On-The-Fly Control of Unknown Systems: From Side Information to Performance Guarantees through Reachability

We develop data-driven algorithms for reachability analysis and control of systems with a priori unknown nonlinear dynamics. The resulting algorithms not only are suitable for settings with real-time requirements but also provide provable performance guarantees. To this end, they merge noisy data from only a single finite-horizon trajectory and, if available, various forms of side information. Such side information may include knowledge of the regularity of the dynamics, algebraic constraints on the states, monotonicity, or decoupling in the dynamics between the states. Specifically, we develop two algorithms, $\texttt{DaTaReach}$ and $\texttt{DaTaControl}$, to over-approximate the reachable set and design control signals for the system on the fly. $\texttt{DaTaReach}$ constructs a differential inclusion that contains the unknown dynamics. Then, in a discrete-time setting, it over-approximates the reachable set through interval Taylor-based methods applied to systems with dynamics described as differential inclusions. We provide a bound on the time step size that ensures the correctness and termination of $\texttt{DaTaReach}$. $\texttt{DaTaControl}$ enables convex-optimization-based control using the computed over-approximation and the receding-horizon control framework. Besides, $\texttt{DaTaControl}$ achieves near-optimal control and is suitable for real-time control of such systems. We establish a bound on its suboptimality and the number of primitive operations it requires to compute control values. Then, we theoretically show that $\texttt{DaTaControl}$ achieves tighter suboptimality bounds with an increasing amount of data and richer side information. Finally, experiments on a unicycle, quadrotor, and aircraft systems demonstrate the efficacy of both algorithms over existing approaches.

==> derpx_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,0}

\begin{axis}[
width=9.1cm,
height=4.5cm,
legend cell align={left},
legend columns=4,
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, at={(-0.0,1.02)}, anchor=south west, draw=white!80!black, /tikz/every even column/.append style={column sep=0.4cm}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \dot{p}_x\)},
ymajorgrids,
ymin=-0.328158420875654, ymax=0.438957878954998,
ytick style={color=black},
ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5},
yticklabels={-0.4,-0.3,-0.2,-0.1,0.0,0.1,0.2,0.3,0.4,0.5}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,1.21702228017461e-08)
--(axis cs:0,-1.21702229527027e-08)
--(axis cs:0.05,-1.21702229527027e-08)
--(axis cs:0.1,-8.62955087834588e-09)
--(axis cs:0.15,0.111438585617043)
--(axis cs:0.2,0.0102069063207028)
--(axis cs:0.25,0.0120295121519494)
--(axis cs:0.3,0.18709215279122)
--(axis cs:0.35,0.137236237772356)
--(axis cs:0.4,0)
--(axis cs:0.45,-1.67492502090028e-10)
--(axis cs:0.5,0.404088953765431)
--(axis cs:0.55,0.102691563608646)
--(axis cs:0.6,-0.209187795414084)
--(axis cs:0.65,-0.209187808953117)
--(axis cs:0.7,-0.0421936372534918)
--(axis cs:0.75,-0.0328771349306941)
--(axis cs:0.8,-0.0439868950840471)
--(axis cs:0.85,-0.00359106946594298)
--(axis cs:0.9,0)
--(axis cs:0.95,-0.00036360608281823)
--(axis cs:1,-0.223393414691397)
--(axis cs:1.05,-0.00176455474717177)
--(axis cs:1.1,0)
--(axis cs:1.15,-7.70344255347512e-05)
--(axis cs:1.2,-0.293289494721315)
--(axis cs:1.25,-0.293289498156079)
--(axis cs:1.3,-0.244092759593384)
--(axis cs:1.35,-0.191960237328251)
--(axis cs:1.4,-0.131688091272526)
--(axis cs:1.45,0.0213076580687071)
--(axis cs:1.5,-0.134837385291001)
--(axis cs:1.55,-0.175294005770921)
--(axis cs:1.6,-0.202637102487578)
--(axis cs:1.65,-0.214528257295698)
--(axis cs:1.7,-0.210232320843511)
--(axis cs:1.75,-0.190072260720353)
--(axis cs:1.8,-0.15533921717713)
--(axis cs:1.85,-0.10985004402808)
--(axis cs:1.9,-0.0573209445980477)
--(axis cs:1.95,-0.00239548353804621)
--(axis cs:2,0.0434390576037566)
--(axis cs:2.05,0.0840125196707366)
--(axis cs:2.1,0.115561440018338)
--(axis cs:2.15,0.106779215742591)
--(axis cs:2.2,0.103331835311883)
--(axis cs:2.25,0.116346571587446)
--(axis cs:2.3,0.0994775126961574)
--(axis cs:2.35,0.0615271799568313)
--(axis cs:2.4,0.0150920177417084)
--(axis cs:2.45,-0.0344286752309975)
--(axis cs:2.5,-0.0888060464347705)
--(axis cs:2.55,-0.137389882744605)
--(axis cs:2.6,-0.177207082593946)
--(axis cs:2.65,-0.203719997689711)
--(axis cs:2.7,-0.214718709101182)
--(axis cs:2.75,-0.209513316953042)
--(axis cs:2.8,-0.188479326064832)
--(axis cs:2.85,-0.153027836375142)
--(axis cs:2.9,-0.107077556672302)
--(axis cs:2.95,-0.0542378113558116)
--(axis cs:3,-0.00067201881300404)
--(axis cs:3.05,0.0462169156150209)
--(axis cs:3.1,0.0862122360645805)
--(axis cs:3.15,0.117036571281015)
--(axis cs:3.2,0.106149085024091)
--(axis cs:3.25,0.103630059069684)
--(axis cs:3.3,0.117546510456793)
--(axis cs:3.35,0.0974953534417788)
--(axis cs:3.4,0.0589163439575944)
--(axis cs:3.45,0.0121519769475706)
--(axis cs:3.5,-0.0374823362716509)
--(axis cs:3.55,-0.0917005547005161)
--(axis cs:3.6,-0.139912126737054)
--(axis cs:3.65,-0.179078647190371)
--(axis cs:3.7,-0.204754715176099)
--(axis cs:3.75,-0.214857873620087)
--(axis cs:3.8,-0.208744497438418)
--(axis cs:3.85,-0.18684169210509)
--(axis cs:3.9,-0.150681778986213)
--(axis cs:3.95,-0.10428390174331)
--(axis cs:4,-0.0511481690857607)
--(axis cs:4,-0.0258357545967129)
--(axis cs:4,-0.0258357545967129)
--(axis cs:3.95,-0.0786618942520206)
--(axis cs:3.9,-0.125231352198916)
--(axis cs:3.85,-0.160739735351686)
--(axis cs:3.8,-0.182804275525524)
--(axis cs:3.75,-0.189029823747224)
--(axis cs:3.7,-0.178741286249218)
--(axis cs:3.65,-0.153116565120116)
--(axis cs:3.6,-0.11465574773803)
--(axis cs:3.55,-0.0658476601075241)
--(axis cs:3.5,-0.012320372117535)
--(axis cs:3.45,0.0171194598687223)
--(axis cs:3.4,0.0613764768811685)
--(axis cs:3.35,0.100617336052529)
--(axis cs:3.3,0.12531554498627)
--(axis cs:3.25,0.139231996373379)
--(axis cs:3.2,0.136712970418972)
--(axis cs:3.15,0.11968112684188)
--(axis cs:3.1,0.0891271889986845)
--(axis cs:3.05,0.0489560904418608)
--(axis cs:3,0.00067203470212921)
--(axis cs:2.95,-0.0288697276366728)
--(axis cs:2.9,-0.0815068089044805)
--(axis cs:2.85,-0.12753513828354)
--(axis cs:2.8,-0.162347862393236)
--(axis cs:2.75,-0.183587201820233)
--(axis cs:2.7,-0.188888105750908)
--(axis cs:2.65,-0.177687583120878)
--(axis cs:2.6,-0.151278722408312)
--(axis cs:2.55,-0.112178949583283)
--(axis cs:2.5,-0.0629000415983703)
--(axis cs:2.45,-0.0092106805990715)
--(axis cs:2.4,0.0201134463655048)
--(axis cs:2.35,0.0639402707903291)
--(axis cs:2.3,0.102588144060611)
--(axis cs:2.25,0.126515483855617)
--(axis cs:2.2,0.13953022013118)
--(axis cs:2.15,0.136082839700472)
--(axis cs:2.1,0.118178928950529)
--(axis cs:2.05,0.0868871108361463)
--(axis cs:2,0.046228283926295)
--(axis cs:1.95,0.00239549942717138)
--(axis cs:1.9,-0.0318973089285982)
--(axis cs:1.85,-0.084330167587887)
--(axis cs:1.8,-0.129804872584591)
--(axis cs:1.75,-0.163912095523432)
--(axis cs:1.7,-0.184319398442637)
--(axis cs:1.65,-0.188694159416883)
--(axis cs:1.6,-0.176584818282008)
--(axis cs:1.55,-0.149400115437953)
--(axis cs:1.5,-0.109672443074789)
--(axis cs:1.45,0.0769917274128368)
--(axis cs:1.4,-0.130902517030618)
--(axis cs:1.35,-0.185523165815783)
--(axis cs:1.3,-0.243502738398967)
--(axis cs:1.25,-0.292639988158051)
--(axis cs:1.2,-0.292639991592815)
--(axis cs:1.15,7.70453180314179e-05)
--(axis cs:1.1,0)
--(axis cs:1.05,0.00176455647497999)
--(axis cs:1,-0.222058019086644)
--(axis cs:0.95,0.000363618226714202)
--(axis cs:0.9,0)
--(axis cs:0.85,0.00117522786092749)
--(axis cs:0.8,-0.0425424288352731)
--(axis cs:0.75,-0.0313931872045612)
--(axis cs:0.7,-0.0421936103471051)
--(axis cs:0.65,-0.209187754576542)
--(axis cs:0.6,-0.209187768115574)
--(axis cs:0.55,0.14785660295264)
--(axis cs:0.5,0.404088956235423)
--(axis cs:0.45,1.67492502090028e-10)
--(axis cs:0.4,0)
--(axis cs:0.35,0.155476605034121)
--(axis cs:0.3,0.194615129483986)
--(axis cs:0.25,0.0158125381876669)
--(axis cs:0.2,0.012231731426306)
--(axis cs:0.15,0.132271196038889)
--(axis cs:0.1,1.54916072596034e-08)
--(axis cs:0.05,1.21702228017461e-08)
--(axis cs:0,1.21702228017461e-08)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\boldsymbol{f}(x) + \boldsymbol{G}(x) u$}

\addplot [color0]
table {%
0 -1.33484622222029e-16
0.05 -1.33484622222029e-16
0.1 3.43102819062874e-09
0.15 0.119543134412317
0.2 0.0112193188735044
0.25 0.0137057935754986
0.3 0.190853641137603
0.35 0.147986905693413
0.4 0
0.45 0
0.5 0.404088955000427
0.55 0.133928395834414
0.6 -0.209187781764829
0.65 -0.209187793992728
0.7 -0.0421936238002985
0.75 -0.0325629482989651
0.8 -0.0432646619596601
0.85 -0.00323545432550594
0.9 0
0.95 0
1 -0.222725712727838
1.05 -0.00159621956901854
1.1 0
1.15 0
1.2 -0.292964738995882
1.25 -0.292964742111426
1.3 -0.243797748996176
1.35 -0.191212738674601
1.4 -0.131295304151572
1.45 0.0699365901055328
1.5 -0.122249552403653
1.55 -0.158334382146164
1.6 -0.18275595522157
1.65 -0.193470452403528
1.7 -0.18960219882203
1.75 -0.171465758798659
1.8 -0.140559240026886
1.85 -0.0995140374974853
1.9 -0.0519456518104482
1.95 -0.00215809084540991
2 0.0452888679952687
2.05 0.0860720186473361
2.1 0.116548106681572
2.15 0.134067735033843
2.2 0.137144793470629
2.25 0.125521434316735
2.3 0.100176726694131
2.35 0.0632895544793893
2.4 0.0181192152152391
2.45 -0.0312462740371442
2.5 -0.0802860993472515
2.55 -0.124531526426962
2.6 -0.16003589786429
2.65 -0.183732614793123
2.7 -0.193641874613213
2.75 -0.188954486176323
2.8 -0.170051759820502
2.85 -0.138497284492794
2.9 -0.0969827777916704
2.95 -0.0491716074777475
3 0.00060542148349361
3.05 0.0477887305414651
3.1 0.0880824411532309
3.15 0.117892108086405
3.2 0.134630273766364
3.25 0.13687865713229
3.3 0.124448885108221
3.35 0.098388787452636
3.4 0.06094199255238
3.45 0.0154223102450682
3.5 -0.0340463037067454
3.55 -0.0829327529651172
3.6 -0.126785806562418
3.65 -0.161700032082953
3.7 -0.184665653634183
3.75 -0.193767130330292
3.8 -0.188261806312089
3.85 -0.168597717585803
3.9 -0.136403780313823
3.95 -0.0944315576398158
4 -0.0463913261092619
};
\addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0 -1.33484622222029e-16
0.1 3.43102819062874e-09
0.2 0.0112193188735044
0.3 0.190853641137603
0.4 0
0.5 0.404088955000427
0.6 -0.209187781764829
0.7 -0.0421936238002985
0.8 -0.0432646619596601
0.9 0
1 -0.222725712727838
1.1 0
1.2 -0.292964738995882
1.3 -0.243797748996176
1.4 -0.131295304151572
};
\addlegendentry{$\mathscr{T}_{15}$}
\end{axis}

\end{tikzpicture}


==> exp_figs/aircraft_dyn_pitch_10_2266_cost.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.749019607843137,1}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{Time\ step} \)},
xmajorgrids,
xmin=0, xmax=1500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{Cost\ function}\)},
ymajorgrids,
ymin=-11.1680772524354, ymax=234.529622310317,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 12.5
1 12.5
2 12.4997917166528
3 12.4994881070573
4 12.4995237618576
5 12.4997771476318
6 12.500001778356
7 12.5004553519266
8 12.5012006386418
9 12.5019871388936
10 12.5019871388936
11 12.5006560742808
12 12.4993027238418
13 12.4977611297937
14 12.490988323443
15 12.4783147356197
16 12.4597699728371
17 12.4353872415642
18 12.4052033153995
19 12.3692585074524
20 12.3275966483425
21 12.2802650702151
22 12.2273145971448
23 12.1687995422597
24 12.1047777118631
25 12.0353104167616
26 11.9630344695244
27 11.8879805456376
28 11.8076313001521
29 11.7220591593702
30 11.6313401981869
31 11.5406588486304
32 11.4500090031044
33 11.3543336537141
34 11.2537174393203
35 11.1482488642606
36 11.0380203569755
37 10.9231283303042
38 10.8036732419683
39 10.6797596535576
40 10.5514962861361
41 10.4189960703996
42 10.282376189152
43 10.1417581097282
44 9.99726760388628
45 9.84903475263071
46 9.69719393341652
47 9.54188378723319
48 9.38324716317972
49 9.22143103832988
50 9.0565864109495
51 8.88886816547266
52 8.71843490806883
53 8.5454487721384
54 8.37007519365432
55 8.19248265691391
56 8.01284241196766
57 7.83132816573459
58 7.64811574957946
59 7.46338276689499
60 7.27730822497876
61 7.09311449890247
62 6.91276438445268
63 6.73722102216732
64 6.56566647744364
65 6.39470021701121
66 6.22581478913399
67 6.05896874848698
68 5.89240990221834
69 5.72628023311406
70 5.56283383774517
71 5.4048760272068
72 5.25287067238932
73 5.1060150639753
74 4.9633730421685
75 4.82271602691692
76 4.68300805474407
77 4.54455041696707
78 4.40624505255132
79 4.26797186078791
80 4.13253902203221
81 4.00194156886795
82 3.87569508992557
83 3.75427259687557
84 3.63693704701271
85 3.52214409094165
86 3.40928959515512
87 3.29806694412207
88 3.18823061255056
89 3.0808167246132
90 2.97532005457142
91 2.87240033621733
92 2.77272127226409
93 2.67632209926457
94 2.58332208705999
95 2.49137135773146
96 2.40109076355735
97 2.31320263008916
98 2.22777291493275
99 2.14590254871024
100 2.06803990399712
101 1.99230924661468
102 1.91828352411648
103 1.84627137689293
104 1.77554389130743
105 1.70554261718179
106 1.6353213829405
107 1.56626469834686
108 1.49838896375473
109 1.43049236337878
110 1.36268478282947
111 1.2950783631626
112 1.22778751489657
113 1.16092892747808
114 1.09462157291885
115 1.02898670228199
116 0.964147833675012
117 0.900230730409607
118 0.837363368021569
119 0.77681901324607
120 0.718589702715892
121 0.661615535463005
122 0.606028995585254
123 0.551964487959246
124 0.499558233043526
125 0.44894814668396
126 0.400273704934458
127 0.353889677808154
128 0.309951604891126
129 0.268824034031632
130 0.230508579522289
131 0.195010809260902
132 0.162511499120078
133 0.133002091426708
134 0.106643928155454
135 0.083349285475467
136 0.0631541726175107
137 0.0461049574237389
138 0.0318702177653067
139 0.0202752803922607
140 0.0113036564266264
141 0.00497130245255139
142 0.00122877936079485
143 4.1699881564953e-10
144 0.00120523999391218
145 0.0047836519128861
146 0.0106350625865145
147 0.0187301925339341
148 0.0290289091484157
149 0.0415726150690894
150 0.0562758668313487
151 0.07308522147334
152 0.09212208412446
153 0.113056058649761
154 0.135910058577643
155 0.16098541149224
156 0.187794831953395
157 0.21647886433
158 0.247177042706726
159 0.279352888359163
160 0.313183287560885
161 0.349053314013968
162 0.38663124911882
163 0.425261728102748
164 0.465232533205259
165 0.507138215550638
166 0.550917270439596
167 0.595666745442058
168 0.641429710442695
169 0.688351864486499
170 0.736124648671447
171 0.785001186918591
172 0.835502465613078
173 0.888003877637715
174 0.941821705512111
175 0.996023996048776
176 1.05114449567519
177 1.10691770483362
178 1.16293657707174
179 1.21940343990154
180 1.27562211401241
181 1.33289445785426
182 1.39111007117149
183 1.44991858822823
184 1.5092430690697
185 1.56945749087768
186 1.6307533000271
187 1.69217079875874
188 1.75294847174903
189 1.81247961245322
190 1.87137158156186
191 1.929292551447
192 1.98634093313439
193 2.04314870328117
194 2.10046851079534
195 2.1585228716915
196 2.21785215479343
197 2.27752154089259
198 2.33591640626246
199 2.39485765673448
200 2.45530890058653
201 2.51599722466673
202 2.57596454260644
203 2.63462894278173
204 2.69177862128039
205 2.74711680016014
206 2.80020659979052
207 2.85289558924711
208 2.90481781050025
209 2.95619371784814
210 3.00848582625717
211 3.06076341142126
212 3.11359279722303
213 3.16630370452008
214 3.21715575490639
215 3.2655788622968
216 3.31208005477521
217 3.35639651764813
218 3.39937996187153
219 3.44087505756683
220 3.48138450821314
221 3.52358067667163
222 3.56540606130012
223 3.60409847332061
224 3.63985097647094
225 3.67357958982145
226 3.70712994949041
227 3.74186783810171
228 3.77757663891206
229 3.8149825517754
230 3.85425934131786
231 3.89366638318964
232 3.93102293407087
233 3.9677820690392
234 4.00540737797653
235 4.04222620910697
236 4.07948395320353
237 4.11702229486952
238 4.15479032576406
239 4.19395848077639
240 4.23290186979278
241 4.272665852069
242 4.31407864733492
243 4.35706495544956
244 4.40048336790409
245 4.44437286258285
246 4.48807048946998
247 4.53086607278363
248 4.57397514216255
249 4.61529908419712
250 4.65623095458826
251 4.69665250212505
252 4.73673855342264
253 4.77790397791761
254 4.81943231757955
255 4.85954622608493
256 4.89823499845272
257 4.93642148928784
258 4.97432954319131
259 5.01388950273536
260 5.05456117443448
261 5.09345956882453
262 5.13097857094824
263 5.16780015147851
264 5.20253935890693
265 5.23462370568547
266 5.26294896272132
267 5.28978345950907
268 5.31582582568978
269 5.34034906806587
270 5.36273611285375
271 5.38199849397193
272 5.39776411848015
273 5.409209467145
274 5.41633284385106
275 5.4191376344224
276 5.41763230921983
277 5.41183043659475
278 5.40175070707763
279 5.38741696790228
280 5.3688582671564
281 5.34610890650808
282 5.3192085010912
283 5.28820204474615
284 5.25313997841514
285 5.21407825909256
286 5.17107842634381
287 5.12420766304441
288 5.07353884667113
289 5.01915058721622
290 4.96112724761263
291 4.89955894247189
292 4.83454151096492
293 4.76617645983774
294 4.69457087286215
295 4.61983728348917
296 4.54209350810497
297 4.46146243808719
298 4.3780717898168
299 4.29205381290341
300 4.20354495810697
301 4.112685507756
302 4.01961917283272
303 3.92449266227183
304 3.82745523135139
305 3.73128313879789
306 3.63836262107983
307 3.54626716111748
308 3.45443698487992
309 3.36329695851394
310 3.27297289704203
311 3.18316960031212
312 3.09462579589669
313 3.00988855158923
314 2.92825530635046
315 2.84747244103078
316 2.767424264091
317 2.6886132268698
318 2.61198368144709
319 2.53740833948327
320 2.46303553756973
321 2.38897689849807
322 2.31535075272464
323 2.24218969016718
324 2.17031115942425
325 2.09914286600278
326 2.02911539071056
327 1.96120740507072
328 1.89498611408444
329 1.83091791422958
330 1.76926168289319
331 1.70998187692043
332 1.65203137105855
333 1.59412559361092
334 1.53676288143306
335 1.4815540630133
336 1.42747003349808
337 1.37262408321584
338 1.31712049726056
339 1.26106710637916
340 1.20457539446587
341 1.14776059417675
342 1.09074176642576
343 1.03364185951604
344 0.976587743777285
345 0.919710217838512
346 0.863143983076636
347 0.808179006629481
348 0.754832958642516
349 0.702410553562746
350 0.651014040067219
351 0.600418452330316
352 0.550773046759455
353 0.502229957795881
354 0.454943929170793
355 0.409520000035165
356 0.366953132360586
357 0.327700203568292
358 0.2912121518835
359 0.25678524320167
360 0.224459535907641
361 0.194318953953212
362 0.166094940487485
363 0.13967250208023
364 0.115512376316916
365 0.0939493807804808
366 0.0748537144415642
367 0.0579607268792208
368 0.0430472994054173
369 0.0301543407163377
370 0.0195401115230529
371 0.0113185181040692
372 0.00540170895182539
373 0.0016596442081374
374 6.1368482745315e-05
375 0.000611415345170503
376 0.00322608533472755
377 0.00785553016341333
378 0.0145495192555183
379 0.0234733509231903
380 0.0347205770059472
381 0.0481571670328233
382 0.0637590408084935
383 0.0814093284810028
384 0.100713125340733
385 0.121504404792068
386 0.144090628584582
387 0.168727074377242
388 0.195038868880867
389 0.223331987770673
390 0.253902650308525
391 0.286640565984662
392 0.321100664316791
393 0.357388911217897
394 0.395349397662932
395 0.434749111904536
396 0.476224766481221
397 0.519149438483985
398 0.562766702047311
399 0.607733528060382
400 0.653918024862197
401 0.700149105424319
402 0.746264987787138
403 0.792110379852558
404 0.837536461880671
405 0.882400862098266
406 0.926567625902854
407 0.969907179223001
408 1.01229628664203
409 1.05361800491261
410 1.09376163248909
411 1.13262265568685
412 1.17010269204728
413 1.2061094314463
414 1.24055657543661
415 1.27336377526102
416 1.30445656891845
417 1.33376631760661
418 1.36123014180741
419 1.38679085722294
420 1.41039691071345
421 1.43200231633231
422 1.45156659149939
423 1.4690546933013
424 1.48443695485698
425 1.49768902163848
426 1.50879178759088
427 1.51773133085202
428 1.52449884883227
429 1.52909059237745
430 1.53150779870528
431 1.53175662277677
432 1.52984806674143
433 1.52579790707775
434 1.51962661904114
435 1.51135929802967
436 1.50102557748592
437 1.48865954297112
438 1.47429964207733
439 1.45829468608669
440 1.44068378222987
441 1.42132692504413
442 1.40027428670331
443 1.3774625690276
444 1.35295259172774
445 1.32829921778723
446 1.30523599350239
447 1.28350065105937
448 1.26194265760663
449 1.23958037820678
450 1.2166028594259
451 1.19311105753497
452 1.16929022336654
453 1.14616656189456
454 1.12438712068172
455 1.10313049615256
456 1.08216539867274
457 1.06181492047541
458 1.0409666752736
459 1.02037123198805
460 0.999979014152948
461 0.978821312551869
462 0.958001456381347
463 0.938320861442536
464 0.920130149194444
465 0.903090655958063
466 0.886619956719996
467 0.870720781028747
468 0.855889859641063
469 0.842586988644105
470 0.829441094904447
471 0.815118161743165
472 0.801013810293857
473 0.787077980007549
474 0.772388281217696
475 0.757916523616058
476 0.743376602229017
477 0.728720326147493
478 0.71407901387482
479 0.699302029273795
480 0.684461008420733
481 0.669059192457714
482 0.653939862135577
483 0.639471959957183
484 0.625082633623324
485 0.611457504143368
486 0.598098253324988
487 0.583902521312021
488 0.569028621848423
489 0.553643607730889
490 0.537945548715333
491 0.522143047848817
492 0.506820893038017
493 0.492665886284155
494 0.479408899606546
495 0.466059207276109
496 0.45214843468739
497 0.437967242917969
498 0.423579540951504
499 0.409067779368157
500 0.395145999478691
501 0.381836250834212
502 0.369106025560654
503 0.356698575352133
504 0.344241049976711
505 0.331593311971309
506 0.318483186978584
507 0.305159615041166
508 0.291713034613936
509 0.278120967391195
510 0.264753799375693
511 0.251859603811801
512 0.239067530010933
513 0.226031933813718
514 0.213414976969702
515 0.201629381591328
516 0.19002155550084
517 0.17855138178727
518 0.167612303127635
519 0.157217556086548
520 0.147067276641967
521 0.137363309311226
522 0.128421102995465
523 0.11973073789278
524 0.111398458461716
525 0.103625538877234
526 0.0960412732797814
527 0.0884445764810309
528 0.080908259861953
529 0.0738963962803345
530 0.0673970414040481
531 0.0612061027853616
532 0.05532938800889
533 0.0498387264797872
534 0.0446928234406062
535 0.0398541886591954
536 0.0354479154692701
537 0.0314329862578713
538 0.027625660502234
539 0.0239013638056622
540 0.020283005700991
541 0.0169225395276286
542 0.013886446917984
543 0.0110889533498396
544 0.00850517319347114
545 0.00622839376859871
546 0.00431663372923184
547 0.00275108930570764
548 0.00153209218228616
549 0.000649950313831297
550 0.000139231265285754
551 3.08062246076717e-06
552 0.000241970639031379
553 0.000848971974933387
554 0.00179175465486725
555 0.00305035640349277
556 0.0046587342026181
557 0.00670383219907571
558 0.00909554259326044
559 0.0118034420749782
560 0.0148280714006556
561 0.0181122328941845
562 0.021801313047057
563 0.0260023726336839
564 0.0306219409818952
565 0.0356533679878077
566 0.0412100328660095
567 0.0471080625378066
568 0.0531867152468895
569 0.0596465839073964
570 0.0667625030162937
571 0.074243765749018
572 0.0817325535523005
573 0.0893772657981529
574 0.097136490173043
575 0.105026909304602
576 0.11340350672208
577 0.122173819243222
578 0.131039114072828
579 0.140161788258777
580 0.149521706694259
581 0.159278004957841
582 0.169761491343813
583 0.180459836741492
584 0.191260035936073
585 0.202634324797143
586 0.214438768142268
587 0.226697044919982
588 0.239602091506355
589 0.253164450707637
590 0.267099181240035
591 0.281286632560728
592 0.296000268889912
593 0.311129914665735
594 0.326999162173185
595 0.343538329690793
596 0.360738628435076
597 0.379246530054928
598 0.398247086613411
599 0.41675010842324
600 0.434639856613909
601 0.452080318429561
602 0.469339795412823
603 0.48684254876799
604 0.504677959349968
605 0.522821608012271
606 0.541377512812627
607 0.560461924767415
608 0.580541190110774
609 0.601506022381904
610 0.623032340563018
611 0.645465571777345
612 0.669117819309008
613 0.692861294000587
614 0.715542033825865
615 0.737022349346145
616 0.757239903706393
617 0.776137494727082
618 0.793662979803119
619 0.809769204281851
620 0.824413933247324
621 0.837559786650138
622 0.849174177734273
623 0.859229254722922
624 0.867701845733868
625 0.874573406900407
626 0.879829973675388
627 0.883462115292988
628 0.885464892354591
629 0.885837817491134
630 0.884584819033841
631 0.881714207598256
632 0.877238645452251
633 0.871175118497519
634 0.863544910645566
635 0.854373580313952
636 0.843690938706718
637 0.831531029475423
638 0.817932109284893
639 0.802936628732073
640 0.78659121298886
641 0.768946641462492
642 0.750057825692536
643 0.729983784634227
644 0.70878761641734
645 0.686536465621061
646 0.663301485072346
647 0.639157791161808
648 0.614184411681163
649 0.588464225223667
650 0.562083891257235
651 0.535133770082392
652 0.507707832026362
653 0.479903555402098
654 0.451821812977579
655 0.423566746955465
656 0.395469887071567
657 0.367747455175171
658 0.341123740582797
659 0.315582590153812
660 0.290516487742914
661 0.266391363736493
662 0.243629814696693
663 0.22243850916443
664 0.202290456950903
665 0.182988488334708
666 0.164946328608357
667 0.148273271278964
668 0.132655475978355
669 0.117987492039975
670 0.104171342731444
671 0.0908704065368592
672 0.0783306392267739
673 0.0666303768301852
674 0.0558307829710589
675 0.0461187801127895
676 0.0373454492180476
677 0.029531167757439
678 0.0227066729572738
679 0.0167799534971897
680 0.0118050518044564
681 0.00774623248695824
682 0.004543944713262
683 0.00221183024446252
684 0.000729482330602431
685 4.6540449978829e-05
686 0.000194074981809445
687 0.00120922039206764
688 0.00309016523776932
689 0.0058491052978164
690 0.00941055286627126
691 0.0137426279722438
692 0.0189330992891378
693 0.0248891764743608
694 0.0315942652792826
695 0.0392226352446804
696 0.0477475754239002
697 0.0570838583178115
698 0.0673902264332667
699 0.0786228635404887
700 0.0907400522581064
701 0.103791894304693
702 0.117494667842658
703 0.131813314868883
704 0.146694911118831
705 0.162373594912919
706 0.178868880132604
707 0.196229495070332
708 0.214284587634769
709 0.232735347370517
710 0.251708767669255
711 0.271349140528235
712 0.292134281457911
713 0.313532320576346
714 0.335121894349131
715 0.357097189254477
716 0.379123735791145
717 0.401598885477518
718 0.424973209386013
719 0.448659397051665
720 0.472939004923708
721 0.498430465614379
722 0.524755561297392
723 0.551513148635612
724 0.579082167314422
725 0.607189969036604
726 0.635787823151277
727 0.664892737079679
728 0.694367360921301
729 0.725062328765978
730 0.756046708569948
731 0.786025890651545
732 0.814910407385713
733 0.842616564789886
734 0.869066388281461
735 0.894187566345606
736 0.917913392362736
737 0.940638573631107
738 0.962319665768438
739 0.98245181262436
740 1.0009873822121
741 1.01788407333527
742 1.03310485012394
743 1.04661787547744
744 1.05839644337924
745 1.06841891001477
746 1.07822663002928
747 1.0878146264174
748 1.0956116356793
749 1.1016073947788
750 1.10579646889961
751 1.10817817607544
752 1.1087565098355
753 1.10754005967525
754 1.10454192916463
755 1.09977965151621
756 1.0932751024539
757 1.08505441024951
758 1.07605568416075
759 1.06714647426744
760 1.05877278623724
761 1.05078180553707
762 1.04333024904463
763 1.03737662118149
764 1.0322329861136
765 1.02642260328051
766 1.02036178521508
767 1.01423359836231
768 1.00704202373424
769 0.999615412647651
770 0.99248418743742
771 0.984907928636187
772 0.976856699954644
773 0.968895984937976
774 0.960634353837954
775 0.952044550883818
776 0.944282883827
777 0.936590663475129
778 0.928440327447143
779 0.92045909597321
780 0.913072795110592
781 0.906402803412911
782 0.90031746077715
783 0.895357699831361
784 0.890755615963712
785 0.88556240107577
786 0.880030885618072
787 0.874354150324636
788 0.868208813384563
789 0.860935909827651
790 0.853513277444101
791 0.846674978872658
792 0.839717700792636
793 0.832906447344263
794 0.825697216938098
795 0.818557874340419
796 0.811536903179374
797 0.803962393554979
798 0.797102962047099
799 0.791234269760687
800 0.785319205175239
801 0.778439890509224
802 0.771609312946329
803 0.765550859824486
804 0.759881443990134
805 0.754045613468949
806 0.74815219404671
807 0.743182536122371
808 0.739217742661335
809 0.736042658545194
810 0.73353914873132
811 0.73081708251716
812 0.727647336580395
813 0.724293158899152
814 0.720151402794885
815 0.715197941145544
816 0.709377736819557
817 0.703604477765726
818 0.698243216713247
819 0.692857948265009
820 0.687757145476225
821 0.682630330654559
822 0.677959363417854
823 0.674506385510402
824 0.671810862317969
825 0.669257112413345
826 0.666944353214192
827 0.665142668516591
828 0.664141594744922
829 0.664155889831292
830 0.66431681433766
831 0.663794452073174
832 0.663363256964226
833 0.663749541230812
834 0.66435683097467
835 0.664672181937502
836 0.664699601219478
837 0.664900933570121
838 0.666093038260983
839 0.667442270571611
840 0.668034198342392
841 0.668530766941464
842 0.669540467142236
843 0.670256661643863
844 0.669839075340386
845 0.669173996633096
846 0.669333384492299
847 0.669450145750895
848 0.668566480615842
849 0.666988891210984
850 0.665423585309622
851 0.664481107710565
852 0.663222162098522
853 0.660816308282246
854 0.658301932128529
855 0.656311797817146
856 0.653996199655872
857 0.650993875744159
858 0.64838864210898
859 0.646168432248388
860 0.643934532021275
861 0.641888981583425
862 0.639367722951541
863 0.636441593351443
864 0.633504998928673
865 0.630514591190389
866 0.627068970298382
867 0.622834646935531
868 0.617722584075004
869 0.612562972782501
870 0.607765520807309
871 0.603198913167059
872 0.598519499342675
873 0.593107447419133
874 0.587942512654365
875 0.583567750868129
876 0.579527420940135
877 0.576052159403747
878 0.572964538131642
879 0.570122618127803
880 0.567537040503745
881 0.564593858235549
882 0.561934250997383
883 0.560409664456316
884 0.55985898537094
885 0.559866840963109
886 0.56015968165783
887 0.561069961546431
888 0.562250605399127
889 0.563132187119616
890 0.563530915208893
891 0.563170270635856
892 0.562635372993171
893 0.562657710186166
894 0.563611524273743
895 0.564680000235707
896 0.564970794013832
897 0.564805971188542
898 0.564479734609877
899 0.563786410355351
900 0.563091656248278
901 0.563027001654855
902 0.563572226301316
903 0.564965322300895
904 0.567034479103126
905 0.569045941343708
906 0.570593443383714
907 0.571580552563224
908 0.572163071670221
909 0.572411464138699
910 0.57209948046639
911 0.571288747297851
912 0.570681980359441
913 0.570180938219435
914 0.568960979356924
915 0.567798631413862
916 0.567016680925311
917 0.566442395330353
918 0.565760692864087
919 0.565155398943333
920 0.565235174188718
921 0.565714755914302
922 0.566700457559744
923 0.568345684148452
924 0.570096663609766
925 0.571534650410113
926 0.572989692165458
927 0.574607063078169
928 0.576778999428275
929 0.579758390711569
930 0.583122397514465
931 0.58674985462953
932 0.590437595946065
933 0.594142473676383
934 0.598528177223177
935 0.603216273475634
936 0.608182453618775
937 0.613108020739639
938 0.617805880304147
939 0.622342985619143
940 0.626119220014614
941 0.629734416920013
942 0.633490914283836
943 0.636879333914761
944 0.639309544999271
945 0.641140934111077
946 0.642510391588004
947 0.642760492711588
948 0.641803163748089
949 0.639694903209099
950 0.636397909229238
951 0.632366784885018
952 0.628524373747326
953 0.624988132557921
954 0.620949460916385
955 0.617000455242433
956 0.613968317972154
957 0.611129552953712
958 0.607887089357762
959 0.603836859314791
960 0.59918798909394
961 0.594220529274567
962 0.589335685481703
963 0.584339410388797
964 0.579115226536209
965 0.573682814516597
966 0.567918525777014
967 0.561980319693705
968 0.555983256949005
969 0.550363180669473
970 0.544790386566607
971 0.539594783818571
972 0.534354063420507
973 0.528190716231061
974 0.52200419567687
975 0.515659156234281
976 0.509041343059585
977 0.50242242930726
978 0.495735811868332
979 0.489685036677515
980 0.483869077995386
981 0.477505577511924
982 0.471334544401548
983 0.465440234045571
984 0.459648599045459
985 0.454599414967357
986 0.449837249344628
987 0.445066241529384
988 0.440885773173069
989 0.437566989128289
990 0.434976028567743
991 0.43295327022702
992 0.431103372760717
993 0.429578654103173
994 0.428704405259767
995 0.428031692065366
996 0.427118709415687
997 0.426169743053209
998 0.425761956023591
999 0.42625379008869
1000 0.427498794543989
1001 0.429150995160779
1002 0.431076476529072
1003 0.433261603226678
1004 0.43563015366492
1005 0.437556530056375
1006 0.439514146821068
1007 0.44150511504074
1008 0.443232681061706
1009 0.445521915778887
1010 0.447944442090084
1011 0.450034175675427
1012 0.451981283460938
1013 0.453817113772633
1014 0.455312106617737
1015 0.456269355347079
1016 0.457086983528519
1017 0.45789821717304
1018 0.458208120447813
1019 0.457659168642348
1020 0.456855507447108
1021 0.455984078595322
1022 0.454365559140976
1023 0.452526806721273
1024 0.450960911918179
1025 0.449099757998578
1026 0.447380317926832
1027 0.446434365867797
1028 0.44543188079646
1029 0.444237098795898
1030 0.443379934514482
1031 0.442258396660537
1032 0.440640469756599
1033 0.439438423470147
1034 0.438330604314232
1035 0.436541010071378
1036 0.43416627692889
1037 0.431450259815772
1038 0.428698724072744
1039 0.425690654304541
1040 0.421887188306323
1041 0.417114685340394
1042 0.411676426418205
1043 0.405879629773949
1044 0.39959233525762
1045 0.392578466569765
1046 0.384920960517302
1047 0.37734699722171
1048 0.370020858164302
1049 0.362287227851648
1050 0.354158128203817
1051 0.346213577067563
1052 0.338829335745604
1053 0.332171343445785
1054 0.325807630086844
1055 0.319305685520579
1056 0.313008868067554
1057 0.307174080702349
1058 0.301463791375859
1059 0.295311209972046
1060 0.289073832986689
1061 0.283424758650226
1062 0.277861951043701
1063 0.272503229021949
1064 0.267786507004737
1065 0.263675252565126
1066 0.260280567204629
1067 0.25747002842497
1068 0.254599583000953
1069 0.251251890744236
1070 0.248140414335832
1071 0.245263215069697
1072 0.242205964340725
1073 0.238910158590582
1074 0.235712186143971
1075 0.23269423068158
1076 0.229691807419927
1077 0.226492296169237
1078 0.222870031036862
1079 0.219176002269481
1080 0.21574999774106
1081 0.212620635753976
1082 0.209231473367442
1083 0.205193999378251
1084 0.200800534628328
1085 0.196755062426824
1086 0.193020507866072
1087 0.189268348975059
1088 0.185840516834806
1089 0.182910809847783
1090 0.180518719660297
1091 0.178442599381896
1092 0.176566199306291
1093 0.17512540714927
1094 0.174118100360114
1095 0.173317980489572
1096 0.172337226752157
1097 0.171409632877513
1098 0.170485702666556
1099 0.169071010506692
1100 0.167153992004001
1101 0.165258456950053
1102 0.163569488516995
1103 0.161546604883456
1104 0.159196297962976
1105 0.15707120597063
1106 0.155030772495239
1107 0.152774534665107
1108 0.150279123778369
1109 0.147426729268464
1110 0.144573387306305
1111 0.141828970530006
1112 0.139342650459563
1113 0.136899080533489
1114 0.13443726103412
1115 0.132054638922439
1116 0.129440211957712
1117 0.126899100319249
1118 0.124364593221769
1119 0.121598980683697
1120 0.118660341757667
1121 0.115743906539325
1122 0.113179810413633
1123 0.11087802080757
1124 0.108823568269908
1125 0.107183097923275
1126 0.105600532817271
1127 0.103892185299217
1128 0.102081388055071
1129 0.100292441784378
1130 0.0987700076563395
1131 0.097213663561554
1132 0.0953252650984302
1133 0.0931527736715606
1134 0.0910728148256721
1135 0.0890312914981178
1136 0.0870143438333696
1137 0.0850864465308867
1138 0.0830273450510143
1139 0.080800248281901
1140 0.0786714330781886
1141 0.0766094376278825
1142 0.0745637690346018
1143 0.0728737757102573
1144 0.0713182081769667
1145 0.0696061374274432
1146 0.0677738882959261
1147 0.0657949741866939
1148 0.0638924217303657
1149 0.0623362166648955
1150 0.060936580989549
1151 0.0595084159997567
1152 0.0579039434861523
1153 0.0563512631565675
1154 0.0549278381910942
1155 0.0535051380616662
1156 0.0521048989875261
1157 0.0508641939321589
1158 0.0499285201546808
1159 0.0489688526684927
1160 0.048012014842381
1161 0.0473303399242998
1162 0.0468724130837746
1163 0.0465643341363224
1164 0.046238063257668
1165 0.045776193018491
1166 0.0452033394922726
1167 0.0446379585694778
1168 0.0442593779434104
1169 0.0441566976719496
1170 0.0442974602348536
1171 0.0446399107382308
1172 0.0449958381909085
1173 0.0452330559493778
1174 0.0455734528449845
1175 0.0461047256774015
1176 0.0466483234640979
1177 0.0470158139047167
1178 0.0474218765060226
1179 0.0479190204181661
1180 0.048233618409261
1181 0.0485091264777783
1182 0.0487285371451057
1183 0.0489684641577546
1184 0.0493787164017578
1185 0.0497881617499927
1186 0.050308635821748
1187 0.0510942349287297
1188 0.0520075496861683
1189 0.0529799959920124
1190 0.0538471309815621
1191 0.0547225434023903
1192 0.0558268200308918
1193 0.0568086550644626
1194 0.0577336376914055
1195 0.0587312353982989
1196 0.0596333419455319
1197 0.060610419790327
1198 0.0616034729170116
1199 0.0624883693945708
1200 0.0633750605366565
1201 0.0643721681020732
1202 0.0656014734333402
1203 0.066758571784724
1204 0.0676282835846684
1205 0.0682181386837913
1206 0.0686986317326588
1207 0.0693269445410812
1208 0.0700852125244011
1209 0.0710493769060969
1210 0.0721786461510817
1211 0.0734212474463581
1212 0.0745929924984529
1213 0.0757075631835476
1214 0.0769717387389614
1215 0.0783551828215045
1216 0.0796101807779525
1217 0.08065352810331
1218 0.0817194158513975
1219 0.0828875117088758
1220 0.0842493984086036
1221 0.0856542217448651
1222 0.08689275240865
1223 0.0879240347747759
1224 0.0890301354508972
1225 0.0902513328533499
1226 0.0913545302383938
1227 0.0925925478298735
1228 0.0941735829487547
1229 0.0959420954412855
1230 0.0975895536326147
1231 0.0992444085796458
1232 0.100843340743809
1233 0.102425990022093
1234 0.104115746675819
1235 0.10578666090389
1236 0.107409686279479
1237 0.109090795019222
1238 0.11119505722313
1239 0.11335122031341
1240 0.115270881563927
1241 0.117377723052419
1242 0.119904307140826
1243 0.122448615663926
1244 0.125062828567338
1245 0.127670117159811
1246 0.129947879041151
1247 0.132394361886467
1248 0.134948939527429
1249 0.13747941519064
1250 0.140183204215042
1251 0.143256281731137
1252 0.146879198674887
1253 0.150509493202452
1254 0.153647510425461
1255 0.156601335342524
1256 0.159377301237575
1257 0.161771391809847
1258 0.164069683207204
1259 0.166374641227399
1260 0.168647931891532
1261 0.170879191466255
1262 0.173092332669071
1263 0.175628556604514
1264 0.178718445510396
1265 0.182121567140431
1266 0.185609153472668
1267 0.189200600264874
1268 0.193213441254263
1269 0.197372392124725
1270 0.20146789710884
1271 0.205593952997232
1272 0.209248653052562
1273 0.212807089604514
1274 0.21646521729801
1275 0.220300019149966
1276 0.224336471754721
1277 0.228435803117057
1278 0.232795249528144
1279 0.236966966425841
1280 0.240698518301303
1281 0.24395965739464
1282 0.246778000461656
1283 0.249515688152709
1284 0.252097170296195
1285 0.254344719083416
1286 0.256344623758904
1287 0.257929472423379
1288 0.259080168013294
1289 0.259681807039347
1290 0.259886196933346
1291 0.259802411566083
1292 0.259787301331123
1293 0.26008260999143
1294 0.260176760953517
1295 0.260304214101175
1296 0.260520289029448
1297 0.260662932886196
1298 0.261152610750165
1299 0.261801537077953
1300 0.262474037072587
1301 0.263213628037621
1302 0.263495752989398
1303 0.263049694087653
1304 0.262235555522726
1305 0.261739715245724
1306 0.261794837136668
1307 0.26168777742719
1308 0.260906795540006
1309 0.259894154444213
1310 0.259264361434268
1311 0.25863749345421
1312 0.257508843385006
1313 0.256204452042169
1314 0.255293175535907
1315 0.25475274378511
1316 0.25391205061817
1317 0.252857306358968
1318 0.252038494620563
1319 0.251738548160448
1320 0.251839437805301
1321 0.252132001613263
1322 0.252650598041003
1323 0.253035076575378
1324 0.25343819185803
1325 0.25420822807337
1326 0.255277369721921
1327 0.256591739346132
1328 0.25770699326651
1329 0.258449613181728
1330 0.258854259282279
1331 0.258964893084285
1332 0.259061269185244
1333 0.259292274518626
1334 0.259248553549562
1335 0.25850695946855
1336 0.257779592418793
1337 0.257192302454744
1338 0.256069698368027
1339 0.254420342243058
1340 0.252874425952508
1341 0.251457598382094
1342 0.250155684380833
1343 0.248924239406895
1344 0.247521034044115
1345 0.245851925817593
1346 0.244262684362605
1347 0.242711902422683
1348 0.240466916822677
1349 0.237835989599337
1350 0.235435939520328
1351 0.233684560964221
1352 0.23211277670842
1353 0.230187448097106
1354 0.22787204905026
1355 0.224969927453157
1356 0.221694470752455
1357 0.218384939952427
1358 0.214930862944582
1359 0.211373188124785
1360 0.207577632987817
1361 0.20353005171536
1362 0.199246941938426
1363 0.194415490564782
1364 0.189451822303151
1365 0.184945693612305
1366 0.180752301299938
1367 0.176947504403939
1368 0.173680580968709
1369 0.170765203333341
1370 0.167739775181493
1371 0.164142632741766
1372 0.160467804262189
1373 0.15715242821251
1374 0.154266396674075
1375 0.151649780344444
1376 0.149206474043496
1377 0.146907365275184
1378 0.144432040426343
1379 0.141941625359543
1380 0.139779296883339
1381 0.137919107849816
1382 0.135898082374608
1383 0.133519780691521
1384 0.131205145655342
1385 0.128853483123316
1386 0.126065697246821
1387 0.123027202628477
1388 0.120159468391282
1389 0.11723817617661
1390 0.114370280762166
1391 0.111957480995653
1392 0.109972210939216
1393 0.108422124787022
1394 0.107262325963116
1395 0.106450001418602
1396 0.105819383153389
1397 0.105184864747692
1398 0.104461695797184
1399 0.103440393403955
1400 0.102307706465148
1401 0.101311993206838
1402 0.100205537601265
1403 0.0992114687430029
1404 0.0984818451937331
1405 0.0977184469639233
1406 0.0971207899233184
1407 0.0969588583691935
1408 0.0969437156077397
1409 0.0968536447496913
1410 0.0967411897814008
1411 0.0967490883154092
1412 0.096828271990795
1413 0.0969813434492634
1414 0.0971254846216044
1415 0.096966205347071
1416 0.0965415733612095
1417 0.0960996509493255
1418 0.0957092958884309
1419 0.0955157565663513
1420 0.0956064130370677
1421 0.0955927323324066
1422 0.0951781155125438
1423 0.0945367285241313
1424 0.0939617526040606
1425 0.0935224151649418
1426 0.0933450103108076
1427 0.0931349933748731
1428 0.0926421735530711
1429 0.0919205336594034
1430 0.091143068220667
1431 0.0902580674837034
1432 0.0891545347262025
1433 0.088117211644016
1434 0.0870976895232122
1435 0.0861435981467451
1436 0.0854668572645771
1437 0.0847708336676749
1438 0.0838535888182199
1439 0.082950212612211
1440 0.0820677655337544
1441 0.0810876551525711
1442 0.080015961143562
1443 0.0787968268653399
1444 0.0772707376242072
1445 0.0754573265354329
1446 0.0734818895186613
1447 0.0713109080318552
1448 0.0689419215228416
1449 0.0666320031785146
1450 0.0643635954324108
1451 0.0620808708275083
1452 0.0600764656192866
1453 0.0581485812941391
1454 0.0559845752722626
1455 0.0536049157243176
1456 0.0510587670470284
1457 0.0483523189638451
1458 0.0454880755334032
1459 0.0425881724717298
1460 0.0397220057747209
1461 0.0368636598307976
1462 0.0340650308045304
1463 0.0315210171522609
1464 0.029089269316526
1465 0.0267075945797079
1466 0.0244342529055513
1467 0.0221888607693448
1468 0.0199371917391103
1469 0.0178083721127215
1470 0.0158947453047169
1471 0.0141055387267631
1472 0.0125098469265533
1473 0.0111716310203405
1474 0.0100365572286317
1475 0.00903951019516642
1476 0.00810074966850079
1477 0.00723273787712221
1478 0.00647018830204934
1479 0.00580905534245651
1480 0.00527239907472106
1481 0.00480498789262184
1482 0.00439501223043675
1483 0.00409046274696124
1484 0.00386642611382349
1485 0.00369555580331918
1486 0.00354092526171821
1487 0.00339533026269824
1488 0.00330736375521316
1489 0.00324121213619105
1490 0.00315140858281691
1491 0.0030243736373052
1492 0.00283791962069381
1493 0.00260703220730584
1494 0.00239776998184016
1495 0.00220003910032023
1496 0.00199401424971229
1497 0.00182940618198827
1498 0.00166566366090945
1499 0.00146776935598042
1500 0.0012870628525903
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color1]
table {%
0 12.5
1 12.5
2 12.4997917166528
3 12.4994881070573
4 12.4995237618576
5 12.4997771476318
6 12.500001778356
7 12.5004553519266
8 12.5012006386418
9 12.5019871388936
10 12.5019871388936
11 12.5000752592492
12 12.4927915610688
13 12.480171034993
14 12.4622527068479
15 12.4390795979892
16 12.4106986521363
17 12.3771606047884
18 12.3385199085813
19 12.2948346386006
20 12.2461663922805
21 12.1925801836897
22 12.1341443320562
23 12.0709303444292
24 12.0030127924695
25 11.9304691834315
26 11.8533798254371
27 11.771827687307
28 11.68589825335
29 11.595679373526
30 11.5012611096474
31 11.4027355784389
32 11.3001967934222
33 11.1937405052983
34 11.0834640391302
35 10.9694661329294
36 10.8518467814533
37 10.7307070837443
38 10.6061490952464
39 10.4782756872853
40 10.3471904149792
41 10.2129973951941
42 10.0758011976853
43 9.93570675036157
44 9.79281925933791
45 9.6472441452241
46 9.49908699702689
47 9.34845354603439
48 9.19544965962239
49 9.04018135528723
50 8.88275483617047
51 8.72327654783633
52 8.56185325605889
53 8.3985921450202
54 8.23360094792952
55 8.06698806954508
56 7.89886272540915
57 7.72933511944237
58 7.55851662071515
59 7.3865199484075
60 7.21345936149954
61 7.03945084203842
62 6.86461229738968
63 6.6890637399861
64 6.5129274346715
65 6.33632806335022
66 6.15939286737022
67 5.9822517430294
68 5.80503730728895
69 5.62788493928038
70 5.45093278367338
71 5.2743217102479
72 5.09819522993164
73 4.92269936568497
74 4.74798247746673
75 4.57419504152171
76 4.40148938579849
77 4.23001938426599
78 4.05994011274513
79 3.89140747066273
80 3.72457777980703
81 3.55960736286042
82 3.39665210784515
83 3.23586703054276
84 3.07740584274126
85 2.92142053555479
86 2.76806098492501
87 2.61747459484821
88 2.46980598221743
89 2.32519670569645
90 2.18378505235386
91 2.0457058846678
92 1.91109055120002
93 1.78006686670512
94 1.6527591598046
95 1.52928838148733
96 1.40977226931639
97 1.29432560045878
98 1.18306047326495
99 1.07608661868547
100 0.973511776454186
101 0.875442088562713
102 0.781982510098004
103 0.693237227044548
104 0.609310070502687
105 0.530304916872597
106 0.45632606390351
107 0.38747857310062
108 0.323868569805446
109 0.265603493299364
110 0.212792290530196
111 0.165545548471833
112 0.123975561672292
113 0.0881963332481307
114 0.0583235093519395
115 0.0344742490771234
116 0.0167670334113048
117 0.00532141902095535
118 0.00025774417477886
119 0.00164965320827726
120 0.00935106386838611
121 0.0233419377702127
122 0.0437728889651494
123 0.0707644832273877
124 0.104437548355003
125 0.144913501677917
126 0.192314643725034
127 0.246764408241966
128 0.308387559599735
129 0.377310329819118
130 0.453660488985962
131 0.537567344357995
132 0.629161665186498
133 0.728575531063933
134 0.835942105899927
135 0.951395342710541
136 1.07506962178548
137 1.20709932944642
138 1.34761838796343
139 1.49675974751101
140 1.6546548533857
141 1.82143310267236
142 1.99722130507395
143 2.18214316473376
144 2.37631879677819
145 2.57986429785969
146 2.7928913853621
147 3.01550711500637
148 3.24781300866428
149 3.48990535963123
150 3.74187705880687
151 4.00381648570158
152 4.27580670048822
153 4.55792558043674
154 4.85024837546349
155 5.15284811116375
156 5.46579422056351
157 5.78915427179521
158 6.12299469599803
159 6.46738153448548
160 6.82238120842697
161 7.18806125811637
162 7.56449101768965
163 7.95174228537569
164 8.34988985086028
165 8.75901195750351
166 9.17919068075814
167 9.61051213037516
168 10.0530665341678
169 10.5069481851456
170 10.9722552499639
171 11.4490894137586
172 11.9375554270203
173 12.4377605786253
174 12.9498139619057
175 13.473825686522
176 14.0099060385446
177 14.5581644966178
178 15.118708760265
179 15.691643744092
180 16.2770705526564
181 16.8750855042364
182 17.4857793594328
183 18.109236075778
184 18.7455322062316
185 19.3947364192661
186 20.0569089130498
187 20.7321010416537
188 21.4203550291792
189 22.1217041912674
190 22.8361730032826
191 23.5637776165797
192 24.3045260419545
193 25.0584186598421
194 25.8254500456037
195 26.6056094043888
196 27.3988812888495
197 28.204995462437
198 29.0237417373977
199 29.8552059624601
200 30.6994916585456
201 31.5567006467453
202 32.4269319318166
203 33.3102806648083
204 34.2068372130251
205 35.1166863660868
206 36.0399067012131
207 36.9765701161489
208 37.926741448533
209 38.8904783587343
210 39.8678314591069
211 40.8588446382787
212 41.8635553834136
213 42.8819952433468
214 43.9141906559956
215 44.9601638569973
216 46.0199339314831
217 47.0935179837357
218 48.1809323977858
219 49.2821940838128
220 50.3973219422604
221 51.5263382976266
222 52.6692700320213
223 53.826149851237
224 54.9970175941091
225 56.1819213261817
226 57.3809182693265
227 58.5940756738617
228 59.8214715507245
229 61.0631952045769
230 62.3193477052786
231 63.5900418127341
232 64.8754020061173
233 66.1755644970396
234 67.4906767817033
235 68.8208972238069
236 70.1663943064779
237 71.5273456991095
238 72.9039372813621
239 74.2963620719363
240 75.7048190189241
241 77.1295116966926
242 78.5706469309665
243 80.0284333740403
244 81.5030800554615
245 82.9947949294081
246 84.5037834415989
247 86.030247143008
248 87.5743823733436
249 89.136379035618
250 90.7164194846981
251 92.3146775529765
252 93.9313177293282
253 95.56649450758
254 97.2203519214299
255 98.8930232856422
256 100.584631176887
257 102.295287619141
258 104.025094486055
259 105.774143338517
260 107.542516655961
261 109.330289540043
262 111.137530312637
263 112.964301833094
264 114.81066298763
265 116.676670343017
266 118.562379772292
267 120.467848067596
268 122.393134821847
269 124.338304224692
270 126.303426657663
271 128.288580302982
272 130.293852761356
273 132.319342461824
274 134.365159839469
275 136.431428509728
276 138.518286143226
277 140.625884958467
278 142.754392168939
279 144.903991008778
280 147.074879249239
281 149.267268504552
282 151.481384988777
283 153.717468879574
284 155.975772192617
285 158.256557523391
286 160.56009754287
287 162.8866727831
288 165.236569814378
289 167.610079291001
290 170.007493894783
291 172.429106207874
292 174.875206548346
293 177.346080803958
294 179.842008300886
295 182.36325974465
296 184.910095270979
297 187.482762643644
298 190.081495635445
299 192.70651262651
300 195.358015451482
301 198.036188524969
302 200.74119826937
303 203.473192864304
304 206.232302332672
305 209.018638971557
306 211.832298129293
307 214.673359322504
308 217.541887667596
309 220.437935631394
310 223.361545057465
};
\addlegendentry{$\mathrm{SINDYc}$}
\addplot [semithick, color2]
table {%
0 12.5
1 12.5
2 12.4997917166528
3 12.4994881070573
4 12.4995237618576
5 12.4997771476318
6 12.500001778356
7 12.5004553519266
8 12.5012006386418
9 12.5019871388936
10 12.5027699666406
11 12.503473955571
12 12.5055070959633
13 12.5095452669471
14 12.5125984743214
15 12.5150163326514
16 12.5191725978646
17 12.5229284949644
18 12.5262223571444
19 12.5302223955971
20 12.5344262082389
21 12.5389449991921
22 12.5433454945017
23 12.5489554748124
24 12.5562085273533
25 12.5620989653902
26 12.5648164597865
27 12.5658696244643
28 12.5677946435175
29 12.5706412038311
30 12.5740573549693
31 12.5788637081502
32 12.5832755057321
33 12.5853128052547
34 12.5861797728293
35 12.5877947005082
36 12.591547176398
37 12.5969276925812
38 12.6022968687103
39 12.6075262232708
40 12.6128233071206
41 12.6182282612679
42 12.6238521132978
43 12.6293491984891
44 12.6346967232374
45 12.6415370367957
46 12.6504665730227
47 12.6588538230376
48 12.6667521476916
49 12.6755899029499
50 12.6856150057043
51 12.6949554901889
52 12.7010962651855
53 12.7057137464029
54 12.7087655471261
55 12.7104291011291
56 12.7122561150012
57 12.7143142488512
58 12.7164507012968
59 12.718262638877
60 12.7202063788147
61 12.7230435598218
62 12.7270699519154
63 12.7325667506406
64 12.7378004927432
65 12.7417760406329
66 12.7465212924062
67 12.7528516842799
68 12.7583426560213
69 12.7619855477601
70 12.7653124232877
71 12.7686534860908
72 12.773431089456
73 12.7768496590496
74 12.7776766520784
75 12.7787646283877
76 12.7828172585242
77 12.7914074488673
78 12.8039910491641
79 12.8165352959814
80 12.8248023799254
81 12.8303967451592
82 12.8348730137433
83 12.8404813534874
84 12.8497228109924
85 12.8635298429451
86 12.8811191673667
87 12.8984058470886
88 12.9128070104487
89 12.9264810990767
90 12.9378613648633
91 12.9455467635991
92 12.9499031064778
93 12.9526667359682
94 12.9573629371292
95 12.9658904764452
96 12.9789958641927
97 12.9931995714808
98 13.0044069514365
99 13.0153764670604
100 13.0264439340577
101 13.0367112357661
102 13.0470560476323
103 13.0589465499918
104 13.0737104039915
105 13.086661495431
106 13.0961007286479
107 13.1010918162134
108 13.1046508247136
109 13.107198425081
110 13.1069249264476
111 13.1083011099848
112 13.1089275761915
113 13.1064124012626
114 13.1057175818226
115 13.1096738752904
116 13.1154043750422
117 13.1232109630804
118 13.1356212888557
119 13.1529961494089
120 13.1718771169961
121 13.1874909651442
122 13.1991799568498
123 13.2115191993469
124 13.2255262534847
125 13.2361220954224
126 13.2435223693633
127 13.2476204106383
128 13.2465309035008
129 13.2409105370415
130 13.2343323952788
131 13.2295826780527
132 13.2251129014632
133 13.2203663417665
134 13.2141552635957
135 13.2077567273357
136 13.2036177469145
137 13.2007189370948
138 13.2010312385958
139 13.2009335645531
140 13.1976737149449
141 13.1954363838619
142 13.1958620245351
143 13.1966001895212
144 13.1984566087423
145 13.2024312255821
146 13.20807353064
147 13.2156170052362
148 13.2227935574732
149 13.2280149757449
150 13.2305130447871
151 13.2327514419571
152 13.2388496993706
153 13.2498765311334
154 13.2632561127765
155 13.2783388973899
156 13.2920673983474
157 13.3003185035289
158 13.3043553655926
159 13.3045848167521
160 13.3001254410419
161 13.2945453546467
162 13.2928001843768
163 13.2918050395595
164 13.2909171122112
165 13.2928728519084
166 13.2954694603399
167 13.299240902886
168 13.304098978372
169 13.3085398984684
170 13.3122726728778
171 13.3144263364006
172 13.3136016035942
173 13.3115326449402
174 13.3083849052809
175 13.3039858740621
176 13.2998350683909
177 13.295978567081
178 13.2916309096833
179 13.2862328938045
180 13.2809156454081
181 13.2748846488768
182 13.2667035319529
183 13.2569088893353
184 13.2468078841334
185 13.2386569754262
186 13.2327274286683
187 13.2294004324741
188 13.2290157921245
189 13.2313456703981
190 13.2347885228578
191 13.2394365678229
192 13.2477228314403
193 13.2583702162619
194 13.270711407926
195 13.2849906332149
196 13.3022993492761
197 13.3211316880673
198 13.3381275195021
199 13.3556338418313
200 13.373767943498
201 13.3909428646618
202 13.410491775506
203 13.4328637751655
204 13.4591591986153
205 13.4882237429552
206 13.5173092704869
207 13.5489588424525
208 13.5853831168197
209 13.6216823733939
210 13.6534875745489
211 13.6820199362851
212 13.7101621229855
213 13.7405159807043
214 13.769361070283
215 13.7973892638305
216 13.8290678018937
217 13.8615017044573
218 13.8900649884787
219 13.9160666697117
220 13.9399869276309
221 13.9599498610551
222 13.9811584122509
223 14.0069097684392
224 14.0373628737289
225 14.068806817493
226 14.0979313171645
227 14.1254989723969
228 14.1513482963367
229 14.1785777920607
230 14.208610144774
231 14.2406573307244
232 14.2731443522055
233 14.3028666039297
234 14.3282227980111
235 14.3479993947816
236 14.3663810439269
237 14.3877897438687
238 14.4134638137433
239 14.440803618667
240 14.4639498372286
241 14.4814841053895
242 14.4940633610842
243 14.5023729895305
244 14.5060572816759
245 14.5075505568532
246 14.5068012887475
247 14.5011418727477
248 14.495728671856
249 14.4913787846132
250 14.4825712301665
251 14.4681726016876
252 14.4488329311592
253 14.4252563799785
254 14.3991180229055
255 14.3699853677103
256 14.335739944538
257 14.2963481423843
258 14.2567553682783
259 14.2165015470932
260 14.1738316109013
261 14.1289649920539
262 14.0785734381294
263 14.023313369234
264 13.9632201622722
265 13.8995736384308
266 13.8332283787258
267 13.7660424445302
268 13.7000750257995
269 13.631832130184
270 13.5587272230409
271 13.4814459502722
272 13.4058768466692
273 13.3313557356535
274 13.2571732310186
275 13.1828187746155
276 13.1050760123358
277 13.0258910213134
278 12.9440019994195
279 12.8607606540247
280 12.780828475328
281 12.7013160971045
282 12.6170719670512
283 12.527803972315
284 12.4379705067574
285 12.3531959561231
286 12.2691185792288
287 12.1807150507855
288 12.0881131034051
289 11.9966817615842
290 11.9060577070813
291 11.8126133102808
292 11.7210751340063
293 11.6295292765158
294 11.5334289842969
295 11.4348949418496
296 11.3352696785673
297 11.2348280789406
298 11.1329009105976
299 11.0322755788698
300 10.9370942388931
301 10.8420172505975
302 10.7456855103255
303 10.6488476928452
304 10.5494988491467
305 10.4487095643576
306 10.3491107613556
307 10.249449167807
308 10.1508698132083
309 10.0532642572729
310 9.95420757370802
};
\addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, green!39.2156862745098!black]
table {%
0 12.5
1 12.5
2 12.4997917166528
3 12.4994881070573
4 12.4995237618576
5 12.4997771476318
6 12.500001778356
7 12.5004553519266
8 12.5012006386418
9 12.5019871388936
10 12.5027699666406
11 12.5005820346799
12 12.4924722947475
13 12.4784675373115
14 12.4585981800747
15 12.432898231349
16 12.4014052583134
17 12.3641603605692
18 12.3212081494057
19 12.27259673317
20 12.2183777091056
21 12.1586061619846
22 12.0933406697969
23 12.0226433166905
24 11.9465797132641
25 11.8652190242112
26 11.7786340031854
27 11.6869010346216
28 11.5901001820842
29 11.4883152425429
30 11.3816338057854
31 11.2701473179754
32 11.1539511481512
33 11.0331446562445
34 10.9078312609733
35 10.7781185057518
36 10.644118120544
37 10.5059460774024
38 10.3637226372559
39 10.2175723853791
40 10.0676242528735
41 9.91401152144257
42 9.756871808752
43 9.59634703173969
44 9.43258334538894
45 9.26573105470567
46 9.09594449795258
47 8.92338189959278
48 8.74820519188081
49 8.5705798046084
50 8.39067442315876
51 8.20866071573603
52 8.02471303140294
53 7.83900807136168
54 7.65172453672977
55 7.46304275687151
56 7.27314430311994
57 7.08221159343732
58 6.89042749418678
59 6.6979749256965
60 6.50503647866687
61 6.31179404867716
62 6.11842849607465
63 5.92511933836304
64 5.73204448184024
65 5.53937999866883
66 5.3472999548002
67 5.15597629322813
68 4.96557877593711
69 4.77627498665845
70 4.58823039518172
71 4.40160848252103
72 4.21657092474125
73 4.03327783174296
74 3.85188803582578
75 3.67255942343327
76 3.49544930216694
77 3.32071479397685
78 3.14851324442596
79 2.97900263711796
80 2.8123420018026
81 2.64869180435849
82 2.4882143068235
83 2.33107388592156
84 2.17743729913582
85 2.0274738883158
86 1.88135571208185
87 1.73925759990057
88 1.60135712263227
89 1.46783447656854
90 1.33887228043978
91 1.21465528752206
92 1.09537001773441
93 0.981204317403258
94 0.872346857077664
95 0.768986580296396
96 0.671312118418678
97 0.579511188419905
98 0.493769991814276
99 0.414272633505871
100 0.341200579318403
101 0.274732170170511
102 0.215042209340315
103 0.162301637029097
104 0.116677303555531
105 0.0783318490899941
106 0.0474236940048042
107 0.0241071398259693
108 0.00853257659525774
109 0.000846788363687033
110 0.00113833678256229
111 0.00908935894534946
112 0.0242420977501954
113 0.0461486784899683
114 0.0743708845536101
115 0.108479985257972
116 0.148056613253639
117 0.192690687481723
118 0.241981376659395
119 0.295537097679244
120 0.352975543055502
121 0.413923731573297
122 0.47801807653227
123 0.544904466366135
124 0.614238352914124
125 0.685684843175858
126 0.7589187909622
127 0.833624885433065
128 0.909497734067263
129 0.986241938123943
130 1.06357215911972
131 1.14121317525412
132 1.21889992706618
133 1.29637755189713
134 1.37340140697
135 1.44973708108113
136 1.52516039503471
137 1.59945739104512
138 1.67242431138899
139 1.7438675666134
140 1.81360369360563
141 1.88145930380697
142 1.94727102181337
143 2.01088541455458
144 2.07215891118307
145 2.13095771374101
146 2.18715769860873
147 2.24064430867797
148 2.29131243613836
149 2.33906629572181
150 2.38381928821801
151 2.42549385405963
152 2.46402131677968
153 2.49934171617
154 2.53140363101964
155 2.5601639913889
156 2.58558788047895
157 2.60764832629045
158 2.62632608342652
159 2.64160940558645
160 2.65349380951338
161 2.66198183140065
162 2.66708277702238
163 2.66881246712923
164 2.66719297993386
165 2.66225239279378
166 2.6540245254732
167 2.64254868761995
168 2.62786943331694
169 2.6100363257482
170 2.58910371514473
171 2.56513053323299
172 2.53818010738622
173 2.50831999756548
174 2.47562185892202
175 2.44016133260808
176 2.40201796690325
177 2.36127517020439
178 2.31802019675032
179 2.27234416516102
180 2.22434210897535
181 2.17411305738438
182 2.12176014329884
183 2.06739073478598
184 2.01111658479311
185 1.953053992982
186 1.89332397247301
187 1.83205241339067
188 1.7693702343656
189 1.70541351263871
190 1.64032358318782
191 1.57424709740809
192 1.5073360323731
193 1.43974764262046
194 1.37164434776493
195 1.30319355104754
196 1.23456738615758
197 1.16594239226933
198 1.09749912013784
199 1.02942167519242
200 0.961897206717822
201 0.895115355266002
202 0.82926767322324
203 0.764547035792104
204 0.701147061364423
205 0.639261561208337
206 0.579084038449569
207 0.520807255417134
208 0.464622886521037
209 0.410721270965662
210 0.359291275866978
211 0.31052027587882
212 0.264594250435292
213 0.221697994411261
214 0.182015432643373
215 0.145730023601901
216 0.113025232816893
217 0.0840850526822222
218 0.0590945422033186
219 0.0382403582995234
220 0.0217112495613053
221 0.00969848399326426
222 0.00239627137271327
223 6.27548162494755e-07
224 0.00249058513499078
225 0.00960173839084083
226 0.0210348098058323
227 0.0364963303123055
228 0.0556990047786316
229 0.0783620692043112
230 0.104211621239961
231 0.13298091497102
232 0.164410613706475
233 0.198248997078066
234 0.234252121001271
235 0.272183930932794
236 0.311816330366229
237 0.35292920764763
238 0.395310424992199
239 0.438755774080386
240 0.483068902850166
241 0.528061218128648
242 0.573551768605871
243 0.61936711238893
244 0.665341173023368
245 0.71131508746364
246 0.757137049042414
247 0.802662148051289
248 0.847752212119747
249 0.892275648177046
250 0.936107287411672
251 0.979128234309902
252 1.02122572056164
253 1.06229296436835
254 1.10222903547363
255 1.14093872605975
256 1.17833242751012
257 1.21432601292552
258 1.24884072519686
259 1.28180307037627
260 1.31314471604783
261 1.34280239437637
262 1.37071780950396
263 1.39683754896708
264 1.42111299882051
265 1.4435002621737
266 1.46396008087212
267 1.48245776008548
268 1.49896309559859
269 1.51345030363512
270 1.52589795308055
271 1.53628890000683
272 1.54461022443677
273 1.55085316932068
274 1.55501308173097
275 1.55708935631131
276 1.5570853810455
277 1.55500848543692
278 1.55086989121188
279 1.54468466567852
280 1.53647167788772
281 1.52625355775162
282 1.51405665828023
283 1.49991102109489
284 1.48385034536982
285 1.46591196033826
286 1.44613680147782
287 1.42456939045944
288 1.40125781890625
289 1.37625373596106
290 1.34961233960531
291 1.32139237160656
292 1.29165611589706
293 1.26046940010265
294 1.22790159984904
295 1.1940256453738
296 1.15891802986626
297 1.12265881884796
298 1.08533165979305
299 1.04702379107562
300 1.00782604922064
301 0.967832873331978
302 0.927142305477647
303 0.88585598573406
304 0.844079140532239
305 0.80192056291462
306 0.759492583306649
307 0.716911029437875
308 0.674295174117721
309 0.631767669686056
310 0.58945446812188
311 0.547484726007549
312 0.505990693812479
313 0.465107589278765
314 0.424973455059528
315 0.385729001174328
316 0.347517433298011
317 0.310484268380104
318 0.27477713958946
319 0.240545593078657
320 0.207940879548009
321 0.17711574404139
322 0.148224217805758
323 0.121421416373042
324 0.0968633482570859
325 0.0747067387809873
326 0.0551088735450027
327 0.0382274658990116
328 0.0242205524870017
329 0.0132464204797585
330 0.0054791392861733
331 0.00106871873388533
332 7.3127927588727e-05
333 0.00243756349097295
334 0.00800213688497636
335 0.0165379746056728
336 0.0278104290194129
337 0.0415966096763489
338 0.0576805001514656
339 0.0758528055039262
340 0.0959108174630086
341 0.117658295966122
342 0.14090536553417
343 0.165468424895848
344 0.191170068253014
345 0.217839016602883
346 0.245310057589377
347 0.273423992436738
348 0.302027588615956
349 0.330973537002358
350 0.360120412395627
351 0.38933263638753
352 0.418480441674397
353 0.447439837018695
354 0.476092572165023
355 0.504326102109653
356 0.532033550208596
357 0.559113669687054
358 0.585470803183149
359 0.611014840021357
360 0.635661170966877
361 0.65933064026173
362 0.681949494787844
363 0.703449330242289
364 0.723767034246408
365 0.742844726344454
366 0.760629694879539
367 0.777074330765981
368 0.792136058208195
369 0.805777262447927
370 0.81796521465419
371 0.828671994104542
372 0.837874407842345
373 0.845553908032823
374 0.851696507281043
375 0.85629269221736
376 0.859337335700149
377 0.860829608031325
378 0.860772887626823
379 0.859174671630889
380 0.856046487009
381 0.851403802698291
382 0.84526594343522
383 0.837656005916496
384 0.828600777979433
385 0.818130661510137
386 0.806279599800561
387 0.793085010076579
388 0.778587721906988
389 0.762831922175831
390 0.745865107255947
391 0.727738042958414
392 0.708504732749252
393 0.688222394619982
394 0.666951446871786
395 0.644755502923422
396 0.621701375080996
397 0.59785908701381
398 0.573301894466205
399 0.548106313502996
400 0.522352155338748
401 0.496122566543156
402 0.469504073151335
403 0.442586626945437
404 0.415463651920306
405 0.388232088709726
406 0.360992434541103
407 0.333848776116224
408 0.306908812695606
409 0.280283866606242
410 0.254088878409459
411 0.228442384068937
412 0.203466471659415
413 0.179286715463194
414 0.156032085720289
415 0.133834832831985
416 0.112830345464602
417 0.0931569827538761
418 0.0749558816574141
419 0.0583707414241173
420 0.0435475881193233
421 0.0306345231303837
422 0.0197990478922917
423 0.0112106739379998
424 0.00500094074655592
425 0.00125270901885427
426 6.5594930994562e-09
427 0.00122531570915417
428 0.00485194777171416
429 0.0107579875004224
430 0.0187829483913102
431 0.0287317222990014
432 0.0404015468184343
433 0.0536083456471585
434 0.0681789361721364
435 0.0839470725843205
436 0.10075327113432
437 0.118444642249162
438 0.13687473037636
439 0.155903362065043
440 0.175396502497606
441 0.195226120444987
442 0.215270061428965
443 0.235411928730255
444 0.255540971775774
445 0.27555198136655
446 0.295345191164092
447 0.314826184832508
448 0.333905808231896
449 0.352500086071537
450 0.370530142455697
451 0.387922124787653
452 0.404607130536195
453 0.420521136411599
454 0.435604929543053
455 0.44980404029572
456 0.463068676411863
457 0.475353658206248
458 0.48661835459071
459 0.496826619746097
460 0.505946730301625
461 0.513951322921788
462 0.520817332239498
463 0.526525929111026
464 0.531062459203619
465 0.534416381960522
466 0.536581210020469
467 0.537554449199608
468 0.537337539173237
469 0.535935795022512
470 0.533358349837409
471 0.529618098591309
472 0.524731643524472
473 0.518719241292932
474 0.511604752155537
475 0.503415591484509
476 0.494182683893378
477 0.483940420279815
478 0.472726618079072
479 0.460582485015658
480 0.447552586625791
481 0.433684817800299
482 0.419030378566208
483 0.403643754284551
484 0.387582700391335
485 0.370908231747501
486 0.353684616591796
487 0.335979375007458
488 0.317863281719538
489 0.299410372934914
490 0.280697956822088
491 0.261806627103919
492 0.242820279104837
493 0.223826127456883
494 0.204914724528647
495 0.186179978500876
496 0.167719169876014
497 0.149632965080521
498 0.132025425703442
499 0.115004011818051
500 0.0986795777613707
501 0.0831663587055731
502 0.0685819463523437
503 0.0550596806059834
504 0.0427494990766094
505 0.0317947231112284
506 0.0223192653226579
507 0.0144266290493083
508 0.00819908913228514
509 0.00369713619053462
510 0.00095914982675761
511 1.29906153061844e-06
512 0.000813503878471993
513 0.00334691615536409
514 0.00752819281341576
515 0.0132653567318885
516 0.0204495178740629
517 0.0289568266688841
518 0.0386502919980328
519 0.0493818143539006
520 0.0609942691446471
521 0.0733236241678995
522 0.0862188601138045
523 0.0995499793754449
524 0.113193797313711
525 0.127033383287118
526 0.140957952962435
527 0.154862762783223
528 0.168649006972555
529 0.182223717356596
530 0.195499666219983
531 0.208395272340845
532 0.220834510301751
533 0.232746823131453
534 0.244067038299678
535 0.254735287061957
536 0.264696927132278
537 0.273902468646793
538 0.282307503370764
539 0.289872637092119
540 0.296563425137306
541 0.302350310937704
542 0.307208567566543
543 0.311118242156421
544 0.314064103095267
545 0.316035589883379
546 0.317026765515382
547 0.317036271228221
548 0.316067283429357
549 0.314127472587899
550 0.311228963835703
551 0.307388298985448
552 0.302626399628915
553 0.296968530931698
554 0.290444265691148
555 0.283087448173665
556 0.274936157196804
557 0.266032667872689
558 0.256423411383845
559 0.246158932122904
560 0.235293841496154
561 0.223886767670146
562 0.212000300533344
563 0.199700931153953
564 0.187058985043421
565 0.174148548585371
566 0.161047388064415
567 0.147836860830518
568 0.134601818263804
569 0.121430715669242
570 0.108431511715838
571 0.095726472682996
572 0.0834326815114619
573 0.0716611794637296
574 0.0605160688940104
575 0.0500937073622472
576 0.0404819961501803
577 0.0317597659597507
578 0.0239962614655913
579 0.0172507248500233
580 0.0115720802917917
581 0.00699871681942228
582 0.00355836577865946
583 0.00126807188027228
584 0.000134254756060122
585 0.000152128673121379
586 0.00130131195493501
587 0.003550412823721
588 0.00685964691166678
589 0.0111813486609622
590 0.0164605577939393
591 0.0226355801314299
592 0.0296386358932711
593 0.0373965351217522
594 0.0458313806453135
595 0.0548612901631388
596 0.0644011406546043
597 0.0743633219640742
598 0.0846584859444085
599 0.0951962940516936
600 0.105886154105934
601 0.116637940294842
602 0.127362690767268
603 0.137973277501279
604 0.148385043538828
605 0.158516403945395
606 0.168289408277867
607 0.17763371339785
608 0.186490811073491
609 0.194810692622915
610 0.202547960056351
611 0.209661761663829
612 0.216115728472836
613 0.221877911443314
614 0.226920719305725
615 0.231220856984681
616 0.234759264585887
617 0.237521056957788
618 0.239495463871494
619 0.240675770893057
620 0.241059261051183
621 0.240647157430699
622 0.239444566847583
623 0.237460424784776
624 0.234707441789228
625 0.23120205154923
626 0.226964360886763
627 0.222018101911831
628 0.216390586594134
629 0.210116782735144
630 0.20324289824236
631 0.195822005449964
632 0.187909880643172
633 0.179564526132666
634 0.170845821512368
635 0.161815135189848
636 0.152534894211895
637 0.143068165955648
638 0.133478245380639
639 0.123828245340771
640 0.114180718666441
641 0.104597302592153
642 0.0951383686490787
643 0.0858626905188179
644 0.0768271305548108
645 0.0680863456070311
646 0.0596925126449292
647 0.0516950745539233
648 0.0441405063967845
649 0.0370721022956766
650 0.0305297830551911
651 0.0245499246400789
652 0.019165207526596
653 0.0144044869114735
654 0.0102926837421609
655 0.00685069652002776
656 0.00409533379457058
657 0.00203926724011928
658 0.000691005208252877
659 5.48865374583132e-05
660 0.000129676488693128
661 0.00090064385994897
662 0.00234568815502757
663 0.00443879260599431
664 0.00715028971366721
665 0.0104471500691727
666 0.014293274286524
667 0.0186498003349412
668 0.0234754206664698
669 0.0287267064786525
670 0.0343584371239811
671 0.0403239288478729
672 0.0465753635912686
673 0.0530641182245107
674 0.0597410876908226
675 0.0665570018687315
676 0.0734627343110963
677 0.0804096012297964
678 0.0873496492452249
679 0.0942359305566035
680 0.10102276518738
681 0.10766598779995
682 0.114123178019497
683 0.120353874955559
684 0.12631977434917
685 0.131984908334169
686 0.137315807298726
687 0.142281643148292
688 0.14685435403024
689 0.151008750444913
690 0.154722602853243
691 0.157976710633167
692 0.160754952809281
693 0.163044321065376
694 0.164835059468664
695 0.166120844292125
696 0.166898670028627
697 0.167168653807227
698 0.166933967982025
699 0.166200756332446
700 0.164978034699855
701 0.163277577135425
702 0.161113788791541
703 0.158503566740005
704 0.155466149895661
705 0.152022959264472
706 0.14819742972033
707 0.144014819789613
708 0.139501997172241
709 0.134687272762054
710 0.129600249213667
711 0.124271633458348
712 0.118733045859025
713 0.113016823408382
714 0.107155825478771
715 0.101183239058099
716 0.0951323896273001
717 0.0890365618724279
718 0.0829288219652909
719 0.0768418429268763
720 0.0708077360528649
721 0.0648578891262858
722 0.0590228120967467
723 0.0533319908455762
724 0.0478137495941096
725 0.0424951224485028
726 0.0374017345092836
727 0.032557692907772
728 0.0279854880650163
729 0.0237059054024924
730 0.0197379476680553
731 0.0160987679760329
732 0.0128036135993141
733 0.00986578048374713
734 0.00729657840332868
735 0.00510530662580543
736 0.0032992399203268
737 0.00188362458417179
738 0.000861684267020334
739 0.000234635364820368
740 1.71157133254001e-06
741 0.000159614875680432
742 0.000700689615877109
743 0.00161506421973595
744 0.00289145077118693
745 0.00451721400991072
746 0.00647844393304566
747 0.00876003312737736
748 0.0113457582234951
749 0.0142183650497039
750 0.017359657049398
751 0.0207505865329309
752 0.0243713484538146
753 0.0282014757565393
754 0.0322199358634008
755 0.0364052283674981
756 0.0407354832035969
757 0.0451885588397032
758 0.0497421400347307
759 0.0543738347163547
760 0.0590612695450164
761 0.0637821837306392
762 0.0685145209154625
763 0.0732365184347754
764 0.077926793485328
765 0.0825644262056923
766 0.0871290392182776
767 0.0916008733441533
768 0.0959608592286512
769 0.100190684643519
770 0.104272857259772
771 0.108190762702841
772 0.111928717970897
773 0.115472019733697
774 0.118806987340878
775 0.121921000826715
776 0.124802533731409
777 0.127441180872492
778 0.129827680974384
779 0.13195393408881
780 0.133813013959156
781 0.13539917541306
782 0.136707856923309
783 0.137735678424484
784 0.138480435003568
785 0.138941185930637
786 0.139118256391501
787 0.139013125958602
788 0.138628393777809
789 0.137967746848911
790 0.137035924649778
791 0.135838680341128
792 0.134382734836123
793 0.1326757129268
794 0.130726100678542
795 0.12854321565583
796 0.126137155798657
797 0.12351874673512
798 0.120699487686056
799 0.117691496234622
800 0.114507452232204
801 0.111160541098331
802 0.107664396769168
803 0.104033045142454
804 0.1002808473003
805 0.0964224420342892
806 0.0924726886766423
807 0.0884466094079342
808 0.0843593354137046
809 0.0802260555999161
810 0.0760619640821246
811 0.0718822089634937
812 0.0677018425095142
813 0.0635357728233124
814 0.059398717113502
815 0.0553051566352479
816 0.0512692933745661
817 0.0473050085359265
818 0.0434258228839735
819 0.0396448589816785
820 0.0359748053594654
821 0.0324278826428212
822 0.0290158116596053
823 0.0257497835426682
824 0.0226404318384697
825 0.0196978066280964
826 0.0169313506633842
827 0.0143498775177009
828 0.0119615517482797
829 0.0097738710647739
830 0.00779365049684489
831 0.00602700855206735
832 0.00447935535415352
833 0.003155382750421
834 0.00205905637648782
835 0.00119360967110507
836 0.000561539807156879
837 0.00016460553397762
838 3.82693933007717e-06
839 7.86703903233013e-05
840 0.000383863775070768
841 0.000912183068548539
842 0.00165566254945701
843 0.00260564259618695
844 0.00375281624340636
845 0.00508727916988861
846 0.00659858080828829
847 0.00827577659599966
848 0.0101074811861242
849 0.0120819228557876
850 0.0141869975777857
851 0.0164103230340092
852 0.0187392933819612
853 0.0211611332642613
854 0.0236629513239245
855 0.0262317929828284
856 0.0288546922819361
857 0.0315187225967842
858 0.0342110460544808
859 0.0369189615640921
860 0.0396299511796953
861 0.0423317246484244
862 0.0450122621531768
863 0.0476598550633719
864 0.0502631446016896
865 0.0528111583379583
866 0.0552933444328364
867 0.0576996035650887
868 0.060020318487113
869 0.0622463812291221
870 0.0643692177945007
871 0.0663808103186653
872 0.0682737167954349
873 0.0700410882966599
874 0.0716766836946932
875 0.073174881897818
876 0.0745306916165595
877 0.0757397586828629
878 0.0767983709680296
879 0.0777034609895397
880 0.0784526188419588
881 0.0790441120690712
882 0.0794768724550934
883 0.0797504707954771
884 0.0798651071592748
885 0.0798215989965791
886 0.0796213671855234
887 0.0792664130795886
888 0.0787592998896515
889 0.0781031403311221
890 0.077301577102783
891 0.076358760752203
892 0.075279325291582
893 0.0740683627116954
894 0.0727313966486633
895 0.0712743549987525
896 0.0697035416039507
897 0.0680256071300908
898 0.0662475192592117
899 0.0643765323173305
900 0.0624201564589452
901 0.0603861256507456
902 0.0582823663471062
903 0.0561169669994455
904 0.0538981467245327
905 0.051634224031085
906 0.0493335857783701
907 0.0470046564720475
908 0.0446558679970458
909 0.0422956298833664
910 0.0399323001965364
911 0.0375741571400408
912 0.0352293714524372
913 0.032905979677044
914 0.0306118583771002
915 0.0283546993641579
916 0.0261419860021846
917 0.0239809706444888
918 0.0218786532551159
919 0.0198417612608556
920 0.0178767306744662
921 0.0159896885241734
922 0.0141864366189923
923 0.0124724366739502
924 0.0108527968138953
925 0.00933225946928305
926 0.00791519067216089
927 0.00660557075554321
928 0.00540698645450454
929 0.00432262440264059
930 0.00335526601921785
931 0.00250728375751754
932 0.0017806386919696
933 0.00117687944366347
934 0.000697142415637539
935 0.000342153299223332
936 0.000112229818587762
937 7.28567783793931e-06
938 2.66094330068238e-05
939 0.000167753663395627
940 0.000427530811493058
941 0.000802502297509929
942 0.00128899063326699
943 0.00188309186865274
944 0.00258068846950151
945 0.00337746260219906
946 0.00426890978467177
947 0.00525035286356652
948 0.00631695624403521
949 0.00746374057379971
950 0.00868559754886845
951 0.00997730463206206
952 0.0113335400347668
953 0.0127488977673557
954 0.0142179027192649
955 0.0157350257272795
956 0.0172946985906968
957 0.0188913289925481
958 0.0205193152852745
959 0.0221730611177161
960 0.0238469898443148
961 0.0255355586705501
962 0.0272332725228773
963 0.0289346975992859
964 0.0306344745675532
965 0.0323273313796267
966 0.0340080956723006
967 0.0356717067261264
968 0.037313226955013
969 0.0389278529256888
970 0.0405109258489971
971 0.0420579415132396
972 0.0435645596797209
973 0.0450266129082556
974 0.0464401147983741
975 0.0478012676340355
976 0.0491064694217165
977 0.0503523203138075
978 0.0515356284099829
979 0.0526534149588113
980 0.0537029189153714
981 0.0546816008463676
982 0.0555871462287868
983 0.0564174681266875
984 0.0571707092514192
985 0.0578452434068676
986 0.0584396742442633
987 0.0589528348291494
988 0.0593837893022578
989 0.0597318348270133
990 0.0599965104532878
991 0.0601775942965352
992 0.0602750920865277
993 0.0602892339435049
994 0.0602204705658726
995 0.0600694689569415
996 0.059837107678187
997 0.0595244716532649
998 0.0591328465466898
999 0.0586637127492983
1000 0.0581187389867648
1001 0.0574997755750094
1002 0.0568088475041115
1003 0.0560481471073232
1004 0.0552200262891022
1005 0.0543269884961252
1006 0.0533716803897376
1007 0.0523568837213298
1008 0.0512855071552853
1009 0.0501605776994763
1010 0.0489852320219696
1011 0.0477627076767579
1012 0.0464963342617564
1013 0.0451895245315174
1014 0.0438457654828135
1015 0.0424686094421601
1016 0.0410616651748659
1017 0.0396285890272444
1018 0.0381730761245622
1019 0.0366988516423785
1020 0.035209662168033
1021 0.0337092671681545
1022 0.0322014305771664
1023 0.0306899125208852
1024 0.0291784611884268
1025 0.0276708048647715
1026 0.0261706441354966
1027 0.024681644274345
1028 0.0232074278235015
1029 0.0217515673756622
1030 0.0203175785662265
1031 0.0189089132832173
1032 0.0175289531018355
1033 0.0161810029498944
1034 0.0148682850097385
1035 0.0135939328616615
1036 0.0123609858732607
1037 0.0111723838386359
1038 0.0100309618708357
1039 0.00893944555048356
1040 0.00790044633307669
1041 0.00691645721703796
1042 0.00598984867422256
1043 0.00512286484422512
1044 0.00431761999350278
1045 0.00357609524002867
1046 0.00290013554390441
1047 0.00229144696410074
1048 0.00175159418125097
1049 0.00128199828619662
1050 0.000883934833771781
1051 0.000558532161114756
1052 0.000306769969669243
1053 0.000129478169958575
1054 2.73359860857383e-05
1055 8.08274438587601e-07
1056 4.85166440604251e-05
1057 0.000168138371458845
1058 0.000357193252813392
1059 0.000613053441138263
1060 0.000932953499581385
1061 0.00131400065294081
1062 0.00175318525402306
1063 0.00224739141865571
1064 0.002793407792537
1065 0.00338793847159201
1066 0.00402761392508855
1067 0.00470900188513798
1068 0.0054286183040255
1069 0.00618293825677089
1070 0.00696840676025053
1071 0.00778144948179696
1072 0.00861848331093207
1073 0.00947592676499952
1074 0.0103502102010366
1075 0.0112377858155058
1076 0.0121351373926912
1077 0.0130387897772977
1078 0.013945318063966
1079 0.0148513564749118
1080 0.0157536069075167
1081 0.0166488471342584
1082 0.017533938638846
1083 0.018405834073909
1084 0.0192615843270641
1085 0.0200983451908219
1086 0.0209133836125157
1087 0.0217040835154199
1088 0.0224679511967039
1089 0.0232026202883193
1090 0.0239058562771827
1091 0.024575560562291
1092 0.0252097735151158
1093 0.0258066774961823
1094 0.0263646001640069
1095 0.0268820169172077
1096 0.0273575526946527
1097 0.0277899833724762
1098 0.0281782367556103
1099 0.028521393142484
1100 0.0288186854757753
1101 0.0290695024777602
1102 0.0292733884730716
1103 0.029430039339408
1104 0.0295393009040405
1105 0.0296011670290452
1106 0.0296157773652267
1107 0.0295834146823163
1108 0.0295045018505171
1109 0.0293795984880998
1110 0.0292093972905084
1111 0.0289947200569917
1112 0.0287365134312601
1113 0.0284358443731049
1114 0.0280938953782923
1115 0.0277119594643589
1116 0.0272914349402069
1117 0.0268338199774005
1118 0.0263407070007305
1119 0.0258137769186211
1120 0.025254793211298
1121 0.0246655958931364
1122 0.0240480953686527
1123 0.0234042662003691
1124 0.022736140806644
1125 0.0220458031073648
1126 0.0213353821351593
1127 0.0206070456295062
1128 0.0198629936307997
1129 0.0191054520910682
1130 0.0183366665176472
1131 0.0175588956656786
1132 0.0167744052948466
1133 0.0159854620052607
1134 0.0151943271668794
1135 0.014403250956319
1136 0.0136144665143148
1137 0.0128301842365105
1138 0.0120525862096357
1139 0.0112838208045005
1140 0.0105259974365864
1141 0.00978118150435427
1142 0.00905138951471935
1143 0.00833858440446391
1144 0.00764467106567148
1145 0.00697149208257975
1146 0.00632082368655691
1147 0.00569437193521611
1148 0.00509376912099394
1149 0.00452057041383739
1150 0.00397625074196376
1151 0.00346220191399169
1152 0.00297972998508095
1153 0.00253005286907272
1154 0.00211429819798718
1155 0.00173350142961631
1156 0.0013886042033478
1157 0.00108045294444459
1158 0.000809797714093379
1159 0.00057729130349853
1160 0.000383488572385402
1161 0.000228846028919358
1162 0.000113721647036215
1163 3.83749176305032e-05
1164 2.96712960742547e-06
1165 7.43802394588585e-06
1166 5.08376118024663e-05
1167 0.000131885458622609
1168 0.000249258706194127
1169 0.000401595055686283
1170 0.000587495711934082
1171 0.000805528360734036
1172 0.00105423016864188
1173 0.00133211079965345
1174 0.00163765544316657
1175 0.00196932783704773
1176 0.00232557334518504
1177 0.00270482201025861
1178 0.00310549153343754
1179 0.00352599027814305
1180 0.0039647202501041
1181 0.0044200800502051
1182 0.00489046779541894
1183 0.00537428400298309
1184 0.00586993442279012
1185 0.00637583282658841
1186 0.00689040375763856
1187 0.00741208522091938
1188 0.00793933131293104
1189 0.0084706147819487
1190 0.00900442946118585
1191 0.00953929269106365
1192 0.0100737477310581
1193 0.0106063660375292
1194 0.0111357494612474
1195 0.011660532361449
1196 0.0121793836340083
1197 0.0126910086512926
1198 0.0131941511111486
1199 0.0136875947930813
1200 0.014170165219778
1201 0.0146407312223434
1202 0.0150982064078269
1203 0.0155415505278323
1204 0.0159697707472148
1205 0.0163819228118979
1206 0.0167771121155496
1207 0.0171544946647869
1208 0.0175132779424098
1209 0.0178527216688332
1210 0.0181721384619311
1211 0.0184708943957016
1212 0.0187484094803112
1213 0.0190041580226814
1214 0.0192376688648722
1215 0.0194485255444682
1216 0.0196363663593703
1217 0.0198008843374871
1218 0.0199418271128991
1219 0.0200589967107865
1220 0.0201522504363459
1221 0.0202215007029645
1222 0.02026671350713
1223 0.0202879077812234
1224 0.0202851547183127
1225 0.02025857701426
1226 0.0202083480300532
1227 0.0201346908772315
1228 0.0200378774293609
1229 0.0199182272626013
1230 0.0197761065284716
1231 0.0196119267619854
1232 0.0194261436283809
1233 0.0192192556117094
1234 0.0189918026481416
1235 0.0187443647080244
1236 0.0184775603303985
1237 0.0181920451124368
1238 0.017888510157217
1239 0.0175676804833645
1240 0.017230313399895
1241 0.0168771968495642
1242 0.0165091477240045
1243 0.0161270101538938
1244 0.0157316537773637
1245 0.0153239719898071
1246 0.0149048801781962
1247 0.0144753139429643
1248 0.0140362273104504
1249 0.0135885909388364
1250 0.0131333903204441
1251 0.0126716239831891
1252 0.0122043016939118
1253 0.011732442666236
1254 0.0112570737755258
1255 0.0107792277834301
1256 0.0102999415744285
1257 0.0098202544067068
1258 0.00934120617960912
1259 0.00886383571983127
1260 0.0083891790884356
1261 0.00791826791068586
1262 0.00745212773061565
1263 0.00699177639216249
1264 0.00653822244861852
1265 0.0060924636020651
1266 0.00565548517438137
1267 0.00522825861133613
1268 0.00481174002119461
1269 0.00440686874919711
1270 0.00401456598919031
1271 0.00363573343361904
1272 0.00327125196301595
1273 0.00292198037605611
1274 0.00258875416117613
1275 0.00227238431069098
1276 0.00197365617827828
1277 0.00169332838063667
1278 0.00143213174406625
1279 0.00119076829665758
1280 0.000969910306722711
1281 0.000770199368043202
1282 0.000592245532459857
1283 0.000436626490275268
1284 0.000303886798891891
1285 0.000194537160058552
1286 0.000109053746053311
1287 4.78775750832117e-05
1288 1.14139361390267e-05
1289 2.25483479002035e-08
1290 1.32244850197084e-05
1291 5.01127218733956e-05
1292 0.00010974600963977
1293 0.000191151621653309
1294 0.000293328202255341
1295 0.000415248500878024
1296 0.000555862191638777
1297 0.000714098689430324
1298 0.000888869968667577
1299 0.00107907338331832
1300 0.0012835944755838
1301 0.00150130976008375
1302 0.00173108948537569
1303 0.0019718003661806
1304 0.00222230827959277
1305 0.00248148091960584
1306 0.00274819040419094
1307 0.00302131582977799
1308 0.00329974576785159
1309 0.00358238068146015
1310 0.00386813528665537
1311 0.00415594086225111
1312 0.00444474747114714
1313 0.00473352610165697
1314 0.00502127072610461
1315 0.00530700027339882
1316 0.00558976051255795
1317 0.0058686258444258
1318 0.00614270099908424
1319 0.00641112263673515
1320 0.00667306085008653
1321 0.00692772056654329
1322 0.00717434284875873
1323 0.00741220609236533
1324 0.00764062711995353
1325 0.00785896217061791
1326 0.00806660778463583
1327 0.00826300158308437
1328 0.00844762294243559
1329 0.00861999356440236
1330 0.00877967794152743
1331 0.00892628371923001
1332 0.00905946195523156
1333 0.00917890727749064
1334 0.00928435794197108
1335 0.00937559579176026
1336 0.00945244612084583
1337 0.00951477764817547
1338 0.00956250243547158
1339 0.00959557532017377
1340 0.0096139932162478
1341 0.00961779451078091
1342 0.00960705837530967
1343 0.00958190399503476
1344 0.00954248971896656
1345 0.00948901213416744
1346 0.00942170506736917
1347 0.00934083851734895
1348 0.0092467175215363
1349 0.00913968096041057
1350 0.00902010030331885
1351 0.00888837829940868
1352 0.00874494761742496
1353 0.00859026943816358
1354 0.00842483200340871
1355 0.0082491491252089
1356 0.00806375865936068
1357 0.00786922094697927
1358 0.00766611722803176
1359 0.00745504803070153
1360 0.00723663154043291
1361 0.0070115019524801
1362 0.00678030781175044
1363 0.00654371034369119
1364 0.00630238177991946
1365 0.00605700368224157
1366 0.00580826526864319
1367 0.00555686174476479
1368 0.00530349264430264
1369 0.00504886018169232
1370 0.00479366762034997
1371 0.00453861765965099
1372 0.00428441084373287
1373 0.0040317439951075
1374 0.00378130867596351
1375 0.00353378967993072
1376 0.00328986355696733
1377 0.00305019717391476
1378 0.00281544631314763
1379 0.00258625431162561
1380 0.00236325074253156
1381 0.00214705014155529
1382 0.00193825077975727
1383 0.00173743348481898
1384 0.00154516051235745
1385 0.00136197446885487
1386 0.00118839728762324
1387 0.00102492925909605
1388 0.000872048116609421
1389 0.000730208178707526
1390 0.00059983954887859
1391 0.000481347373502136
1392 0.000375111158662037
1393 0.000281484146356545
1394 0.000200792750513848
1395 0.000133336053101789
1396 7.93853604873499e-05
1397 3.91838201196228e-05
1398 1.29460975518539e-05
1399 8.58113603894761e-07
1400 2.99484453848346e-06
1401 1.89069724858357e-05
1402 4.79689412476104e-05
1403 8.95515045341856e-05
1404 0.000143022692357251
1405 0.000207748742319539
1406 0.000283095021123415
1407 0.000368426933937997
1408 0.000463110820467881
1409 0.00056651483789896
1410 0.000678009826165985
1411 0.000796970161848418
1412 0.000922774595632465
1413 0.00105480706637739
1414 0.00119245750045485
1415 0.00133512259172033
1416 0.00148220656092005
1417 0.00163312189406549
1418 0.00178729005911365
1419 0.00194414220029452
1420 0.00210311981027237
1421 0.00226367538023178
1422 0.00242527302390058
1423 0.00258738907480747
1424 0.00274951265960109
1425 0.00291114624642498
1426 0.00307180616738951
1427 0.00323102311479925
1428 0.00338834261083484
1429 0.00354332545042943
1430 0.00369554811712209
1431 0.00384460317170817
1432 0.00399009961355066
1433 0.00413166321445252
1434 0.00426893682503284
1435 0.00440158065358487
1436 0.00452927251743501
1437 0.00465170806685578
1438 0.00476860098162585
1439 0.00487968314036362
1440 0.00498470476279543
1441 0.00508343452510942
1442 0.00517565964870848
1443 0.00526118596262776
1444 0.0053398379398225
1445 0.00541145870769717
1446 0.00547591003321712
1447 0.0055330722829786
1448 0.00558284435864438
1449 0.00562514360817444
1450 0.00565990571330683
1451 0.00568708455449406
1452 0.0057066521212856
1453 0.00571859841434094
1454 0.00572293119282606
1455 0.00571967568436133
1456 0.00570887433689036
1457 0.00569058654997633
1458 0.00566488838625473
1459 0.00563187226370254
1460 0.00559164662939814
1461 0.00554433561545922
1462 0.00549007867785917
1463 0.00542903021883097
1464 0.00536135919357997
1465 0.00528724870203016
1466 0.00520689556634047
1467 0.0051205098949269
1468 0.00502831463373567
1469 0.00493054510551133
1470 0.00482744853780649
1471 0.00471928358048079
1472 0.00460631981343515
1473 0.00448883724532458
1474 0.00436712580399195
1475 0.00424148481935918
1476 0.00411222249950858
1477 0.00397965540068011
1478 0.00384410789190538
1479 0.00370591161499031
1480 0.00356540494054959
1481 0.00342293242079012
1482 0.00327884423972651
1483 0.00313349566150565
1484 0.00298724647750377
1485 0.00284046045284932
1486 0.00269350477301285
1487 0.00254674949109232
1488 0.00240056697641049
1489 0.00225533136502678
1490 0.00211141801275372
1491 0.00196920295125402
1492 0.00182906234777948
1493 0.00169137196910052
1494 0.00155650665015954
1495 0.00142483976796707
1496 0.00129674272124532
1497 0.00117258441630914
1498 0.00105273075965969
1499 0.000937544157750914
1500 0.000827383024374716
};
\addlegendentry{$\mathrm{DaTaControl}$}
\end{axis}

\end{tikzpicture}


==> exp_figs/aircraft_dyn_pitch_10_2266x_3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{Time\ (seconds)}\)},
xmajorgrids,
xmin=-0.005, xmax=0.105,
xtick style={color=black},
xtick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12},
xticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{h}\)},
ymajorgrids,
ymin=99.9999777943842, ymax=100.000130264121,
ytick style={color=black},
ytick={99.99996,99.99998,100,100.00002,100.00004,100.00006,100.00008,100.0001,100.00012,100.00014},
yticklabels={-0.00004,-0.00002,0.00000,0.00002,0.00004,0.00006,0.00008,0.00010,0.00012,0.00014}
]
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 100
0.01 100
0.02 99.9999934958438
0.03 99.9999847248268
0.04 99.9999878726625
0.05 99.9999988325345
0.06 100.000009783123
0.07 100.000029191794
0.08 100.00005926229
0.09 100.000091359466
0.1 100.000123333678
};
\addlegendentry{$\mathscr{T}_{10}$}
\end{axis}

\end{tikzpicture}


==> exp_figs/aircraft_dyn_pitch_only_10_2266_cost.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.749019607843137,1}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}

\begin{axis}[
width=8.7cm,
height=4.1cm,
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.05)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=0, xmax=1500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cost function},
ymode=log,
ymajorgrids,
ymin=1e-8, ymax=234.52962231001,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 12.5
1 12.5
2 12.4997917166528
3 12.4994881070573
4 12.4995237618576
5 12.4997771476318
6 12.500001778356
7 12.5004553519266
8 12.5012006386418
9 12.5019871388936
10 12.5019871388936
11 12.5006560742305
12 12.4993027237063
13 12.4977611295881
14 12.4909883231676
15 12.4783147352749
16 12.4597699724234
17 12.4353872410819
18 12.4052033148491
19 12.3692585068344
20 12.3275966476575
21 12.2857092001779
22 12.2435891895953
23 12.1958176103158
24 12.1424457069669
25 12.0835282342367
26 12.019123462739
27 11.9492931919842
28 11.874102770537
29 11.7936211233407
30 11.70792078606
31 11.6170779461593
32 11.5211724902748
33 11.4202880572679
34 11.31451209616
35 11.2039359279527
36 11.0886548101275
37 10.9687680024057
38 10.8443788321337
39 10.7155947574483
40 10.5825274261705
41 10.4452927281932
42 10.3040108389629
43 10.1588062515253
44 10.0098077945117
45 9.85714863340173
46 9.70096625241252
47 9.54140241444168
48 9.37860309664672
49 9.21271839947206
50 9.0439024272496
51 8.87231313889722
52 8.69811216772345
53 8.52146460991108
54 8.34253878189263
55 8.16150594753458
56 7.97854001680234
57 7.7938172183669
58 7.60751574941595
59 7.41981540672459
60 7.23089720379741
61 7.04397424160381
62 6.86100050062196
63 6.6829322140935
64 6.50895291876981
65 6.33566937501852
66 6.164563538042
67 5.99559596883913
68 5.82702765248614
69 5.65900116536522
70 5.49375588974065
71 5.33407922877048
72 5.18042431107328
73 5.03198967778109
74 4.88784450648746
75 4.74577457731929
76 4.60475158183201
77 4.46507432920694
78 4.32565595086506
79 4.1863798514088
80 4.05002828278408
81 3.9185746405534
82 3.79153512251156
83 3.66937259314401
84 3.55135277330471
85 3.43594466553999
86 3.32255378850418
87 3.21088107628159
88 3.10067986842045
89 2.9929661432224
90 2.88724181879586
91 2.78415558061359
92 2.68436268588906
93 2.58790041799546
94 2.49487937610489
95 2.40299274708282
96 2.31284807571403
97 2.22515020107089
98 2.13996102661718
99 2.05835619088612
100 1.98076951746651
101 1.90535757062474
102 1.83170378644232
103 1.75953387867573
104 1.68716595992639
105 1.61470761123744
106 1.54226858539586
107 1.46996083328744
108 1.39789852806267
109 1.32619808585567
110 1.25497818171574
111 1.18435975934338
112 1.11446603317677
113 1.04542248135201
114 0.977356828067062
115 0.910399013918372
116 0.844681152854386
117 0.780337474505526
118 0.717504250807703
119 0.65631970603854
120 0.596923909632658
121 0.539458651434333
122 0.48406729938054
123 0.430894639981222
124 0.38008670237108
125 0.332208798959988
126 0.28795336080993
127 0.247048425220254
128 0.208953209312595
129 0.173979258601704
130 0.142131210254879
131 0.11341646368344
132 0.0879729543612676
133 0.0657859053164082
134 0.0469567647282363
135 0.0313962105463866
136 0.0190895229332698
137 0.00999436247141624
138 0.00386672769350242
139 0.000599295013323072
140 0.000172852147116657
141 0.00254941279578738
142 0.00764791392218224
143 0.0153684829436774
144 0.0256545883247013
145 0.0384414474687085
146 0.0535727979068549
147 0.0710795869466438
148 0.0909269171216459
149 0.113204053016723
150 0.137775135367458
151 0.164578794042462
152 0.193797796202316
153 0.22495345842202
154 0.258102943097535
155 0.293663804053874
156 0.330983377611856
157 0.37027068530954
158 0.411710928053071
159 0.454620351988426
160 0.49923733574625
161 0.546052514312501
162 0.594651612931703
163 0.644229915273507
164 0.695160529560201
165 0.74816693905886
166 0.803168248437056
167 0.85908181088989
168 0.915971408113946
169 0.974017946339655
170 1.03285954647787
171 1.09280330850334
172 1.15446749356695
173 1.21828803092373
174 1.28346002535372
175 1.34889940722785
176 1.41523462714619
177 1.48216169091751
178 1.54921555023754
179 1.6166374133479
180 1.68363212784003
181 1.75169964713342
182 1.8207127741352
183 1.89027085964755
184 1.96028948475274
185 2.03120113844052
186 2.10322483209357
187 2.17526656717401
188 2.24646403020756
189 2.31613908349751
190 2.38498432422904
191 2.4526282690168
192 2.51919103630872
193 2.58539361762738
194 2.65207952078364
195 2.7194904518511
196 2.78824114139198
197 2.85729060762918
198 2.9248260273905
199 2.99288094703685
200 3.06253325171035
201 3.13236534337334
202 3.20131260616159
203 3.26872538913863
204 3.33437181828102
205 3.39792423666623
206 3.45890068755667
207 3.51936639712503
208 3.57891741555086
209 3.63780101867476
210 3.69763795749597
211 3.75739456994699
212 3.81769774538253
213 3.87780084889277
214 3.93577580592019
215 3.99099830827544
216 4.04403718464582
217 4.09460553636056
218 4.14364560205566
219 4.19098681364317
220 4.23718618452712
221 4.28519280486578
222 4.3327362114372
223 4.37677017671136
224 4.41750905660071
225 4.45596624411112
226 4.49417627313166
227 4.53363885669095
228 4.57411961854121
229 4.6164192337941
230 4.66072420283995
231 4.70511900685524
232 4.74720433183552
233 4.78857842186416
234 4.83085336589536
235 4.87219551012788
236 4.91397255863361
237 4.95600897113752
238 4.99824349131526
239 5.04195647264668
240 5.08536869294417
241 5.12963313547921
242 5.17564496993404
243 5.22332371549853
244 5.27143584434967
245 5.3200196916119
246 5.3683313443241
247 5.41560462313851
248 5.46319972469104
249 5.5088099965932
250 5.55392678511513
251 5.59842182966594
252 5.64250379738739
253 5.68771194878967
254 5.73325581595421
255 5.77721294453619
256 5.81958307586812
257 5.86135925468255
258 5.90280280442813
259 5.94601842516178
260 5.99040253348146
261 6.0328227136926
262 6.07372840007949
263 6.11384152033024
264 6.1516333836589
265 6.18648564384147
266 6.21718240677234
267 6.24621180824223
268 6.274345516113
269 6.30079074849613
270 6.32488335067291
271 6.3455443137711
272 6.36458086354348
273 6.38467556115066
274 6.40596938953502
275 6.42757055909491
276 6.44888189780379
277 6.46978632728154
278 6.49243956896554
279 6.51487891899014
280 6.53557653482066
281 6.55818869306335
282 6.58032389159481
283 6.59772375665168
284 6.61038249790752
285 6.61829933497505
286 6.62147850011558
287 6.61992925228143
288 6.61366590254869
289 6.60391292070467
290 6.59068454455497
291 6.57279886427246
292 6.55028837736135
293 6.52319090548404
294 6.49379162365597
295 6.46210923311586
296 6.42594001135835
297 6.38533907826025
298 6.34036723451767
299 6.29109102433905
300 6.23758278740627
301 6.17992069613476
302 6.11818877409776
303 6.05247689141096
304 5.98288073292043
305 5.90950173521505
306 5.83244698880891
307 5.75182910231975
308 5.66776602611267
309 5.5803808336839
310 5.48980146002081
311 5.39616039727787
312 5.29959434933133
313 5.20024384808822
314 5.09825283579012
315 4.99376821892441
316 4.88906769608441
317 4.78559947605765
318 4.68464921154326
319 4.58602103430368
320 4.48719758318403
321 4.38831320246231
322 4.28951848606357
323 4.19086818838038
324 4.09347415316893
325 3.99654877660965
326 3.90068374972783
327 3.80723089449171
328 3.71563435141584
329 3.6265884289291
330 3.54044737954461
331 3.45718078009426
332 3.37531000325886
333 3.29301515189335
334 3.21104344422866
335 3.13172276049075
336 3.05367353227124
337 2.97465841552812
338 2.89640713820827
339 2.82047674585806
340 2.74601438993115
341 2.67118628807828
342 2.59545070697378
343 2.51989440924418
344 2.44649636920713
345 2.37506957361297
346 2.30453736825327
347 2.23596326663413
348 2.16822762570779
349 2.09935494893149
350 2.02945057695101
351 1.95862343734687
352 1.88698618466232
353 1.81465532858095
354 1.74175134540832
355 1.66839876796035
356 1.5947262490471
357 1.52086659398078
358 1.44695675794775
359 1.37313780467511
360 1.29955482360027
361 1.22635680371299
362 1.15369646337403
363 1.08173003670331
364 1.01061701854161
365 0.940519871484572
366 0.87160370001408
367 0.804035898251569
368 0.737985779264196
369 0.673624195098342
370 0.612032678115593
371 0.554120564383713
372 0.499796927582645
373 0.44844542358824
374 0.399704487368782
375 0.354200603249698
376 0.312012217342451
377 0.272772778684768
378 0.236029668150321
379 0.201414940004066
380 0.169118724725536
381 0.139667320010128
382 0.113080654316583
383 0.0894539856417633
384 0.0690153253187978
385 0.0515966698272478
386 0.0367923952875506
387 0.024443030528453
388 0.0146852785684026
389 0.00738879949587499
390 0.00253905898559084
391 0.000214419132800529
392 0.000434462334678635
393 0.00315878227053565
394 0.0083433442791116
395 0.0159056764917745
396 0.0259325864271863
397 0.0382780456410225
398 0.0526636312695051
399 0.0691950778061191
400 0.0882078730015245
401 0.109557560395137
402 0.133198626511277
403 0.159441955064733
404 0.188106352637284
405 0.218562380285631
406 0.250982342114226
407 0.285580139399414
408 0.321837922347611
409 0.360164040434743
410 0.400347392574562
411 0.442208108127552
412 0.485615209253026
413 0.529583643519645
414 0.573930553237253
415 0.618480063162183
416 0.663063245666273
417 0.707518076932741
418 0.751689385253944
419 0.795428792523475
420 0.838594649999366
421 0.881051969374265
422 0.922672350129102
423 0.963333904074895
424 1.0029211779077
425 1.04132507451821
426 1.07844277371328
427 1.11417765292351
428 1.14843920839141
429 1.18114297725864
430 1.21221046089931
431 1.24156904978007
432 1.26915195006538
433 1.29489811212891
434 1.31875216107766
435 1.34066432934494
436 1.36059039135976
437 1.37849160025387
438 1.39433462652244
439 1.40809149850993
440 1.42113508145987
441 1.43345555854847
442 1.44364078928465
443 1.45167712106115
444 1.45755605434703
445 1.4612741887737
446 1.46283316946325
447 1.46223963317335
448 1.45950515379064
449 1.45464618666544
450 1.44768401124476
451 1.43864467143016
452 1.42755891306375
453 1.41446211792988
454 1.39939423365637
455 1.38239969890618
456 1.36352736327309
457 1.34283040133327
458 1.32036622036122
459 1.29619636129429
460 1.27038639262695
461 1.24300579703377
462 1.21412785065937
463 1.18382949517423
464 1.15219120287477
465 1.11929683530381
466 1.08523349607915
467 1.05009137884021
468 1.01551201727213
469 0.983069368076057
470 0.951255853336693
471 0.918660611899554
472 0.886808247583074
473 0.855655921349751
474 0.824217382516182
475 0.793490737258907
476 0.763185988575227
477 0.733270811056849
478 0.70387661200703
479 0.674855379706542
480 0.6462921619518
481 0.617711762322629
482 0.589929896751626
483 0.563286705802534
484 0.537231351219215
485 0.5123909088585
486 0.488292959192152
487 0.463946110521565
488 0.43952200871669
489 0.415193818879927
490 0.391154353854203
491 0.36759644721563
492 0.345012747408652
493 0.323945444509527
494 0.304135103343913
495 0.284772003771093
496 0.265505807004857
497 0.246586792930385
498 0.228081717672874
499 0.210068013195021
500 0.193060069890357
501 0.177050828518201
502 0.161993660054063
503 0.147698192777343
504 0.133922720783466
505 0.120597228788716
506 0.107584872103677
507 0.095068015159116
508 0.0831278375162814
509 0.0717774180815447
510 0.0612254348444451
511 0.0515888801770929
512 0.0426973815054606
513 0.0344324875526385
514 0.0270852356679791
515 0.0207800222364026
516 0.0152742942480006
517 0.0105729449384091
518 0.00677570893834662
519 0.00385475019645921
520 0.00174409215916651
521 0.000467078921530842
522 4.44376792056452e-06
523 0.000303975619668468
524 0.00135926233262715
525 0.00312045127434542
526 0.00562133681988573
527 0.00894473732273859
528 0.0131322704184089
529 0.0180170552594905
530 0.0235471911966748
531 0.0297977857195414
532 0.036756614044076
533 0.0443482665044424
534 0.0525704771289036
535 0.0614381353867669
536 0.0707549033558488
537 0.0804897489325195
538 0.0908860591442396
539 0.102228822750139
540 0.114608126203554
541 0.127774152895215
542 0.141561789567612
543 0.156265882536736
544 0.172129003973502
545 0.188930306249825
546 0.206414639676257
547 0.224674813603446
548 0.243740883280449
549 0.263906431037383
550 0.284898302958577
551 0.306511896336875
552 0.329165455852833
553 0.352334179468999
554 0.375778828862874
555 0.399575348501477
556 0.423168403039106
557 0.446172576454567
558 0.468494626285672
559 0.490047131557453
560 0.510748397939241
561 0.530522365806401
562 0.549298521384708
563 0.567011811104988
564 0.583602559253234
565 0.599016388965715
566 0.613204146588563
567 0.626121829395614
568 0.637730516635852
569 0.64799630386143
570 0.656890240468048
571 0.664388270360362
572 0.670471175635284
573 0.675124523154773
574 0.678338613856322
575 0.680108434623372
576 0.680433612508825
577 0.679318371072636
578 0.676771488558899
579 0.672806257599093
580 0.667440446086577
581 0.66069625882344
582 0.652600299495203
583 0.643183532482674
584 0.632481243974612
585 0.620533001801259
586 0.607382613369047
587 0.593078081042698
588 0.577671554294771
589 0.561219277926762
590 0.543781535662583
591 0.525422588427134
592 0.506210606652265
593 0.48621759600197
594 0.465519315980422
595 0.444195190982055
596 0.422328213463741
597 0.401090215154976
598 0.380601476323218
599 0.359921704927022
600 0.339065920272716
601 0.318293701111393
602 0.297910373594546
603 0.278283991532322
604 0.259468034385753
605 0.241428794406017
606 0.224225367107142
607 0.207908322103228
608 0.192708889329453
609 0.178492895892794
610 0.165031121635166
611 0.152452691676041
612 0.140848932368969
613 0.129660687350108
614 0.118686672767809
615 0.108222618054621
616 0.0983205728780724
617 0.0888913893483925
618 0.0797513408564282
619 0.0712009522959015
620 0.0632777462954101
621 0.0558776572217207
622 0.0492262810455018
623 0.0430425272373095
624 0.037223774454632
625 0.0318372378181781
626 0.0268158105405055
627 0.0222321007063158
628 0.0180304146102398
629 0.0142469572073409
630 0.0109104788846178
631 0.00798308972382764
632 0.00552205404945633
633 0.00353582459292015
634 0.00202974888442593
635 0.000945144876993649
636 0.000265864303040451
637 5.6979908964865e-06
638 0.000116269286882317
639 0.000547484585706403
640 0.00129667533580453
641 0.00239378524086946
642 0.00387126258648094
643 0.00577707173165402
644 0.00811955872193836
645 0.0108385410795341
646 0.0138991534362985
647 0.0173747409285756
648 0.0212086850192125
649 0.0254126058737223
650 0.0301902833931548
651 0.0354400657563123
652 0.0410507276923924
653 0.0472224245231096
654 0.0541167207884266
655 0.0616601590261159
656 0.069857090570699
657 0.0788560235315857
658 0.0883714615257088
659 0.0984239861618553
660 0.109374857430545
661 0.12098851502765
662 0.132949728264293
663 0.145019060757237
664 0.157545033670273
665 0.170704178941654
666 0.184100368778759
667 0.197523166473722
668 0.211228093733554
669 0.22530698804383
670 0.239871471548969
671 0.255489981591078
672 0.271897207187454
673 0.289028024381918
674 0.30681292747945
675 0.32480225524378
676 0.343301043314281
677 0.362220805631848
678 0.381376685898289
679 0.401058212274512
680 0.420918363917903
681 0.440947160243413
682 0.461420573659395
683 0.482060409623493
684 0.502680712958846
685 0.524000212516462
686 0.546616571507184
687 0.569872618420206
688 0.593586497328453
689 0.617898754048176
690 0.642149942478663
691 0.666403943267027
692 0.691371355197397
693 0.716522743896273
694 0.741819514414259
695 0.766984269056389
696 0.790937545020599
697 0.813611067516425
698 0.834942085885909
699 0.854873315802313
700 0.873352879803923
701 0.890334246271149
702 0.905776166920429
703 0.919642612853869
704 0.931902709169931
705 0.942530668108545
706 0.951505720674504
707 0.958812046656504
708 0.964438702936398
709 0.96837954996476
710 0.970633176265295
711 0.971202820822605
712 0.97009629320596
713 0.967325891286507
714 0.962908316417454
715 0.957457860849932
716 0.951180758890372
717 0.944779959615595
718 0.938954975564228
719 0.932820711996079
720 0.926810753648175
721 0.921768356933895
722 0.91712416544698
723 0.912345595792305
724 0.907932972098086
725 0.903526871783953
726 0.899081729351181
727 0.894632826287827
728 0.890024620504659
729 0.886227485654566
730 0.88358733398441
731 0.880997046460803
732 0.877678235667258
733 0.874546201081105
734 0.871978092037829
735 0.869273411770769
736 0.866627883672503
737 0.864097025935515
738 0.861984510854036
739 0.860198476985336
740 0.858671373336528
741 0.857819493045185
742 0.85755819810299
743 0.858454638809395
744 0.859300762863926
745 0.859773969032494
746 0.861227565019506
747 0.86360546980403
748 0.866609048306272
749 0.870088491009545
750 0.87300957783273
751 0.874519739048128
752 0.874841466034225
753 0.875425065017789
754 0.877423998651509
755 0.879843212063427
756 0.88228689824937
757 0.884573977394191
758 0.886406212040154
759 0.8882499284276
760 0.890501917521016
761 0.893014396927821
762 0.895961862847906
763 0.900241890074451
764 0.905224355466912
765 0.909549308111
766 0.913589913226221
767 0.917513149893583
768 0.920376661983987
769 0.922959627220272
770 0.925757047598212
771 0.928049323308828
772 0.929809654802219
773 0.931587270503701
774 0.932997023010635
775 0.934006000513102
776 0.93575564105851
777 0.937503641034109
778 0.938726573103265
779 0.940045206570567
780 0.941890414111704
781 0.944396111642178
782 0.947440601962073
783 0.951593960115179
784 0.956077770001854
785 0.959906614790265
786 0.963334872473691
787 0.966561216219454
788 0.969240812831095
789 0.970665646813965
790 0.971860751865017
791 0.973611223058735
792 0.97516900710056
793 0.976817200757798
794 0.977963653731554
795 0.979114772390808
796 0.980325239479164
797 0.980855667163913
798 0.982102945307018
799 0.984380925328318
800 0.986545409206533
801 0.987567514898534
802 0.98857644589814
803 0.99039622732934
804 0.992606095583019
805 0.994573673362796
806 0.996422025043293
807 0.999282464041229
808 1.00326116391716
809 1.00812815603575
810 1.01375647574253
811 1.01910612976952
812 1.02389554295129
813 1.02843256818171
814 1.03199822294722
815 1.03454430910244
816 1.03599625731338
817 1.03744602501663
818 1.03933850157711
819 1.04115315784139
820 1.04326167161825
821 1.04527439298792
822 1.0477983642413
823 1.05179888728448
824 1.05670522591356
825 1.06174678995862
826 1.06706142413797
827 1.0729967698101
828 1.0799281357522
829 1.0881436487531
830 1.0965410190264
831 1.10405198605795
832 1.11166158851893
833 1.12031787709733
834 1.12925462723695
835 1.13779476785603
836 1.14595358060953
837 1.15434295743159
838 1.16403988205436
839 1.17395990443279
840 1.18288345614066
841 1.19168798304407
842 1.20118234398974
843 1.21027197865465
844 1.21782999358797
845 1.22504052714136
846 1.23334797046467
847 1.24158135171886
848 1.24843006319075
849 1.25431354553587
850 1.26019445176503
851 1.26691479423375
852 1.27317646327187
853 1.2778033880463
854 1.28224273664455
855 1.28738908740969
856 1.29204279963596
857 1.29569551934946
858 1.299875959852
859 1.30455708996417
860 1.30917882140403
861 1.31404433650004
862 1.31820897611653
863 1.32176615637463
864 1.32526881966097
865 1.32865883321842
866 1.3313527426396
867 1.33283922523376
868 1.33298298273362
869 1.33300253632397
870 1.33348888687018
871 1.33424617678609
872 1.33476717634461
873 1.33412631800851
874 1.3337935322614
875 1.3345924624893
876 1.33583596795811
877 1.33788613443305
878 1.34048430296735
879 1.34341385406987
880 1.34669438302229
881 1.3493865816059
882 1.35248388538389
883 1.35731248312148
884 1.36362982653328
885 1.37079963083423
886 1.37840024129189
887 1.38695525091047
888 1.3959334845106
889 1.40444494349849
890 1.41219613080387
891 1.41873162750476
892 1.42496695464218
893 1.43206921974961
894 1.44063863525378
895 1.44938227561903
896 1.45687151929615
897 1.46360871850918
898 1.47006643072104
899 1.47591348807163
900 1.48173763152849
901 1.48856510710908
902 1.4963708311961
903 1.50554831768676
904 1.51582999975563
905 1.5260248415858
906 1.53545414649384
907 1.5439500288895
908 1.55177000637971
909 1.55902903008298
910 1.56535225163429
911 1.57083164709314
912 1.57662969956137
913 1.58259121282413
914 1.58733375351945
915 1.59214616396384
916 1.59757615397135
917 1.60333311822545
918 1.60888264412599
919 1.6145373803563
920 1.62132838524513
921 1.62878142437203
922 1.63708193859384
923 1.64649050807791
924 1.65606431265121
925 1.66508587851978
926 1.67412757101218
927 1.68344118880865
928 1.69369442620957
929 1.7053247972417
930 1.71760614260621
931 1.73033179987061
932 1.74315312196227
933 1.75599135598979
934 1.76998215397528
935 1.78448979766131
936 1.79947769098725
937 1.81437704892826
938 1.82886471792435
939 1.84306056402697
940 1.85594004145976
941 1.86853435370846
942 1.88134914569821
943 1.89351057126233
944 1.90401180014849
945 1.91348138269511
946 1.9221427531986
947 1.92883407925854
948 1.9333994641695
949 1.93593012213925
950 1.93635201200642
951 1.93545182161122
952 1.93483756058883
953 1.93471703293666
954 1.93366418661602
955 1.93271604425845
956 1.93334021414317
957 1.93426501864736
958 1.93442867549376
959 1.93310102635993
960 1.93064614401078
961 1.92755808403923
962 1.92455424491364
963 1.92128531224885
964 1.91754039625941
965 1.9133459681363
966 1.90846830395748
967 1.90318999575365
968 1.8977147911312
969 1.89285962730083
970 1.88802277895803
971 1.88382166641084
972 1.87948043614869
973 1.87334003336016
974 1.8670707473479
975 1.86041302713738
976 1.85315384128616
977 1.84580403379867
978 1.8382122712317
979 1.83174942131072
980 1.82565040636767
981 1.81837842441052
982 1.81138587469677
983 1.80486255311948
984 1.7984588982414
985 1.79342375095558
986 1.78886864369284
987 1.78420223285063
988 1.78061980175997
989 1.77870580877897
990 1.77822662866445
991 1.77885669564399
992 1.77978132305282
993 1.78133222372356
994 1.78420951421461
995 1.78750670788801
996 1.79031198311838
997 1.79301790076348
998 1.79679992615146
999 1.80241524338192
1000 1.8095714277639
1001 1.81755128730594
1002 1.82606499167143
1003 1.83508657194136
1004 1.84446827304578
1005 1.85290893399946
1006 1.8613884797112
1007 1.8699210351037
1008 1.87788033094548
1009 1.88698228307103
1010 1.89637289070005
1011 1.90509346417648
1012 1.91352870054299
1013 1.92173425206351
1014 1.92922723505926
1015 1.9356102088373
1016 1.94169434399117
1017 1.94773577762424
1018 1.95271490544981
1019 1.95588924598413
1020 1.95851906321516
1021 1.96100957514833
1022 1.96196038045006
1023 1.96243355498307
1024 1.96345166517414
1025 1.96382693222923
1026 1.96444458678914
1027 1.96663741792181
1028 1.96867331547713
1029 1.97027150348188
1030 1.97254428396298
1031 1.97421851792415
1032 1.9747966420244
1033 1.97622563998618
1034 1.97784319778034
1035 1.9779650877296
1036 1.97677114560893
1037 1.97479244658789
1038 1.97268860665324
1039 1.97000933931174
1040 1.96559641703928
1041 1.95904607704024
1042 1.95101137813677
1043 1.94214462349752
1044 1.93210153154709
1045 1.92035371055949
1046 1.90710174091644
1047 1.89393894022815
1048 1.8811986048695
1049 1.8673898286692
1050 1.85253234409299
1051 1.83791350904739
1052 1.82438827610668
1053 1.81240815318748
1054 1.80102235979262
1055 1.78922314732999
1056 1.77782202642775
1057 1.76738473553163
1058 1.75708500011211
1059 1.74554822550401
1060 1.7336590230493
1061 1.72307368168053
1062 1.71251088075237
1063 1.70226765215189
1064 1.6935224800187
1065 1.68623036851256
1066 1.68069866319953
1067 1.67661196052523
1068 1.67229806027915
1069 1.66667190602217
1070 1.66155152946593
1071 1.6569699069442
1072 1.65183772230752
1073 1.6459975746816
1074 1.64040128461728
1075 1.63524044627295
1076 1.63005005856039
1077 1.62425354584554
1078 1.61723685705578
1079 1.60998086050865
1080 1.60340960892655
1081 1.59756348551096
1082 1.59094007121441
1083 1.58248248379756
1084 1.57291167072891
1085 1.56416362836
1086 1.55618502330381
1087 1.54805178932311
1088 1.54074236830307
1089 1.53475299347407
1090 1.53026059841341
1091 1.52663483582122
1092 1.52350736282811
1093 1.52159796804958
1094 1.52092721340251
1095 1.52084666847675
1096 1.520203993772
1097 1.51968488542645
1098 1.51910425647742
1099 1.51696241129256
1100 1.5132425248001
1101 1.50956654574335
1102 1.50652077726179
1103 1.50245370100152
1104 1.49738034552771
1105 1.49296836942813
1106 1.48874640216419
1107 1.48378108926853
1108 1.47796792850129
1109 1.47089022037028
1110 1.46367364099729
1111 1.45667941548784
1112 1.45041952694622
1113 1.44424884540363
1114 1.43794463883843
1115 1.43179138558087
1116 1.42476563005017
1117 1.41786231065204
1118 1.41088464601473
1119 1.40307736505705
1120 1.39461035180088
1121 1.3860951427874
1122 1.37864575449144
1123 1.3719960906361
1124 1.36615201887547
1125 1.36175448754681
1126 1.35753981071024
1127 1.35279019409992
1128 1.34756882944499
1129 1.34238459575323
1130 1.33813239032971
1131 1.33365776368921
1132 1.32785095644391
1133 1.32088022464192
1134 1.31419414523452
1135 1.30758479332033
1136 1.30093558933276
1137 1.2945103595922
1138 1.28744848158925
1139 1.27959045735578
1140 1.27202595380237
1141 1.26461684332755
1142 1.25716564052574
1143 1.2510745465934
1144 1.24543083987958
1145 1.23905650551586
1146 1.23208585575464
1147 1.22435895038347
1148 1.2168289808392
1149 1.21068060550497
1150 1.2051362789429
1151 1.19938398598956
1152 1.19270140500402
1153 1.18612997431542
1154 1.18007521343565
1155 1.17393916566212
1156 1.16778901935227
1157 1.16226969074915
1158 1.15809919107212
1159 1.15376054642745
1160 1.14941278140878
1161 1.14637828035483
1162 1.14441345415299
1163 1.14314367894158
1164 1.14174317484639
1165 1.13965377192847
1166 1.13700710080364
1167 1.13441001010905
1168 1.13273400606382
1169 1.13240986770203
1170 1.13327773224866
1171 1.13514642986828
1172 1.13709028820627
1173 1.13841137859549
1174 1.14020502495134
1175 1.14291551635099
1176 1.1456399609764
1177 1.14746856891155
1178 1.14947427025826
1179 1.15189786960024
1180 1.15340174811418
1181 1.15469254348991
1182 1.15571568987581
1183 1.15684975179343
1184 1.15881019602676
1185 1.16078465137117
1186 1.16331061154227
1187 1.1671061180328
1188 1.17147824249717
1189 1.17610129279419
1190 1.18019432552346
1191 1.18429038397165
1192 1.18944454723178
1193 1.19400725058141
1194 1.1982671312237
1195 1.20281184028844
1196 1.20686332362728
1197 1.21121446451358
1198 1.21563518056052
1199 1.21957108326792
1200 1.22348303824244
1201 1.22782079801322
1202 1.23310680338948
1203 1.23804593294879
1204 1.24174702439779
1205 1.24424491944896
1206 1.24626479591153
1207 1.24889974562618
1208 1.25205192166232
1209 1.25603902184041
1210 1.26069515713652
1211 1.2657641450327
1212 1.2705014561627
1213 1.27499064046901
1214 1.28008043347366
1215 1.28563360675729
1216 1.29062726752136
1217 1.29476324624387
1218 1.29897213944725
1219 1.30356111941651
1220 1.30887403329128
1221 1.31428957084043
1222 1.31900177883937
1223 1.32284861062473
1224 1.32692326406171
1225 1.33141310745005
1226 1.33543922167547
1227 1.33993285152987
1228 1.34567894136142
1229 1.35208444490478
1230 1.35796712583766
1231 1.3638293563133
1232 1.36944008561723
1233 1.37495206934909
1234 1.38081485134733
1235 1.38655282703207
1236 1.3920646646468
1237 1.39772925766087
1238 1.4048523476712
1239 1.41210242252628
1240 1.41845566270427
1241 1.4253887526184
1242 1.43372544207181
1243 1.44205639565121
1244 1.45052340025285
1245 1.45886168325999
1246 1.46600267618292
1247 1.47362817304095
1248 1.48153047393943
1249 1.48929556402352
1250 1.49759128249302
1251 1.50703375087746
1252 1.51815338432747
1253 1.52918407979852
1254 1.53857404702381
1255 1.54730943714557
1256 1.55540438979933
1257 1.56225317345115
1258 1.56875958322222
1259 1.57525335629698
1260 1.58162709641365
1261 1.587855562303
1262 1.59400684313724
1263 1.60111129041849
1264 1.60983526426645
1265 1.61942783482173
1266 1.62921437340588
1267 1.63924595593918
1268 1.65043940159606
1269 1.66196277893965
1270 1.67319306608792
1271 1.68440425872077
1272 1.69419126980485
1273 1.70363693456927
1274 1.7132861179494
1275 1.72336742653428
1276 1.733942810805
1277 1.74461946364158
1278 1.75593672096359
1279 1.76665358814125
1280 1.7761077332337
1281 1.7842479976395
1282 1.79115156461841
1283 1.79778706957738
1284 1.8039747654501
1285 1.80926458948565
1286 1.81388311913821
1287 1.81737220676298
1288 1.81968111834758
1289 1.82051801083955
1290 1.82030188597943
1291 1.8193242928059
1292 1.81853109440028
1293 1.81855871025158
1294 1.8180425300935
1295 1.81760157420861
1296 1.8173831111444
1297 1.8169553566439
1298 1.8174353628738
1299 1.818325978443
1300 1.81927011507048
1301 1.82039045693629
1302 1.82029781689961
1303 1.81828372685671
1304 1.81529301506618
1305 1.81312283995277
1306 1.81238798225648
1307 1.81120889287598
1308 1.80825240445967
1309 1.80469514884267
1310 1.80215313077444
1311 1.79962966097459
1312 1.79578061870618
1313 1.79146553033676
1314 1.78819875721116
1315 1.78590501202418
1316 1.78279509362442
1317 1.77911533531618
1318 1.77606007771741
1319 1.77436963285579
1320 1.77374019620776
1321 1.77361202110089
1322 1.77407328855114
1323 1.77417641539459
1324 1.77432546464048
1325 1.77543788665687
1326 1.7773253088567
1327 1.77984738513988
1328 1.78183143534209
1329 1.78282354254141
1330 1.7829242556811
1331 1.78224531745979
1332 1.78152740382112
1333 1.78116246717196
1334 1.78007762952267
1335 1.77716285660013
1336 1.7742793654411
1337 1.77176557747011
1338 1.76785544127899
1339 1.76255718836498
1340 1.75752486437515
1341 1.75284042166078
1342 1.74846872104198
1343 1.7442829014082
1344 1.73964375117477
1345 1.73429782125932
1346 1.72914736453912
1347 1.72408330081121
1348 1.71715546220936
1349 1.70918140966365
1350 1.70181615418644
1351 1.69618520780264
1352 1.69103323306382
1353 1.68492728013569
1354 1.6777499123783
1355 1.66895136843397
1356 1.6591010420101
1357 1.64912457230656
1358 1.63872250944661
1359 1.62799384014182
1360 1.61655440956325
1361 1.60435225235032
1362 1.59142339290242
1363 1.57686364342595
1364 1.56182393049343
1365 1.54799841181198
1366 1.53499039223608
1367 1.52303308771766
1368 1.51258894185568
1369 1.50314104911724
1370 1.49333171918493
1371 1.48176616603514
1372 1.46989192969763
1373 1.45902851310971
1374 1.44941317242142
1375 1.44058224526414
1376 1.43225377537593
1377 1.42434223961966
1378 1.41584808963628
1379 1.40726163277836
1380 1.39966811500993
1381 1.39300556836865
1382 1.38580445929637
1383 1.37742767949374
1384 1.369216381814
1385 1.36083916483494
1386 1.35099267430389
1387 1.34026041110147
1388 1.33002304265366
1389 1.31953530780856
1390 1.30733855226456
1391 1.29333585622489
1392 1.27756283285869
1393 1.26005880452924
1394 1.24086677885011
1395 1.22003342801643
1396 1.19760907132212
1397 1.17364766071365
1398 1.14820676916297
1399 1.12134758156634
1400 1.09313488779272
1401 1.06363707741638
1402 1.03292613557375
1403 1.00107763928681
1404 0.96817075349583
1405 0.934288225945382
1406 0.899516379972376
1407 0.863945104156372
1408 0.827667837714077
1409 0.790781550456063
1410 0.753386716078281
1411 0.715587277538587
1412 0.67749060327367
1413 0.639207433049066
1414 0.600851812308576
1415 0.562541014003158
1416 0.524395447036309
1417 0.486538550665184
1418 0.44909667444515
1419 0.4121989435993
1420 0.376630448078393
1421 0.342605573695866
1422 0.309601906704579
1423 0.278006320174772
1424 0.248337225614389
1425 0.220658743321621
1426 0.195104536354059
1427 0.171190753660485
1428 0.148583799183738
1429 0.127403632921434
1430 0.107877965706776
1431 0.0899474122844169
1432 0.0735189050412032
1433 0.0588614221909492
1434 0.0458997183734698
1435 0.0346379304056188
1436 0.0251499037546619
1437 0.0172021977545485
1438 0.0107085007957752
1439 0.00577151028382125
1440 0.00236410661384086
1441 0.000450569986094899
1442 3.82915978663116e-05
1443 0.0011366337203937
1444 0.00380155962522212
1445 0.00809925028610474
1446 0.014048648777891
1447 0.0217063811426719
1448 0.0311206208300566
1449 0.0421397058724601
1450 0.0547466928774779
1451 0.0689879362710223
1452 0.0845232398783814
1453 0.101497818180823
1454 0.120333111538035
1455 0.141096772672808
1456 0.16378221955761
1457 0.188468953036126
1458 0.215278871134506
1459 0.244029525051896
1460 0.274596092017421
1461 0.307055576839814
1462 0.341302491613887
1463 0.376677230310011
1464 0.413553813013281
1465 0.452150675026853
1466 0.492233452591253
1467 0.53415675146148
1468 0.5781500529132
1469 0.62360595818675
1470 0.669874538874034
1471 0.717409870063457
1472 0.76562392570436
1473 0.813750527172153
1474 0.861861785095894
1475 0.910305095069194
1476 0.959742896299235
1477 1.0099417670014
1478 1.06038868424065
1479 1.11091517105791
1480 1.16095070944547
1481 1.21106367143646
1482 1.26123789521261
1483 1.3104800882308
1484 1.35901201249192
1485 1.4071375184673
1486 1.45546820434602
1487 1.50410609858817
1488 1.55196094872074
1489 1.5983390013463
1490 1.64285828447456
1491 1.68542401731436
1492 1.72594817578325
1493 1.76434944167675
1494 1.80092249736192
1495 1.83560759584923
1496 1.86895503366312
1497 1.90128187468035
1498 1.93379110069932
1499 1.96611338087529
1500 1.9965088935445
};
% \addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color1]
table {%
0 12.5
1 12.5
2 12.4997917166528
3 12.4994881070573
4 12.4995237618576
5 12.4997771476318
6 12.500001778356
7 12.5004553519266
8 12.5012006386418
9 12.5019871388936
10 12.5019871388936
11 12.5000752592492
12 12.4927915610688
13 12.480171034993
14 12.4622527068479
15 12.4390795979892
16 12.4106986521363
17 12.3771606047884
18 12.3385199085813
19 12.2948346386006
20 12.2461663922805
21 12.1925801836897
22 12.1341443320562
23 12.0709303444292
24 12.0030127924695
25 11.9304691834315
26 11.8533798254371
27 11.771827687307
28 11.68589825335
29 11.595679373526
30 11.5012611096474
31 11.4027355784389
32 11.3001967934222
33 11.1937405052983
34 11.0834640391302
35 10.9694661329294
36 10.8518467814533
37 10.7307070837443
38 10.6061490952464
39 10.4782756872853
40 10.3471904149792
41 10.2129973951941
42 10.0758011976853
43 9.93570675036157
44 9.79281925933791
45 9.6472441452241
46 9.49908699702689
47 9.34845354603439
48 9.19544965962239
49 9.04018135528723
50 8.88275483617047
51 8.72327654783633
52 8.56185325605889
53 8.3985921450202
54 8.23360094792952
55 8.06698806954508
56 7.89886272540915
57 7.72933511944237
58 7.55851662071515
59 7.3865199484075
60 7.21345936149954
61 7.03945084203842
62 6.86461229738968
63 6.6890637399861
64 6.5129274346715
65 6.33632806335022
66 6.15939286737022
67 5.9822517430294
68 5.80503730728895
69 5.62788493928038
70 5.45093278367338
71 5.2743217102479
72 5.09819522993164
73 4.92269936568497
74 4.74798247746673
75 4.57419504152171
76 4.40148938579849
77 4.23001938426599
78 4.05994011274513
79 3.89140747066273
80 3.72457777980703
81 3.55960736286042
82 3.39665210784515
83 3.23586703054276
84 3.07740584274126
85 2.92142053555479
86 2.76806098492501
87 2.61747459484821
88 2.46980598221743
89 2.32519670569645
90 2.18378505235386
91 2.0457058846678
92 1.91109055120002
93 1.78006686670512
94 1.6527591598046
95 1.52928838148733
96 1.40977226931639
97 1.29432560045878
98 1.18306047326495
99 1.07608661868547
100 0.973511776454186
101 0.875442088562713
102 0.781982510098004
103 0.693237227044548
104 0.609310070502687
105 0.530304916872597
106 0.45632606390351
107 0.38747857310062
108 0.323868569805446
109 0.265603493299364
110 0.212792290530196
111 0.165545548471833
112 0.123975561672292
113 0.0881963332481307
114 0.0583235093519395
115 0.0344742490771234
116 0.0167670334113048
117 0.00532141902095535
118 0.00025774417477886
119 0.00164965320827726
120 0.00935106386838611
121 0.0233419377702127
122 0.0437728889651494
123 0.0707644832273877
124 0.104437548355003
125 0.144913501677917
126 0.192314643725034
127 0.246764408241966
128 0.308387559599735
129 0.377310329819118
130 0.453660488985962
131 0.537567344357995
132 0.629161665186498
133 0.728575531063933
134 0.835942105899927
135 0.951395342710541
136 1.07506962178548
137 1.20709932944642
138 1.34761838796343
139 1.49675974751101
140 1.6546548533857
141 1.82143310267236
142 1.99722130507395
143 2.18214316473376
144 2.37631879677819
145 2.57986429785969
146 2.7928913853621
147 3.01550711500637
148 3.24781300866428
149 3.48990535963123
150 3.74187705880687
151 4.00381648570158
152 4.27580670048822
153 4.55792558043674
154 4.85024837546349
155 5.15284811116375
156 5.46579422056351
157 5.78915427179521
158 6.12299469599803
159 6.46738153448548
160 6.82238120842697
161 7.18806125811637
162 7.56449101768965
163 7.95174228537569
164 8.34988985086028
165 8.75901195750351
166 9.17919068075814
167 9.61051213037516
168 10.0530665341678
169 10.5069481851456
170 10.9722552499639
171 11.4490894137586
172 11.9375554270203
173 12.4377605786253
174 12.9498139619057
175 13.473825686522
176 14.0099060385446
177 14.5581644966178
178 15.118708760265
179 15.691643744092
180 16.2770705526564
181 16.8750855042364
182 17.4857793594328
183 18.109236075778
184 18.7455322062316
185 19.3947364192661
186 20.0569089130498
187 20.7321010416537
188 21.4203550291792
189 22.1217041912674
190 22.8361730032826
191 23.5637776165797
192 24.3045260419545
193 25.0584186598421
194 25.8254500456037
195 26.6056094043888
196 27.3988812888495
197 28.204995462437
198 29.0237417373977
199 29.8552059624601
200 30.6994916585456
201 31.5567006467453
202 32.4269319318166
203 33.3102806648083
204 34.2068372130251
205 35.1166863660868
206 36.0399067012131
207 36.9765701161489
208 37.926741448533
209 38.8904783587343
210 39.8678314591069
211 40.8588446382787
212 41.8635553834136
213 42.8819952433468
214 43.9141906559956
215 44.9601638569973
216 46.0199339314831
217 47.0935179837357
218 48.1809323977858
219 49.2821940838128
220 50.3973219422604
221 51.5263382976266
222 52.6692700320213
223 53.826149851237
224 54.9970175941091
225 56.1819213261817
226 57.3809182693265
227 58.5940756738617
228 59.8214715507245
229 61.0631952045769
230 62.3193477052786
231 63.5900418127341
232 64.8754020061173
233 66.1755644970396
234 67.4906767817033
235 68.8208972238069
236 70.1663943064779
237 71.5273456991095
238 72.9039372813621
239 74.2963620719363
240 75.7048190189241
241 77.1295116966926
242 78.5706469309665
243 80.0284333740403
244 81.5030800554615
245 82.9947949294081
246 84.5037834415989
247 86.030247143008
248 87.5743823733436
249 89.136379035618
250 90.7164194846981
251 92.3146775529765
252 93.9313177293282
253 95.56649450758
254 97.2203519214299
255 98.8930232856422
256 100.584631176887
257 102.295287619141
258 104.025094486055
259 105.774143338517
260 107.542516655961
261 109.330289540043
262 111.137530312637
263 112.964301833094
264 114.81066298763
265 116.676670343017
266 118.562379772292
267 120.467848067596
268 122.393134821847
269 124.338304224692
270 126.303426657663
271 128.288580302982
272 130.293852761356
273 132.319342461824
274 134.365159839469
275 136.431428509728
276 138.518286143226
277 140.625884958467
278 142.754392168939
279 144.903991008778
280 147.074879249239
281 149.267268504552
282 151.481384988777
283 153.717468879574
284 155.975772192617
285 158.256557523391
286 160.56009754287
287 162.8866727831
288 165.236569814378
289 167.610079291001
290 170.007493894783
291 172.429106207874
292 174.875206548346
293 177.346080803958
294 179.842008300886
295 182.36325974465
296 184.910095270979
297 187.482762643644
298 190.081495635445
299 192.70651262651
300 195.358015451482
301 198.036188524969
302 200.74119826937
303 203.473192864304
304 206.232302332672
305 209.018638971557
306 211.832298129293
307 214.673359322504
308 217.541887667596
309 220.437935631394
310 223.361545057465
};
% \addlegendentry{$\mathrm{SINDYc}$}
\addplot [semithick, color2]
table {%
0 12.5
1 12.5
2 12.4997917166528
3 12.4994881070573
4 12.4995237618576
5 12.4997771476318
6 12.500001778356
7 12.5004553519266
8 12.5012006386418
9 12.5019871388936
10 12.5027699666406
11 12.503473955571
12 12.5055070959633
13 12.5095452669471
14 12.5125984743214
15 12.5150163326514
16 12.5191725978646
17 12.5229284949644
18 12.5262223571444
19 12.5302223955971
20 12.5344262082389
21 12.5389449991921
22 12.5433454945017
23 12.5489554748124
24 12.5562085273533
25 12.5620989653902
26 12.5648164597865
27 12.5658696244643
28 12.5677946435175
29 12.5706412038311
30 12.5740573549693
31 12.5788637081502
32 12.5832755057321
33 12.5853128052547
34 12.5861797728293
35 12.5877947005083
36 12.5915471763981
37 12.5969276925813
38 12.6022968687103
39 12.6075262232708
40 12.6128233071206
41 12.6182282612679
42 12.6238521132978
43 12.629349198489
44 12.6346967232373
45 12.6415370367857
46 12.6504665729943
47 12.6588538229892
48 12.666752147622
49 12.675589902643
50 12.6856150049462
51 12.6949554889817
52 12.7010962635317
53 12.7057137443027
54 12.7087655445712
55 12.7104290979788
56 12.7122561111475
57 12.7143142727327
58 12.7164507809341
59 12.7182627710653
60 12.7202065342568
61 12.7230437116824
62 12.7270701000301
63 12.7325668958013
64 12.7378006354597
65 12.7417761814537
66 12.7465214312153
67 12.7528502200395
68 12.7583380411702
69 12.761977797817
70 12.7653014927442
71 12.7686393687307
72 12.7734137666008
73 12.7768291091708
74 12.7776529055687
75 12.778737717508
76 12.7827871953614
77 12.7913742388446
78 12.803954697702
79 12.8164958129669
80 12.8247597821865
81 12.8303510480202
82 12.8348242305127
83 12.84042949339
84 12.8496678778146
85 12.8634718372819
86 12.8810580905919
87 12.8983417103796
88 12.9127398319939
89 12.9264108912195
90 12.9377881447831
91 12.9454705547131
92 12.9498239323061
93 12.9525849604937
94 12.9572790313472
95 12.9658045560595
96 12.9789079113874
97 12.9931095749702
98 13.0043149224196
99 13.01528241441
100 13.0263478641597
101 13.036613202249
102 13.0469560953779
103 13.058844668693
104 13.0736066155979
105 13.0865558625689
106 13.095993268692
107 13.1009825314749
108 13.1045398757023
109 13.1070859687141
110 13.1068110555747
111 13.1081859041335
112 13.1088110444022
113 13.1062945594957
114 13.1055984342917
115 13.1095534225298
116 13.1152826655556
117 13.123088041145
118 13.1354971384057
119 13.1528707468116
120 13.1717504135844
121 13.1873629360647
122 13.199050630645
123 13.2113885875163
124 13.2253943528533
125 13.2359889318494
126 13.2433879660117
127 13.2474847752017
128 13.2463940630825
129 13.240772538563
130 13.2341954858103
131 13.2294495130834
132 13.2249839161434
133 13.2202415067439
134 13.2140345617857
135 13.2076401421444
136 13.2035052451051
137 13.2006119408475
138 13.2009311435716
139 13.2008403375893
140 13.1975872701052
141 13.1953566166047
142 13.1957890831971
143 13.1965342503663
144 13.1983976780199
145 13.2023793030925
146 13.2080286611985
147 13.2155792499354
148 13.2227629421296
149 13.227991497673
150 13.2304966688027
151 13.2327421713229
152 13.2388475492208
153 13.2498814785969
154 13.2632680686591
155 13.2783578012519
156 13.2920932671449
157 13.3003513297292
158 13.3043950978159
159 13.3046313878411
160 13.3001788135669
161 13.2946054411549
162 13.2928669169054
163 13.2918784005079
164 13.2909970704933
165 13.2929605732684
166 13.2955661145268
167 13.2993464007633
168 13.3042132402444
169 13.3086629586399
170 13.3124045408953
171 13.3145669710407
172 13.3137509602876
173 13.311691224769
174 13.3085531945558
175 13.3022695533566
176 13.2943558141874
177 13.2867614604652
178 13.2798257279655
179 13.272980755105
180 13.2660796851721
181 13.2596488443526
182 13.252390682217
183 13.2435154671789
184 13.2370885995487
185 13.2353430460907
186 13.2357815225091
187 13.2356250804999
188 13.2352331673941
189 13.2374854590329
190 13.2442721082381
191 13.2557407174691
192 13.2701683834633
193 13.2850322002663
194 13.3003752795183
195 13.3176951540381
196 13.3347509580505
197 13.3503340821223
198 13.3644071608751
199 13.3779008201229
200 13.394157029212
201 13.4138648889719
202 13.435258604499
203 13.4594415050796
204 13.4852853844439
205 13.5106732667502
206 13.5377506778785
207 13.5682248929747
208 13.599116706474
209 13.6251069870036
210 13.6498171570658
211 13.6773756077666
212 13.7037467694296
213 13.7273574219633
214 13.7517530729119
215 13.7777122372145
216 13.8062408038881
217 13.8363742213655
218 13.8659890892866
219 13.8947430768637
220 13.9250073916531
221 13.9562100330676
222 13.9829657746981
223 14.0041198421512
224 14.0253645808385
225 14.0474548464376
226 14.0680183051132
227 14.0878124375681
228 14.1084708732598
229 14.13178892881
230 14.1586874715698
231 14.1877340040789
232 14.2181510784528
233 14.2520649840456
234 14.2862605117672
235 14.316200106759
236 14.3411058226968
237 14.3632583419131
238 14.381590939578
239 14.3945036972277
240 14.4067782636745
241 14.4187477039516
242 14.4317001080402
243 14.4451050775643
244 14.4536435879221
245 14.4605450624227
246 14.4649401980782
247 14.4643899609034
248 14.4610878619155
249 14.455878054005
250 14.4470265134053
251 14.4377321294082
252 14.4282869318804
253 14.4134076258215
254 14.392695752063
255 14.3663380286342
256 14.3371383826547
257 14.3049542217282
258 14.2673130629456
259 14.2254167038627
260 14.1787470290109
261 14.1265012284516
262 14.0695371991289
263 14.012400879201
264 13.9545012962286
265 13.8932264307504
266 13.8342989826943
267 13.7756356222068
268 13.7113728928631
269 13.6423186111705
270 13.5735023912438
271 13.5045114935424
272 13.4337344485864
273 13.3638072829483
274 13.2913561678301
275 13.2145779625214
276 13.1346518576387
277 13.0507346515598
278 12.9652536057528
279 12.8803053414058
280 12.7945762677724
281 12.7063347322787
282 12.615065882581
283 12.5257973789516
284 12.4368902652783
285 12.3456147020531
286 12.253959063022
287 12.1598517604645
288 12.0618184698462
289 11.9618741326121
290 11.8638751789556
291 11.7667524712722
292 11.6665345716064
293 11.5627610127072
294 11.4578306301179
295 11.3553567704439
296 11.2539353629106
297 11.1537612055106
298 11.0594131278737
299 10.9667188206706
300 10.8752091072977
301 10.7841091757036
302 10.6898619398408
303 10.592956289308
304 10.4952687399809
305 10.3969547921873
306 10.2984237440694
307 10.1999976571164
308 10.0979181903748
309 9.9932316452651
310 9.88803222504757
};
% \addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, green!39.2156862745098!black]
table {%
0 12.5
1 12.5
2 12.4997917166528
3 12.4994881070573
4 12.4995237618576
5 12.4997771476318
6 12.500001778356
7 12.5004553519266
8 12.5012006386418
9 12.5019871388936
10 12.5027699666406
11 12.5005820346799
12 12.4924722947475
13 12.4784675373115
14 12.4585981800747
15 12.432898231349
16 12.4014052583134
17 12.3641603605692
18 12.3212081494057
19 12.27259673317
20 12.2183777091056
21 12.1586061619846
22 12.0933406697969
23 12.0226433166905
24 11.9465797132641
25 11.8652190242112
26 11.7786340031854
27 11.6869010346216
28 11.5901001820842
29 11.4883152425429
30 11.3816338057854
31 11.2701473179754
32 11.1539511481512
33 11.0331446562445
34 10.9078312609733
35 10.7781185057518
36 10.644118120544
37 10.5059460774024
38 10.3637226372559
39 10.2175723853791
40 10.0676242528735
41 9.91401152144257
42 9.756871808752
43 9.59634703173969
44 9.43258334538894
45 9.26573105470567
46 9.09594449795258
47 8.92338189959278
48 8.74820519188081
49 8.5705798046084
50 8.39067442315876
51 8.20866071573603
52 8.02471303140294
53 7.83900807136168
54 7.65172453672977
55 7.46304275687151
56 7.27314430311994
57 7.08221159343732
58 6.89042749418678
59 6.6979749256965
60 6.50503647866687
61 6.31179404867716
62 6.11842849607465
63 5.92511933836304
64 5.73204448184024
65 5.53937999866883
66 5.3472999548002
67 5.15597629322813
68 4.96557877593711
69 4.77627498665845
70 4.58823039518172
71 4.40160848252103
72 4.21657092474125
73 4.03327783174296
74 3.85188803582578
75 3.67255942343327
76 3.49544930216694
77 3.32071479397685
78 3.14851324442596
79 2.97900263711796
80 2.8123420018026
81 2.64869180435849
82 2.4882143068235
83 2.33107388592156
84 2.17743729913582
85 2.0274738883158
86 1.88135571208185
87 1.73925759990057
88 1.60135712263227
89 1.46783447656854
90 1.33887228043978
91 1.21465528752206
92 1.09537001773441
93 0.981204317403258
94 0.872346857077664
95 0.768986580296396
96 0.671312118418678
97 0.579511188419905
98 0.493769991814276
99 0.414272633505871
100 0.341200579318403
101 0.274732170170511
102 0.215042209340315
103 0.162301637029097
104 0.116677303555531
105 0.0783318490899941
106 0.0474236940048042
107 0.0241071398259693
108 0.00853257659525774
109 0.000846788363687033
110 0.00113833678256229
111 0.00908935894534946
112 0.0242420977501954
113 0.0461486784899683
114 0.0743708845536101
115 0.108479985257972
116 0.148056613253639
117 0.192690687481723
118 0.241981376659395
119 0.295537097679244
120 0.352975543055502
121 0.413923731573297
122 0.47801807653227
123 0.544904466366135
124 0.614238352914124
125 0.685684843175858
126 0.7589187909622
127 0.833624885433065
128 0.909497734067263
129 0.986241938123943
130 1.06357215911972
131 1.14121317525412
132 1.21889992706618
133 1.29637755189713
134 1.37340140697
135 1.44973708108113
136 1.52516039503471
137 1.59945739104512
138 1.67242431138899
139 1.7438675666134
140 1.81360369360563
141 1.88145930380697
142 1.94727102181337
143 2.01088541455458
144 2.07215891118307
145 2.13095771374101
146 2.18715769860873
147 2.24064430867797
148 2.29131243613836
149 2.33906629572181
150 2.38381928821801
151 2.42549385405963
152 2.46402131677968
153 2.49934171617
154 2.53140363101964
155 2.5601639913889
156 2.58558788047895
157 2.60764832629045
158 2.62632608342652
159 2.64160940558645
160 2.65349380951338
161 2.66198183140065
162 2.66708277702238
163 2.66881246712923
164 2.66719297993386
165 2.66225239279378
166 2.6540245254732
167 2.64254868761995
168 2.62786943331694
169 2.6100363257482
170 2.58910371514473
171 2.56513053323299
172 2.53818010738622
173 2.50831999756548
174 2.47562185892202
175 2.44016133260808
176 2.40201796690325
177 2.36127517020439
178 2.31802019675032
179 2.27234416516102
180 2.22434210897535
181 2.17411305738438
182 2.12176014329884
183 2.06739073478598
184 2.01111658479311
185 1.953053992982
186 1.89332397247301
187 1.83205241339067
188 1.7693702343656
189 1.70541351263871
190 1.64032358318782
191 1.57424709740809
192 1.5073360323731
193 1.43974764262046
194 1.37164434776493
195 1.30319355104754
196 1.23456738615758
197 1.16594239226933
198 1.09749912013784
199 1.02942167519242
200 0.961897206717822
201 0.895115355266002
202 0.82926767322324
203 0.764547035792104
204 0.701147061364423
205 0.639261561208337
206 0.579084038449569
207 0.520807255417134
208 0.464622886521037
209 0.410721270965662
210 0.359291275866978
211 0.31052027587882
212 0.264594250435292
213 0.221697994411261
214 0.182015432643373
215 0.145730023601901
216 0.113025232816893
217 0.0840850526822222
218 0.0590945422033186
219 0.0382403582995234
220 0.0217112495613053
221 0.00969848399326426
222 0.00239627137271327
223 6.27548162494755e-07
224 0.00249058513499078
225 0.00960173839084083
226 0.0210348098058323
227 0.0364963303123055
228 0.0556990047786316
229 0.0783620692043112
230 0.104211621239961
231 0.13298091497102
232 0.164410613706475
233 0.198248997078066
234 0.234252121001271
235 0.272183930932794
236 0.311816330366229
237 0.35292920764763
238 0.395310424992199
239 0.438755774080386
240 0.483068902850166
241 0.528061218128648
242 0.573551768605871
243 0.61936711238893
244 0.665341173023368
245 0.71131508746364
246 0.757137049042414
247 0.802662148051289
248 0.847752212119747
249 0.892275648177046
250 0.936107287411672
251 0.979128234309902
252 1.02122572056164
253 1.06229296436835
254 1.10222903547363
255 1.14093872605975
256 1.17833242751012
257 1.21432601292552
258 1.24884072519686
259 1.28180307037627
260 1.31314471604783
261 1.34280239437637
262 1.37071780950396
263 1.39683754896708
264 1.42111299882051
265 1.4435002621737
266 1.46396008087212
267 1.48245776008548
268 1.49896309559859
269 1.51345030363512
270 1.52589795308055
271 1.53628890000683
272 1.54461022443677
273 1.55085316932068
274 1.55501308173097
275 1.55708935631131
276 1.5570853810455
277 1.55500848543692
278 1.55086989121188
279 1.54468466567852
280 1.53647167788772
281 1.52625355775162
282 1.51405665828023
283 1.49991102109489
284 1.48385034536982
285 1.46591196033826
286 1.44613680147782
287 1.42456939045944
288 1.40125781890625
289 1.37625373596106
290 1.34961233960531
291 1.32139237160656
292 1.29165611589706
293 1.26046940010265
294 1.22790159984904
295 1.1940256453738
296 1.15891802986626
297 1.12265881884796
298 1.08533165979305
299 1.04702379107562
300 1.00782604922064
301 0.967832873331978
302 0.927142305477647
303 0.88585598573406
304 0.844079140532239
305 0.80192056291462
306 0.759492583306649
307 0.716911029437875
308 0.674295174117721
309 0.631767669686056
310 0.58945446812188
311 0.547484726007549
312 0.505990693812479
313 0.465107589278765
314 0.424973455059528
315 0.385729001174328
316 0.347517433298011
317 0.310484268380104
318 0.27477713958946
319 0.240545593078657
320 0.207940879548009
321 0.17711574404139
322 0.148224217805758
323 0.121421416373042
324 0.0968633482570859
325 0.0747067387809873
326 0.0551088735450027
327 0.0382274658990116
328 0.0242205524870017
329 0.0132464204797585
330 0.0054791392861733
331 0.00106871873388533
332 7.3127927588727e-05
333 0.00243756349097295
334 0.00800213688497636
335 0.0165379746056728
336 0.0278104290194129
337 0.0415966096763489
338 0.0576805001514656
339 0.0758528055039262
340 0.0959108174630086
341 0.117658295966122
342 0.14090536553417
343 0.165468424895848
344 0.191170068253014
345 0.217839016602883
346 0.245310057589377
347 0.273423992436738
348 0.302027588615956
349 0.330973537002358
350 0.360120412395627
351 0.38933263638753
352 0.418480441674397
353 0.447439837018695
354 0.476092572165023
355 0.504326102109653
356 0.532033550208596
357 0.559113669687054
358 0.585470803183149
359 0.611014840021357
360 0.635661170966877
361 0.65933064026173
362 0.681949494787844
363 0.703449330242289
364 0.723767034246408
365 0.742844726344454
366 0.760629694879539
367 0.777074330765981
368 0.792136058208195
369 0.805777262447927
370 0.81796521465419
371 0.828671994104542
372 0.837874407842345
373 0.845553908032823
374 0.851696507281043
375 0.85629269221736
376 0.859337335700149
377 0.860829608031325
378 0.860772887626823
379 0.859174671630889
380 0.856046487009
381 0.851403802698291
382 0.84526594343522
383 0.837656005916496
384 0.828600777979433
385 0.818130661510137
386 0.806279599800561
387 0.793085010076579
388 0.778587721906988
389 0.762831922175831
390 0.745865107255947
391 0.727738042958414
392 0.708504732749252
393 0.688222394619982
394 0.666951446871786
395 0.644755502923422
396 0.621701375080996
397 0.59785908701381
398 0.573301894466205
399 0.548106313502996
400 0.522352155338748
401 0.496122566543156
402 0.469504073151335
403 0.442586626945437
404 0.415463651920306
405 0.388232088709726
406 0.360992434541103
407 0.333848776116224
408 0.306908812695606
409 0.280283866606242
410 0.254088878409459
411 0.228442384068937
412 0.203466471659415
413 0.179286715463194
414 0.156032085720289
415 0.133834832831985
416 0.112830345464602
417 0.0931569827538761
418 0.0749558816574141
419 0.0583707414241173
420 0.0435475881193233
421 0.0306345231303837
422 0.0197990478922917
423 0.0112106739379998
424 0.00500094074655592
425 0.00125270901885427
426 6.5594930994562e-09
427 0.00122531570915417
428 0.00485194777171416
429 0.0107579875004224
430 0.0187829483913102
431 0.0287317222990014
432 0.0404015468184343
433 0.0536083456471585
434 0.0681789361721364
435 0.0839470725843205
436 0.10075327113432
437 0.118444642249162
438 0.13687473037636
439 0.155903362065043
440 0.175396502497606
441 0.195226120444987
442 0.215270061428965
443 0.235411928730255
444 0.255540971775774
445 0.27555198136655
446 0.295345191164092
447 0.314826184832508
448 0.333905808231896
449 0.352500086071537
450 0.370530142455697
451 0.387922124787653
452 0.404607130536195
453 0.420521136411599
454 0.435604929543053
455 0.44980404029572
456 0.463068676411863
457 0.475353658206248
458 0.48661835459071
459 0.496826619746097
460 0.505946730301625
461 0.513951322921788
462 0.520817332239498
463 0.526525929111026
464 0.531062459203619
465 0.534416381960522
466 0.536581210020469
467 0.537554449199608
468 0.537337539173237
469 0.535935795022512
470 0.533358349837409
471 0.529618098591309
472 0.524731643524472
473 0.518719241292932
474 0.511604752155537
475 0.503415591484509
476 0.494182683893378
477 0.483940420279815
478 0.472726618079072
479 0.460582485015658
480 0.447552586625791
481 0.433684817800299
482 0.419030378566208
483 0.403643754284551
484 0.387582700391335
485 0.370908231747501
486 0.353684616591796
487 0.335979375007458
488 0.317863281719538
489 0.299410372934914
490 0.280697956822088
491 0.261806627103919
492 0.242820279104837
493 0.223826127456883
494 0.204914724528647
495 0.186179978500876
496 0.167719169876014
497 0.149632965080521
498 0.132025425703442
499 0.115004011818051
500 0.0986795777613707
501 0.0831663587055731
502 0.0685819463523437
503 0.0550596806059834
504 0.0427494990766094
505 0.0317947231112284
506 0.0223192653226579
507 0.0144266290493083
508 0.00819908913228514
509 0.00369713619053462
510 0.00095914982675761
511 1.29906153061844e-06
512 0.000813503878471993
513 0.00334691615536409
514 0.00752819281341576
515 0.0132653567318885
516 0.0204495178740629
517 0.0289568266688841
518 0.0386502919980328
519 0.0493818143539006
520 0.0609942691446471
521 0.0733236241678995
522 0.0862188601138045
523 0.0995499793754449
524 0.113193797313711
525 0.127033383287118
526 0.140957952962435
527 0.154862762783223
528 0.168649006972555
529 0.182223717356596
530 0.195499666219983
531 0.208395272340845
532 0.220834510301751
533 0.232746823131453
534 0.244067038299678
535 0.254735287061957
536 0.264696927132278
537 0.273902468646793
538 0.282307503370764
539 0.289872637092119
540 0.296563425137306
541 0.302350310937704
542 0.307208567566543
543 0.311118242156421
544 0.314064103095267
545 0.316035589883379
546 0.317026765515382
547 0.317036271228221
548 0.316067283429357
549 0.314127472587899
550 0.311228963835703
551 0.307388298985448
552 0.302626399628915
553 0.296968530931698
554 0.290444265691148
555 0.283087448173665
556 0.274936157196804
557 0.266032667872689
558 0.256423411383845
559 0.246158932122904
560 0.235293841496154
561 0.223886767670146
562 0.212000300533344
563 0.199700931153953
564 0.187058985043421
565 0.174148548585371
566 0.161047388064415
567 0.147836860830518
568 0.134601818263804
569 0.121430715669242
570 0.108431511715838
571 0.095726472682996
572 0.0834326815114619
573 0.0716611794637296
574 0.0605160688940104
575 0.0500937073622472
576 0.0404819961501803
577 0.0317597659597507
578 0.0239962614655913
579 0.0172507248500233
580 0.0115720802917917
581 0.00699871681942228
582 0.00355836577865946
583 0.00126807188027228
584 0.000134254756060122
585 0.000152128673121379
586 0.00130131195493501
587 0.003550412823721
588 0.00685964691166678
589 0.0111813486609622
590 0.0164605577939393
591 0.0226355801314299
592 0.0296386358932711
593 0.0373965351217522
594 0.0458313806453135
595 0.0548612901631388
596 0.0644011406546043
597 0.0743633219640742
598 0.0846584859444085
599 0.0951962940516936
600 0.105886154105934
601 0.116637940294842
602 0.127362690767268
603 0.137973277501279
604 0.148385043538828
605 0.158516403945395
606 0.168289408277867
607 0.17763371339785
608 0.186490811073491
609 0.194810692622915
610 0.202547960056351
611 0.209661761663829
612 0.216115728472836
613 0.221877911443314
614 0.226920719305725
615 0.231220856984681
616 0.234759264585887
617 0.237521056957788
618 0.239495463871494
619 0.240675770893057
620 0.241059261051183
621 0.240647157430699
622 0.239444566847583
623 0.237460424784776
624 0.234707441789228
625 0.23120205154923
626 0.226964360886763
627 0.222018101911831
628 0.216390586594134
629 0.210116782735144
630 0.20324289824236
631 0.195822005449964
632 0.187909880643172
633 0.179564526132666
634 0.170845821512368
635 0.161815135189848
636 0.152534894211895
637 0.143068165955648
638 0.133478245380639
639 0.123828245340771
640 0.114180718666441
641 0.104597302592153
642 0.0951383686490787
643 0.0858626905188179
644 0.0768271305548108
645 0.0680863456070311
646 0.0596925126449292
647 0.0516950745539233
648 0.0441405063967845
649 0.0370721022956766
650 0.0305297830551911
651 0.0245499246400789
652 0.019165207526596
653 0.0144044869114735
654 0.0102926837421609
655 0.00685069652002776
656 0.00409533379457058
657 0.00203926724011928
658 0.000691005208252877
659 5.48865374583132e-05
660 0.000129676488693128
661 0.00090064385994897
662 0.00234568815502757
663 0.00443879260599431
664 0.00715028971366721
665 0.0104471500691727
666 0.014293274286524
667 0.0186498003349412
668 0.0234754206664698
669 0.0287267064786525
670 0.0343584371239811
671 0.0403239288478729
672 0.0465753635912686
673 0.0530641182245107
674 0.0597410876908226
675 0.0665570018687315
676 0.0734627343110963
677 0.0804096012297964
678 0.0873496492452249
679 0.0942359305566035
680 0.10102276518738
681 0.10766598779995
682 0.114123178019497
683 0.120353874955559
684 0.12631977434917
685 0.131984908334169
686 0.137315807298726
687 0.142281643148292
688 0.14685435403024
689 0.151008750444913
690 0.154722602853243
691 0.157976710633167
692 0.160754952809281
693 0.163044321065376
694 0.164835059468664
695 0.166120844292125
696 0.166898670028627
697 0.167168653807227
698 0.166933967982025
699 0.166200756332446
700 0.164978034699855
701 0.163277577135425
702 0.161113788791541
703 0.158503566740005
704 0.155466149895661
705 0.152022959264472
706 0.14819742972033
707 0.144014819789613
708 0.139501997172241
709 0.134687272762054
710 0.129600249213667
711 0.124271633458348
712 0.118733045859025
713 0.113016823408382
714 0.107155825478771
715 0.101183239058099
716 0.0951323896273001
717 0.0890365618724279
718 0.0829288219652909
719 0.0768418429268763
720 0.0708077360528649
721 0.0648578891262858
722 0.0590228120967467
723 0.0533319908455762
724 0.0478137495941096
725 0.0424951224485028
726 0.0374017345092836
727 0.032557692907772
728 0.0279854880650163
729 0.0237059054024924
730 0.0197379476680553
731 0.0160987679760329
732 0.0128036135993141
733 0.00986578048374713
734 0.00729657840332868
735 0.00510530662580543
736 0.0032992399203268
737 0.00188362458417179
738 0.000861684267020334
739 0.000234635364820368
740 1.71157133254001e-06
741 0.000159614875680432
742 0.000700689615877109
743 0.00161506421973595
744 0.00289145077118693
745 0.00451721400991072
746 0.00647844393304566
747 0.00876003312737736
748 0.0113457582234951
749 0.0142183650497039
750 0.017359657049398
751 0.0207505865329309
752 0.0243713484538146
753 0.0282014757565393
754 0.0322199358634008
755 0.0364052283674981
756 0.0407354832035969
757 0.0451885588397032
758 0.0497421400347307
759 0.0543738347163547
760 0.0590612695450164
761 0.0637821837306392
762 0.0685145209154625
763 0.0732365184347754
764 0.077926793485328
765 0.0825644262056923
766 0.0871290392182776
767 0.0916008733441533
768 0.0959608592286512
769 0.100190684643519
770 0.104272857259772
771 0.108190762702841
772 0.111928717970897
773 0.115472019733697
774 0.118806987340878
775 0.121921000826715
776 0.124802533731409
777 0.127441180872492
778 0.129827680974384
779 0.13195393408881
780 0.133813013959156
781 0.13539917541306
782 0.136707856923309
783 0.137735678424484
784 0.138480435003568
785 0.138941185930637
786 0.139118256391501
787 0.139013125958602
788 0.138628393777809
789 0.137967746848911
790 0.137035924649778
791 0.135838680341128
792 0.134382734836123
793 0.1326757129268
794 0.130726100678542
795 0.12854321565583
796 0.126137155798657
797 0.12351874673512
798 0.120699487686056
799 0.117691496234622
800 0.114507452232204
801 0.111160541098331
802 0.107664396769168
803 0.104033045142454
804 0.1002808473003
805 0.0964224420342892
806 0.0924726886766423
807 0.0884466094079342
808 0.0843593354137046
809 0.0802260555999161
810 0.0760619640821246
811 0.0718822089634937
812 0.0677018425095142
813 0.0635357728233124
814 0.059398717113502
815 0.0553051566352479
816 0.0512692933745661
817 0.0473050085359265
818 0.0434258228839735
819 0.0396448589816785
820 0.0359748053594654
821 0.0324278826428212
822 0.0290158116596053
823 0.0257497835426682
824 0.0226404318384697
825 0.0196978066280964
826 0.0169313506633842
827 0.0143498775177009
828 0.0119615517482797
829 0.0097738710647739
830 0.00779365049684489
831 0.00602700855206735
832 0.00447935535415352
833 0.003155382750421
834 0.00205905637648782
835 0.00119360967110507
836 0.000561539807156879
837 0.00016460553397762
838 3.82693933007717e-06
839 7.86703903233013e-05
840 0.000383863775070768
841 0.000912183068548539
842 0.00165566254945701
843 0.00260564259618695
844 0.00375281624340636
845 0.00508727916988861
846 0.00659858080828829
847 0.00827577659599966
848 0.0101074811861242
849 0.0120819228557876
850 0.0141869975777857
851 0.0164103230340092
852 0.0187392933819612
853 0.0211611332642613
854 0.0236629513239245
855 0.0262317929828284
856 0.0288546922819361
857 0.0315187225967842
858 0.0342110460544808
859 0.0369189615640921
860 0.0396299511796953
861 0.0423317246484244
862 0.0450122621531768
863 0.0476598550633719
864 0.0502631446016896
865 0.0528111583379583
866 0.0552933444328364
867 0.0576996035650887
868 0.060020318487113
869 0.0622463812291221
870 0.0643692177945007
871 0.0663808103186653
872 0.0682737167954349
873 0.0700410882966599
874 0.0716766836946932
875 0.073174881897818
876 0.0745306916165595
877 0.0757397586828629
878 0.0767983709680296
879 0.0777034609895397
880 0.0784526188419588
881 0.0790441120690712
882 0.0794768724550934
883 0.0797504707954771
884 0.0798651071592748
885 0.0798215989965791
886 0.0796213671855234
887 0.0792664130795886
888 0.0787592998896515
889 0.0781031403311221
890 0.077301577102783
891 0.076358760752203
892 0.075279325291582
893 0.0740683627116954
894 0.0727313966486633
895 0.0712743549987525
896 0.0697035416039507
897 0.0680256071300908
898 0.0662475192592117
899 0.0643765323173305
900 0.0624201564589452
901 0.0603861256507456
902 0.0582823663471062
903 0.0561169669994455
904 0.0538981467245327
905 0.051634224031085
906 0.0493335857783701
907 0.0470046564720475
908 0.0446558679970458
909 0.0422956298833664
910 0.0399323001965364
911 0.0375741571400408
912 0.0352293714524372
913 0.032905979677044
914 0.0306118583771002
915 0.0283546993641579
916 0.0261419860021846
917 0.0239809706444888
918 0.0218786532551159
919 0.0198417612608556
920 0.0178767306744662
921 0.0159896885241734
922 0.0141864366189923
923 0.0124724366739502
924 0.0108527968138953
925 0.00933225946928305
926 0.00791519067216089
927 0.00660557075554321
928 0.00540698645450454
929 0.00432262440264059
930 0.00335526601921785
931 0.00250728375751754
932 0.0017806386919696
933 0.00117687944366347
934 0.000697142415637539
935 0.000342153299223332
936 0.000112229818587762
937 7.28567783793931e-06
938 2.66094330068238e-05
939 0.000167753663395627
940 0.000427530811493058
941 0.000802502297509929
942 0.00128899063326699
943 0.00188309186865274
944 0.00258068846950151
945 0.00337746260219906
946 0.00426890978467177
947 0.00525035286356652
948 0.00631695624403521
949 0.00746374057379971
950 0.00868559754886845
951 0.00997730463206206
952 0.0113335400347668
953 0.0127488977673557
954 0.0142179027192649
955 0.0157350257272795
956 0.0172946985906968
957 0.0188913289925481
958 0.0205193152852745
959 0.0221730611177161
960 0.0238469898443148
961 0.0255355586705501
962 0.0272332725228773
963 0.0289346975992859
964 0.0306344745675532
965 0.0323273313796267
966 0.0340080956723006
967 0.0356717067261264
968 0.037313226955013
969 0.0389278529256888
970 0.0405109258489971
971 0.0420579415132396
972 0.0435645596797209
973 0.0450266129082556
974 0.0464401147983741
975 0.0478012676340355
976 0.0491064694217165
977 0.0503523203138075
978 0.0515356284099829
979 0.0526534149588113
980 0.0537029189153714
981 0.0546816008463676
982 0.0555871462287868
983 0.0564174681266875
984 0.0571707092514192
985 0.0578452434068676
986 0.0584396742442633
987 0.0589528348291494
988 0.0593837893022578
989 0.0597318348270133
990 0.0599965104532878
991 0.0601775942965352
992 0.0602750920865277
993 0.0602892339435049
994 0.0602204705658726
995 0.0600694689569415
996 0.059837107678187
997 0.0595244716532649
998 0.0591328465466898
999 0.0586637127492983
1000 0.0581187389867648
1001 0.0574997755750094
1002 0.0568088475041115
1003 0.0560481471073232
1004 0.0552200262891022
1005 0.0543269884961252
1006 0.0533716803897376
1007 0.0523568837213298
1008 0.0512855071552853
1009 0.0501605776994763
1010 0.0489852320219696
1011 0.0477627076767579
1012 0.0464963342617564
1013 0.0451895245315174
1014 0.0438457654828135
1015 0.0424686094421601
1016 0.0410616651748659
1017 0.0396285890272444
1018 0.0381730761245622
1019 0.0366988516423785
1020 0.035209662168033
1021 0.0337092671681545
1022 0.0322014305771664
1023 0.0306899125208852
1024 0.0291784611884268
1025 0.0276708048647715
1026 0.0261706441354966
1027 0.024681644274345
1028 0.0232074278235015
1029 0.0217515673756622
1030 0.0203175785662265
1031 0.0189089132832173
1032 0.0175289531018355
1033 0.0161810029498944
1034 0.0148682850097385
1035 0.0135939328616615
1036 0.0123609858732607
1037 0.0111723838386359
1038 0.0100309618708357
1039 0.00893944555048356
1040 0.00790044633307669
1041 0.00691645721703796
1042 0.00598984867422256
1043 0.00512286484422512
1044 0.00431761999350278
1045 0.00357609524002867
1046 0.00290013554390441
1047 0.00229144696410074
1048 0.00175159418125097
1049 0.00128199828619662
1050 0.000883934833771781
1051 0.000558532161114756
1052 0.000306769969669243
1053 0.000129478169958575
1054 2.73359860857383e-05
1055 8.08274438587601e-07
1056 4.85166440604251e-05
1057 0.000168138371458845
1058 0.000357193252813392
1059 0.000613053441138263
1060 0.000932953499581385
1061 0.00131400065294081
1062 0.00175318525402306
1063 0.00224739141865571
1064 0.002793407792537
1065 0.00338793847159201
1066 0.00402761392508855
1067 0.00470900188513798
1068 0.0054286183040255
1069 0.00618293825677089
1070 0.00696840676025053
1071 0.00778144948179696
1072 0.00861848331093207
1073 0.00947592676499952
1074 0.0103502102010366
1075 0.0112377858155058
1076 0.0121351373926912
1077 0.0130387897772977
1078 0.013945318063966
1079 0.0148513564749118
1080 0.0157536069075167
1081 0.0166488471342584
1082 0.017533938638846
1083 0.018405834073909
1084 0.0192615843270641
1085 0.0200983451908219
1086 0.0209133836125157
1087 0.0217040835154199
1088 0.0224679511967039
1089 0.0232026202883193
1090 0.0239058562771827
1091 0.024575560562291
1092 0.0252097735151158
1093 0.0258066774961823
1094 0.0263646001640069
1095 0.0268820169172077
1096 0.0273575526946527
1097 0.0277899833724762
1098 0.0281782367556103
1099 0.028521393142484
1100 0.0288186854757753
1101 0.0290695024777602
1102 0.0292733884730716
1103 0.029430039339408
1104 0.0295393009040405
1105 0.0296011670290452
1106 0.0296157773652267
1107 0.0295834146823163
1108 0.0295045018505171
1109 0.0293795984880998
1110 0.0292093972905084
1111 0.0289947200569917
1112 0.0287365134312601
1113 0.0284358443731049
1114 0.0280938953782923
1115 0.0277119594643589
1116 0.0272914349402069
1117 0.0268338199774005
1118 0.0263407070007305
1119 0.0258137769186211
1120 0.025254793211298
1121 0.0246655958931364
1122 0.0240480953686527
1123 0.0234042662003691
1124 0.022736140806644
1125 0.0220458031073648
1126 0.0213353821351593
1127 0.0206070456295062
1128 0.0198629936307997
1129 0.0191054520910682
1130 0.0183366665176472
1131 0.0175588956656786
1132 0.0167744052948466
1133 0.0159854620052607
1134 0.0151943271668794
1135 0.014403250956319
1136 0.0136144665143148
1137 0.0128301842365105
1138 0.0120525862096357
1139 0.0112838208045005
1140 0.0105259974365864
1141 0.00978118150435427
1142 0.00905138951471935
1143 0.00833858440446391
1144 0.00764467106567148
1145 0.00697149208257975
1146 0.00632082368655691
1147 0.00569437193521611
1148 0.00509376912099394
1149 0.00452057041383739
1150 0.00397625074196376
1151 0.00346220191399169
1152 0.00297972998508095
1153 0.00253005286907272
1154 0.00211429819798718
1155 0.00173350142961631
1156 0.0013886042033478
1157 0.00108045294444459
1158 0.000809797714093379
1159 0.00057729130349853
1160 0.000383488572385402
1161 0.000228846028919358
1162 0.000113721647036215
1163 3.83749176305032e-05
1164 2.96712960742547e-06
1165 7.43802394588585e-06
1166 5.08376118024663e-05
1167 0.000131885458622609
1168 0.000249258706194127
1169 0.000401595055686283
1170 0.000587495711934082
1171 0.000805528360734036
1172 0.00105423016864188
1173 0.00133211079965345
1174 0.00163765544316657
1175 0.00196932783704773
1176 0.00232557334518504
1177 0.00270482201025861
1178 0.00310549153343754
1179 0.00352599027814305
1180 0.0039647202501041
1181 0.0044200800502051
1182 0.00489046779541894
1183 0.00537428400298309
1184 0.00586993442279012
1185 0.00637583282658841
1186 0.00689040375763856
1187 0.00741208522091938
1188 0.00793933131293104
1189 0.0084706147819487
1190 0.00900442946118585
1191 0.00953929269106365
1192 0.0100737477310581
1193 0.0106063660375292
1194 0.0111357494612474
1195 0.011660532361449
1196 0.0121793836340083
1197 0.0126910086512926
1198 0.0131941511111486
1199 0.0136875947930813
1200 0.014170165219778
1201 0.0146407312223434
1202 0.0150982064078269
1203 0.0155415505278323
1204 0.0159697707472148
1205 0.0163819228118979
1206 0.0167771121155496
1207 0.0171544946647869
1208 0.0175132779424098
1209 0.0178527216688332
1210 0.0181721384619311
1211 0.0184708943957016
1212 0.0187484094803112
1213 0.0190041580226814
1214 0.0192376688648722
1215 0.0194485255444682
1216 0.0196363663593703
1217 0.0198008843374871
1218 0.0199418271128991
1219 0.0200589967107865
1220 0.0201522504363459
1221 0.0202215007029645
1222 0.02026671350713
1223 0.0202879077812234
1224 0.0202851547183127
1225 0.02025857701426
1226 0.0202083480300532
1227 0.0201346908772315
1228 0.0200378774293609
1229 0.0199182272626013
1230 0.0197761065284716
1231 0.0196119267619854
1232 0.0194261436283809
1233 0.0192192556117094
1234 0.0189918026481416
1235 0.0187443647080244
1236 0.0184775603303985
1237 0.0181920451124368
1238 0.017888510157217
1239 0.0175676804833645
1240 0.017230313399895
1241 0.0168771968495642
1242 0.0165091477240045
1243 0.0161270101538938
1244 0.0157316537773637
1245 0.0153239719898071
1246 0.0149048801781962
1247 0.0144753139429643
1248 0.0140362273104504
1249 0.0135885909388364
1250 0.0131333903204441
1251 0.0126716239831891
1252 0.0122043016939118
1253 0.011732442666236
1254 0.0112570737755258
1255 0.0107792277834301
1256 0.0102999415744285
1257 0.0098202544067068
1258 0.00934120617960912
1259 0.00886383571983127
1260 0.0083891790884356
1261 0.00791826791068586
1262 0.00745212773061565
1263 0.00699177639216249
1264 0.00653822244861852
1265 0.0060924636020651
1266 0.00565548517438137
1267 0.00522825861133613
1268 0.00481174002119461
1269 0.00440686874919711
1270 0.00401456598919031
1271 0.00363573343361904
1272 0.00327125196301595
1273 0.00292198037605611
1274 0.00258875416117613
1275 0.00227238431069098
1276 0.00197365617827828
1277 0.00169332838063667
1278 0.00143213174406625
1279 0.00119076829665758
1280 0.000969910306722711
1281 0.000770199368043202
1282 0.000592245532459857
1283 0.000436626490275268
1284 0.000303886798891891
1285 0.000194537160058552
1286 0.000109053746053311
1287 4.78775750832117e-05
1288 1.14139361390267e-05
1289 2.25483479002035e-08
1290 1.32244850197084e-05
1291 5.01127218733956e-05
1292 0.00010974600963977
1293 0.000191151621653309
1294 0.000293328202255341
1295 0.000415248500878024
1296 0.000555862191638777
1297 0.000714098689430324
1298 0.000888869968667577
1299 0.00107907338331832
1300 0.0012835944755838
1301 0.00150130976008375
1302 0.00173108948537569
1303 0.0019718003661806
1304 0.00222230827959277
1305 0.00248148091960584
1306 0.00274819040419094
1307 0.00302131582977799
1308 0.00329974576785159
1309 0.00358238068146015
1310 0.00386813528665537
1311 0.00415594086225111
1312 0.00444474747114714
1313 0.00473352610165697
1314 0.00502127072610461
1315 0.00530700027339882
1316 0.00558976051255795
1317 0.0058686258444258
1318 0.00614270099908424
1319 0.00641112263673515
1320 0.00667306085008653
1321 0.00692772056654329
1322 0.00717434284875873
1323 0.00741220609236533
1324 0.00764062711995353
1325 0.00785896217061791
1326 0.00806660778463583
1327 0.00826300158308437
1328 0.00844762294243559
1329 0.00861999356440236
1330 0.00877967794152743
1331 0.00892628371923001
1332 0.00905946195523156
1333 0.00917890727749064
1334 0.00928435794197108
1335 0.00937559579176026
1336 0.00945244612084583
1337 0.00951477764817547
1338 0.00956250243547158
1339 0.00959557532017377
1340 0.0096139932162478
1341 0.00961779451078091
1342 0.00960705837530967
1343 0.00958190399503476
1344 0.00954248971896656
1345 0.00948901213416744
1346 0.00942170506736917
1347 0.00934083851734895
1348 0.0092467175215363
1349 0.00913968096041057
1350 0.00902010030331885
1351 0.00888837829940868
1352 0.00874494761742496
1353 0.00859026943816358
1354 0.00842483200340871
1355 0.0082491491252089
1356 0.00806375865936068
1357 0.00786922094697927
1358 0.00766611722803176
1359 0.00745504803070153
1360 0.00723663154043291
1361 0.0070115019524801
1362 0.00678030781175044
1363 0.00654371034369119
1364 0.00630238177991946
1365 0.00605700368224157
1366 0.00580826526864319
1367 0.00555686174476479
1368 0.00530349264430264
1369 0.00504886018169232
1370 0.00479366762034997
1371 0.00453861765965099
1372 0.00428441084373287
1373 0.0040317439951075
1374 0.00378130867596351
1375 0.00353378967993072
1376 0.00328986355696733
1377 0.00305019717391476
1378 0.00281544631314763
1379 0.00258625431162561
1380 0.00236325074253156
1381 0.00214705014155529
1382 0.00193825077975727
1383 0.00173743348481898
1384 0.00154516051235745
1385 0.00136197446885487
1386 0.00118839728762324
1387 0.00102492925909605
1388 0.000872048116609421
1389 0.000730208178707526
1390 0.00059983954887859
1391 0.000481347373502136
1392 0.000375111158662037
1393 0.000281484146356545
1394 0.000200792750513848
1395 0.000133336053101789
1396 7.93853604873499e-05
1397 3.91838201196228e-05
1398 1.29460975518539e-05
1399 8.58113603894761e-07
1400 2.99484453848346e-06
1401 1.89069724858357e-05
1402 4.79689412476104e-05
1403 8.95515045341856e-05
1404 0.000143022692357251
1405 0.000207748742319539
1406 0.000283095021123415
1407 0.000368426933937997
1408 0.000463110820467881
1409 0.00056651483789896
1410 0.000678009826165985
1411 0.000796970161848418
1412 0.000922774595632465
1413 0.00105480706637739
1414 0.00119245750045485
1415 0.00133512259172033
1416 0.00148220656092005
1417 0.00163312189406549
1418 0.00178729005911365
1419 0.00194414220029452
1420 0.00210311981027237
1421 0.00226367538023178
1422 0.00242527302390058
1423 0.00258738907480747
1424 0.00274951265960109
1425 0.00291114624642498
1426 0.00307180616738951
1427 0.00323102311479925
1428 0.00338834261083484
1429 0.00354332545042943
1430 0.00369554811712209
1431 0.00384460317170817
1432 0.00399009961355066
1433 0.00413166321445252
1434 0.00426893682503284
1435 0.00440158065358487
1436 0.00452927251743501
1437 0.00465170806685578
1438 0.00476860098162585
1439 0.00487968314036362
1440 0.00498470476279543
1441 0.00508343452510942
1442 0.00517565964870848
1443 0.00526118596262776
1444 0.0053398379398225
1445 0.00541145870769717
1446 0.00547591003321712
1447 0.0055330722829786
1448 0.00558284435864438
1449 0.00562514360817444
1450 0.00565990571330683
1451 0.00568708455449406
1452 0.0057066521212856
1453 0.00571859841434094
1454 0.00572293119282606
1455 0.00571967568436133
1456 0.00570887433689036
1457 0.00569058654997633
1458 0.00566488838625473
1459 0.00563187226370254
1460 0.00559164662939814
1461 0.00554433561545922
1462 0.00549007867785917
1463 0.00542903021883097
1464 0.00536135919357997
1465 0.00528724870203016
1466 0.00520689556634047
1467 0.0051205098949269
1468 0.00502831463373567
1469 0.00493054510551133
1470 0.00482744853780649
1471 0.00471928358048079
1472 0.00460631981343515
1473 0.00448883724532458
1474 0.00436712580399195
1475 0.00424148481935918
1476 0.00411222249950858
1477 0.00397965540068011
1478 0.00384410789190538
1479 0.00370591161499031
1480 0.00356540494054959
1481 0.00342293242079012
1482 0.00327884423972651
1483 0.00313349566150565
1484 0.00298724647750377
1485 0.00284046045284932
1486 0.00269350477301285
1487 0.00254674949109232
1488 0.00240056697641049
1489 0.00225533136502678
1490 0.00211141801275372
1491 0.00196920295125402
1492 0.00182906234777948
1493 0.00169137196910052
1494 0.00155650665015954
1495 0.00142483976796707
1496 0.00129674272124532
1497 0.00117258441630914
1498 0.00105273075965969
1499 0.000937544157750914
1500 0.000827383024374716
};
% \addlegendentry{$\mathrm{DaTaControl}$}
\end{axis}

\end{tikzpicture}


==> exp_figs/aircraft_dyn_pitch_only_10_2266x_3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.749019607843137,1}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}

\begin{axis}[
width=9cm,
height=4.2cm,
legend cell align={left},
legend columns=3,
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, at={(-0.08,1.03)}, anchor=south west, draw=white!80!black, /tikz/every even column/.append style={column sep=0.2cm}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{\theta}\)},
ymajorgrids,
ymin=-1.70437418659005, ymax=27.461548564702,
ytick style={color=black}
]
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.01 0
0.02 4.16568429679051e-05
0.03 0.000102379636708875
0.04 9.52485357050537e-05
0.05 4.45706722975164e-05
0.06 -3.55671187367852e-07
0.07 -9.10695559462876e-05
0.08 -0.000240121962500331
0.09 -0.000397411985087799
0.1 -0.000553962640662409
};
\addlegendentry{$\mathscr{T}_{10}$}
\addplot [ultra thick, red]
table {%
0.1 5
0.11 5
0.12 5
0.13 5
0.14 5
0.15 5
0.16 5
0.17 5
0.18 5
0.19 5
0.2 5
0.21 5
0.22 5
0.23 5
0.24 5
0.25 5
0.26 5
0.27 5
0.28 5
0.29 5
0.3 5
0.31 5
0.32 5
0.33 5
0.34 5
0.35 5
0.36 5
0.37 5
0.38 5
0.39 5
0.4 5
0.41 5
0.42 5
0.43 5
0.44 5
0.45 5
0.46 5
0.47 5
0.48 5
0.49 5
0.5 5
0.51 5
0.52 5
0.53 5
0.54 5
0.55 5
0.56 5
0.57 5
0.58 5
0.59 5
0.6 5
0.61 5
0.62 5
0.63 5
0.64 5
0.65 5
0.66 5
0.67 5
0.68 5
0.69 5
0.7 5
0.71 5
0.72 5
0.73 5
0.74 5
0.75 5
0.76 5
0.77 5
0.78 5
0.79 5
0.8 5
0.81 5
0.82 5
0.83 5
0.84 5
0.85 5
0.86 5
0.87 5
0.88 5
0.89 5
0.9 5
0.91 5
0.92 5
0.93 5
0.94 5
0.95 5
0.96 5
0.97 5
0.98 5
0.99 5
1 5
1.01 5
1.02 5
1.03 5
1.04 5
1.05 5
1.06 5
1.07 5
1.08 5
1.09 5
1.1 5
1.11 5
1.12 5
1.13 5
1.14 5
1.15 5
1.16 5
1.17 5
1.18 5
1.19 5
1.2 5
1.21 5
1.22 5
1.23 5
1.24 5
1.25 5
1.26 5
1.27 5
1.28 5
1.29 5
1.3 5
1.31 5
1.32 5
1.33 5
1.34 5
1.35 5
1.36 5
1.37 5
1.38 5
1.39 5
1.4 5
1.41 5
1.42 5
1.43 5
1.44 5
1.45 5
1.46 5
1.47 5
1.48 5
1.49 5
1.5 5
1.51 5
1.52 5
1.53 5
1.54 5
1.55 5
1.56 5
1.57 5
1.58 5
1.59 5
1.6 5
1.61 5
1.62 5
1.63 5
1.64 5
1.65 5
1.66 5
1.67 5
1.68 5
1.69 5
1.7 5
1.71 5
1.72 5
1.73 5
1.74 5
1.75 5
1.76 5
1.77 5
1.78 5
1.79 5
1.8 5
1.81 5
1.82 5
1.83 5
1.84 5
1.85 5
1.86 5
1.87 5
1.88 5
1.89 5
1.9 5
1.91 5
1.92 5
1.93 5
1.94 5
1.95 5
1.96 5
1.97 5
1.98 5
1.99 5
2 5
2.01 5
2.02 5
2.03 5
2.04 5
2.05 5
2.06 5
2.07 5
2.08 5
2.09 5
2.1 5
2.11 5
2.12 5
2.13 5
2.14 5
2.15 5
2.16 5
2.17 5
2.18 5
2.19 5
2.2 5
2.21 5
2.22 5
2.23 5
2.24 5
2.25 5
2.26 5
2.27 5
2.28 5
2.29 5
2.3 5
2.31 5
2.32 5
2.33 5
2.34 5
2.35 5
2.36 5
2.37 5
2.38 5
2.39 5
2.4 5
2.41 5
2.42 5
2.43 5
2.44 5
2.45 5
2.46 5
2.47 5
2.48 5
2.49 5
2.5 5
2.51 5
2.52 5
2.53 5
2.54 5
2.55 5
2.56 5
2.57 5
2.58 5
2.59 5
2.6 5
2.61 5
2.62 5
2.63 5
2.64 5
2.65 5
2.66 5
2.67 5
2.68 5
2.69 5
2.7 5
2.71 5
2.72 5
2.73 5
2.74 5
2.75 5
2.76 5
2.77 5
2.78 5
2.79 5
2.8 5
2.81 5
2.82 5
2.83 5
2.84 5
2.85 5
2.86 5
2.87 5
2.88 5
2.89 5
2.9 5
2.91 5
2.92 5
2.93 5
2.94 5
2.95 5
2.96 5
2.97 5
2.98 5
2.99 5
3 5
3.01 5
3.02 5
3.03 5
3.04 5
3.05 5
3.06 5
3.07 5
3.08 5
3.09 5
3.1 5
3.11 5
3.12 5
3.13 5
3.14 5
3.15 5
3.16 5
3.17 5
3.18 5
3.19 5
3.2 5
3.21 5
3.22 5
3.23 5
3.24 5
3.25 5
3.26 5
3.27 5
3.28 5
3.29 5
3.3 5
3.31 5
3.32 5
3.33 5
3.34 5
3.35 5
3.36 5
3.37 5
3.38 5
3.39 5
3.4 5
3.41 5
3.42 5
3.43 5
3.44 5
3.45 5
3.46 5
3.47 5
3.48 5
3.49 5
3.5 5
3.51 5
3.52 5
3.53 5
3.54 5
3.55 5
3.56 5
3.57 5
3.58 5
3.59 5
3.6 5
3.61 5
3.62 5
3.63 5
3.64 5
3.65 5
3.66 5
3.67 5
3.68 5
3.69 5
3.7 5
3.71 5
3.72 5
3.73 5
3.74 5
3.75 5
3.76 5
3.77 5
3.78 5
3.79 5
3.8 5
3.81 5
3.82 5
3.83 5
3.84 5
3.85 5
3.86 5
3.87 5
3.88 5
3.89 5
3.9 5
3.91 5
3.92 5
3.93 5
3.94 5
3.95 5
3.96 5
3.97 5
3.98 5
3.99 5
4 5
4.01 5
4.02 5
4.03 5
4.04 5
4.05 5
4.06 5
4.07 5
4.08 5
4.09 5
4.1 5
4.11 5
4.12 5
4.13 5
4.14 5
4.15 5
4.16 5
4.17 5
4.18 5
4.19 5
4.2 5
4.21 5
4.22 5
4.23 5
4.24 5
4.25 5
4.26 5
4.27 5
4.28 5
4.29 5
4.3 5
4.31 5
4.32 5
4.33 5
4.34 5
4.35 5
4.36 5
4.37 5
4.38 5
4.39 5
4.4 5
4.41 5
4.42 5
4.43 5
4.44 5
4.45 5
4.46 5
4.47 5
4.48 5
4.49 5
4.5 5
4.51 5
4.52 5
4.53 5
4.54 5
4.55 5
4.56 5
4.57 5
4.58 5
4.59 5
4.6 5
4.61 5
4.62 5
4.63 5
4.64 5
4.65 5
4.66 5
4.67 5
4.68 5
4.69 5
4.7 5
4.71 5
4.72 5
4.73 5
4.74 5
4.75 5
4.76 5
4.77 5
4.78 5
4.79 5
4.8 5
4.81 5
4.82 5
4.83 5
4.84 5
4.85 5
4.86 5
4.87 5
4.88 5
4.89 5
4.9 5
4.91 5
4.92 5
4.93 5
4.94 5
4.95 5
4.96 5
4.97 5
4.98 5
4.99 5
5 5
5.01 5
5.02 5
5.03 5
5.04 5
5.05 5
5.06 5
5.07 5
5.08 5
5.09 5
5.1 5
5.11 5
5.12 5
5.13 5
5.14 5
5.15 5
5.16 5
5.17 5
5.18 5
5.19 5
5.2 5
5.21 5
5.22 5
5.23 5
5.24 5
5.25 5
5.26 5
5.27 5
5.28 5
5.29 5
5.3 5
5.31 5
5.32 5
5.33 5
5.34 5
5.35 5
5.36 5
5.37 5
5.38 5
5.39 5
5.4 5
5.41 5
5.42 5
5.43 5
5.44 5
5.45 5
5.46 5
5.47 5
5.48 5
5.49 5
5.5 5
5.51 5
5.52 5
5.53 5
5.54 5
5.55 5
5.56 5
5.57 5
5.58 5
5.59 5
5.6 5
5.61 5
5.62 5
5.63 5
5.64 5
5.65 5
5.66 5
5.67 5
5.68 5
5.69 5
5.7 5
5.71 5
5.72 5
5.73 5
5.74 5
5.75 5
5.76 5
5.77 5
5.78 5
5.79 5
5.8 5
5.81 5
5.82 5
5.83 5
5.84 5
5.85 5
5.86 5
5.87 5
5.88 5
5.89 5
5.9 5
5.91 5
5.92 5
5.93 5
5.94 5
5.95 5
5.96 5
5.97 5
5.98 5
5.99 5
6 5
6.01 5
6.02 5
6.03 5
6.04 5
6.05 5
6.06 5
6.07 5
6.08 5
6.09 5
6.1 5
6.11 5
6.12 5
6.13 5
6.14 5
6.15 5
6.16 5
6.17 5
6.18 5
6.19 5
6.2 5
6.21 5
6.22 5
6.23 5
6.24 5
6.25 5
6.26 5
6.27 5
6.28 5
6.29 5
6.3 5
6.31 5
6.32 5
6.33 5
6.34 5
6.35 5
6.36 5
6.37 5
6.38 5
6.39 5
6.4 5
6.41 5
6.42 5
6.43 5
6.44 5
6.45 5
6.46 5
6.47 5
6.48 5
6.49 5
6.5 5
6.51 5
6.52 5
6.53 5
6.54 5
6.55 5
6.56 5
6.57 5
6.58 5
6.59 5
6.6 5
6.61 5
6.62 5
6.63 5
6.64 5
6.65 5
6.66 5
6.67 5
6.68 5
6.69 5
6.7 5
6.71 5
6.72 5
6.73 5
6.74 5
6.75 5
6.76 5
6.77 5
6.78 5
6.79 5
6.8 5
6.81 5
6.82 5
6.83 5
6.84 5
6.85 5
6.86 5
6.87 5
6.88 5
6.89 5
6.9 5
6.91 5
6.92 5
6.93 5
6.94 5
6.95 5
6.96 5
6.97 5
6.98 5
6.99 5
7 5
7.01 5
7.02 5
7.03 5
7.04 5
7.05 5
7.06 5
7.07 5
7.08 5
7.09 5
7.1 5
7.11 5
7.12 5
7.13 5
7.14 5
7.15 5
7.16 5
7.17 5
7.18 5
7.19 5
7.2 5
7.21 5
7.22 5
7.23 5
7.24 5
7.25 5
7.26 5
7.27 5
7.28 5
7.29 5
7.3 5
7.31 5
7.32 5
7.33 5
7.34 5
7.35 5
7.36 5
7.37 5
7.38 5
7.39 5
7.4 5
7.41 5
7.42 5
7.43 5
7.44 5
7.45 5
7.46 5
7.47 5
7.48 5
7.49 5
7.5 5
7.51 5
7.52 5
7.53 5
7.54 5
7.55 5
7.56 5
7.57 5
7.58 5
7.59 5
7.6 5
7.61 5
7.62 5
7.63 5
7.64 5
7.65 5
7.66 5
7.67 5
7.68 5
7.69 5
7.7 5
7.71 5
7.72 5
7.73 5
7.74 5
7.75 5
7.76 5
7.77 5
7.78 5
7.79 5
7.8 5
7.81 5
7.82 5
7.83 5
7.84 5
7.85 5
7.86 5
7.87 5
7.88 5
7.89 5
7.9 5
7.91 5
7.92 5
7.93 5
7.94 5
7.95 5
7.96 5
7.97 5
7.98 5
7.99 5
8 5
8.01 5
8.02 5
8.03 5
8.04 5
8.05 5
8.06 5
8.07 5
8.08 5
8.09 5
8.1 5
8.11 5
8.12 5
8.13 5
8.14 5
8.15 5
8.16 5
8.17 5
8.18 5
8.19 5
8.2 5
8.21 5
8.22 5
8.23 5
8.24 5
8.25 5
8.26 5
8.27 5
8.28 5
8.29 5
8.3 5
8.31 5
8.32 5
8.33 5
8.34 5
8.35 5
8.36 5
8.37 5
8.38 5
8.39 5
8.4 5
8.41 5
8.42 5
8.43 5
8.44 5
8.45 5
8.46 5
8.47 5
8.48 5
8.49 5
8.5 5
8.51 5
8.52 5
8.53 5
8.54 5
8.55 5
8.56 5
8.57 5
8.58 5
8.59 5
8.6 5
8.61 5
8.62 5
8.63 5
8.64 5
8.65 5
8.66 5
8.67 5
8.68 5
8.69 5
8.7 5
8.71 5
8.72 5
8.73 5
8.74 5
8.75 5
8.76 5
8.77 5
8.78 5
8.79 5
8.8 5
8.81 5
8.82 5
8.83 5
8.84 5
8.85 5
8.86 5
8.87 5
8.88 5
8.89 5
8.9 5
8.91 5
8.92 5
8.93 5
8.94 5
8.95 5
8.96 5
8.97 5
8.98 5
8.99 5
9 5
9.01 5
9.02 5
9.03 5
9.04 5
9.05 5
9.06 5
9.07 5
9.08 5
9.09 5
9.1 5
9.11 5
9.12 5
9.13 5
9.14 5
9.15 5
9.16 5
9.17 5
9.18 5
9.19 5
9.2 5
9.21 5
9.22 5
9.23 5
9.24 5
9.25 5
9.26 5
9.27 5
9.28 5
9.29 5
9.3 5
9.31 5
9.32 5
9.33 5
9.34 5
9.35 5
9.36 5
9.37 5
9.38 5
9.39 5
9.4 5
9.41 5
9.42 5
9.43 5
9.44 5
9.45 5
9.46 5
9.47 5
9.48 5
9.49 5
9.5 5
9.51 5
9.52 5
9.53 5
9.54 5
9.55 5
9.56 5
9.57 5
9.58 5
9.59 5
9.6 5
9.61 5
9.62 5
9.63 5
9.64 5
9.65 5
9.66 5
9.67 5
9.68 5
9.69 5
9.7 5
9.71 5
9.72 5
9.73 5
9.74 5
9.75 5
9.76 5
9.77 5
9.78 5
9.79 5
9.8 5
9.81 5
9.82 5
9.83 5
9.84 5
9.85 5
9.86 5
9.87 5
9.88 5
9.89 5
9.9 5
9.91 5
9.92 5
9.93 5
9.94 5
9.95 5
9.96 5
9.97 5
9.98 5
9.99 5
10 5
10.01 5
10.02 5
10.03 5
10.04 5
10.05 5
10.06 5
10.07 5
10.08 5
10.09 5
10.1 5
10.11 5
10.12 5
10.13 5
10.14 5
10.15 5
10.16 5
10.17 5
10.18 5
10.19 5
10.2 5
10.21 5
10.22 5
10.23 5
10.24 5
10.25 5
10.26 5
10.27 5
10.28 5
10.29 5
10.3 5
10.31 5
10.32 5
10.33 5
10.34 5
10.35 5
10.36 5
10.37 5
10.38 5
10.39 5
10.4 5
10.41 5
10.42 5
10.43 5
10.44 5
10.45 5
10.46 5
10.47 5
10.48 5
10.49 5
10.5 5
10.51 5
10.52 5
10.53 5
10.54 5
10.55 5
10.56 5
10.57 5
10.58 5
10.59 5
10.6 5
10.61 5
10.62 5
10.63 5
10.64 5
10.65 5
10.66 5
10.67 5
10.68 5
10.69 5
10.7 5
10.71 5
10.72 5
10.73 5
10.74 5
10.75 5
10.76 5
10.77 5
10.78 5
10.79 5
10.8 5
10.81 5
10.82 5
10.83 5
10.84 5
10.85 5
10.86 5
10.87 5
10.88 5
10.89 5
10.9 5
10.91 5
10.92 5
10.93 5
10.94 5
10.95 5
10.96 5
10.97 5
10.98 5
10.99 5
11 5
11.01 5
11.02 5
11.03 5
11.04 5
11.05 5
11.06 5
11.07 5
11.08 5
11.09 5
11.1 5
11.11 5
11.12 5
11.13 5
11.14 5
11.15 5
11.16 5
11.17 5
11.18 5
11.19 5
11.2 5
11.21 5
11.22 5
11.23 5
11.24 5
11.25 5
11.26 5
11.27 5
11.28 5
11.29 5
11.3 5
11.31 5
11.32 5
11.33 5
11.34 5
11.35 5
11.36 5
11.37 5
11.38 5
11.39 5
11.4 5
11.41 5
11.42 5
11.43 5
11.44 5
11.45 5
11.46 5
11.47 5
11.48 5
11.49 5
11.5 5
11.51 5
11.52 5
11.53 5
11.54 5
11.55 5
11.56 5
11.57 5
11.58 5
11.59 5
11.6 5
11.61 5
11.62 5
11.63 5
11.64 5
11.65 5
11.66 5
11.67 5
11.68 5
11.69 5
11.7 5
11.71 5
11.72 5
11.73 5
11.74 5
11.75 5
11.76 5
11.77 5
11.78 5
11.79 5
11.8 5
11.81 5
11.82 5
11.83 5
11.84 5
11.85 5
11.86 5
11.87 5
11.88 5
11.89 5
11.9 5
11.91 5
11.92 5
11.93 5
11.94 5
11.95 5
11.96 5
11.97 5
11.98 5
11.99 5
12 5
12.01 5
12.02 5
12.03 5
12.04 5
12.05 5
12.06 5
12.07 5
12.08 5
12.09 5
12.1 5
12.11 5
12.12 5
12.13 5
12.14 5
12.15 5
12.16 5
12.17 5
12.18 5
12.19 5
12.2 5
12.21 5
12.22 5
12.23 5
12.24 5
12.25 5
12.26 5
12.27 5
12.28 5
12.29 5
12.3 5
12.31 5
12.32 5
12.33 5
12.34 5
12.35 5
12.36 5
12.37 5
12.38 5
12.39 5
12.4 5
12.41 5
12.42 5
12.43 5
12.44 5
12.45 5
12.46 5
12.47 5
12.48 5
12.49 5
12.5 5
12.51 5
12.52 5
12.53 5
12.54 5
12.55 5
12.56 5
12.57 5
12.58 5
12.59 5
12.6 5
12.61 5
12.62 5
12.63 5
12.64 5
12.65 5
12.66 5
12.67 5
12.68 5
12.69 5
12.7 5
12.71 5
12.72 5
12.73 5
12.74 5
12.75 5
12.76 5
12.77 5
12.78 5
12.79 5
12.8 5
12.81 5
12.82 5
12.83 5
12.84 5
12.85 5
12.86 5
12.87 5
12.88 5
12.89 5
12.9 5
12.91 5
12.92 5
12.93 5
12.94 5
12.95 5
12.96 5
12.97 5
12.98 5
12.99 5
13 5
13.01 5
13.02 5
13.03 5
13.04 5
13.05 5
13.06 5
13.07 5
13.08 5
13.09 5
13.1 5
13.11 5
13.12 5
13.13 5
13.14 5
13.15 5
13.16 5
13.17 5
13.18 5
13.19 5
13.2 5
13.21 5
13.22 5
13.23 5
13.24 5
13.25 5
13.26 5
13.27 5
13.28 5
13.29 5
13.3 5
13.31 5
13.32 5
13.33 5
13.34 5
13.35 5
13.36 5
13.37 5
13.38 5
13.39 5
13.4 5
13.41 5
13.42 5
13.43 5
13.44 5
13.45 5
13.46 5
13.47 5
13.48 5
13.49 5
13.5 5
13.51 5
13.52 5
13.53 5
13.54 5
13.55 5
13.56 5
13.57 5
13.58 5
13.59 5
13.6 5
13.61 5
13.62 5
13.63 5
13.64 5
13.65 5
13.66 5
13.67 5
13.68 5
13.69 5
13.7 5
13.71 5
13.72 5
13.73 5
13.74 5
13.75 5
13.76 5
13.77 5
13.78 5
13.79 5
13.8 5
13.81 5
13.82 5
13.83 5
13.84 5
13.85 5
13.86 5
13.87 5
13.88 5
13.89 5
13.9 5
13.91 5
13.92 5
13.93 5
13.94 5
13.95 5
13.96 5
13.97 5
13.98 5
13.99 5
14 5
14.01 5
14.02 5
14.03 5
14.04 5
14.05 5
14.06 5
14.07 5
14.08 5
14.09 5
14.1 5
14.11 5
14.12 5
14.13 5
14.14 5
14.15 5
14.16 5
14.17 5
14.18 5
14.19 5
14.2 5
14.21 5
14.22 5
14.23 5
14.24 5
14.25 5
14.26 5
14.27 5
14.28 5
14.29 5
14.3 5
14.31 5
14.32 5
14.33 5
14.34 5
14.35 5
14.36 5
14.37 5
14.38 5
14.39 5
14.4 5
14.41 5
14.42 5
14.43 5
14.44 5
14.45 5
14.46 5
14.47 5
14.48 5
14.49 5
14.5 5
14.51 5
14.52 5
14.53 5
14.54 5
14.55 5
14.56 5
14.57 5
14.58 5
14.59 5
14.6 5
14.61 5
14.62 5
14.63 5
14.64 5
14.65 5
14.66 5
14.67 5
14.68 5
14.69 5
14.7 5
14.71 5
14.72 5
14.73 5
14.74 5
14.75 5
14.76 5
14.77 5
14.78 5
14.79 5
14.8 5
14.81 5
14.82 5
14.83 5
14.84 5
14.85 5
14.86 5
14.87 5
14.88 5
14.89 5
14.9 5
14.91 5
14.92 5
14.93 5
14.94 5
14.95 5
14.96 5
14.97 5
14.98 5
14.99 5
15 5
};
\addlegendentry{Target state}
\addplot [semithick, color0]
table {%
0 0
0.01 0
0.02 4.16568429679051e-05
0.03 0.000102379636708875
0.04 9.52485357050537e-05
0.05 4.45706722975164e-05
0.06 -3.55671187367852e-07
0.07 -9.10695559462876e-05
0.08 -0.000240121962500331
0.09 -0.000397411985087799
0.1 -0.000397411985087799
0.11 -0.000131213124413536
0.12 0.000139457203580793
0.13 0.000447794134345181
0.14 0.00180266032490432
0.15 0.00433893558121056
0.16 0.00805248977447479
0.17 0.0129392943173665
0.18 0.0189954196268682
0.19 0.0262170319093296
0.2 0.0346003891615058
0.21 0.0430434336827304
0.22 0.0515478804791244
0.23 0.0612111585296991
0.24 0.0720296861756842
0.25 0.0839999523521846
0.26 0.0971185079100579
0.27 0.111381955606636
0.28 0.126786938674438
0.29 0.143330127887894
0.3 0.161008207062141
0.31 0.179817856935431
0.32 0.199755737407764
0.33 0.22081846813329
0.34 0.24300260749284
0.35 0.266304630005714
0.36 0.290720902276544
0.37 0.316247657613462
0.38 0.342880969497614
0.39 0.370616724130881
0.4 0.399450592337799
0.41 0.429378001148387
0.42 0.460394105439791
0.43 0.492493760065255
0.44 0.52567149294742
0.45 0.55992147965788
0.46 0.595237520044352
0.47 0.631613017499095
0.48 0.669040961485154
0.49 0.707513913948686
0.5 0.747024000244159
0.51 0.787562905182506
0.52 0.829121874779016
0.53 0.871691724226235
0.54 0.915262852546659
0.55 0.959825264290025
0.56 1.00536859853069
0.57 1.05188216529271
0.58 1.09935498938549
0.59 1.14777586147312
0.6 1.19713339602941
0.61 1.24660840263001
0.62 1.29567806457863
0.63 1.34406449343167
0.64 1.3919664860842
0.65 1.44031760545452
0.66 1.48871432718954
0.67 1.53716995252752
0.68 1.58619635816992
0.69 1.63577611762676
0.7 1.68525841437356
0.71 1.73378530137087
0.72 1.78117278777711
0.73 1.82762244435468
0.74 1.87339017257111
0.75 1.91916421167265
0.76 1.96528367657469
0.77 2.01166456728601
0.78 2.05868874450015
0.79 2.10642786459062
0.8 2.15394016830844
0.81 2.20050910322844
0.82 2.24626249525792
0.83 2.2909881531658
0.84 2.33490984268648
0.85 2.3785711279762
0.86 2.42218938302125
0.87 2.46588039892289
0.88 2.50974705364276
0.89 2.55338350237623
0.9 2.59698446996452
0.91 2.64027307486074
0.92 2.68294899240907
0.93 2.7249613550555
0.94 2.76622320895534
0.95 2.80774419965059
0.96 2.8492568374099
0.97 2.89042648809249
0.98 2.93120275202369
0.99 2.97103169522729
1 3.00963846627478
1.01 3.04789469002068
1.02 3.08599697678278
1.03 3.12408215602296
1.04 3.16306453029706
1.05 3.2029426212625
1.06 3.24371495172574
1.07 3.28538002269457
1.08 3.32793628825773
1.09 3.37138212839496
1.1 3.41571581986328
1.11 3.46093550535179
1.12 3.50703916114536
1.13 3.55402456358899
1.14 3.60188925469614
1.15 3.6506305072973
1.16 3.70024529017635
1.17 3.75073023369208
1.18 3.80208159642845
1.19 3.85429523345799
1.2 3.90736656683711
1.21 3.96129055897779
1.22 4.01606168955514
1.23 4.07167393661362
1.24 4.12812076252375
1.25 4.1848818503309
1.26 4.24111481657641
1.27 4.29707976950403
1.28 4.35354318115965
1.29 4.41011991286075
1.3 4.46683734141469
1.31 4.52373019477729
1.32 4.58054093319784
1.33 4.63727171238954
1.34 4.69354685601797
1.35 4.74941584029956
1.36 4.80460540983298
1.37 4.85861851272945
1.38 4.91205993298271
1.39 4.96537934104258
1.4 5.01859312491846
1.41 5.07140606130837
1.42 5.12367630267907
1.43 5.17531961067535
1.44 5.2265152901007
1.45 5.27727764954539
1.46 5.32733101871608
1.47 5.37704001630236
1.48 5.42644323683615
1.49 5.47582360810856
1.5 5.52492882444662
1.51 5.57372257066018
1.52 5.6225717568318
1.53 5.67075100957363
1.54 5.71847469419254
1.55 5.76637302151612
1.56 5.81361339420127
1.57 5.86054713445521
1.58 5.90742595075639
1.59 5.95354113911087
1.6 5.99923704469585
1.61 6.04503829050662
1.62 6.09055179879885
1.63 6.13510344486616
1.64 6.17911876378947
1.65 6.22324726777448
1.66 6.26741330941178
1.67 6.31078740525677
1.68 6.35349282090002
1.69 6.39572056396662
1.7 6.43726096898084
1.71 6.47837972693306
1.72 6.51951801145426
1.73 6.56095357453304
1.74 6.60216105641956
1.75 6.64249773651464
1.76 6.68239984970648
1.77 6.72172105227154
1.78 6.76023609225441
1.79 6.79813092590495
1.8 6.83501069633941
1.81 6.87173697251159
1.82 6.90825196142186
1.83 6.94436151970129
1.84 6.98004519380379
1.85 7.0155401948066
1.86 7.05096310649098
1.87 7.08579316672292
1.88 7.11965281600905
1.89 7.15227279102697
1.9 7.1840257893299
1.91 7.21478137477124
1.92 7.2446340620728
1.93 7.27393650642553
1.94 7.30307599561267
1.95 7.3321622807391
1.96 7.36145766059524
1.97 7.39051902633264
1.98 7.41860539459851
1.99 7.44658167533269
2 7.47488716983638
2.01 7.502944403447
2.02 7.53034092808127
2.03 7.55684390964276
2.04 7.58239106964109
2.05 7.6068848216468
2.06 7.63017135850753
2.07 7.65306102346894
2.08 7.67541302065713
2.09 7.69733239281878
2.1 7.71942565903022
2.11 7.74131157293256
2.12 7.7632219401932
2.13 7.78488809430209
2.14 7.80562855913615
2.15 7.82524275356134
2.16 7.84395400266805
2.17 7.86167976418067
2.18 7.87876556949525
2.19 7.89516383427369
2.2 7.91107752714596
2.21 7.92752209380759
2.22 7.94371744956516
2.23 7.95863825998089
2.24 7.97237583646507
2.25 7.98528599772656
2.26 7.99805812923354
2.27 8.01119207513933
2.28 8.02460563331526
2.29 8.03855861677675
2.3 8.0531047158065
2.31 8.06761112491634
2.32 8.08129983345844
2.33 8.09469818297816
2.34 8.1083286074337
2.35 8.12160071441813
2.36 8.13495536128782
2.37 8.14833574166972
2.38 8.16172215455921
2.39 8.17551774444631
2.4 8.18915935410702
2.41 8.20300894019333
2.42 8.21734206137117
2.43 8.23212738471073
2.44 8.24697885559782
2.45 8.26190732290539
2.46 8.2766847099848
2.47 8.29108025521667
2.48 8.30551046729277
2.49 8.31928004139247
2.5 8.3328446663819
2.51 8.34616850432429
2.52 8.35931653685311
2.53 8.37274723298076
2.54 8.38622380121403
2.55 8.39918017896557
2.56 8.41162221703052
2.57 8.42384557323561
2.58 8.43592863849881
2.59 8.4484832680939
2.6 8.46132995638424
2.61 8.47356379348144
2.62 8.48532018617501
2.63 8.49681040959622
2.64 8.5076012839714
2.65 8.51752345943605
2.66 8.52623947195092
2.67 8.53446228109517
2.68 8.54241316509325
2.69 8.54987063102196
2.7 8.55665105138891
2.71 8.56245542113052
2.72 8.56779507918924
2.73 8.57342288601578
2.74 8.57937687022058
2.75 8.58540668797695
2.76 8.59134568032758
2.77 8.5971617498471
2.78 8.60345377907517
2.79 8.60967558625152
2.8 8.61540496620245
2.81 8.62165395725857
2.82 8.62776071195298
2.83 8.6325538555269
2.84 8.63603699043547
2.85 8.63821366469179
2.86 8.63908738562722
2.87 8.63866163644861
2.88 8.63693989572242
2.89 8.63425726131342
2.9 8.63061552482633
2.91 8.62568582871502
2.92 8.61947188892561
2.93 8.61197754851384
2.94 8.6038289703192
2.95 8.59502690758104
2.96 8.58495188569061
2.97 8.57360856229673
2.98 8.56100189118671
2.99 8.54713716237166
3 8.53202004167764
3.01 8.51565660898068
3.02 8.49805339413159
3.03 8.47921740953651
3.04 8.45915617829563
3.05 8.43787775676072
3.06 8.41539075035607
3.07 8.39170432152325
3.08 8.36682818870006
3.09 8.34077261533433
3.1 8.31354838806401
3.11 8.28516678336972
3.12 8.25563952222335
3.13 8.22497871251524
3.14 8.19319677933889
3.15 8.16030638354081
3.16 8.1270010220927
3.17 8.09373543667123
3.18 8.06093097326394
3.19 8.02853794240841
3.2 7.99572948818281
3.21 7.96253715671629
3.22 7.92899931241493
3.23 7.89512286039138
3.24 7.86128438054274
3.25 7.82720666970409
3.26 7.79309281969928
3.27 7.75943142494671
3.28 7.72603534511783
3.29 7.69317226665102
3.3 7.66099506934703
3.31 7.62951736259499
3.32 7.59819552892344
3.33 7.56632622707767
3.34 7.53418367299162
3.35 7.50268765949359
3.36 7.47130472919519
3.37 7.43912214352956
3.38 7.40682659874295
3.39 7.37506915514393
3.4 7.34350779385568
3.41 7.3113573017075
3.42 7.278354979793
3.43 7.24494739771077
3.44 7.21201101679315
3.45 7.17948139409951
3.46 7.14687557545996
3.47 7.11469301159016
3.48 7.08241572492516
3.49 7.04907537632538
3.5 7.0146714754277
3.51 6.97920359606932
3.52 6.94267145171916
3.53 6.90507497415768
3.54 6.86641439418384
3.55 6.82669032293947
3.56 6.78590383226371
3.57 6.74405653232961
3.58 6.7011506446801
3.59 6.65718906867931
3.6 6.61217543933672
3.61 6.56611417445408
3.62 6.51901050909731
3.63 6.47087051551339
3.64 6.42170110680242
3.65 6.37151002291968
3.66 6.32030579792265
3.67 6.26809770779035
3.68 6.21489569862124
3.69 6.16071029555039
3.7 6.10637487147494
3.71 6.05273032100696
3.72 5.99979690695925
3.73 5.9470432129404
3.74 5.89409673678946
3.75 5.84166573323345
3.76 5.78995217240343
3.77 5.73861055866372
3.78 5.68706574379796
3.79 5.63468880564268
3.8 5.58158185103309
3.81 5.52852118218692
3.82 5.47556420032753
3.83 5.42297514263078
3.84 5.3715247645011
3.85 5.32123720154194
3.86 5.2712651665347
3.87 5.22110192458888
3.88 5.17137840335586
3.89 5.12156314816485
3.9 5.07126091475123
3.91 5.02070841050397
3.92 4.97052247179024
3.93 4.92051689147327
3.94 4.87082303394868
3.95 4.82164262565414
3.96 4.77226073493055
3.97 4.72331228563226
3.98 4.67545838088311
3.99 4.62799172641964
4 4.57998125517657
4.01 4.53190265885152
4.02 4.48386314506465
4.03 4.43530193011711
4.04 4.38663819382475
4.05 4.3388458874277
4.06 4.29150533930844
4.07 4.24424853371043
4.08 4.1977058864137
4.09 4.15127856108763
4.1 4.10518449658652
4.11 4.05956594263335
4.12 4.01448976742702
4.13 3.97084146651777
4.14 3.92861719890858
4.15 3.88781290857861
4.16 3.84842434406916
4.17 3.81044707815689
4.18 3.77387652721763
4.19 3.73870796995821
4.2 3.70493656526071
4.21 3.67255736894262
4.22 3.64156534928683
4.23 3.61195540123893
4.24 3.58372235920516
4.25 3.5568610084138
4.26 3.53136609482602
4.27 3.50723233360077
4.28 3.48445441613166
4.29 3.46302701568398
4.3 3.44294479166645
4.31 3.42420239257697
4.32 3.40679445766381
4.33 3.39071561734483
4.34 3.37596049242781
4.35 3.36252369217449
4.36 3.35039981125137
4.37 3.33958342561038
4.38 3.33006908734377
4.39 3.32185131855968
4.4 3.31409663298286
4.41 3.30680446578165
4.42 3.30079972382026
4.43 3.29607680862009
4.44 3.29263006097271
4.45 3.29045375097736
4.46 3.28954206747827
4.47 3.28988910700309
4.48 3.29148886231863
4.49 3.29433521073721
4.5 3.29842190232434
4.51 3.30374254817839
4.52 3.31029060897221
4.53 3.31805938396751
4.54 3.32704200073261
4.55 3.33723140581367
4.56 3.34862035662717
4.57 3.36120141485705
4.58 3.37496694165243
4.59 3.38990909493017
4.6 3.40601982909012
4.61 3.42329089744889
4.62 3.44171385768892
4.63 3.46128008060321
4.64 3.48198076239148
4.65 3.50380694073003
4.66 3.52674951479448
4.67 3.55079926936245
4.68 3.57485999475692
4.69 3.59780930820658
4.7 3.62068433392737
4.71 3.64452177302654
4.72 3.66822806187916
4.73 3.69182881750915
4.74 3.71608615357869
4.75 3.74024547053094
4.76 3.76453572404927
4.77 3.78899148553212
4.78 3.81351223183125
4.79 3.83822947213613
4.8 3.86308121490425
4.81 3.8885039250428
4.82 3.91378648806818
4.83 3.93859837403315
4.84 3.96343707261043
4.85 3.98768492171805
4.86 4.01177638239905
4.87 4.03672837629092
4.88 4.06242652691462
4.89 4.08874392306012
4.9 4.11551783075722
4.91 4.14256609908911
4.92 4.16932226777329
4.93 4.19508330305611
4.94 4.22008320527903
4.95 4.24531860527625
4.96 4.27129456293389
4.97 4.29773681154373
4.98 4.32460127676627
4.99 4.35182099201683
5 4.37861433893216
5.01 4.40493558580906
5.02 4.43080115942834
5.03 4.45649619545519
5.04 4.48246213513702
5.05 4.50888447634245
5.06 4.53613607145268
5.07 4.56395409608823
5.08 4.59225538013045
5.09 4.62111368965996
5.1 4.65007019319742
5.11 4.67878704827765
5.12 4.70777617651718
5.13 4.73757863062381
5.14 4.7672544923399
5.15 4.79613719203149
5.16 4.82521845493302
5.17 4.85458373585868
5.18 4.8835894425892
5.19 4.91219623930082
5.2 4.94093914732809
5.21 4.96943600413785
5.22 4.99701880295164
5.23 5.02465666723904
5.24 5.05213947319694
5.25 5.07899938321715
5.26 5.10603147475996
5.27 5.13375154072188
5.28 5.16206338524422
5.29 5.1898265274375
5.3 5.21701240147362
5.31 5.24412204210002
5.32 5.27113322940605
5.33 5.29781963167139
5.34 5.32425445911785
5.35 5.3505371175404
5.36 5.376177892375
5.37 5.40122250418569
5.38 5.42634741501325
5.39 5.45216992989393
5.4 5.47876534169372
5.41 5.50551785902224
5.42 5.53209358118213
5.43 5.55904540519843
5.44 5.58673504066742
5.45 5.61470367861243
5.46 5.64251792142517
5.47 5.6703354587122
5.48 5.69819894482941
5.49 5.72650730352472
5.5 5.75484873048655
5.51 5.78295835947626
5.52 5.81137593734697
5.53 5.839445268578
5.54 5.86692425143478
5.55 5.89395229011562
5.56 5.91996565483621
5.57 5.94464022405842
5.58 5.96798205178161
5.59 5.98999710257905
5.6 6.01069124656271
5.61 6.03007025566842
5.62 6.04813980115699
5.63 6.06490545223976
5.64 6.08037267574965
5.65 6.09454683679203
5.66 6.10743320032277
5.67 6.11903693361355
5.68 6.12936310957624
5.69 6.1384167109292
5.7 6.14620263519855
5.71 6.15272570055531
5.72 6.15799065249706
5.73 6.16200217138762
5.74 6.16476488087195
5.75 6.16628335718501
5.76 6.16656213937263
5.77 6.1656057404394
5.78 6.1634186594334
5.79 6.16000539446943
5.8 6.15537045668182
5.81 6.14951838508433
5.82 6.14245376229868
5.83 6.13418123109376
5.84 6.12470551165593
5.85 6.11403141948624
5.86 6.10216388379319
5.87 6.0891079662207
5.88 6.07486887971954
5.89 6.05945200733847
5.9 6.04286292067806
5.91 6.02510739771707
5.92 6.00619143968955
5.93 5.98612128665998
5.94 5.96490343141728
5.95 5.94254463128496
5.96 5.91905191742767
5.97 5.89564525919024
5.98 5.87246945656936
5.99 5.84843586077796
6 5.82348760800964
6.01 5.79786427556495
6.02 5.77189425907251
6.03 5.74603484038257
6.04 5.7203721737904
6.05 5.69487954985885
6.06 5.66966464309704
6.07 5.64483846365307
6.08 5.62082024665672
6.09 5.59748287991003
6.1 5.57451043791243
6.11 5.55218238232678
6.12 5.53075216884902
6.13 5.50923606971641
6.14 5.48720975517288
6.15 5.46523675274987
6.16 5.44344238155159
6.17 5.4216429516745
6.18 5.3993778683313
6.19 5.37736176885292
6.2 5.35574638802217
6.21 5.33429824175942
6.22 5.31377151255492
6.23 5.29340254681004
6.24 5.27285078139757
6.25 5.25233801861066
6.26 5.23158501912043
6.27 5.21086536323596
6.28 5.18989689102373
6.29 5.16880140525091
6.3 5.14771918551507
6.31 5.12635734821393
6.32 5.10509095155584
6.33 5.08409309832466
6.34 5.06371418812833
6.35 5.04347746259831
6.36 5.02305924122951
6.37 5.00337579350568
6.38 4.98475078448691
6.39 4.96690968160605
6.4 4.9490750486342
6.41 4.93080772816464
6.42 4.91200838009809
6.43 4.89250979829162
6.44 4.87256720420599
6.45 4.85276861014353
6.46 4.83327175742365
6.47 4.81358787094947
6.48 4.79404522331729
6.49 4.77455552402544
6.5 4.75427542494429
6.51 4.73376677233556
6.52 4.71346648470941
6.53 4.69268119314591
6.54 4.67101148716581
6.55 4.64883007239766
6.56 4.62621639797685
6.57 4.60287023901101
6.58 4.57959195648582
6.59 4.55632447405372
6.6 4.53229313147967
6.61 4.50808839203034
6.62 4.48434560359812
6.63 4.46144812551206
6.64 4.43867115935439
6.65 4.41569840160812
6.66 4.39320453400053
6.67 4.3714728860682
6.68 4.35003370282213
6.69 4.32872213198433
6.7 4.30736521665604
6.71 4.2851713749561
6.72 4.26257582466066
6.73 4.23970002711835
6.74 4.21665725575652
6.75 4.19401953467372
6.76 4.17138544145751
6.77 4.1488586420202
6.78 4.12664247195288
6.79 4.10439047316979
6.8 4.08248339097551
6.81 4.06090771460584
6.82 4.0393537866005
6.83 4.01810345797178
6.84 3.99732287055219
6.85 3.97628108104181
6.86 3.95442210093443
6.87 3.9324114852433
6.88 3.91042531478705
6.89 3.88833570350742
6.9 3.86673044470553
6.91 3.84552700917949
6.92 3.82409919194058
6.93 3.80290122053669
6.94 3.78195278054235
6.95 3.76146516475604
6.96 3.74227384139424
6.97 3.7243738262983
6.98 3.70776001773207
6.99 3.6924271983539
7 3.67837003680764
7.01 3.66558308893274
7.02 3.65406079860907
7.03 3.64379749826667
7.04 3.63478740910441
7.05 3.62702464107432
7.06 3.62050319270068
7.07 3.61521695081395
7.08 3.61115969029093
7.09 3.60832507390213
7.1 3.60670665237697
7.11 3.60629786480568
7.12 3.60709203950443
7.13 3.60908239547664
7.14 3.61226204460824
7.15 3.61619520101285
7.16 3.62073877826543
7.17 3.62538735665963
7.18 3.62963145426916
7.19 3.63411514980502
7.2 3.63852230745548
7.21 3.64223097919131
7.22 3.64565575613363
7.23 3.64918869134708
7.24 3.652459297759
7.25 3.65573300882306
7.26 3.65904382670336
7.27 3.66236565064452
7.28 3.66581513986655
7.29 3.66866421541779
7.3 3.67064877930292
7.31 3.67259874456832
7.32 3.67510133544693
7.33 3.67746742869515
7.34 3.67941066789268
7.35 3.68146034434245
7.36 3.68346828091952
7.37 3.68539205392975
7.38 3.68699999173341
7.39 3.68836096658773
7.4 3.68952575505161
7.41 3.69017597132654
7.42 3.69037547510518
7.43 3.68969115182
7.44 3.68904556687585
7.45 3.68868465346241
7.46 3.68757661936439
7.47 3.68576602554642
7.48 3.68348258780503
7.49 3.68084232101727
7.5 3.67862981883748
7.51 3.67748743745239
7.52 3.67724419031007
7.53 3.67680306453061
7.54 3.67529324101407
7.55 3.67346827247636
7.56 3.6716273879296
7.57 3.66990678718054
7.58 3.66852997627423
7.59 3.66714597316315
7.6 3.6654574435253
7.61 3.66357611744789
7.62 3.66137244698317
7.63 3.65817893139625
7.64 3.65447084352147
7.65 3.65126036010578
7.66 3.64826784219194
7.67 3.6453685741918
7.68 3.64325635289198
7.69 3.64135388918212
7.7 3.63929647049902
7.71 3.63761288665165
7.72 3.63632140531413
7.73 3.63501848327261
7.74 3.63398607400171
7.75 3.63324764458729
7.76 3.6319680990134
7.77 3.63069094720431
7.78 3.62979813669426
7.79 3.62883611003603
7.8 3.62749104621376
7.81 3.62566662585661
7.82 3.62345315956044
7.83 3.62043922923622
7.84 3.61719287678877
7.85 3.61442675055393
7.86 3.61195470356786
7.87 3.60963226719011
7.88 3.60770634359623
7.89 3.60668334768154
7.9 3.60582587036983
7.91 3.60457087384652
7.92 3.60345497236891
7.93 3.60227527691766
7.94 3.60145528943008
7.95 3.60063244828901
7.96 3.59976770535803
7.97 3.59938894252265
7.98 3.5984987011729
7.99 3.59687425700451
8 3.59533248830442
8.01 3.59460502711975
8.02 3.59388731184294
8.03 3.59259371372063
8.04 3.59102441782477
8.05 3.58962864935309
8.06 3.58831871511783
8.07 3.58629390321663
8.08 3.58348232350093
8.09 3.58005059524239
8.1 3.57609236553593
8.11 3.57234028580371
8.12 3.56898948784344
8.13 3.56582248784768
8.14 3.56333843724611
8.15 3.56156730494441
8.16 3.56055826285787
8.17 3.55955144137902
8.18 3.55823822940327
8.19 3.55698014023272
8.2 3.55551969787176
8.21 3.55412698137912
8.22 3.55238239562977
8.23 3.54962150644428
8.24 3.54624264341428
8.25 3.54277881571903
8.26 3.53913626635612
8.27 3.53507899884662
8.28 3.53035505257072
8.29 3.52477550945417
8.3 3.51909418326053
8.31 3.51403096529036
8.32 3.50891878925464
8.33 3.50312466978887
8.34 3.49716625853893
8.35 3.49149427057367
8.36 3.48609539229875
8.37 3.48056394841271
8.38 3.47419537157973
8.39 3.46770766207438
8.4 3.46189502559763
8.41 3.45618136878448
8.42 3.45004364965349
8.43 3.44419025671218
8.44 3.43933988736306
8.45 3.43472652412343
8.46 3.42942814843467
8.47 3.42419458579502
8.48 3.41985439709452
8.49 3.41613539370572
8.5 3.41242672498872
8.51 3.40819926232349
8.52 3.40427040932878
8.53 3.40137347197896
8.54 3.39859890305736
8.55 3.39538846607056
8.56 3.39249087116996
8.57 3.39022018937405
8.58 3.38762537860955
8.59 3.38472473555486
8.6 3.38186599973671
8.61 3.37886192043982
8.62 3.37629499223749
8.63 3.37410568832127
8.64 3.37195281415988
8.65 3.36987188649578
8.66 3.36822014803492
8.67 3.36730944436261
8.68 3.36722139729012
8.69 3.3672094216808
8.7 3.36691158422443
8.71 3.36644793362067
8.72 3.36612902813924
8.73 3.36652130836762
8.74 3.36672504931876
8.75 3.36623596410663
8.76 3.36547501214688
8.77 3.3642212041764
8.78 3.36263363722877
8.79 3.36084542884457
8.8 3.35884529490831
8.81 3.35720568444744
8.82 3.35532137766438
8.83 3.35238810205712
8.84 3.34855831072769
8.85 3.34422246009059
8.86 3.3396384482337
8.87 3.33449392020896
8.88 3.32911192205427
8.89 3.32402569023359
8.9 3.31940716959528
8.91 3.31552285411481
8.92 3.31182527288069
8.93 3.30762343448651
8.94 3.30256744743493
8.95 3.29742414229555
8.96 3.29303103760136
8.97 3.28908871152875
8.98 3.28531843730619
8.99 3.28191182527111
9 3.27852526505412
9.01 3.27456376118439
9.02 3.27004576291967
9.03 3.26474882643074
9.04 3.25883372433554
9.05 3.25298835631482
9.06 3.24759927728054
9.07 3.24275782608685
9.08 3.23831330459715
9.09 3.23419761576614
9.1 3.2306203055114
9.11 3.22752622186214
9.12 3.22425807079893
9.13 3.22090404259684
9.14 3.21824033409696
9.15 3.2155414468451
9.16 3.21250110267371
9.17 3.2092833176488
9.18 3.20618694166533
9.19 3.2030373513307
9.2 3.19926215942179
9.21 3.19512802427872
9.22 3.19053491959981
9.23 3.18534272763262
9.24 3.18007455501539
9.25 3.17512418037841
9.26 3.17017619918628
9.27 3.16509335997242
9.28 3.15951396299262
9.29 3.1532055895462
9.3 3.14656743170613
9.31 3.13971410806263
9.32 3.13283470364176
9.33 3.12597152850348
9.34 3.11852071285636
9.35 3.11082568424123
9.36 3.10290870489201
9.37 3.09507110425178
9.38 3.0874808665405
9.39 3.08007262427613
9.4 3.07337598818048
9.41 3.06685005563021
9.42 3.06023241304624
9.43 3.05397298515034
9.44 3.04858420619875
9.45 3.04373755201655
9.46 3.03931504152319
9.47 3.03590525724519
9.48 3.03358220910738
9.49 3.03229569185853
9.5 3.03208129639133
9.51 3.0325387822825
9.52 3.03285101703566
9.53 3.03291228821048
9.54 3.0334475920454
9.55 3.03392978545605
9.56 3.03361234028325
9.57 3.03314209021223
9.58 3.03305888471782
9.59 3.03373398220895
9.6 3.03498287844061
9.61 3.03655502545183
9.62 3.03808550394588
9.63 3.03975240734807
9.64 3.04166376928812
9.65 3.0438067743005
9.66 3.04630181248102
9.67 3.04900538403939
9.68 3.05181377115472
9.69 3.05430751283723
9.7 3.05679502936102
9.71 3.05895818364939
9.72 3.06119602014608
9.73 3.06436571979097
9.74 3.06760731353697
9.75 3.07105571509316
9.76 3.07482268801746
9.77 3.07864421108496
9.78 3.08259953518744
9.79 3.08597313429998
9.8 3.08916227462002
9.81 3.0929717231197
9.82 3.09664198076307
9.83 3.10007234184063
9.84 3.10344580976899
9.85 3.1061025629905
9.86 3.1085092420565
9.87 3.11097790756665
9.88 3.1128753079036
9.89 3.11388981828793
9.9 3.11414389272964
9.91 3.11380982101804
9.92 3.11331967569871
9.93 3.11249782849208
9.94 3.11097405300266
9.95 3.10922941217713
9.96 3.10774632613998
9.97 3.10631686876422
9.98 3.1043207411846
9.99 3.10136088559099
10 3.09759550685776
10.01 3.09340550336159
10.02 3.08894532172864
10.03 3.08423040428064
10.04 3.07933955471261
10.05 3.07494990506768
10.06 3.07055008890554
10.07 3.06613287162551
10.08 3.0620215011794
10.09 3.05733055664582
10.1 3.05250268770401
10.11 3.04802998784485
10.12 3.04371336428274
10.13 3.03952339873004
10.14 3.03570509593938
10.15 3.03245828057583
10.16 3.02936845453486
10.17 3.0263051007695
10.18 3.02378396654121
10.19 3.02217834677434
10.2 3.02084914005265
10.21 3.01959116587088
10.22 3.01911111848743
10.23 3.01887226308697
10.24 3.01835842535834
10.25 3.01816906259428
10.26 3.01785742854398
10.27 3.01675144375607
10.28 3.01572516244491
10.29 3.0149198991064
10.3 3.01377529772537
10.31 3.01293255377471
10.32 3.01264163170081
10.33 3.01192271780689
10.34 3.01110925499648
10.35 3.01104797054851
10.36 3.01164834819948
10.37 3.01264374276382
10.38 3.01370263724022
10.39 3.01505197080038
10.4 3.01727641006655
10.41 3.02058287516742
10.42 3.02464616934749
10.43 3.02913997275427
10.44 3.03424236918836
10.45 3.04022771192187
10.46 3.04700141274171
10.47 3.05375287271727
10.48 3.06031002226155
10.49 3.06744219818956
10.5 3.07514554103798
10.51 3.08275535778692
10.52 3.0898229003013
10.53 3.09610496445446
10.54 3.10209464946609
10.55 3.10832183110869
10.56 3.11435845059155
10.57 3.11990173898723
10.58 3.12538804009357
10.59 3.13155239543411
10.6 3.1379264122762
10.61 3.14361982251451
10.62 3.14931856833632
10.63 3.15486171133333
10.64 3.15960738970257
10.65 3.16357392279865
10.66 3.16658860961347
10.67 3.16881898189981
10.68 3.17117630140073
10.69 3.1742552719385
10.7 3.17706197062767
10.71 3.17957702335738
10.72 3.18239843623113
10.73 3.1856143879089
10.74 3.18870141356138
10.75 3.19155290579296
10.76 3.1944252668137
10.77 3.19763846809496
10.78 3.20153573454696
10.79 3.2055748215606
10.8 3.20924060302532
10.81 3.2125081899427
10.82 3.21621746212471
10.83 3.22096515840888
10.84 3.22635309560842
10.85 3.2312922070845
10.86 3.23580895405072
10.87 3.24042517105801
10.88 3.24458416988848
10.89 3.24799943294868
10.9 3.25056546369211
10.91 3.25263922682165
10.92 3.25442997113945
10.93 3.25552416580247
10.94 3.25590871030068
10.95 3.25595489251181
10.96 3.25632342805668
10.97 3.25662116255448
10.98 3.25695424243801
10.99 3.25818347045818
11 3.26032041754805
11.01 3.26243472310054
11.02 3.26418850259494
11.03 3.26653312636121
11.04 3.26946231157613
11.05 3.27201367515357
11.06 3.27445869237263
11.07 3.2773386349787
11.08 3.28071646986235
11.09 3.28483807156859
11.1 3.28905076580438
11.11 3.29314358220274
11.12 3.29681502651872
11.13 3.30044191308233
11.14 3.3041552908132
11.15 3.30778761050459
11.16 3.31194453287212
11.17 3.31603900837814
11.18 3.32018772119339
11.19 3.32484187907108
11.2 3.32990398371777
11.21 3.33501042478495
11.22 3.33949058750549
11.23 3.34350002074488
11.24 3.34703174932156
11.25 3.34969427829459
11.26 3.35225013384298
11.27 3.35513514591628
11.28 3.35831255749154
11.29 3.36147346939195
11.3 3.36407066758389
11.31 3.3668081780212
11.32 3.37036755282431
11.33 3.37465066853804
11.34 3.37876951346545
11.35 3.38285140242442
11.36 3.38696832682507
11.37 3.39095658256702
11.38 3.39535145181928
11.39 3.40025598463018
11.4 3.40499156503649
11.41 3.40964353472088
11.42 3.4143356972387
11.43 3.41818171296865
11.44 3.42175360613142
11.45 3.42579765880249
11.46 3.4302319561447
11.47 3.43516202092136
11.48 3.43998142264959
11.49 3.44392763310637
11.5 3.44749474787175
11.51 3.45120434789507
11.52 3.45552506980267
11.53 3.45978574586818
11.54 3.46372189143004
11.55 3.46772119660806
11.56 3.47174019266862
11.57 3.47535598204096
11.58 3.47809383267422
11.59 3.48094730412178
11.6 3.48381216110352
11.61 3.48581488558708
11.62 3.48711305501502
11.63 3.48795259403577
11.64 3.48887910818069
11.65 3.49026242550007
11.66 3.49201651149382
11.67 3.49373972361411
11.68 3.49485282708712
11.69 3.49506819576299
11.7 3.49449162589598
11.71 3.49325089688543
11.72 3.49196134783868
11.73 3.49108556995733
11.74 3.48989733795921
11.75 3.48810349801913
11.76 3.4863025659159
11.77 3.48509500699777
11.78 3.48377160674372
11.79 3.48217400891918
11.8 3.48118352121516
11.81 3.48033388963897
11.82 3.47966076819954
11.83 3.4789150242058
11.84 3.4776267238113
11.85 3.47633031704955
11.86 3.47467340445249
11.87 3.4721871069841
11.88 3.46932809361564
11.89 3.46631079237403
11.9 3.46364436049236
11.91 3.46098058233715
11.92 3.45763522652274
11.93 3.45467980626577
11.94 3.45192562761106
11.95 3.44899268841927
11.96 3.4463827217572
11.97 3.44358458982598
11.98 3.44074685790888
11.99 3.43822467475765
12 3.43572186728674
12.01 3.43295131025662
12.02 3.42958170961398
12.03 3.42643974824681
12.04 3.42408945406296
12.05 3.42250520162572
12.06 3.42122528781873
12.07 3.41955718507364
12.08 3.41756395284845
12.09 3.41504635913828
12.1 3.41211136590974
12.11 3.40892228660401
12.12 3.40594764442149
12.13 3.40313391890929
12.14 3.39994972986868
12.15 3.39648286148399
12.16 3.39337168733937
12.17 3.39079942440734
12.18 3.38818602844668
12.19 3.38534144822101
12.2 3.38205436847138
12.21 3.37871065454656
12.22 3.37580679792127
12.23 3.37344006527596
12.24 3.37093691708288
12.25 3.36818315522235
12.26 3.3657177589685
12.27 3.3629704635958
12.28 3.35946414768746
12.29 3.35556426400739
12.3 3.35199082172601
12.31 3.34843749357567
12.32 3.34504375549247
12.33 3.34171650834419
12.34 3.33818481692618
12.35 3.33473556031958
12.36 3.33142895587464
12.37 3.32803752574356
12.38 3.32378262288497
12.39 3.31946292958098
12.4 3.31568669024776
12.41 3.31157543691262
12.42 3.30664508027891
12.43 3.3017324146936
12.44 3.29675403992679
12.45 3.29186553031678
12.46 3.28769005365097
12.47 3.28324249059982
12.48 3.27864560654151
12.49 3.2741404668841
12.5 3.2693404248709
12.51 3.2638930039439
12.52 3.25749985117506
12.53 3.25118092428146
12.54 3.24581982280963
12.55 3.24084711457726
12.56 3.2362514976339
12.57 3.2323726787294
12.58 3.22869563133705
12.59 3.22503332070882
12.6 3.2214460388205
12.61 3.21794749667525
12.62 3.21449903772793
12.63 3.21052449560297
12.64 3.20565596149097
12.65 3.2003178976154
12.66 3.19488816224264
12.67 3.18933937142313
12.68 3.18316792102514
12.69 3.17683638751776
12.7 3.17068697807733
12.71 3.16456857457394
12.72 3.15924403040226
12.73 3.15411975763904
12.74 3.14889972289484
12.75 3.14346159396889
12.76 3.1377740143554
12.77 3.13204953832197
12.78 3.12600068251689
12.79 3.12029066707576
12.8 3.11526779980088
12.81 3.11095368101282
12.82 3.10730268419992
12.83 3.10380007932846
12.84 3.10053967377568
12.85 3.09775680341043
12.86 3.09533041230863
12.87 3.09349943259228
12.88 3.09228874388833
12.89 3.09185010502867
12.9 3.09196337247975
12.91 3.0924757968477
12.92 3.09289166831023
12.93 3.0928771878814
12.94 3.09314786619754
12.95 3.09337912829602
12.96 3.09349371302143
12.97 3.09371809186369
12.98 3.09346630615989
12.99 3.09299922472853
13 3.0925041991813
13.01 3.09191695309859
13.02 3.09196550508141
13.03 3.09302138089767
13.04 3.094590324856
13.05 3.09572962006297
13.06 3.09611555904436
13.07 3.09673496702326
13.08 3.09828897859865
13.09 3.10016045475273
13.1 3.10149894349545
13.11 3.10282859974403
13.12 3.10485851783769
13.13 3.10713680878054
13.14 3.10886343316451
13.15 3.11007671477164
13.16 3.11172295802527
13.17 3.11367270320541
13.18 3.11529308500371
13.19 3.11619022570972
13.2 3.11652438496924
13.21 3.11659243863635
13.22 3.1163475434406
13.23 3.11629279589709
13.24 3.11621367207399
13.25 3.11562324008341
13.26 3.11462188998774
13.27 3.11328466103661
13.28 3.11223336434712
13.29 3.11170789201384
13.3 3.11165455719505
13.31 3.11201413275428
13.32 3.11239442476924
13.33 3.11258776777729
13.34 3.11316263047253
13.35 3.11470805624162
13.36 3.11623814379784
13.37 3.11757306783498
13.38 3.11965139334272
13.39 3.12247120482003
13.4 3.12515341194265
13.41 3.12765365294731
13.42 3.1299899887744
13.43 3.13222972429252
13.44 3.13471516857357
13.45 3.13758338642541
13.46 3.14035091238206
13.47 3.1430760377381
13.48 3.14681060751506
13.49 3.1511184950551
13.5 3.15510642356453
13.51 3.15816113201907
13.52 3.16096045009151
13.53 3.16428363839307
13.54 3.16819765674443
13.55 3.17300718751607
13.56 3.1784067182765
13.57 3.18389175856363
13.58 3.18962848594737
13.59 3.1955644427457
13.6 3.20191523583384
13.61 3.20871428725046
13.62 3.21594652944346
13.63 3.22412633139294
13.64 3.23261553107796
13.65 3.24045550677911
13.66 3.24786393665556
13.67 3.25470169442719
13.68 3.26069614968765
13.69 3.26613665525957
13.7 3.27180341443172
13.71 3.27850868951648
13.72 3.2854202090905
13.73 3.29176786524213
13.74 3.29740599529928
13.75 3.30260066851425
13.76 3.30751438684051
13.77 3.31219536698132
13.78 3.31723555443058
13.79 3.32234590408013
13.8 3.32687829790542
13.81 3.3308651532194
13.82 3.33518501971158
13.83 3.34022430461599
13.84 3.34517893304805
13.85 3.35024900979879
13.86 3.35622831615586
13.87 3.36277038195526
13.88 3.36903522867374
13.89 3.37547834252137
13.9 3.38300367825739
13.91 3.3916866871005
13.92 3.40152395522567
13.93 3.41251217042193
13.94 3.4246481162292
13.95 3.43792866487063
13.96 3.45235076886129
13.97 3.46791145117937
13.98 3.48460779389429
13.99 3.50243692515718
14 3.52139600447401
14.01 3.54148220619947
14.02 3.56269270121261
14.03 3.5850246367609
14.04 3.6084751144907
14.05 3.63304116671687
14.06 3.65871973102384
14.07 3.68550762333411
14.08 3.71340150962775
14.09 3.74239787654754
14.1 3.77249300117818
14.11 3.80368292034379
14.12 3.83596339982484
14.13 3.86932990395159
14.14 3.90377756608563
14.15 3.93930116055201
14.16 3.97589507662905
14.17 4.01355329524076
14.18 4.05226936902393
14.19 4.09203640645751
14.2 4.13209395891215
14.21 4.17222518316167
14.22 4.21310495400647
14.23 4.25433744874136
14.24 4.29524866000214
14.25 4.33568269129636
14.26 4.37533283045439
14.27 4.41486624834917
14.28 4.45486919150769
14.29 4.49521562440695
14.3 4.53550464866314
14.31 4.57585989983399
14.32 4.61654490473798
14.33 4.65689237201441
14.34 4.69701578135662
14.35 4.73679692096931
14.36 4.7757238142171
14.37 4.81451578097019
14.38 4.8536545129102
14.39 4.89256154986392
14.4 4.93123799575578
14.41 4.96998100647607
14.42 5.00875118253339
14.43 5.0476787944561
14.44 5.08719586716378
14.45 5.12727333016862
14.46 5.16762248523328
14.47 5.20835729477353
14.48 5.2494819465615
14.49 5.29030916579557
14.5 5.33089784791527
14.51 5.37145103653381
14.52 5.41115262343412
14.53 5.45055037050439
14.54 5.49057743840914
14.55 5.53121892412226
14.56 5.57233245506019
14.57 5.61395269041861
14.58 5.65616898910952
14.59 5.69861223157328
14.6 5.74107501916799
14.61 5.78365244444181
14.62 5.82619911838961
14.63 5.86795994182913
14.64 5.90945457612052
14.65 5.95094760636625
14.66 5.99220305642671
14.67 6.03359252267175
14.68 6.07531395686395
14.69 6.1167864237953
14.7 6.15747530329941
14.71 6.1978396136908
14.72 6.23743599891417
14.73 6.27573549544735
14.74 6.31290653520797
14.75 6.34929988888252
14.76 6.38545508501664
14.77 6.42122606716975
14.78 6.45628890282159
14.79 6.49058053862105
14.8 6.52377866466588
14.81 6.55631852230606
14.82 6.58823039588884
14.83 6.61893797795394
14.84 6.64864308599036
14.85 6.67758011341772
14.86 6.70614665509505
14.87 6.73441984455216
14.88 6.7617950781636
14.89 6.78792561441817
14.9 6.81265456415422
14.91 6.83598693748859
14.92 6.857927972653
14.93 6.87848313363562
14.94 6.8978527326228
14.95 6.91604154226845
14.96 6.93336754584487
14.97 6.95001634592141
14.98 6.96661694322983
14.99 6.98298430698545
15 6.99825368436768
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color1]
table {%
0 0
0.01 0
0.02 4.16568429679051e-05
0.03 0.000102379636708875
0.04 9.52485357050537e-05
0.05 4.45706722975164e-05
0.06 -3.55671187367852e-07
0.07 -9.10695559462876e-05
0.08 -0.000240121962500331
0.09 -0.000397411985087799
0.1 -0.000397411985087799
0.11 -1.50518271905588e-05
0.12 0.0014418956925676
0.13 0.00396736700149309
0.14 0.00755516668479156
0.15 0.0121989618692225
0.16 0.0178922829516686
0.17 0.0246285355184977
0.18 0.0324010007688159
0.19 0.0412028396796451
0.2 0.0510270980171016
0.21 0.0618667122707735
0.22 0.0737145165842763
0.23 0.0865632507522485
0.24 0.100405569341571
0.25 0.115234051987452
0.26 0.131041214913163
0.27 0.147819523697216
0.28 0.165561407288323
0.29 0.184259273273524
0.3 0.203905524356834
0.31 0.224492575979205
0.32 0.246012874770863
0.33 0.268458918006043
0.34 0.291823274529679
0.35 0.316098606304904
0.36 0.341277689869604
0.37 0.36735343809949
0.38 0.394318922190468
0.39 0.422167393343165
0.4 0.450892303983286
0.41 0.480487328219098
0.42 0.510946380875957
0.43 0.542263634901326
0.44 0.574433536972266
0.45 0.607450820941422
0.46 0.641310518739173
0.47 0.676007968084494
0.48 0.711538816866268
0.49 0.747899023944227
0.5 0.785084855855228
0.51 0.823092879214016
0.52 0.861919948560953
0.53 0.901563189453763
0.54 0.942019973452427
0.55 0.983287894422833
0.56 1.0253647399015
0.57 1.06824845153146
0.58 1.11193708365846
0.59 1.15642875741648
0.6 1.20172161065055
0.61 1.24781374608391
0.62 1.29470317048966
0.63 1.34238773515122
0.64 1.39086508019678
0.65 1.44013256894299
0.66 1.49018722226663
0.67 1.54102565981492
0.68 1.59264404345864
0.69 1.64503802129432
0.7 1.69820267621607
0.71 1.7521324810738
0.72 1.8068212608964
0.73 1.8622621633779
0.74 1.91844763878115
0.75 1.97536943031989
0.76 2.03301857579172
0.77 2.09138542110991
0.78 2.15045964662891
0.79 2.21023030675909
0.8 2.27068588110235
0.81 2.33181433822141
0.82 2.3936032121547
0.83 2.45603968956166
0.84 2.51911070672581
0.85 2.58280305496023
0.86 2.6471034935956
0.87 2.7119988658883
0.88 2.77747621735225
0.89 2.84352291656209
0.9 2.91012677305351
0.91 2.9772761509945
0.92 3.04496007652017
0.93 3.11316833463866
0.94 3.18189155449704
0.95 3.25112128408667
0.96 3.32085005475009
0.97 3.39107141211377
0.98 3.46177994209869
0.99 3.53297128952057
1 3.60464214163234
1.01 3.67679019912735
1.02 3.74941412921943
1.03 3.82251350152577
1.04 3.89608870781871
1.05 3.97014086703802
1.06 4.04467171725787
1.07 4.11968349657567
1.08 4.19517881513289
1.09 4.27116052069147
1.1 4.34763156034309
1.11 4.42459484105227
1.12 4.50205309184153
1.13 4.58000873045233
1.14 4.65846373735154
1.15 4.73741953965642
1.16 4.81687690800281
1.17 4.8968358684333
1.18 4.97729563148736
1.19 5.05743958927912
1.2 5.13675572286662
1.21 5.21606451707864
1.22 5.29588135786206
1.23 5.37620335784623
1.24 5.45702855130725
1.25 5.53835583340002
1.26 5.62018488166842
1.27 5.70251606137079
1.28 5.78535031622803
1.29 5.86868904657434
1.3 5.952533977332
1.31 6.03688701829852
1.32 6.12175011939959
1.33 6.20712512281365
1.34 6.29301361624689
1.35 6.37941679177147
1.36 6.46633531075637
1.37 6.55376917812551
1.38 6.6417176297789
1.39 6.73017903553997
1.4 6.81915082023767
1.41 6.90862940492509
1.42 6.99861016962986
1.43 7.08908743940207
1.44 7.18005449325387
1.45 7.27150359799834
1.46 7.36342606626994
1.47 7.4558123360739
1.48 7.54865180386191
1.49 7.64193314057386
1.5 7.73564510081511
1.51 7.82977613450307
1.52 7.92431417617472
1.53 8.01924678701054
1.54 8.11456204801365
1.55 8.21024862313303
1.56 8.30629527434061
1.57 8.40269136766625
1.58 8.49942700909678
1.59 8.5964931626476
1.6 8.69388175458473
1.61 8.79158575219297
1.62 8.88959921269265
1.63 8.98791732245685
1.64 9.08653639427334
1.65 9.1854538481516
1.66 9.28466817402658
1.67 9.38417885820712
1.68 9.48398629216634
1.69 9.58409166250974
1.7 9.68449682462564
1.71 9.78520415734973
1.72 9.88621641498211
1.73 9.98753658204635
1.74 10.0891677044298
1.75 10.1911127297569
1.76 10.2933743564091
1.77 10.3959548731652
1.78 10.498856019258
1.79 10.6020788541562
1.8 10.7056236385967
1.81 10.8094897373584
1.82 10.9136755676031
1.83 11.0181784745516
1.84 11.1229947258236
1.85 11.2281195266735
1.86 11.3335470177539
1.87 11.4392703067434
1.88 11.5452815110092
1.89 11.6515718730639
1.9 11.7581318429404
1.91 11.8649512185564
1.92 11.9720192257271
1.93 12.0793246372577
1.94 12.186856064456
1.95 12.2946020322412
1.96 12.4025510857879
1.97 12.5106584881004
1.98 12.618889910925
1.99 12.7272512528661
2 12.835750335296
2.01 12.9443943314447
2.02 13.0531896701638
2.03 13.1621419572081
2.04 13.2712559158842
2.05 13.3805353487813
2.06 13.4899831214453
2.07 13.5996011670483
2.08 13.7093905008942
2.09 13.8193512639802
2.1 13.9294827911931
2.11 14.0397836963368
2.12 14.1502519510026
2.13 14.260884973192
2.14 14.3716797486892
2.15 14.4826329526137
2.16 14.5937410775446
2.17 14.7050005650423
2.18 14.8164079375081
2.19 14.927959919723
2.2 15.0396535739298
2.21 15.1514864229458
2.22 15.263456535887
2.23 15.3755626210088
2.24 15.4878041166022
2.25 15.6001812556373
2.26 15.7126951108791
2.27 15.8253476317264
2.28 15.9381416658155
2.29 16.0510809611166
2.3 16.1641701622
2.31 16.277414758067
2.32 16.3908210420599
2.33 16.5043960725489
2.34 16.6181475960416
2.35 16.7320839771804
2.36 16.8462141046393
2.37 16.9605472867348
2.38 17.0750931492359
2.39 17.1898615309557
2.4 17.3048623737874
2.41 17.4201056112009
2.42 17.5356010570668
2.43 17.6513582965657
2.44 17.7673865810871
2.45 17.8836947285635
2.46 18.0002910307115
2.47 18.1171831688826
2.48 18.23437813978
2.49 18.351882192082
2.5 18.4697007750505
2.51 18.5878385001424
2.52 18.7062991160509
2.53 18.8250854975714
2.54 18.944199648702
2.55 19.0636427205502
2.56 19.1834150455302
2.57 19.3035161844311
2.58 19.4239449864491
2.59 19.5446996076589
2.6 19.6657776238399
2.61 19.7871761699145
2.62 19.9088919985784
2.63 20.0309215840609
2.64 20.1532612323308
2.65 20.2759071968258
2.66 20.3988557868623
2.67 20.5221034700582
2.68 20.6456469870598
2.69 20.7694834553762
2.7 20.8936104556305
2.71 21.0180261145362
2.72 21.1427291844568
2.73 21.2677191063667
2.74 21.3929960556006
2.75 21.5185609851299
2.76 21.6444156486928
2.77 21.7705625998931
2.78 21.8970051884314
2.79 22.0237475902798
2.8 22.1507946899984
2.81 22.2781520137167
2.82 22.4058257482245
2.83 22.5338226795855
2.84 22.6621500499015
2.85 22.7908154688531
2.86 22.9198268709756
2.87 23.0491923798878
2.88 23.1789201997466
2.89 23.3090185040597
2.9 23.4394953236135
2.91 23.5703584353062
2.92 23.7016152536804
2.93 23.8332727269563
2.94 23.9653372393367
2.95 24.0978145212823
2.96 24.230709569383
2.97 24.3640265773234
2.98 24.4977688793075
2.99 24.6319389071232
3 24.766538161827
3.01 24.9015672008497
3.02 25.0370256410162
3.03 25.1729121776854
3.04 25.3092246199934
3.05 25.4459599418348
3.06 25.5831143478966
3.07 25.7206833537171
3.08 25.8586618778673
3.09 25.9970443458785
3.1 26.1358248032796
};
\addlegendentry{\texttt{SINDYc}}
\addplot [semithick, color2]
table {%
0 0
0.01 0
0.02 4.16568429679051e-05
0.03 0.000102379636708875
0.04 9.52485357050537e-05
0.05 4.45706722975164e-05
0.06 -3.55671187367852e-07
0.07 -9.10695559462876e-05
0.08 -0.000240121962500331
0.09 -0.000397411985087799
0.1 -0.000553962640662409
0.11 -0.000694742847441839
0.12 -0.00110129790695691
0.13 -0.0019086890800196
0.14 -0.00251906029780496
0.15 -0.00300236511065371
0.16 -0.00383305034541549
0.17 -0.0045835980557609
0.18 -0.00524172386198206
0.19 -0.00604082995675895
0.2 -0.00688050750943005
0.21 -0.00778294241915193
0.22 -0.00866159657482207
0.23 -0.0097815271351753
0.24 -0.0112290962104854
0.25 -0.0124044061488488
0.26 -0.0129465306916052
0.27 -0.0131566152404105
0.28 -0.0135405939350864
0.29 -0.0141083362510483
0.3 -0.0147895977736206
0.31 -0.0157479418627518
0.32 -0.016627453924012
0.33 -0.0170335468790178
0.34 -0.0172063487222219
0.35 -0.0175282162651091
0.36 -0.0182760339379641
0.37 -0.0193481036049395
0.38 -0.0204176855537217
0.39 -0.0214591949493724
0.4 -0.0225139735237382
0.41 -0.0235900034274073
0.42 -0.0247093673759541
0.43 -0.0258032588809221
0.44 -0.026867160217635
0.45 -0.028227726900544
0.46 -0.030003294828794
0.47 -0.0316704627765942
0.48 -0.0332399401621922
0.49 -0.0349955119429844
0.5 -0.0369862030675007
0.51 -0.0388402413614473
0.52 -0.0400587821039738
0.53 -0.0409748549864248
0.54 -0.0415802174657937
0.55 -0.0419101733328838
0.56 -0.042272525587541
0.57 -0.0426806904131248
0.58 -0.0431043576222229
0.59 -0.0434636453662129
0.6 -0.0438490330811457
0.61 -0.044411504166248
0.62 -0.0452096289510395
0.63 -0.0462990192419901
0.64 -0.0473360568639881
0.65 -0.0481236477435239
0.66 -0.0490635629224018
0.67 -0.0503168653143921
0.68 -0.0514033775120761
0.69 -0.0521238697832792
0.7 -0.0527817076822488
0.71 -0.053442266164859
0.72 -0.0543869591872037
0.73 -0.0550626324845381
0.74 -0.0552255944851228
0.75 -0.0554401821222244
0.76 -0.056241132572965
0.77 -0.0579391532213112
0.78 -0.0604258116688162
0.79 -0.0629034778409264
0.8 -0.0645354737007201
0.81 -0.0656393570841982
0.82 -0.0665223241416227
0.83 -0.0676285367793061
0.84 -0.0694512282523455
0.85 -0.0721734665293023
0.86 -0.0756394849500218
0.87 -0.079043553737171
0.88 -0.0818775727075322
0.89 -0.0845670201541189
0.9 -0.0868041332025214
0.91 -0.0883141716511725
0.92 -0.0891696635710791
0.93 -0.0897121648465929
0.94 -0.0906343477698797
0.95 -0.0923088193980395
0.96 -0.0948813354949436
0.97 -0.0976680109575887
0.98 -0.0998656692935687
0.99 -0.102015761326097
1 -0.104184139342882
1.01 -0.106194904671964
1.02 -0.108220060917083
1.03 -0.110546872633689
1.04 -0.113434582665145
1.05 -0.115966353010725
1.06 -0.117810717228991
1.07 -0.118785506636299
1.08 -0.1194804181093
1.09 -0.119977728216038
1.1 -0.119924033728378
1.11 -0.120192555780199
1.12 -0.120314647441533
1.13 -0.119823153097319
1.14 -0.119687184641599
1.15 -0.120459632206822
1.16 -0.121578402320059
1.17 -0.123102193231176
1.18 -0.125523805116049
1.19 -0.128912310970352
1.2 -0.132592018382983
1.21 -0.135632957302282
1.22 -0.137908257383535
1.23 -0.140309054427817
1.24 -0.143033025920268
1.25 -0.145092600109234
1.26 -0.14653047518651
1.27 -0.147326446846301
1.28 -0.14711454371913
1.29 -0.146022257737126
1.3 -0.144744014197454
1.31 -0.143821441901616
1.32 -0.142953220892331
1.33 -0.14203102027669
1.34 -0.140823778692605
1.35 -0.139579777013762
1.36 -0.138775193585544
1.37 -0.138212128911671
1.38 -0.138274251842069
1.39 -0.138256579344648
1.4 -0.13762343308755
1.41 -0.137189234708943
1.42 -0.137273417523553
1.43 -0.137418466577608
1.44 -0.137781170509296
1.45 -0.138556081837086
1.46 -0.139655370002643
1.47 -0.141124244741697
1.48 -0.142521354769384
1.49 -0.143537984242565
1.5 -0.144025013314519
1.51 -0.144461521155137
1.52 -0.145648170876205
1.53 -0.147792046809367
1.54 -0.150391843085165
1.55 -0.153320832483055
1.56 -0.155985505632238
1.57 -0.157586902753876
1.58 -0.158370885815782
1.59 -0.158416692715149
1.6 -0.157553453638058
1.61 -0.156472717110977
1.62 -0.156135552311524
1.63 -0.155943832220801
1.64 -0.155772894628555
1.65 -0.156153716340965
1.66 -0.156659018109847
1.67 -0.157392054277685
1.68 -0.158335630849234
1.69 -0.159198185501281
1.7 -0.159923360069466
1.71 -0.160342424886299
1.72 -0.160184291338357
1.73 -0.159785116604964
1.74 -0.159176910042106
1.75 -0.157958812041177
1.76 -0.156424306471948
1.77 -0.154951301509108
1.78 -0.153605675246313
1.79 -0.152277313015087
1.8 -0.150937717575717
1.81 -0.14968908660563
1.82 -0.14827945671503
1.83 -0.146555249325291
1.84 -0.145306327041896
1.85 -0.14496706424652
1.86 -0.145052287879906
1.87 -0.145021881488926
1.88 -0.144945707661862
1.89 -0.14538345685391
1.9 -0.146702266158031
1.91 -0.148930125272446
1.92 -0.151731433889638
1.93 -0.154615834427674
1.94 -0.15759154635539
1.95 -0.160948586071763
1.96 -0.164252309492723
1.97 -0.167268927029499
1.98 -0.169991713895697
1.99 -0.172601051719116
2 -0.175742850878902
2.01 -0.179549186748182
2.02 -0.183677961544102
2.03 -0.18834106532706
2.04 -0.193319821548423
2.05 -0.198206088017323
2.06 -0.203412472191404
2.07 -0.209265762653063
2.08 -0.21519255760973
2.09 -0.220173749407888
2.1 -0.22490519666449
2.11 -0.230176977458146
2.12 -0.235216665894474
2.13 -0.239724691615642
2.14 -0.244378528083552
2.15 -0.249326097169911
2.16 -0.25475799707048
2.17 -0.260489372932046
2.18 -0.266116043021949
2.19 -0.271573403996899
2.2 -0.277311321431222
2.21 -0.283220614940783
2.22 -0.288282476324061
2.23 -0.29228114184256
2.24 -0.296293908166075
2.25 -0.300463158335814
2.26 -0.304341298429658
2.27 -0.308071672004462
2.28 -0.311962137150422
2.29 -0.316350050327758
2.3 -0.321407233349048
2.31 -0.326862867406838
2.32 -0.332569939241822
2.33 -0.338925918955158
2.34 -0.345327026808971
2.35 -0.350925173604839
2.36 -0.355577620144598
2.37 -0.35971236950512
2.38 -0.363131723084568
2.39 -0.365538872700048
2.4 -0.367826052262595
2.41 -0.370055438066088
2.42 -0.37246686505188
2.43 -0.374961409640877
2.44 -0.376549746430724
2.45 -0.377833218392463
2.46 -0.378650425167682
2.47 -0.378548123964943
2.48 -0.377934150194753
2.49 -0.376965325163439
2.5 -0.375318876756106
2.51 -0.373589513427349
2.52 -0.37183151855685
2.53 -0.369060928285599
2.54 -0.36520190711645
2.55 -0.360286937960355
2.56 -0.354836763647371
2.57 -0.348823089564311
2.58 -0.341781175403133
2.59 -0.333932265011004
2.6 -0.325175495513911
2.61 -0.315355346249503
2.62 -0.30462763992515
2.63 -0.293845649280109
2.64 -0.282897177918298
2.65 -0.27128569340544
2.66 -0.260094862774688
2.67 -0.248930485766935
2.68 -0.236673160101379
2.69 -0.223469845068599
2.7 -0.210278762454811
2.71 -0.197020587517882
2.72 -0.183383923381781
2.73 -0.169875681860891
2.74 -0.155842543722619
2.75 -0.140929480652575
2.76 -0.125358886485643
2.77 -0.108959708504228
2.78 -0.0922006256141979
2.79 -0.075491176508102
2.8 -0.0585721834866387
2.81 -0.0410980415537783
2.82 -0.0229604582518835
2.83 -0.00515681651465732
2.84 0.0126379186431026
2.85 0.0309729922140505
2.86 0.0494527447923414
2.87 0.0684988572515755
2.88 0.0884180817487796
2.89 0.108809115846714
2.9 0.1288861275976
2.91 0.14886560250653
2.92 0.169568430956429
2.93 0.191099707270447
2.94 0.21296947364696
2.95 0.234424112356632
2.96 0.255753934941697
2.97 0.27691600635547
2.98 0.2969343768402
2.99 0.316685186607541
3 0.336265636360133
3.01 0.35584040418428
3.02 0.376178649679292
3.03 0.397184277139057
3.04 0.418456866953898
3.05 0.439966054471235
3.06 0.461625016799645
3.07 0.4833646024687
3.08 0.506022209584307
3.09 0.529377751304614
3.1 0.552971278471979
};
\addlegendentry{\texttt{CGP-LCB}}
\addplot [semithick, green!39.2156862745098!black]
table {%
0 0
0.01 0
0.02 4.16568429679051e-05
0.03 0.000102379636708875
0.04 9.52485357050537e-05
0.05 4.45706722975164e-05
0.06 -3.55671187367852e-07
0.07 -9.10695559462876e-05
0.08 -0.000240121962500331
0.09 -0.000397411985087799
0.1 -0.000553962640662409
0.11 -0.000116405580949973
0.12 0.00150576778415324
0.13 0.00430834872456615
0.14 0.00828723180617053
0.15 0.0134384128241198
0.16 0.0197579861389445
0.17 0.0272421413124906
0.18 0.0358871589365059
0.19 0.0456894055438995
0.2 0.0566453274915459
0.21 0.0687514437042251
0.22 0.0820043371721145
0.23 0.0964006450994626
0.24 0.11193704760994
0.25 0.128610254924956
0.26 0.146416992945241
0.27 0.165353987183436
0.28 0.185417945016587
0.29 0.206605536252442
0.3 0.228913372032444
0.31 0.252337982127338
0.32 0.276875790718345
0.33 0.302523090797681
0.34 0.329276017366613
0.35 0.357130519656673
0.36 0.386082332649615
0.37 0.416126948223282
0.38 0.447259586302803
0.39 0.479475166448244
0.4 0.5127682803596
0.41 0.547133165826185
0.42 0.582563682688339
0.43 0.619053291412988
0.44 0.656595034908915
0.45 0.695181524220639
0.46 0.734804928739465
0.47 0.775456971554726
0.48 0.817128930535676
0.49 0.85981164568364
0.5 0.903495533223779
0.51 0.948170606815724
0.52 0.99382650615255
0.53 1.04045253308874
0.54 1.08803769529159
0.55 1.13657075724907
0.56 1.18604029829367
0.57 1.23643477711962
0.58 1.28774260208515
0.59 1.33995220640591
0.6 1.3930521271671
0.61 1.44703108691417
0.62 1.50187807643168
0.63 1.55758243719242
0.64 1.61413394185764
0.65 1.67152287114097
0.66 1.72974008531426
0.67 1.788777088638
0.68 1.84862608504256
0.69 1.90928002347076
0.7 1.97073263141673
0.71 2.03297843535945
0.72 2.09601276699044
0.73 2.15983175436984
0.74 2.22443229741165
0.75 2.28981202739247
0.76 2.35596925049388
0.77 2.4229028757236
0.78 2.49061232790708
0.79 2.55909744679639
0.8 2.62835837369867
0.81 2.69839542737746
0.82 2.76920897131824
0.83 2.84079927476783
0.84 2.91316637024615
0.85 2.98630991047987
0.86 3.06022902790981
0.87 3.13492220006748
0.88 3.21038712419011
0.89 3.2866206044378
0.9 3.36361845498076
0.91 3.44137542203258
0.92 3.51988512761042
0.93 3.59914003740327
0.94 3.67913145462717
0.95 3.75984954114721
0.96 3.84128336646212
0.97 3.92342098439557
0.98 4.0062495365392
0.99 4.08975538067411
1 4.17392424158749
1.01 4.25874138093306
1.02 4.34419178208822
1.03 4.43026034536975
1.04 4.51693208851026
1.05 4.60419234699164
1.06 4.69202696869757
1.07 4.78042249739115
1.08 4.86936633974922
1.09 4.95884691108344
1.1 5.04771450057503
1.11 5.13482847581538
1.12 5.22019127026381
1.13 5.30380480078487
1.14 5.38567054477523
1.15 5.46578962044677
1.16 5.54416286762998
1.17 5.6207909269339
1.18 5.69567431555203
1.19 5.7688134984237
1.2 5.84020895383887
1.21 5.90986123290675
1.22 5.97777101259167
1.23 6.04393914225508
1.24 6.10836668383178
1.25 6.17105494591489
1.26 6.23200551213231
1.27 6.2912202642718
1.28 6.34870140065714
1.29 6.40445145029933
1.3 6.45847328334784
1.31 6.51077011835296
1.32 6.56134552682369
1.33 6.61020343553051
1.34 6.65734812696066
1.35 6.70278423828807
1.36 6.74651675917222
1.37 6.78855102865147
1.38 6.82889273134812
1.39 6.86754789315476
1.4 6.9045228765261
1.41 6.93982437545617
1.42 6.97345941017968
1.43 7.00543532159707
1.44 7.03575976538641
1.45 7.06444070573171
1.46 7.09148640856628
1.47 7.11690543420247
1.48 7.14070662919437
1.49 7.16289911725989
1.5 7.1834922890718
1.51 7.20249579071545
1.52 7.21991951060379
1.53 7.23577356463932
1.54 7.25006827941716
1.55 7.26281417327579
1.56 7.27402193502127
1.57 7.28370240017847
1.58 7.29186652465911
1.59 7.29852535578203
1.6 7.30369000063523
1.61 7.30737159183373
1.62 7.30958125079954
1.63 7.31033004877192
1.64 7.30962896584445
1.65 7.30748884842106
1.66 7.30392036558263
1.67 7.29893396495852
1.68 7.2925398287999
1.69 7.28474783105191
1.7 7.27556749631591
1.71 7.26500796167828
1.72 7.25307794245393
1.73 7.23978570294816
1.74 7.22513903337388
1.75 7.20914523407045
1.76 7.19181110814926
1.77 7.17314296363787
1.78 7.15314662610345
1.79 7.13182746260621
1.8 7.10919041766046
1.81 7.08524006166407
1.82 7.05998065199596
1.83 7.03341620667584
1.84 7.00555059013385
1.85 6.97638761025361
1.86 6.94593112543739
1.87 6.91418516000447
1.88 6.88115402578609
1.89 6.84684244733475
1.9 6.81125568774142
1.91 6.77439967166819
1.92 6.73628110188017
1.93 6.6969075653202
1.94 6.65628762463827
1.95 6.61443089108673
1.96 6.57134807484375
1.97 6.52705100914758
1.98 6.4815526451246
1.99 6.43486701487798
2 6.38700916126594
2.01 6.33799503382188
2.02 6.28784135142745
2.03 6.23656543360398
2.04 6.18418500359059
2.05 6.13071796767217
2.06 6.07618217644558
2.07 6.02059517480452
2.08 5.96397394832126
2.09 5.90633467435122
2.1 5.84769248653858
2.11 5.78806126142429
2.12 5.72745343553425
2.13 5.66587986065245
2.14 5.60334970397502
2.15 5.53987039852524
2.16 5.47544764762672
2.17 5.41008548543498
2.18 5.34378639357403
2.19 5.27655147188009
2.2 5.20838065918556
2.21 5.13927299805249
2.22 5.06922819328443
2.23 4.99887968918376
2.24 4.92942259377122
2.25 4.86142339020714
2.26 4.79489120055038
2.27 4.72982846074279
2.28 4.66623659643804
2.29 4.60411600384883
2.3 4.54346605550088
2.31 4.48428512728249
2.32 4.42657064304925
2.33 4.37031913308714
2.34 4.31552630291403
2.35 4.26218710917633
2.36 4.21029583973968
2.37 4.15984619545273
2.38 4.11083137145736
2.39 4.06324413630831
2.4 4.01707690753532
2.41 3.97232182262281
2.42 3.9289708046875
2.43 3.88701562240171
2.44 3.84644794393719
2.45 3.80725938489239
2.46 3.76944155031757
2.47 3.73298607107002
2.48 3.69788463481937
2.49 3.66412901208459
2.5 3.63171107772395
2.51 3.60062282831975
2.52 3.57085639590583
2.53 3.54240405847962
2.54 3.51525824772546
2.55 3.4894115543539
2.56 3.46485673143506
2.57 3.44158669607481
2.58 3.41959452975076
2.59 3.39887347759381
2.6 3.37941694686892
2.61 3.36121850487847
2.62 3.34427187648216
2.63 3.3285709413995
2.64 3.31410973143534
2.65 3.3008824277445
2.66 3.28888335822941
2.67 3.27810699514431
2.68 3.26854795296053
2.69 3.26020098653027
2.7 3.2530609895703
2.71 3.24712299347226
2.72 3.24238216643278
2.73 3.23883381288382
2.74 3.23647337319168
2.75 3.23529642358196
2.76 3.23529867623697
2.77 3.23647597950188
2.78 3.23882431812617
2.79 3.24233981345738
2.8 3.24701872349547
2.81 3.25285744270731
2.82 3.25985250149292
2.83 3.2680005651878
2.84 3.27729843247891
2.85 3.28774303310615
2.86 3.29933142471684
2.87 3.31206078873708
2.88 3.3259284251226
2.89 3.34093174585187
2.9 3.35706826702671
2.91 3.37433559945076
2.92 3.3927314375643
2.93 3.41225354662487
2.94 3.43289974803841
2.95 3.45466790276407
2.96 3.4775558927394
2.97 3.50156160029986
2.98 3.52668288559927
2.99 3.55291756207491
3 3.58026337004313
3.01 3.60871794855825
3.02 3.63827880571855
3.03 3.66894328765897
3.04 3.70070854652835
3.05 3.73357150781055
3.06 3.76752883741107
3.07 3.80257690899342
3.08 3.8387117721102
3.09 3.87592912173115
3.1 3.91422426982191
3.11 3.95359211967078
3.12 3.99402714369375
3.13 4.03552336546833
3.14 4.07807434675075
3.15 4.12167318021783
3.16 4.16631248864096
3.17 4.21198443114352
3.18 4.25868071711379
3.19 4.3063926282418
3.2 4.35511104902005
3.21 4.40482650589699
3.22 4.45552921509826
3.23 4.50720913893815
3.24 4.55985605023564
3.25 4.61345960423007
3.26 4.66800941716668
3.27 4.72349515049818
3.28 4.77990659943105
3.29 4.83723378434234
3.3 4.89531820324265
3.31 4.95376757125382
3.32 5.01209362870182
3.33 5.06982210954953
3.34 5.12650799883783
3.35 5.18186794443042
3.36 5.23584074719782
3.37 5.28843234796516
3.38 5.3396483480056
3.39 5.38949404489395
3.4 5.43797446834949
3.41 5.48509441548243
3.42 5.53085848497348
3.43 5.5752711098184
3.44 5.61833658836109
3.45 5.6600591134177
3.46 5.70044279936249
3.47 5.73949170710257
3.48 5.77720986691621
3.49 5.81360129916607
3.5 5.84867003292873
3.51 5.88242012260321
3.52 5.91485566257678
3.53 5.94598080003634
3.54 5.97579974601864
3.55 6.00431678479417
3.56 6.03153628167757
3.57 6.0574626893532
3.58 6.08210055279826
3.59 6.10545451287817
3.6 6.1275293086806
3.61 6.14832977864526
3.62 6.16786086053763
3.63 6.18612759030577
3.64 6.20313509985073
3.65 6.21888861373339
3.66 6.23339344483384
3.67 6.24665498897328
3.68 6.2586787185046
3.69 6.26947017487448
3.7 6.27903496015878
3.71 6.28737872757362
3.72 6.29450717096689
3.73 6.30042601329935
3.74 6.30514099413132
3.75 6.30865785613915
3.76 6.31098233069721
3.77 6.31212012257363
3.78 6.31207689380373
3.79 6.3108582468222
3.8 6.30846970695465
3.81 6.3049167043902
3.82 6.30020455577976
3.83 6.29433844562888
3.84 6.28732340767923
3.85 6.27916430649869
3.86 6.26986581952627
3.87 6.25943241984362
3.88 6.2478683599699
3.89 6.23517765699986
3.9 6.22136407942591
3.91 6.20643113600273
3.92 6.19038206702659
3.93 6.1732198384105
3.94 6.15494713893908
3.95 6.1355663810834
3.96 6.11507970574394
3.97 6.09348899126951
3.98 6.07079586706917
3.99 6.04700173209312
4 6.02210777840573
4.01 5.99611502000839
4.02 5.96902432699219
4.03 5.94083646500913
4.04 5.91155213994626
4.05 5.88117204757042
4.06 5.84969692778202
4.07 5.81712762297725
4.08 5.7834651398698
4.09 5.74871071396934
4.1 5.71286587575709
4.11 5.67593251744377
4.12 5.63791295904601
4.13 5.59881001237988
4.14 5.55862704145125
4.15 5.51736801762766
4.16 5.47503756791353
4.17 5.43164101462645
4.18 5.38718440479289
4.19 5.34167452765495
4.2 5.29511891880841
4.21 5.24752584968194
4.22 5.19899270284255
4.23 5.14973759673509
4.24 5.1000094070231
4.25 5.05005415105372
4.26 5.00011453814299
4.27 4.95049614743974
4.28 4.90149164734182
4.29 4.85331675282826
4.3 4.80618076260954
4.31 4.76028465923516
4.32 4.71574115029279
4.33 4.67256040054032
4.34 4.63073333166359
4.35 4.59025111938086
4.36 4.55110519910714
4.37 4.51328726696508
4.38 4.47678927691348
4.39 4.44160343470784
4.4 4.40772218934421
4.41 4.3751382225724
4.42 4.34384443699841
4.43 4.31383394323203
4.44 4.28510004647395
4.45 4.25763623287966
4.46 4.2314361559843
4.47 4.20649362342511
4.48 4.18280258415497
4.49 4.16035711630296
4.5 4.1391514158045
4.51 4.11917978589538
4.52 4.10043662753957
4.53 4.08291643084003
4.54 4.06661376746488
4.55 4.05152328410686
4.56 4.03763969698261
4.57 4.02495778736893
4.58 4.01347239816545
4.59 4.0031784314672
4.6 3.99407084712528
4.61 3.98614466227002
4.62 3.97939495176685
4.63 3.97381684957214
4.64 3.96940555095264
4.65 3.96615631552877
4.66 3.96406447109826
4.67 3.96312541819214
4.68 3.96333463531066
4.69 3.96468768478057
4.7 3.96718021916947
4.71 3.97080798818558
4.72 3.97556684598313
4.73 3.9814527587854
4.74 3.98846181272723
4.75 3.99659022180915
4.76 4.00583433584399
4.77 4.01619064826582
4.78 4.02765580365894
4.79 4.04022660485336
4.8 4.053900019421
4.81 4.06867318539591
4.82 4.08454341603088
4.83 4.10150820339354
4.84 4.11956522059685
4.85 4.1387123224526
4.86 4.15894754433294
4.87 4.18026909902401
4.88 4.20267537135802
4.89 4.22616491041707
4.9 4.25073641911262
4.91 4.27638874096112
4.92 4.30312084389783
4.93 4.3309318009995
4.94 4.35982076802094
4.95 4.38978695769285
4.96 4.4208296107776
4.97 4.45294796393666
4.98 4.48614121452788
4.99 4.52040848252278
5 4.55574876981291
5.01 4.59216091725885
5.02 4.62964355992546
5.03 4.66815762595478
5.04 4.7075978827826
5.05 4.74783052083478
5.06 4.7887216749278
5.07 4.83013753181289
5.08 4.87194462813076
5.09 4.91401004488274
5.1 4.95620160215812
5.11 4.99838813056942
5.12 5.04033618421398
5.13 5.08181584388569
5.14 5.12270446457579
5.15 5.1628825142972
5.16 5.20223510018819
5.17 5.24065255730569
5.18 5.2780298257311
5.19 5.3142668113368
5.2 5.34926857615493
5.21 5.38294549003194
5.22 5.41525621034201
5.23 5.44620618412444
5.24 5.47580205403867
5.25 5.5040503611488
5.26 5.53095753683781
5.27 5.55652989638154
5.28 5.58077363399616
5.29 5.60369481918697
5.3 5.62529939424244
5.31 5.64559317273473
5.32 5.66458183890587
5.33 5.68227094783737
5.34 5.69866592631912
5.35 5.71377207435141
5.36 5.72759456723134
5.37 5.74013845819116
5.38 5.75140868157184
5.39 5.76141005652949
5.4 5.77014729128564
5.41 5.77762498794432
5.42 5.78384764790939
5.43 5.78881967794474
5.44 5.79254539692723
5.45 5.79502904334795
5.46 5.79627478362106
5.47 5.79628672126091
5.48 5.79506890698776
5.49 5.79262534981907
5.5 5.78896002919755
5.51 5.78407690819899
5.52 5.77797994785073
5.53 5.77067312257753
5.54 5.76216043677319
5.55 5.75244594247516
5.56 5.7415337580944
5.57 5.72942808812478
5.58 5.71613324372472
5.59 5.70165366402935
5.6 5.68599393801426
5.61 5.66915882669236
5.62 5.65115328538424
5.63 5.63198248576041
5.64 5.61165183731175
5.65 5.59016700786366
5.66 5.56753394271077
5.67 5.54375888191462
5.68 5.51884837527702
5.69 5.49280973137559
5.7 5.46568554135991
5.71 5.43755336287817
5.72 5.40849157032052
5.73 5.37857939580418
5.74 5.3478967343739
5.75 5.31652395600411
5.76 5.28454172330321
5.77 5.25203081541649
5.78 5.21907195834059
5.79 5.18574565863041
5.8 5.15213204982377
5.81 5.1183107503097
5.82 5.08436072283545
5.83 5.05036014059298
5.84 5.01638625985758
5.85 4.98255702587737
5.86 4.94898408179921
5.87 4.91573360309446
5.88 4.88287061076172
5.89 4.85045837595531
5.9 4.81855823086213
5.91 4.78722979470128
5.92 4.75653075802775
5.93 4.72651678251947
5.94 4.69724141417521
5.95 4.6687560108828
5.96 4.64110965280575
5.97 4.61434906466061
5.98 4.58851856434486
5.99 4.56366000859033
6 4.53981274657823
6.01 4.51701358136105
6.02 4.49529673912829
6.03 4.47469384640711
6.04 4.45523391526486
6.05 4.4369433350978
6.06 4.4198458682766
6.07 4.40395685827643
6.08 4.3892777864307
6.09 4.37580340817509
6.1 4.36352853943582
6.11 4.35244805356817
6.12 4.34255687930767
6.13 4.3338499997098
6.14 4.32632245205035
6.15 4.31996932865542
6.16 4.31478577862702
6.17 4.31076701042712
6.18 4.30790829527946
6.19 4.3062049713452
6.2 4.30565244862363
6.21 4.30624621452464
6.22 4.30798184005391
6.23 4.31085498654525
6.24 4.31486141286711
6.25 4.31999698302253
6.26 4.32625767405222
6.27 4.33363958414109
6.28 4.34213894081784
6.29 4.35174575553238
6.3 4.36243761365281
6.31 4.37418532223994
6.32 4.38695859741259
6.33 4.40072622928637
6.34 4.41545603841564
6.35 4.43111488824219
6.36 4.44766876928442
6.37 4.46508287379137
6.38 4.48332167573888
6.39 4.50234902724747
6.4 4.52212822082395
6.41 4.54262203246734
6.42 4.5637927816987
6.43 4.58560238775104
6.44 4.60801242225088
6.45 4.63098415858657
6.46 4.65447861818715
6.47 4.67845661395723
6.48 4.70287879107413
6.49 4.72770566551734
6.5 4.75289766065376
6.51 4.77841514203322
6.52 4.80421845068242
6.53 4.83026793519506
6.54 4.85652398289497
6.55 4.88294705027187
6.56 4.90949769290708
6.57 4.93613659514058
6.58 4.96282459930941
6.59 4.98952273533232
6.6 5.01610443967936
6.61 5.04244158008248
6.62 5.06849362240424
6.63 5.09422093828862
6.64 5.11958503011387
6.65 5.14454860822002
6.66 5.16907557059803
6.67 5.19313104532903
6.68 5.21668142821419
6.69 5.23969441578248
6.7 5.262139036101
6.71 5.2839856645955
6.72 5.30520604054071
6.73 5.32577328995641
6.74 5.34566193799961
6.75 5.36484791864209
6.76 5.38330858146172
6.77 5.40102269569139
6.78 5.41797045169539
6.79 5.43413346002492
6.8 5.44949475010812
6.81 5.46403876519091
6.82 5.47775135378039
6.83 5.49061976102795
6.84 5.5026326180207
6.85 5.51377993019223
6.86 5.52405306467709
6.87 5.53344473593483
6.88 5.54194899027536
6.89 5.54956118939553
6.9 5.55627799318909
6.91 5.56209734145105
6.92 5.56701843499005
6.93 5.57104171662914
6.94 5.57416906825196
6.95 5.57640410181074
6.96 5.57775197105441
6.97 5.57821908271386
6.98 5.57781306316494
6.99 5.57654272405858
7 5.57441802670156
7.01 5.57145004529779
7.02 5.56765092934222
7.03 5.56303386530475
7.04 5.55761303768054
7.05 5.55140358951402
7.06 5.54442158245303
7.07 5.53668392893697
7.08 5.52820828689493
7.09 5.51901304947381
7.1 5.50911737195595
7.11 5.49854113864023
7.12 5.4873049268354
7.13 5.47542995994864
7.14 5.46293806384606
7.15 5.44985161788772
7.16 5.4361935112477
7.17 5.42198711324501
7.18 5.40725623866379
7.19 5.3920251087032
7.2 5.37631831221152
7.21 5.36016076723121
7.22 5.34357768290955
7.23 5.32659452183273
7.24 5.30923696284277
7.25 5.29153086439862
7.26 5.27350222854406
7.27 5.25517716554493
7.28 5.23658185925813
7.29 5.2177425332933
7.3 5.19868541802586
7.31 5.17943671851677
7.32 5.16002258340193
7.33 5.14046907477269
7.34 5.12080213908146
7.35 5.1010475791477
7.36 5.08123102757354
7.37 5.06137792085387
7.38 5.04151347412637
7.39 5.02166265749258
7.4 5.00185017368511
7.41 4.98213299825486
7.42 4.96256499990979
7.43 4.94316578108681
7.44 4.92395460867105
7.45 4.90495039179554
7.46 4.88617167370952
7.47 4.86763661286158
7.48 4.84936296455722
7.49 4.8313680632282
7.5 4.81366880535242
7.51 4.79628163296879
7.52 4.77922251720878
7.53 4.76250694428451
7.54 4.74614990303961
7.55 4.73016587181197
7.56 4.71456880617705
7.57 4.69937212757396
7.58 4.68458871283757
7.59 4.67023088465912
7.6 4.65631040299417
7.61 4.64283845747158
7.62 4.62982566022086
7.63 4.61728204004835
7.64 4.60521703814544
7.65 4.59363950436665
7.66 4.58255769448155
7.67 4.57197926838959
7.68 4.56191128928343
7.69 4.55236022374342
7.7 4.54333194274228
7.71 4.53483172356051
7.72 4.52686425209905
7.73 4.51943362636635
7.74 4.51254336122917
7.75 4.50619639364072
7.76 4.50039508863221
7.77 4.4951412457479
7.78 4.49043610611743
7.79 4.48628036033492
7.8 4.48267415692012
7.81 4.47961711132463
7.82 4.47710831537821
7.83 4.47514634720813
7.84 4.47372928068613
7.85 4.47285450598409
7.86 4.47251870859432
7.87 4.47271805272966
7.88 4.47344820999676
7.89 4.4747043749489
7.9 4.47648128085086
7.91 4.47877321568989
7.92 4.48157404610471
7.93 4.48487727107649
7.94 4.48867603091867
7.95 4.49296308683523
7.96 4.49773083750113
7.97 4.5029713353636
7.98 4.50867630285919
7.99 4.51483714850656
8 4.52144498282391
8.01 4.52849063403082
8.02 4.53596466348096
8.03 4.54385737944706
8.04 4.552158851153
8.05 4.56085892463973
8.06 4.56994723887262
8.07 4.57941324460241
8.08 4.58924621629569
8.09 4.59943525966477
8.1 4.60996932407277
8.11 4.62083721447512
8.12 4.63202760291154
8.13 4.64352903954652
8.14 4.65532996325906
8.15 4.66741871178538
8.16 4.67978353142111
8.17 4.69241258629155
8.18 4.7052939672013
8.19 4.71841570007659
8.2 4.73176575401539
8.21 4.74533204896249
8.22 4.75910246302793
8.23 4.77306483946877
8.24 4.78720699335519
8.25 4.80151671794281
8.26 4.81598179077393
8.27 4.83058997953072
8.28 4.84532904766389
8.29 4.8601867598203
8.3 4.8751508870929
8.31 4.89020921211625
8.32 4.90534953403016
8.33 4.92055967333374
8.34 4.93582747665102
8.35 4.95114082131052
8.36 4.96648761998434
8.37 4.98185582550913
8.38 4.9972334355854
8.39 5.01254355534315
8.4 5.02770789689135
8.41 5.04271259927816
8.42 5.05754411437249
8.43 5.07218923183117
8.44 5.08663505345305
8.45 5.10086901575696
8.46 5.11487889978833
8.47 5.12865283981319
8.48 5.14217933173372
8.49 5.15544724414275
8.5 5.16844582261241
8.51 5.18116469321592
8.52 5.19359387067757
8.53 5.20572376267345
8.54 5.2175451738096
8.55 5.2290493090268
8.56 5.24022777642036
8.57 5.25107258949071
8.58 5.26157616884755
8.59 5.27173134366168
8.6 5.28153135235599
8.61 5.29096984259
8.62 5.30004087105985
8.63 5.30873890283983
8.64 5.31705881032291
8.65 5.32499587178288
8.66 5.33254576958018
8.67 5.33970458803227
8.68 5.34646881096893
8.69 5.3528353191763
8.7 5.35880138738444
8.71 5.36436468083135
8.72 5.36952325175944
8.73 5.37427553565965
8.74 5.37862034729975
8.75 5.38255687654993
8.76 5.38608468401779
8.77 5.38920369649545
8.78 5.39191420226379
8.79 5.39421684639178
8.8 5.39611265781835
8.81 5.39760309875319
8.82 5.39869003613106
8.83 5.39937568978464
8.84 5.39966262562135
8.85 5.39955374856602
8.86 5.39905229528352
8.87 5.39816180901636
8.88 5.39688612948717
8.89 5.3952294025781
8.9 5.39319607603022
8.91 5.39079089229971
8.92 5.38801887915817
8.93 5.38488534061898
8.94 5.38139584855807
8.95 5.37755623421883
8.96 5.37337257961439
8.97 5.36885120883655
8.98 5.36399867928115
8.99 5.35882177279906
9 5.35332748678512
9.01 5.34752302269273
9.02 5.34141577686775
9.03 5.33501333406133
9.04 5.32832345857259
9.05 5.32135408518046
9.06 5.31411331005983
9.07 5.30660938169615
9.08 5.29885069180795
9.09 5.29084576628642
9.1 5.28260325616148
9.11 5.27413192860388
9.12 5.2654406579725
9.13 5.25653841691662
9.14 5.24743426754231
9.15 5.23813735265245
9.16 5.22865688706962
9.17 5.21900214905105
9.18 5.20918247180448
9.19 5.19920723511387
9.2 5.18908585708332
9.21 5.17882778600751
9.22 5.16844249237643
9.23 5.15793946102194
9.24 5.14732818341305
9.25 5.13661815010666
9.26 5.1258188433595
9.27 5.11493972990697
9.28 5.10399025391357
9.29 5.09297983009923
9.3 5.0819178371201
9.31 5.07081361108597
9.32 5.05967643910237
9.33 5.04851555304567
9.34 5.03734012361087
9.35 5.02615925454685
9.36 5.01498197707833
9.37 5.0038172445135
9.38 4.99270487381784
9.39 4.98168314091359
9.4 4.97075856325373
9.41 4.95993749140381
9.42 4.94922617538008
9.43 4.93863075902942
9.44 4.92815727636703
9.45 4.91781164800047
9.46 4.90759967765563
9.47 4.89752704880246
9.48 4.88759932167433
9.49 4.87782192853216
9.5 4.86820017034253
9.51 4.85873921540596
9.52 4.84944409653045
9.53 4.84031970837103
9.54 4.83137080490458
9.55 4.82260199703898
9.56 4.81401775035936
9.57 4.80562238301415
9.58 4.79742006375125
9.59 4.78941481002826
9.6 4.78161048631258
9.61 4.77401080260088
9.62 4.76661931304036
9.63 4.75943941470272
9.64 4.7524743465111
9.65 4.74572718832079
9.66 4.73920086015364
9.67 4.73289812158606
9.68 4.72682157129446
9.69 4.72097364667226
9.7 4.7153566236534
9.71 4.70997261676442
9.72 4.70482357926243
9.73 4.69991130341762
9.74 4.69523742093763
9.75 4.69080340353091
9.76 4.68661056360587
9.77 4.68266005510239
9.78 4.67895287445615
9.79 4.67548986161042
9.8 4.67227170120549
9.81 4.66929892396193
9.82 4.66657190811575
9.83 4.66409088096127
9.84 4.66185592049714
9.85 4.65986695718626
9.86 4.65812378192023
9.87 4.65662604982571
9.88 4.65537327642141
9.89 4.65436483157233
9.9 4.65359991208636
9.91 4.65307754671531
9.92 4.65279662419116
9.93 4.6527558958211
9.94 4.65295397836635
9.95 4.65338935689468
9.96 4.65406038770275
9.97 4.65496530130068
9.98 4.65610220545432
9.99 4.65746908825831
10 4.65906382126045
10.01 4.66088416263757
10.02 4.66292775995608
10.03 4.66519215329588
10.04 4.66767477890144
10.05 4.67037297290384
10.06 4.67328397532494
10.07 4.67640493291359
10.08 4.6797329016109
10.09 4.68326484975779
10.1 4.6869976612804
10.11 4.69092813885196
10.12 4.69505300702661
10.13 4.69936891534135
10.14 4.70387244139455
10.15 4.70856009387127
10.16 4.71342831551297
10.17 4.71847348605418
10.18 4.72369192511053
10.19 4.7290798950156
10.2 4.73463360360425
10.21 4.74034920694073
10.22 4.74622281198986
10.23 4.75225047922999
10.24 4.75842822520656
10.25 4.76475202502563
10.26 4.77121781478666
10.27 4.77782149395432
10.28 4.7845589276693
10.29 4.79142594899815
10.3 4.79841836112271
10.31 4.80553193946965
10.32 4.81276243378085
10.33 4.82010557012573
10.34 4.82755705285667
10.35 4.83511256650878
10.36 4.84276777764554
10.37 4.85051833665204
10.38 4.85835987947735
10.39 4.86628802932808
10.4 4.87429839831508
10.41 4.88238658905518
10.42 4.89054819623028
10.43 4.89877880810596
10.44 4.90707400801172
10.45 4.91542937578534
10.46 4.9238404891835
10.47 4.93230292526112
10.48 4.94081226172169
10.49 4.9493640782409
10.5 4.957953957766
10.51 4.96657748779296
10.52 4.97523026162152
10.53 4.98390787957051
10.54 4.99260595021849
10.55 5.00127143575425
10.56 5.00985054760513
10.57 5.01833785000805
10.58 5.02672800975806
10.59 5.03501580903359
10.6 5.0431961456517
10.61 5.05126403520873
10.62 5.05921461397363
10.63 5.06704314161278
10.64 5.07474500374656
10.65 5.08231571504387
10.66 5.08975092116618
10.67 5.09704640008921
10.68 5.10419806432008
10.69 5.11120196272342
10.7 5.11805428209303
10.71 5.12475134854419
10.72 5.13128962876733
10.73 5.13766573113887
10.74 5.14387640669016
10.75 5.14991854998969
10.76 5.15578919983549
10.77 5.16148553976934
10.78 5.16700489851478
10.79 5.17234475028217
10.8 5.17750271495116
10.81 5.18247655813424
10.82 5.18726419112498
10.83 5.19186367073476
10.84 5.19627319902149
10.85 5.20049112294973
10.86 5.20451593391477
10.87 5.2083462671392
10.88 5.21198090101093
10.89 5.21541875632507
10.9 5.21865889543846
10.91 5.22170052125465
10.92 5.22454297368261
10.93 5.22718572796803
10.94 5.22962839617089
10.95 5.23187072655774
10.96 5.23391260203184
10.97 5.23575403866096
10.98 5.23739518426291
10.99 5.23883631693059
11 5.24007784352487
11.01 5.2411203122002
11.02 5.24196441256132
11.03 5.24261096158009
11.04 5.24306090143847
11.05 5.24331529762448
11.06 5.24337533714502
11.07 5.24324232642497
11.08 5.24291768914806
11.09 5.2424029640417
11.1 5.24169980260856
11.11 5.24080996680782
11.12 5.23973532668866
11.13 5.23847785797891
11.14 5.2370396396314
11.15 5.23542285133079
11.16 5.23362977096341
11.17 5.23166277205197
11.18 5.22952432115456
11.19 5.22721697524006
11.2 5.22474337904062
11.21 5.22210626237518
11.22 5.21930843745124
11.23 5.21635279614726
11.24 5.2132423072781
11.25 5.20998001384591
11.26 5.20656903027879
11.27 5.20301253965953
11.28 5.19931379094684
11.29 5.19547609619116
11.3 5.19150282774751
11.31 5.1873974154874
11.32 5.1831633440121
11.33 5.17880414986941
11.34 5.17432341877602
11.35 5.16972478284752
11.36 5.16501191783817
11.37 5.16018854039232
11.38 5.15525840530957
11.39 5.15022530282546
11.4 5.14509305590955
11.41 5.13986551758281
11.42 5.1345465682559
11.43 5.12914011309012
11.44 5.12365007938268
11.45 5.11808041397776
11.46 5.11243508070488
11.47 5.10671805784605
11.48 5.10093333563292
11.49 5.0950849137754
11.5 5.08917679902266
11.51 5.08321300275788
11.52 5.07719753862761
11.53 5.07113442020671
11.54 5.06502765869977
11.55 5.05888126067972
11.56 5.05269922586429
11.57 5.0464855449456
11.58 5.04024419744742
11.59 5.03397914959202
11.6 5.02769435221793
11.61 5.02139373875317
11.62 5.01508122322865
11.63 5.00876069833181
11.64 5.00243603350035
11.65 4.99614305199779
11.66 4.98991658670861
11.67 4.98375897425514
11.68 4.97767249650345
11.69 4.97165939112559
11.7 4.96572185209396
11.71 4.95986202893184
11.72 4.9540820259889
11.73 4.9483839017427
11.74 4.94276966812666
11.75 4.93724129005393
11.76 4.93180068409163
11.77 4.92644971774006
11.78 4.92119020957473
11.79 4.91602392866842
11.8 4.9109525940849
11.81 4.90597787441027
11.82 4.90110138731591
11.83 4.89632469915179
11.84 4.89164932466486
11.85 4.88707672669827
11.86 4.88260831581719
11.87 4.87824545001587
11.88 4.87398943446733
11.89 4.86984152135225
11.9 4.86580291015685
11.91 4.86187474748574
11.92 4.8580581264668
11.93 4.85435408665171
11.94 4.85076361394588
11.95 4.84728764056928
11.96 4.84392704504618
11.97 4.84068265222335
11.98 4.83755523331822
11.99 4.83454550599587
12 4.83165413447442
12.01 4.82888172965844
12.02 4.82622884929985
12.03 4.8236959981859
12.04 4.82128362835367
12.05 4.81899213933148
12.06 4.81682187840493
12.07 4.81477314090669
12.08 4.81284617053125
12.09 4.81104115967315
12.1 4.80935824978808
12.11 4.80779753177599
12.12 4.80635904627217
12.13 4.80504278406439
12.14 4.80384868664792
12.15 4.80277664669483
12.16 4.80182650853674
12.17 4.80099806866522
12.18 4.80029107624896
12.19 4.79970523366405
12.2 4.79924019109221
12.21 4.7988955460316
12.22 4.79867084906984
12.23 4.79856560481773
12.24 4.79857927257448
12.25 4.7987112670105
12.26 4.79896095886593
12.27 4.79932767566387
12.28 4.79981070243711
12.29 4.80040928246734
12.3 4.80112261803578
12.31 4.80194987118416
12.32 4.80289016448497
12.33 4.80394258181997
12.34 4.80510616916823
12.35 4.80637993539912
12.36 4.80776285306737
12.37 4.80925385921368
12.38 4.81085185616974
12.39 4.8125557123657
12.4 4.81436426313937
12.41 4.81627631154604
12.42 4.81829062916842
12.43 4.82040595692566
12.44 4.82262100588083
12.45 4.8249344580461
12.46 4.82734496718487
12.47 4.82985115961039
12.48 4.83245163497992
12.49 4.83514496708419
12.5 4.83792970463133
12.51 4.84080437202493
12.52 4.84376747013562
12.53 4.84681747706585
12.54 4.84995284890725
12.55 4.85317202049044
12.56 4.85647340612675
12.57 4.8598554003416
12.58 4.86331637859927
12.59 4.86685469801881
12.6 4.87046869808085
12.61 4.87415670132513
12.62 4.87791701403868
12.63 4.88174792693435
12.64 4.88564771581977
12.65 4.88961464225664
12.66 4.89364695421022
12.67 4.89774288668913
12.68 4.90190066237538
12.69 4.90611849224478
12.7 4.91039457617766
12.71 4.91472710356017
12.72 4.91911425387603
12.73 4.92355419728911
12.74 4.92804509521685
12.75 4.93258510089467
12.76 4.93717235993166
12.77 4.94180501085769
12.78 4.94648118566212
12.79 4.95119901032443
12.8 4.95595660533695
12.81 4.96075208621995
12.82 4.96558356402938
12.83 4.97044914585751
12.84 4.97534693532674
12.85 4.98027503307691
12.86 4.98523153724633
12.87 4.99021454394694
12.88 4.99522214773376
12.89 5.00021235982624
12.9 5.00514285621415
12.91 5.01001126584138
12.92 5.01481526305131
12.93 5.01955257638539
12.94 5.02422099098944
12.95 5.02881834488231
12.96 5.03334253114683
12.97 5.03779149876441
12.98 5.04216325340074
12.99 5.04645585825961
13 5.0506674348193
13.01 5.05479616337087
13.02 5.0588402835713
13.03 5.06279809497398
13.04 5.06666795751473
13.05 5.07044829195383
13.06 5.07413758027062
13.07 5.07773436601373
13.08 5.08123725460467
13.09 5.08464491339071
13.1 5.08795607183879
13.11 5.09116952190564
13.12 5.09428411818697
13.13 5.09729877801552
13.14 5.10021248151907
13.15 5.10302427163925
13.16 5.10573325411201
13.17 5.10833859741039
13.18 5.11083953265044
13.19 5.11323535346114
13.2 5.11552541581909
13.21 5.11770913784871
13.22 5.11978599958892
13.23 5.12175554272694
13.24 5.12361737030008
13.25 5.12537114636644
13.26 5.1270165956451
13.27 5.12855350312679
13.28 5.1299817136557
13.29 5.13130113148334
13.3 5.1325117197951
13.31 5.13361350021035
13.32 5.1346065522568
13.33 5.13549101281997
13.34 5.13626707556832
13.35 5.13693499035499
13.36 5.13749506260841
13.37 5.13794765418937
13.38 5.13829318447032
13.39 5.13853212854911
13.4 5.13866501517144
13.41 5.13869242597042
13.42 5.13861499468174
13.43 5.13843340633702
13.44 5.13814839643634
13.45 5.1377607501008
13.46 5.13727130120582
13.47 5.13668093149631
13.48 5.13599056968434
13.49 5.13520119053034
13.5 5.13431381390846
13.51 5.13332950385724
13.52 5.13224936761607
13.53 5.13107455464859
13.54 5.12980625565364
13.55 5.12844570156458
13.56 5.12699416253797
13.57 5.12545294693214
13.58 5.12382340027662
13.59 5.12210690423315
13.6 5.12030487554902
13.61 5.11841876500353
13.62 5.11645005634821
13.63 5.11440026524175
13.64 5.1122709381801
13.65 5.11006365142263
13.66 5.10778000991504
13.67 5.10542164620954
13.68 5.10299021938323
13.69 5.10048741395511
13.7 5.09791493880251
13.71 5.09527452607755
13.72 5.09256793012413
13.73 5.08979692639626
13.74 5.08696331037815
13.75 5.08406889650674
13.76 5.08111551709713
13.77 5.07810502127155
13.78 5.07503927389238
13.79 5.07192015449963
13.8 5.06874955625357
13.81 5.06552938488274
13.82 5.06226155763804
13.83 5.05894800225315
13.84 5.0555906559119
13.85 5.0521914642227
13.86 5.04875238020083
13.87 5.04527536325853
13.88 5.04176237820358
13.89 5.0382153942465
13.9 5.03463638401677
13.91 5.03102732258839
13.92 5.02739018651496
13.93 5.02372695287459
13.94 5.02003959832501
13.95 5.01633009816883
13.96 5.01260042542832
13.97 5.00885254992865
13.98 5.00508843739312
13.99 5.00131004855169
14 4.99755261587057
14.01 4.99385069557009
14.02 4.99020521146246
14.03 4.98661706276379
14.04 4.98308712370073
14.05 4.9796162445894
14.06 4.97620525179274
14.07 4.97285494763542
14.08 4.96956611032195
14.09 4.96633949382737
14.1 4.96317582787988
14.11 4.96007581780804
14.12 4.95704014442221
14.13 4.95406946404891
14.14 4.95116440846156
14.15 4.9483255848273
14.16 4.94555357567443
14.17 4.94284893887135
14.18 4.94021220761537
14.19 4.93764389043094
14.2 4.9351444711644
14.21 4.93271440896846
14.22 4.93035413832968
14.23 4.9280640691336
14.24 4.9258445867168
14.25 4.92369605191833
14.26 4.92161880113969
14.27 4.91961314641312
14.28 4.91767937547814
14.29 4.91581775186621
14.3 4.91402851499338
14.31 4.91231188026069
14.32 4.91066803916234
14.33 4.90909715940134
14.34 4.90759938501251
14.35 4.90617483649271
14.36 4.90482361093806
14.37 4.90354578218807
14.38 4.9023414009764
14.39 4.90121049508816
14.4 4.90015306952344
14.41 4.89916910666756
14.42 4.89825856646667
14.43 4.89742138660883
14.44 4.89665748271091
14.45 4.8959667485109
14.46 4.89534905606525
14.47 4.89480425595131
14.48 4.89433217747446
14.49 4.89393262887981
14.5 4.89360539756823
14.51 4.89335025030977
14.52 4.89316693282241
14.53 4.89305516922879
14.54 4.89301466275395
14.55 4.89304509656532
14.56 4.89314613402511
14.57 4.89331741894783
14.58 4.89355857586208
14.59 4.89386921027616
14.6 4.89424890894749
14.61 4.89469724015526
14.62 4.8952137539764
14.63 4.89579798256434
14.64 4.89644944043048
14.65 4.8971676247281
14.66 4.89795201553837
14.67 4.89880207615838
14.68 4.89971725339087
14.69 4.9006969778354
14.7 4.90174066418089
14.71 4.9028477114991
14.72 4.90401750353908
14.73 4.90524940902216
14.74 4.90654278193749
14.75 4.90789696183774
14.76 4.909311274135
14.77 4.91078503039646
14.78 4.91231752863992
14.79 4.91390805362881
14.8 4.91555587716662
14.81 4.91726025839066
14.82 4.91902044406486
14.83 4.92083566887157
14.84 4.92270515570229
14.85 4.924628115947
14.86 4.92660374978226
14.87 4.92863124645768
14.88 4.93070978458093
14.89 4.93283853240098
14.9 4.93501664808963
14.91 4.93724328002112
14.92 4.93951756704994
14.93 4.94183863878655
14.94 4.94420561587114
14.95 4.94661761024519
14.96 4.94907372542105
14.97 4.95157305674918
14.98 4.95411469168329
14.99 4.95669771004321
15 4.95932118427548
};
\addlegendentry{\controlalgo{}}
\end{axis}

\end{tikzpicture}


==> exp_figs/derpx_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \dot{p}_x\)},
ymajorgrids,
ymin=-0.328158420875654, ymax=0.438957878954998,
ytick style={color=black},
ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5},
yticklabels={−0.4,−0.3,−0.2,−0.1,0.0,0.1,0.2,0.3,0.4,0.5}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,1.21702228017461e-08)
--(axis cs:0,-1.21702229527027e-08)
--(axis cs:0.05,-1.21702229527027e-08)
--(axis cs:0.1,-8.62955087834588e-09)
--(axis cs:0.15,0.111438585617043)
--(axis cs:0.2,0.0102069063207028)
--(axis cs:0.25,0.0120295121519494)
--(axis cs:0.3,0.18709215279122)
--(axis cs:0.35,0.137236237772356)
--(axis cs:0.4,0)
--(axis cs:0.45,-1.67492502090028e-10)
--(axis cs:0.5,0.404088953765431)
--(axis cs:0.55,0.102691563608646)
--(axis cs:0.6,-0.209187795414084)
--(axis cs:0.65,-0.209187808953117)
--(axis cs:0.7,-0.0421936372534918)
--(axis cs:0.75,-0.0328771349306941)
--(axis cs:0.8,-0.0439868950840471)
--(axis cs:0.85,-0.00359106946594298)
--(axis cs:0.9,0)
--(axis cs:0.95,-0.00036360608281823)
--(axis cs:1,-0.223393414691397)
--(axis cs:1.05,-0.00176455474717177)
--(axis cs:1.1,0)
--(axis cs:1.15,-7.70344255347512e-05)
--(axis cs:1.2,-0.293289494721315)
--(axis cs:1.25,-0.293289498156079)
--(axis cs:1.3,-0.244092759593384)
--(axis cs:1.35,-0.191960237328251)
--(axis cs:1.4,-0.131688091272526)
--(axis cs:1.45,0.0213076580687071)
--(axis cs:1.5,-0.134837385291001)
--(axis cs:1.55,-0.175294005770921)
--(axis cs:1.6,-0.202637102487578)
--(axis cs:1.65,-0.214528257295698)
--(axis cs:1.7,-0.210232320843511)
--(axis cs:1.75,-0.190072260720353)
--(axis cs:1.8,-0.15533921717713)
--(axis cs:1.85,-0.10985004402808)
--(axis cs:1.9,-0.0573209445980477)
--(axis cs:1.95,-0.00239548353804621)
--(axis cs:2,0.0434390576037566)
--(axis cs:2.05,0.0840125196707366)
--(axis cs:2.1,0.115561440018338)
--(axis cs:2.15,0.106779215742591)
--(axis cs:2.2,0.103331835311883)
--(axis cs:2.25,0.116346571587446)
--(axis cs:2.3,0.0994775126961574)
--(axis cs:2.35,0.0615271799568313)
--(axis cs:2.4,0.0150920177417084)
--(axis cs:2.45,-0.0344286752309975)
--(axis cs:2.5,-0.0888060464347705)
--(axis cs:2.55,-0.137389882744605)
--(axis cs:2.6,-0.177207082593946)
--(axis cs:2.65,-0.203719997689711)
--(axis cs:2.7,-0.214718709101182)
--(axis cs:2.75,-0.209513316953042)
--(axis cs:2.8,-0.188479326064832)
--(axis cs:2.85,-0.153027836375142)
--(axis cs:2.9,-0.107077556672302)
--(axis cs:2.95,-0.0542378113558116)
--(axis cs:3,-0.00067201881300404)
--(axis cs:3.05,0.0462169156150209)
--(axis cs:3.1,0.0862122360645805)
--(axis cs:3.15,0.117036571281015)
--(axis cs:3.2,0.106149085024091)
--(axis cs:3.25,0.103630059069684)
--(axis cs:3.3,0.117546510456793)
--(axis cs:3.35,0.0974953534417788)
--(axis cs:3.4,0.0589163439575944)
--(axis cs:3.45,0.0121519769475706)
--(axis cs:3.5,-0.0374823362716509)
--(axis cs:3.55,-0.0917005547005161)
--(axis cs:3.6,-0.139912126737054)
--(axis cs:3.65,-0.179078647190371)
--(axis cs:3.7,-0.204754715176099)
--(axis cs:3.75,-0.214857873620087)
--(axis cs:3.8,-0.208744497438418)
--(axis cs:3.85,-0.18684169210509)
--(axis cs:3.9,-0.150681778986213)
--(axis cs:3.95,-0.10428390174331)
--(axis cs:4,-0.0511481690857607)
--(axis cs:4,-0.0258357545967129)
--(axis cs:4,-0.0258357545967129)
--(axis cs:3.95,-0.0786618942520206)
--(axis cs:3.9,-0.125231352198916)
--(axis cs:3.85,-0.160739735351686)
--(axis cs:3.8,-0.182804275525524)
--(axis cs:3.75,-0.189029823747224)
--(axis cs:3.7,-0.178741286249218)
--(axis cs:3.65,-0.153116565120116)
--(axis cs:3.6,-0.11465574773803)
--(axis cs:3.55,-0.0658476601075241)
--(axis cs:3.5,-0.012320372117535)
--(axis cs:3.45,0.0171194598687223)
--(axis cs:3.4,0.0613764768811685)
--(axis cs:3.35,0.100617336052529)
--(axis cs:3.3,0.12531554498627)
--(axis cs:3.25,0.139231996373379)
--(axis cs:3.2,0.136712970418972)
--(axis cs:3.15,0.11968112684188)
--(axis cs:3.1,0.0891271889986845)
--(axis cs:3.05,0.0489560904418608)
--(axis cs:3,0.00067203470212921)
--(axis cs:2.95,-0.0288697276366728)
--(axis cs:2.9,-0.0815068089044805)
--(axis cs:2.85,-0.12753513828354)
--(axis cs:2.8,-0.162347862393236)
--(axis cs:2.75,-0.183587201820233)
--(axis cs:2.7,-0.188888105750908)
--(axis cs:2.65,-0.177687583120878)
--(axis cs:2.6,-0.151278722408312)
--(axis cs:2.55,-0.112178949583283)
--(axis cs:2.5,-0.0629000415983703)
--(axis cs:2.45,-0.0092106805990715)
--(axis cs:2.4,0.0201134463655048)
--(axis cs:2.35,0.0639402707903291)
--(axis cs:2.3,0.102588144060611)
--(axis cs:2.25,0.126515483855617)
--(axis cs:2.2,0.13953022013118)
--(axis cs:2.15,0.136082839700472)
--(axis cs:2.1,0.118178928950529)
--(axis cs:2.05,0.0868871108361463)
--(axis cs:2,0.046228283926295)
--(axis cs:1.95,0.00239549942717138)
--(axis cs:1.9,-0.0318973089285982)
--(axis cs:1.85,-0.084330167587887)
--(axis cs:1.8,-0.129804872584591)
--(axis cs:1.75,-0.163912095523432)
--(axis cs:1.7,-0.184319398442637)
--(axis cs:1.65,-0.188694159416883)
--(axis cs:1.6,-0.176584818282008)
--(axis cs:1.55,-0.149400115437953)
--(axis cs:1.5,-0.109672443074789)
--(axis cs:1.45,0.0769917274128368)
--(axis cs:1.4,-0.130902517030618)
--(axis cs:1.35,-0.185523165815783)
--(axis cs:1.3,-0.243502738398967)
--(axis cs:1.25,-0.292639988158051)
--(axis cs:1.2,-0.292639991592815)
--(axis cs:1.15,7.70453180314179e-05)
--(axis cs:1.1,0)
--(axis cs:1.05,0.00176455647497999)
--(axis cs:1,-0.222058019086644)
--(axis cs:0.95,0.000363618226714202)
--(axis cs:0.9,0)
--(axis cs:0.85,0.00117522786092749)
--(axis cs:0.8,-0.0425424288352731)
--(axis cs:0.75,-0.0313931872045612)
--(axis cs:0.7,-0.0421936103471051)
--(axis cs:0.65,-0.209187754576542)
--(axis cs:0.6,-0.209187768115574)
--(axis cs:0.55,0.14785660295264)
--(axis cs:0.5,0.404088956235423)
--(axis cs:0.45,1.67492502090028e-10)
--(axis cs:0.4,0)
--(axis cs:0.35,0.155476605034121)
--(axis cs:0.3,0.194615129483986)
--(axis cs:0.25,0.0158125381876669)
--(axis cs:0.2,0.012231731426306)
--(axis cs:0.15,0.132271196038889)
--(axis cs:0.1,1.54916072596034e-08)
--(axis cs:0.05,1.21702228017461e-08)
--(axis cs:0,1.21702228017461e-08)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{f}(x) + \mathrm{G}(x) u$}

\addplot [color0]
table {%
0 -1.33484622222029e-16
0.05 -1.33484622222029e-16
0.1 3.43102819062874e-09
0.15 0.119543134412317
0.2 0.0112193188735044
0.25 0.0137057935754986
0.3 0.190853641137603
0.35 0.147986905693413
0.4 0
0.45 0
0.5 0.404088955000427
0.55 0.133928395834414
0.6 -0.209187781764829
0.65 -0.209187793992728
0.7 -0.0421936238002985
0.75 -0.0325629482989651
0.8 -0.0432646619596601
0.85 -0.00323545432550594
0.9 0
0.95 0
1 -0.222725712727838
1.05 -0.00159621956901854
1.1 0
1.15 0
1.2 -0.292964738995882
1.25 -0.292964742111426
1.3 -0.243797748996176
1.35 -0.191212738674601
1.4 -0.131295304151572
1.45 0.0699365901055328
1.5 -0.122249552403653
1.55 -0.158334382146164
1.6 -0.18275595522157
1.65 -0.193470452403528
1.7 -0.18960219882203
1.75 -0.171465758798659
1.8 -0.140559240026886
1.85 -0.0995140374974853
1.9 -0.0519456518104482
1.95 -0.00215809084540991
2 0.0452888679952687
2.05 0.0860720186473361
2.1 0.116548106681572
2.15 0.134067735033843
2.2 0.137144793470629
2.25 0.125521434316735
2.3 0.100176726694131
2.35 0.0632895544793893
2.4 0.0181192152152391
2.45 -0.0312462740371442
2.5 -0.0802860993472515
2.55 -0.124531526426962
2.6 -0.16003589786429
2.65 -0.183732614793123
2.7 -0.193641874613213
2.75 -0.188954486176323
2.8 -0.170051759820502
2.85 -0.138497284492794
2.9 -0.0969827777916704
2.95 -0.0491716074777475
3 0.00060542148349361
3.05 0.0477887305414651
3.1 0.0880824411532309
3.15 0.117892108086405
3.2 0.134630273766364
3.25 0.13687865713229
3.3 0.124448885108221
3.35 0.098388787452636
3.4 0.06094199255238
3.45 0.0154223102450682
3.5 -0.0340463037067454
3.55 -0.0829327529651172
3.6 -0.126785806562418
3.65 -0.161700032082953
3.7 -0.184665653634183
3.75 -0.193767130330292
3.8 -0.188261806312089
3.85 -0.168597717585803
3.9 -0.136403780313823
3.95 -0.0944315576398158
4 -0.0463913261092619
};
\addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 -1.33484622222029e-16
0.1 3.43102819062874e-09
0.2 0.0112193188735044
0.3 0.190853641137603
0.4 0
0.5 0.404088955000427
0.6 -0.209187781764829
0.7 -0.0421936238002985
0.8 -0.0432646619596601
0.9 0
1 -0.222725712727838
1.1 0
1.2 -0.292964738995882
1.3 -0.243797748996176
1.4 -0.131295304151572
};
\addlegendentry{$\mathscr{T}_{15}$}
\end{axis}

\end{tikzpicture}


==> exp_figs/derpy_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \dot{p}_y\)},
ymajorgrids,
ymin=-2.98639823580493, ymax=1.30490948854217,
ytick style={color=black}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,-2.17996930330859)
--(axis cs:0,-2.17996932764904)
--(axis cs:0.05,-2.17996932764904)
--(axis cs:0.1,-0.806631980586586)
--(axis cs:0.15,-0.858279313917333)
--(axis cs:0.2,-0.0379287520746482)
--(axis cs:0.25,-0.0391319525741013)
--(axis cs:0.3,-0.414852676251109)
--(axis cs:0.35,-0.459575381052692)
--(axis cs:0.4,0)
--(axis cs:0.45,-1.67492502090028e-10)
--(axis cs:0.5,-1.72022912746638)
--(axis cs:0.55,-1.91490955798539)
--(axis cs:0.6,-2.64271445889456)
--(axis cs:0.65,-2.6427144724336)
--(axis cs:0.7,-0.533041241117913)
--(axis cs:0.75,-0.534926221251792)
--(axis cs:0.8,-1.00905772290638)
--(axis cs:0.85,-1.01285431403207)
--(axis cs:0.9,0)
--(axis cs:0.95,-0.00036361263539979)
--(axis cs:1,-1.82126904007923)
--(axis cs:1.05,-1.83593902717438)
--(axis cs:1.1,0)
--(axis cs:1.15,-7.70398717831511e-05)
--(axis cs:1.2,-2.79133879035439)
--(axis cs:1.25,-2.79133879378915)
--(axis cs:1.3,-2.32290533028278)
--(axis cs:1.35,-2.33576555823188)
--(axis cs:1.4,-2.20990321154851)
--(axis cs:1.45,-2.29039968733023)
--(axis cs:1.5,0.865162612210684)
--(axis cs:1.55,0.894222261695984)
--(axis cs:1.6,0.921406964540039)
--(axis cs:1.65,0.933516305674914)
--(axis cs:1.7,0.929141544700667)
--(axis cs:1.75,0.908734241781462)
--(axis cs:1.8,0.874627018842621)
--(axis cs:1.85,0.890149953473606)
--(axis cs:1.9,0.942679052903638)
--(axis cs:1.95,0.997604508517391)
--(axis cs:2,0.995720059764385)
--(axis cs:2.05,0.988904254566877)
--(axis cs:2.1,0.986730284046101)
--(axis cs:2.15,0.977948059770355)
--(axis cs:2.2,0.974500679339646)
--(axis cs:2.25,0.98751541561521)
--(axis cs:2.3,0.989619987887207)
--(axis cs:2.35,0.993617032148862)
--(axis cs:2.4,0.979886561579058)
--(axis cs:2.45,0.965571322270688)
--(axis cs:2.5,0.911193951066915)
--(axis cs:2.55,0.86261011475708)
--(axis cs:2.6,0.896100868666342)
--(axis cs:2.65,0.922509729378909)
--(axis cs:2.7,0.933710252008938)
--(axis cs:2.75,0.928409348078263)
--(axis cs:2.8,0.907170008651266)
--(axis cs:2.85,0.872357284541571)
--(axis cs:2.9,0.892922440829384)
--(axis cs:2.95,0.945762186145874)
--(axis cs:3,0.999327973242433)
--(axis cs:3.05,0.992992253248819)
--(axis cs:3.1,0.986664176404339)
--(axis cs:3.15,0.988205415308779)
--(axis cs:3.2,0.977317929051854)
--(axis cs:3.25,0.974798903097448)
--(axis cs:3.3,0.988715354484556)
--(axis cs:3.35,0.987637811936481)
--(axis cs:3.4,0.996180826058023)
--(axis cs:3.45,0.98288054807584)
--(axis cs:3.5,0.962517661230035)
--(axis cs:3.55,0.90829944280117)
--(axis cs:3.6,0.860087870764632)
--(axis cs:3.65,0.897938711378146)
--(axis cs:3.7,0.923563432507248)
--(axis cs:3.75,0.933851970005255)
--(axis cs:3.8,0.927626421783555)
--(axis cs:3.85,0.905561881609717)
--(axis cs:3.9,0.870053498456946)
--(axis cs:3.95,0.895716095758376)
--(axis cs:4,0.948851828415925)
--(axis cs:4,1.05114817158408)
--(axis cs:4,1.05114817158408)
--(axis cs:3.95,1.10428390424162)
--(axis cs:3.9,1.07694998622037)
--(axis cs:3.85,1.0414416030676)
--(axis cs:3.8,1.01937706289376)
--(axis cs:3.75,1.01315151467206)
--(axis cs:3.7,1.02344005217007)
--(axis cs:3.65,1.04906477329917)
--(axis cs:3.6,1.08752559068125)
--(axis cs:3.55,1.09170055719883)
--(axis cs:3.5,1.03748233876997)
--(axis cs:3.45,1.01711945192416)
--(axis cs:3.4,1.00029742685799)
--(axis cs:3.35,1.00143430962239)
--(axis cs:3.3,0.996484389014034)
--(axis cs:3.25,1.01040084040114)
--(axis cs:3.2,1.00788181444674)
--(axis cs:3.15,0.996994328189812)
--(axis cs:3.1,1.00709937709825)
--(axis cs:3.05,1.00516927134302)
--(axis cs:3,1.00067202675757)
--(axis cs:2.95,1.05423781385413)
--(axis cs:2.9,1.10707755917062)
--(axis cs:2.85,1.07464620013574)
--(axis cs:2.8,1.03983347602605)
--(axis cs:2.75,1.01859413659905)
--(axis cs:2.7,1.01329323266838)
--(axis cs:2.65,1.02449375529841)
--(axis cs:2.6,1.05090261601097)
--(axis cs:2.55,1.090002388836)
--(axis cs:2.5,1.08880604893308)
--(axis cs:2.45,1.03442867772931)
--(axis cs:2.4,1.02011343842094)
--(axis cs:2.35,1.00286122076715)
--(axis cs:2.3,0.999452136723631)
--(axis cs:2.25,0.997684327883381)
--(axis cs:2.2,1.01069906415894)
--(axis cs:2.15,1.00725168372824)
--(axis cs:2.1,0.99846945945249)
--(axis cs:2.05,1.00485929893571)
--(axis cs:2,1.00244146482745)
--(axis cs:1.95,1.00239549148261)
--(axis cs:1.9,1.05732094709636)
--(axis cs:1.85,1.10985004652639)
--(axis cs:1.8,1.07237646583469)
--(axis cs:1.75,1.03826924289585)
--(axis cs:1.7,1.01786193997665)
--(axis cs:1.65,1.0134871790024)
--(axis cs:1.6,1.02559652013728)
--(axis cs:1.55,1.05278122298133)
--(axis cs:1.5,1.09250889534449)
--(axis cs:1.45,-2.13641622144498)
--(axis cs:1.4,-2.20911763730661)
--(axis cs:1.35,-2.32041131662557)
--(axis cs:1.3,-2.32231530908836)
--(axis cs:1.25,-2.79068928379112)
--(axis cs:1.2,-2.79068928722588)
--(axis cs:1.15,7.70398717831511e-05)
--(axis cs:1.1,0)
--(axis cs:1.05,-1.83240991595223)
--(axis cs:1,-1.81993364447448)
--(axis cs:0.95,0.000363611674132613)
--(axis cs:0.9,0)
--(axis cs:0.85,-1.0056721692506)
--(axis cs:0.8,-1.00761325665761)
--(axis cs:0.75,-0.532607807112506)
--(axis cs:0.7,-0.533041214211527)
--(axis cs:0.65,-2.64271441805702)
--(axis cs:0.6,-2.64271443159605)
--(axis cs:0.55,-1.61919634325081)
--(axis cs:0.5,-1.72022912499639)
--(axis cs:0.45,1.67492502090028e-10)
--(axis cs:0.4,0)
--(axis cs:0.35,-0.406514205450448)
--(axis cs:0.3,-0.406683510375189)
--(axis cs:0.25,-0.0316769310245297)
--(axis cs:0.2,-0.0352577377858905)
--(axis cs:0.15,-0.712235939654924)
--(axis cs:0.1,-0.806631956465428)
--(axis cs:0.05,-2.17996930330859)
--(axis cs:0,-2.17996930330859)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{f}(x) + \mathrm{G}(x) u$}

\addplot [color0]
table {%
0 -2.17996931547881
0.05 -2.17996931547881
0.1 -0.806631968526007
0.15 -0.797724621447163
0.2 -0.0365932449302694
0.25 -0.0357363947954726
0.3 -0.410768093313149
0.35 -0.428083420098104
0.4 0
0.45 0
0.5 -1.72022912623139
0.55 -1.76197029347187
0.6 -2.64271444524531
0.65 -2.64271444427739
0.7 -0.53304122766472
0.75 -0.53371612930264
0.8 -1.008335489782
0.85 -1.00925805558523
0.9 0
0.95 0
1 -1.82060134269543
1.05 -1.83417377699541
1.1 0
1.15 0
1.2 -2.79101403920871
1.25 -2.79101403888168
1.3 -2.32261031968557
1.35 -2.32752953323778
1.4 -2.20951042442756
1.45 -2.21230279254688
1.5 0.992499393922791
1.55 0.987385549534928
1.6 0.983158309140014
1.65 0.981106102338974
1.7 0.981860991282295
1.75 0.985190079913313
1.8 0.990072270111159
1.85 0.995036158308304
1.9 0.998649913261894
1.95 0.99999767131924
2 0.998973932810915
2.05 0.996288917737206
2.1 0.993185047626544
2.15 0.99097217035742
2.2 0.990551011116489
2.25 0.992090907894569
2.3 0.994969659551913
2.35 0.997995206548509
2.4 0.999835833544679
2.45 0.99951171596875
2.5 0.99677186068408
2.55 0.99221565142149
2.6 0.987111195050877
2.65 0.982976259256185
2.7 0.981072282962005
2.75 0.981985846208509
2.8 0.985435131798106
2.85 0.990362813411389
2.9 0.995286059789753
2.95 0.998790344876268
3 0.999999816732397
3.05 0.998857465924561
3.1 0.996113188126976
3.15 0.993026409946353
3.2 0.990895902396207
3.25 0.990587822064082
3.3 0.992226020116042
3.35 0.995148052554794
3.4 0.998141309406512
3.45 0.999881069101073
3.5 0.999420256550721
3.55 0.996555145732351
3.6 0.991930118130464
3.65 0.986839956438921
3.7 0.982801402302551
3.75 0.981047551958397
3.8 0.982118878896088
3.85 0.985684944404072
3.9 0.990653324183641
3.95 0.99553135607158
4 0.998923342835587
};
\addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 -2.17996931547881
0.1 -0.806631968526007
0.2 -0.0365932449302694
0.3 -0.410768093313149
0.4 0
0.5 -1.72022912623139
0.6 -2.64271444524531
0.7 -0.53304122766472
0.8 -1.008335489782
0.9 0
1 -1.82060134269543
1.1 0
1.2 -2.79101403920871
1.3 -2.32261031968557
1.4 -2.20951042442756
};
\addlegendentry{$\mathscr{T}_{15}$}
\end{axis}

\end{tikzpicture}


==> exp_figs/dertheta_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \dot{	heta}\)},
ymajorgrids,
ymin=-3.40371732241692, ymax=3.2820039393129,
ytick style={color=black}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.05,0)
--(axis cs:0.1,2.97496541487179)
--(axis cs:0.15,2.97182331158854)
--(axis cs:0.2,1.37320239768814)
--(axis cs:0.25,1.3715704514286)
--(axis cs:0.3,-2.04637617198303)
--(axis cs:0.35,-2.04502661458224)
--(axis cs:0.4,0)
--(axis cs:0.45,-1.67492502090028e-10)
--(axis cs:0.5,-3.09712816072849)
--(axis cs:0.55,-3.0998209014292)
--(axis cs:0.6,0)
--(axis cs:0.65,-4.62702254289127e-11)
--(axis cs:0.7,0.361109772442642)
--(axis cs:0.75,0.360884515795228)
--(axis cs:0.8,0.793066170878128)
--(axis cs:0.85,0.793441419988963)
--(axis cs:0.9,-1.58273605217445)
--(axis cs:0.95,-1.58266086806213)
--(axis cs:1,2.41688097952866)
--(axis cs:1.05,2.4171941867757)
--(axis cs:1.1,-2.24796545419222)
--(axis cs:1.15,-2.24600088180198)
--(axis cs:1.2,0)
--(axis cs:1.25,-1.11627662668923e-11)
--(axis cs:1.3,0.45231141236438)
--(axis cs:1.35,0.452268178632576)
--(axis cs:1.4,1.81870847577748)
--(axis cs:1.45,1.81827734327557)
--(axis cs:1.5,0.823825848202564)
--(axis cs:1.55,0.620446987862682)
--(axis cs:1.6,0.361718368893377)
--(axis cs:1.65,0.0703514902836195)
--(axis cs:1.7,-0.227692536133143)
--(axis cs:1.75,-0.505724993404033)
--(axis cs:1.8,-0.738809361547422)
--(axis cs:1.85,-0.905698333416445)
--(axis cs:1.9,-0.990893852339136)
--(axis cs:1.95,-0.987522661533243)
--(axis cs:2,-0.89722181998053)
--(axis cs:2.05,-0.726056346314103)
--(axis cs:2.1,-0.490442004305646)
--(axis cs:2.15,-0.211136495713349)
--(axis cs:2.2,0.0871489680834097)
--(axis cs:2.25,0.377722657117611)
--(axis cs:2.3,0.634623579499826)
--(axis cs:2.35,0.834432860380184)
--(axis cs:2.4,0.959815099686169)
--(axis cs:2.45,0.99926345980786)
--(axis cs:2.5,0.948792629088875)
--(axis cs:2.55,0.814224556049502)
--(axis cs:2.6,0.607225562730906)
--(axis cs:2.65,0.346016689722496)
--(axis cs:2.7,0.0535775960073109)
--(axis cs:2.75,-0.244049329014982)
--(axis cs:2.8,-0.520197780879823)
--(axis cs:2.85,-0.750075441119495)
--(axis cs:2.9,-0.912759106578202)
--(axis cs:2.95,-0.993072205998035)
--(axis cs:3,-0.984699871577483)
--(axis cs:3.05,-0.889655449299693)
--(axis cs:3.1,-0.714423451057751)
--(axis cs:3.15,-0.475723440097239)
--(axis cs:3.2,-0.194674116766065)
--(axis cs:3.25,0.103885138660568)
--(axis cs:3.3,0.393249104838625)
--(axis cs:3.35,0.64749689092581)
--(axis cs:3.4,0.843569010974915)
--(axis cs:3.45,0.964429598659089)
--(axis cs:3.5,0.998839512965655)
--(axis cs:3.55,0.943372026537279)
--(axis cs:3.6,0.804393155522894)
--(axis cs:3.65,0.593831204040254)
--(axis cs:3.7,0.330216150739318)
--(axis cs:3.75,0.0367879058521562)
--(axis cs:3.8,-0.260338028268994)
--(axis cs:3.85,-0.534524693442668)
--(axis cs:3.9,-0.761129324253013)
--(axis cs:3.95,-0.919562429077587)
--(axis cs:4,-0.994969696993018)
--(axis cs:4,-0.993385553374612)
--(axis cs:4,-0.993385553374612)
--(axis cs:3.95,-0.916299131750999)
--(axis cs:3.9,-0.758246501464632)
--(axis cs:3.85,-0.532644079735567)
--(axis cs:3.8,-0.259296684158521)
--(axis cs:3.75,0.0375288637294966)
--(axis cs:3.7,0.331413605158776)
--(axis cs:3.65,0.596010122579528)
--(axis cs:3.6,0.807374759758007)
--(axis cs:3.55,0.946348049782441)
--(axis cs:3.5,1.00002965803635)
--(axis cs:3.45,0.965035637114131)
--(axis cs:3.4,0.844138906490071)
--(axis cs:3.35,0.647695786381942)
--(axis cs:3.3,0.39373262785716)
--(axis cs:3.25,0.104586915070826)
--(axis cs:3.2,-0.193985696144604)
--(axis cs:3.15,-0.475350415894743)
--(axis cs:3.1,-0.71410785299665)
--(axis cs:3.05,-0.888726855951027)
--(axis cs:3,-0.984675840010771)
--(axis cs:2.95,-0.991378444907172)
--(axis cs:2.9,-0.909501417191153)
--(axis cs:2.85,-0.747217850075302)
--(axis cs:2.8,-0.518379527353551)
--(axis cs:2.75,-0.2430389784566)
--(axis cs:2.7,0.0543332451179869)
--(axis cs:2.65,0.347253945947552)
--(axis cs:2.6,0.609477066333603)
--(axis cs:2.55,0.817225644201211)
--(axis cs:2.5,0.951672554828184)
--(axis cs:2.45,1.00045381295897)
--(axis cs:2.4,0.960525473614564)
--(axis cs:2.35,0.834992709298135)
--(axis cs:2.3,0.634762172385445)
--(axis cs:2.25,0.378232828308349)
--(axis cs:2.2,0.0878489987954849)
--(axis cs:2.15,-0.210455103148212)
--(axis cs:2.1,-0.490079638375753)
--(axis cs:2.05,-0.725808262086176)
--(axis cs:2,-0.896295012687765)
--(axis cs:1.95,-0.987436878284486)
--(axis cs:1.9,-0.989091140861755)
--(axis cs:1.85,-0.902445950617677)
--(axis cs:1.8,-0.735978069535069)
--(axis cs:1.75,-0.503967215795681)
--(axis cs:1.7,-0.226711653253032)
--(axis cs:1.65,0.0711229130517855)
--(axis cs:1.6,0.36299714005997)
--(axis cs:1.55,0.622772948678647)
--(axis cs:1.5,0.826845381616793)
--(axis cs:1.45,1.81992515597865)
--(axis cs:1.4,1.81949402347674)
--(axis cs:1.35,0.452354646182119)
--(axis cs:1.3,0.452311412450314)
--(axis cs:1.25,1.11627662668923e-11)
--(axis cs:1.2,0)
--(axis cs:1.15,-2.24550081633982)
--(axis cs:1.1,-2.24353624394958)
--(axis cs:1.05,2.41725366492975)
--(axis cs:1,2.41756687217679)
--(axis cs:0.95,-1.58135246928023)
--(axis cs:0.9,-1.5812772851679)
--(axis cs:0.85,0.793556410767875)
--(axis cs:0.8,0.79393165987871)
--(axis cs:0.75,0.361335029453796)
--(axis cs:0.7,0.361109772806383)
--(axis cs:0.65,4.62702254289127e-11)
--(axis cs:0.6,0)
--(axis cs:0.55,-3.09443541755779)
--(axis cs:0.5,-3.0971281582585)
--(axis cs:0.45,1.67492502090028e-10)
--(axis cs:0.4,0)
--(axis cs:0.35,-2.03955656350789)
--(axis cs:0.3,-2.03820700610711)
--(axis cs:0.25,1.37750535823643)
--(axis cs:0.2,1.3758734119769)
--(axis cs:0.15,2.97810751832518)
--(axis cs:0.1,2.97496541504193)
--(axis cs:0.05,0)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{f}(x) + \mathrm{G}(x) u$}

\addplot [color0]
table {%
0 0
0.05 0
0.1 2.97496541495686
0.15 2.97496541495686
0.2 1.37453790483252
0.25 1.37453790483252
0.3 -2.04229158904507
0.35 -2.04229158904507
0.4 0
0.45 0
0.5 -3.09712815949349
0.55 -3.09712815949349
0.6 0
0.65 0
0.7 0.361109772624512
0.75 0.361109772624512
0.8 0.793498915378419
0.85 0.793498915378419
0.9 -1.58200666867118
0.95 -1.58200666867118
1 2.41722392585273
1.05 2.41722392585273
1.1 -2.2457508490709
1.15 -2.2457508490709
1.2 0
1.25 0
1.3 0.452311412407347
1.35 0.452311412407347
1.4 1.81910124962711
1.45 1.81910124962711
1.5 0.825335614909679
1.55 0.621609968270665
1.6 0.362357754476673
1.65 0.0707372016677025
1.7 -0.227202094693088
1.75 -0.504846104599857
1.8 -0.737393715541245
1.85 -0.904072142017061
1.9 -0.989992496600446
1.95 -0.987479769908865
2 -0.896758416334147
2.05 -0.725932304200139
2.1 -0.490260821340699
2.15 -0.210795799430781
2.2 0.0874989834394473
2.25 0.37797774271298
2.3 0.634692875942635
2.35 0.83471278483916
2.4 0.960170286650367
2.45 0.999858636383415
2.5 0.95023259195853
2.55 0.815725100125356
2.6 0.608351314532255
2.65 0.346635317835024
2.7 0.0539554205626489
2.75 -0.243544153735791
2.8 -0.519288654116687
2.85 -0.748646645597399
2.9 -0.911130261884678
2.95 -0.992225325452603
3 -0.984687855794127
3.05 -0.88919115262536
3.1 -0.7142656520272
3.15 -0.475536927995991
3.2 -0.194329906455335
3.25 0.104236026865697
3.3 0.393490866347893
3.35 0.647596338653876
3.4 0.843853958732493
3.45 0.96473261788661
3.5 0.999434585501005
3.55 0.94486003815986
3.6 0.805883957640451
3.65 0.594920663309891
3.7 0.330814877949047
3.75 0.0371583847908264
3.8 -0.259817356213758
3.85 -0.533584386589118
3.9 -0.759687912858822
3.95 -0.917930780414293
4 -0.994177625183815
};
\addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.1 2.97496541495686
0.2 1.37453790483252
0.3 -2.04229158904507
0.4 0
0.5 -3.09712815949349
0.6 0
0.7 0.361109772624512
0.8 0.793498915378419
0.9 -1.58200666867118
1 2.41722392585273
1.1 -2.2457508490709
1.2 0
1.3 0.452311412407347
1.4 1.81910124962711
};
\addlegendentry{$\mathscr{T}_{15}$}
\end{axis}

\end{tikzpicture}


==> exp_figs/omega_interval_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color1}{rgb}{1,0,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{Turning\ rate}\) \(\displaystyle (\omega)\)},
ymajorgrids,
ymin=-3.40073283821601, ymax=3.27857009367938,
ytick style={color=black}
]
\path [draw=color0, fill=color1, opacity=0.8, thick]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.02,0)
--(axis cs:0.04,0)
--(axis cs:0.06,0)
--(axis cs:0.08,0)
--(axis cs:0.1,2.97496541495686)
--(axis cs:0.12,2.97496541495686)
--(axis cs:0.14,2.97496541495686)
--(axis cs:0.16,2.97496541495686)
--(axis cs:0.18,2.97496541495686)
--(axis cs:0.2,1.37453790483252)
--(axis cs:0.22,1.37453790483252)
--(axis cs:0.24,1.37453790483252)
--(axis cs:0.26,1.37453790483252)
--(axis cs:0.28,1.37453790483252)
--(axis cs:0.3,-2.04229158904507)
--(axis cs:0.32,-2.04229158904507)
--(axis cs:0.34,-2.04229158904507)
--(axis cs:0.36,-2.04229158904507)
--(axis cs:0.38,-2.04229158904507)
--(axis cs:0.4,0)
--(axis cs:0.42,0)
--(axis cs:0.44,0)
--(axis cs:0.46,0)
--(axis cs:0.48,0)
--(axis cs:0.5,-3.09712815949349)
--(axis cs:0.52,-3.09712815949349)
--(axis cs:0.54,-3.09712815949349)
--(axis cs:0.56,-3.09712815949349)
--(axis cs:0.58,-3.09712815949349)
--(axis cs:0.6,0)
--(axis cs:0.62,0)
--(axis cs:0.64,0)
--(axis cs:0.66,0)
--(axis cs:0.68,0)
--(axis cs:0.7,0.361109772624512)
--(axis cs:0.72,0.361109772624512)
--(axis cs:0.74,0.361109772624512)
--(axis cs:0.76,0.361109772624512)
--(axis cs:0.78,0.361109772624512)
--(axis cs:0.8,0.793498915378419)
--(axis cs:0.82,0.793498915378419)
--(axis cs:0.84,0.793498915378419)
--(axis cs:0.86,0.793498915378419)
--(axis cs:0.88,0.793498915378419)
--(axis cs:0.9,-1.58200666867118)
--(axis cs:0.92,-1.58200666867118)
--(axis cs:0.94,-1.58200666867118)
--(axis cs:0.96,-1.58200666867118)
--(axis cs:0.98,-1.58200666867118)
--(axis cs:1,2.41722392585273)
--(axis cs:1.02,2.41722392585273)
--(axis cs:1.04,2.41722392585273)
--(axis cs:1.06,2.41722392585273)
--(axis cs:1.08,2.41722392585273)
--(axis cs:1.1,-2.2457508490709)
--(axis cs:1.12,-2.2457508490709)
--(axis cs:1.14,-2.2457508490709)
--(axis cs:1.16,-2.2457508490709)
--(axis cs:1.18,-2.2457508490709)
--(axis cs:1.2,0)
--(axis cs:1.22,0)
--(axis cs:1.24,0)
--(axis cs:1.26,0)
--(axis cs:1.28,0)
--(axis cs:1.3,0.452311412407347)
--(axis cs:1.32,0.452311412407347)
--(axis cs:1.34,0.452311412407347)
--(axis cs:1.36,0.452311412407347)
--(axis cs:1.38,0.452311412407347)
--(axis cs:1.4,1.81910124962711)
--(axis cs:1.42,1.81910124962711)
--(axis cs:1.44,1.81910124962711)
--(axis cs:1.46,1.81910124962711)
--(axis cs:1.48,1.81910124962711)
--(axis cs:1.5,0.815335614909679)
--(axis cs:1.52,0.741805729140895)
--(axis cs:1.54,0.657462825841308)
--(axis cs:1.56,0.563519986072457)
--(axis cs:1.58,0.46132836417374)
--(axis cs:1.6,0.352357754476673)
--(axis cs:1.62,0.238175451652373)
--(axis cs:1.64,0.120423708738145)
--(axis cs:1.66,0.000796117058266948)
--(axis cs:1.68,-0.11898675223987)
--(axis cs:1.7,-0.237202094693086)
--(axis cs:1.72,-0.352149651150898)
--(axis cs:1.74,-0.462176162140912)
--(axis cs:1.76,-0.565699146250612)
--(axis cs:1.78,-0.661229660527546)
--(axis cs:1.8,-0.747393715541245)
--(axis cs:1.82,-0.82295203709989)
--(axis cs:1.84,-0.886817890394281)
--(axis cs:1.86,-0.938072710209333)
--(axis cs:1.88,-0.975979312397975)
--(axis cs:1.9,-0.999992496600446)
--(axis cs:1.92,-1.00976688771293)
--(axis cs:1.94,-1.00516190332383)
--(axis cs:1.96,-0.98624377567241)
--(axis cs:1.98,-0.953284599048476)
--(axis cs:2,-0.906758416334147)
--(axis cs:2.02,-0.84733440097388)
--(axis cs:2.04,-0.775867232434637)
--(axis cs:2.06,-0.693384803583336)
--(axis cs:2.08,-0.601073436783031)
--(axis cs:2.1,-0.500260821340699)
--(axis cs:2.12,-0.39239691771268)
--(axis cs:2.14,-0.279033103117399)
--(axis cs:2.16,-0.161799858498355)
--(axis cs:2.18,-0.0423833177597238)
--(axis cs:2.2,0.0774989834394473)
--(axis cs:2.22,0.196122810533959)
--(axis cs:2.24,0.311782029249723)
--(axis cs:2.26,0.422813144469453)
--(axis cs:2.28,0.527619225830957)
--(axis cs:2.3,0.624692875942635)
--(axis cs:2.32,0.712637910870591)
--(axis cs:2.34,0.790189441072805)
--(axis cs:2.36,0.856232063961728)
--(axis cs:2.38,0.909815906436639)
--(axis cs:2.4,0.950170286650366)
--(axis cs:2.42,0.976714798516892)
--(axis cs:2.44,0.98906765953439)
--(axis cs:2.46,0.987051201859214)
--(axis cs:2.48,0.970694427654217)
--(axis cs:2.5,0.94023259195853)
--(axis cs:2.52,0.896103819078245)
--(axis cs:2.54,0.838942801163572)
--(axis cs:2.56,0.769571669604088)
--(axis cs:2.58,0.688988170536338)
--(axis cs:2.6,0.598351314532255)
--(axis cs:2.62,0.49896470686501)
--(axis cs:2.64,0.392257798108573)
--(axis cs:2.66,0.279765324738494)
--(axis cs:2.68,0.163105235434181)
--(axis cs:2.7,0.0439554205626489)
--(axis cs:2.72,-0.0759704204627308)
--(axis cs:2.74,-0.194947426855268)
--(axis cs:2.76,-0.311264384658992)
--(axis cs:2.78,-0.423248338674029)
--(axis cs:2.8,-0.529288654116687)
--(axis cs:2.82,-0.627860181941925)
--(axis cs:2.84,-0.717545194647682)
--(axis cs:2.86,-0.797053777064322)
--(axis cs:2.88,-0.865242378854045)
--(axis cs:2.9,-0.921130261884677)
--(axis cs:2.92,-0.963913605919758)
--(axis cs:2.94,-0.992977069746599)
--(axis cs:2.96,-1.00790264146175)
--(axis cs:2.98,-1.00847565062261)
--(axis cs:3,-0.994687855794127)
--(axis cs:3.02,-0.966737563083061)
--(axis cs:3.04,-0.925026773955164)
--(axis cs:3.06,-0.87015540335732)
--(axis cs:3.08,-0.802912651303862)
--(axis cs:3.1,-0.7242656520272)
--(axis cs:3.12,-0.63534556394893)
--(axis cs:3.14,-0.537431300535608)
--(axis cs:3.16,-0.431931136033846)
--(axis cs:3.18,-0.320362450644462)
--(axis cs:3.2,-0.204329906455335)
--(axis cs:3.22,-0.0855023680225985)
--(axis cs:3.24,0.0344111004548279)
--(axis cs:3.26,0.153685816141252)
--(axis cs:3.28,0.27060628320882)
--(axis cs:3.3,0.383490866347893)
--(axis cs:3.32,0.490715977270793)
--(axis cs:3.34,0.590739426341009)
--(axis cs:3.36,0.682122603467711)
--(axis cs:3.38,0.763551169243801)
--(axis cs:3.4,0.833853958732492)
--(axis cs:3.42,0.892019826014378)
--(axis cs:3.44,0.937212187224461)
--(axis cs:3.46,0.968781052910571)
--(axis cs:3.48,0.986272376655049)
--(axis cs:3.5,0.989434585501005)
--(axis cs:3.52,0.978222198257805)
--(axis cs:3.54,0.952796479644676)
--(axis cs:3.56,0.913523120864065)
--(axis cs:3.58,0.860966979964441)
--(axis cs:3.6,0.795883957640451)
--(axis cs:3.62,0.71921012531862)
--(axis cs:3.64,0.632048261896361)
--(axis cs:3.66,0.535651992772726)
--(axis cs:3.68,0.431407759294906)
--(axis cs:3.7,0.320814877949047)
--(axis cs:3.72,0.205463976098607)
--(axis cs:3.74,0.0870141144231717)
--(axis cs:3.76,-0.0328310749005275)
--(axis cs:3.78,-0.152347891077314)
--(axis cs:3.8,-0.269817356213758)
--(axis cs:3.82,-0.383549938910162)
--(axis cs:3.84,-0.491909854331627)
--(axis cs:3.86,-0.593338591256876)
--(axis cs:3.88,-0.686377327721684)
--(axis cs:3.9,-0.769687912858821)
--(axis cs:3.92,-0.842072113158389)
--(axis cs:3.94,-0.902488846334827)
--(axis cs:3.96,-0.950069154930553)
--(axis cs:3.98,-0.984128704294971)
--(axis cs:4,-1.00417762518382)
--(axis cs:4,-0.984177625183815)
--(axis cs:4,-0.984177625183815)
--(axis cs:3.98,-0.964128704294971)
--(axis cs:3.96,-0.930069154930553)
--(axis cs:3.94,-0.882488846334827)
--(axis cs:3.92,-0.822072113158389)
--(axis cs:3.9,-0.749687912858821)
--(axis cs:3.88,-0.666377327721684)
--(axis cs:3.86,-0.573338591256876)
--(axis cs:3.84,-0.471909854331627)
--(axis cs:3.82,-0.363549938910162)
--(axis cs:3.8,-0.249817356213758)
--(axis cs:3.78,-0.132347891077314)
--(axis cs:3.76,-0.0128310749005275)
--(axis cs:3.74,0.107014114423172)
--(axis cs:3.72,0.225463976098607)
--(axis cs:3.7,0.340814877949047)
--(axis cs:3.68,0.451407759294906)
--(axis cs:3.66,0.555651992772726)
--(axis cs:3.64,0.652048261896361)
--(axis cs:3.62,0.73921012531862)
--(axis cs:3.6,0.815883957640451)
--(axis cs:3.58,0.880966979964441)
--(axis cs:3.56,0.933523120864065)
--(axis cs:3.54,0.972796479644676)
--(axis cs:3.52,0.998222198257805)
--(axis cs:3.5,1.009434585501)
--(axis cs:3.48,1.00627237665505)
--(axis cs:3.46,0.988781052910571)
--(axis cs:3.44,0.957212187224461)
--(axis cs:3.42,0.912019826014378)
--(axis cs:3.4,0.853853958732492)
--(axis cs:3.38,0.783551169243801)
--(axis cs:3.36,0.702122603467711)
--(axis cs:3.34,0.610739426341009)
--(axis cs:3.32,0.510715977270793)
--(axis cs:3.3,0.403490866347893)
--(axis cs:3.28,0.29060628320882)
--(axis cs:3.26,0.173685816141252)
--(axis cs:3.24,0.0544111004548279)
--(axis cs:3.22,-0.0655023680225985)
--(axis cs:3.2,-0.184329906455335)
--(axis cs:3.18,-0.300362450644462)
--(axis cs:3.16,-0.411931136033846)
--(axis cs:3.14,-0.517431300535608)
--(axis cs:3.12,-0.61534556394893)
--(axis cs:3.1,-0.7042656520272)
--(axis cs:3.08,-0.782912651303862)
--(axis cs:3.06,-0.85015540335732)
--(axis cs:3.04,-0.905026773955164)
--(axis cs:3.02,-0.946737563083061)
--(axis cs:3,-0.974687855794127)
--(axis cs:2.98,-0.988475650622611)
--(axis cs:2.96,-0.987902641461745)
--(axis cs:2.94,-0.972977069746599)
--(axis cs:2.92,-0.943913605919758)
--(axis cs:2.9,-0.901130261884677)
--(axis cs:2.88,-0.845242378854045)
--(axis cs:2.86,-0.777053777064322)
--(axis cs:2.84,-0.697545194647682)
--(axis cs:2.82,-0.607860181941925)
--(axis cs:2.8,-0.509288654116687)
--(axis cs:2.78,-0.403248338674029)
--(axis cs:2.76,-0.291264384658992)
--(axis cs:2.74,-0.174947426855268)
--(axis cs:2.72,-0.0559704204627308)
--(axis cs:2.7,0.0639554205626489)
--(axis cs:2.68,0.183105235434181)
--(axis cs:2.66,0.299765324738494)
--(axis cs:2.64,0.412257798108573)
--(axis cs:2.62,0.51896470686501)
--(axis cs:2.6,0.618351314532255)
--(axis cs:2.58,0.708988170536338)
--(axis cs:2.56,0.789571669604088)
--(axis cs:2.54,0.858942801163572)
--(axis cs:2.52,0.916103819078245)
--(axis cs:2.5,0.96023259195853)
--(axis cs:2.48,0.990694427654217)
--(axis cs:2.46,1.00705120185921)
--(axis cs:2.44,1.00906765953439)
--(axis cs:2.42,0.996714798516892)
--(axis cs:2.4,0.970170286650366)
--(axis cs:2.38,0.929815906436639)
--(axis cs:2.36,0.876232063961728)
--(axis cs:2.34,0.810189441072805)
--(axis cs:2.32,0.732637910870591)
--(axis cs:2.3,0.644692875942635)
--(axis cs:2.28,0.547619225830957)
--(axis cs:2.26,0.442813144469453)
--(axis cs:2.24,0.331782029249723)
--(axis cs:2.22,0.216122810533959)
--(axis cs:2.2,0.0974989834394473)
--(axis cs:2.18,-0.0223833177597238)
--(axis cs:2.16,-0.141799858498355)
--(axis cs:2.14,-0.259033103117399)
--(axis cs:2.12,-0.37239691771268)
--(axis cs:2.1,-0.480260821340699)
--(axis cs:2.08,-0.581073436783031)
--(axis cs:2.06,-0.673384803583336)
--(axis cs:2.04,-0.755867232434637)
--(axis cs:2.02,-0.82733440097388)
--(axis cs:2,-0.886758416334147)
--(axis cs:1.98,-0.933284599048476)
--(axis cs:1.96,-0.96624377567241)
--(axis cs:1.94,-0.98516190332383)
--(axis cs:1.92,-0.989766887712928)
--(axis cs:1.9,-0.979992496600446)
--(axis cs:1.88,-0.955979312397975)
--(axis cs:1.86,-0.918072710209333)
--(axis cs:1.84,-0.866817890394281)
--(axis cs:1.82,-0.80295203709989)
--(axis cs:1.8,-0.727393715541245)
--(axis cs:1.78,-0.641229660527545)
--(axis cs:1.76,-0.545699146250612)
--(axis cs:1.74,-0.442176162140912)
--(axis cs:1.72,-0.332149651150898)
--(axis cs:1.7,-0.217202094693086)
--(axis cs:1.68,-0.0989867522398705)
--(axis cs:1.66,0.0207961170582669)
--(axis cs:1.64,0.140423708738145)
--(axis cs:1.62,0.258175451652373)
--(axis cs:1.6,0.372357754476673)
--(axis cs:1.58,0.48132836417374)
--(axis cs:1.56,0.583519986072457)
--(axis cs:1.54,0.677462825841308)
--(axis cs:1.52,0.761805729140895)
--(axis cs:1.5,0.835335614909679)
--(axis cs:1.48,1.81910124962711)
--(axis cs:1.46,1.81910124962711)
--(axis cs:1.44,1.81910124962711)
--(axis cs:1.42,1.81910124962711)
--(axis cs:1.4,1.81910124962711)
--(axis cs:1.38,0.452311412407347)
--(axis cs:1.36,0.452311412407347)
--(axis cs:1.34,0.452311412407347)
--(axis cs:1.32,0.452311412407347)
--(axis cs:1.3,0.452311412407347)
--(axis cs:1.28,0)
--(axis cs:1.26,0)
--(axis cs:1.24,0)
--(axis cs:1.22,0)
--(axis cs:1.2,0)
--(axis cs:1.18,-2.2457508490709)
--(axis cs:1.16,-2.2457508490709)
--(axis cs:1.14,-2.2457508490709)
--(axis cs:1.12,-2.2457508490709)
--(axis cs:1.1,-2.2457508490709)
--(axis cs:1.08,2.41722392585273)
--(axis cs:1.06,2.41722392585273)
--(axis cs:1.04,2.41722392585273)
--(axis cs:1.02,2.41722392585273)
--(axis cs:1,2.41722392585273)
--(axis cs:0.98,-1.58200666867118)
--(axis cs:0.96,-1.58200666867118)
--(axis cs:0.94,-1.58200666867118)
--(axis cs:0.92,-1.58200666867118)
--(axis cs:0.9,-1.58200666867118)
--(axis cs:0.88,0.793498915378419)
--(axis cs:0.86,0.793498915378419)
--(axis cs:0.84,0.793498915378419)
--(axis cs:0.82,0.793498915378419)
--(axis cs:0.8,0.793498915378419)
--(axis cs:0.78,0.361109772624512)
--(axis cs:0.76,0.361109772624512)
--(axis cs:0.74,0.361109772624512)
--(axis cs:0.72,0.361109772624512)
--(axis cs:0.7,0.361109772624512)
--(axis cs:0.68,0)
--(axis cs:0.66,0)
--(axis cs:0.64,0)
--(axis cs:0.62,0)
--(axis cs:0.6,0)
--(axis cs:0.58,-3.09712815949349)
--(axis cs:0.56,-3.09712815949349)
--(axis cs:0.54,-3.09712815949349)
--(axis cs:0.52,-3.09712815949349)
--(axis cs:0.5,-3.09712815949349)
--(axis cs:0.48,0)
--(axis cs:0.46,0)
--(axis cs:0.44,0)
--(axis cs:0.42,0)
--(axis cs:0.4,0)
--(axis cs:0.38,-2.04229158904507)
--(axis cs:0.36,-2.04229158904507)
--(axis cs:0.34,-2.04229158904507)
--(axis cs:0.32,-2.04229158904507)
--(axis cs:0.3,-2.04229158904507)
--(axis cs:0.28,1.37453790483252)
--(axis cs:0.26,1.37453790483252)
--(axis cs:0.24,1.37453790483252)
--(axis cs:0.22,1.37453790483252)
--(axis cs:0.2,1.37453790483252)
--(axis cs:0.18,2.97496541495686)
--(axis cs:0.16,2.97496541495686)
--(axis cs:0.14,2.97496541495686)
--(axis cs:0.12,2.97496541495686)
--(axis cs:0.1,2.97496541495686)
--(axis cs:0.08,0)
--(axis cs:0.06,0)
--(axis cs:0.04,0)
--(axis cs:0.02,0)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color1, opacity=0.8, thick}
\addlegendentry{$\mathrm{Turning\ rate}$}

\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.1 2.97496541495686
0.2 1.37453790483252
0.3 -2.04229158904507
0.4 0
0.5 -3.09712815949349
0.6 0
0.7 0.361109772624512
0.8 0.793498915378419
0.9 -1.58200666867118
1 2.41722392585273
1.1 -2.2457508490709
1.2 0
1.3 0.452311412407347
1.4 1.81910124962711
};
\addlegendentry{$\mathscr{T}_{15}$}
\end{axis}

\end{tikzpicture}


==> exp_figs/pxpy_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
\definecolor{color1}{rgb}{1,0.498039215686275,0.313725490196078}
\definecolor{color2}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color3}{rgb}{0,0.545098039215686,0.545098039215686}
\definecolor{color4}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle p_x\)},
xmajorgrids,
xmin=-2.32361073185494, xmax=-1.92743719053032,
xtick style={color=black},
xtick={-2.35,-2.3,-2.25,-2.2,-2.15,-2.1,-2.05,-2,-1.95,-1.9},
xticklabels={−2.35,−2.30,−2.25,−2.20,−2.15,−2.10,−2.05,−2.00,−1.95,−1.90},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_y\)},
ymajorgrids,
ymin=-4.51546182834196, ymax=-1.2606589868785,
ytick style={color=black}
]
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color1, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach,\ case\ (a)}$}

\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0001430256255,-2.54374241193508)
--(axis cs:-1.9998569743745,-2.54374241193508)
--(axis cs:-1.9998569743745,-2.54345636068407)
--(axis cs:-2.0001430256255,-2.54345636068407)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00027777930914,-2.5874765519283)
--(axis cs:-1.99972222069086,-2.5874765519283)
--(axis cs:-1.99972222069086,-2.58692099331001)
--(axis cs:-2.00027777930914,-2.58692099331001)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00040467912186,-2.63120283805059)
--(axis cs:-1.99959532087814,-2.63120283805059)
--(axis cs:-1.99959532087814,-2.63039347980687)
--(axis cs:-2.00040467912186,-2.63039347980687)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0005241431163,-2.67492168835461)
--(axis cs:-1.9994758568837,-2.67492168835461)
--(axis cs:-1.9994758568837,-2.673873402122)
--(axis cs:-2.0005241431163,-2.673873402122)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00063658957793,-2.71863352112581)
--(axis cs:-1.99936341042207,-2.71863352112581)
--(axis cs:-1.99936341042207,-2.71736034196995)
--(axis cs:-2.00063658957793,-2.71736034196995)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00058808384934,-2.7347176528728)
--(axis cs:-1.99941191601342,-2.7347176528728)
--(axis cs:-1.99941191601342,-2.73354148503688)
--(axis cs:-2.00058808384934,-2.73354148503688)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00051451717981,-2.75250892272771)
--(axis cs:-1.99775328546041,-2.75250892272771)
--(axis cs:-1.99775328546041,-2.74801549392302)
--(axis cs:-2.00051451717981,-2.74801549392302)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99937938421283,-2.77076814775142)
--(axis cs:-1.99504448347881,-2.77076814775142)
--(axis cs:-1.99504448347881,-2.76143933127163)
--(axis cs:-1.99937938421283,-2.76143933127163)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99718031480071,-2.78796343632998)
--(axis cs:-1.99128787999847,-2.78796343632998)
--(axis cs:-1.99128787999847,-2.77565434776451)
--(axis cs:-1.99718031480071,-2.77565434776451)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99417946298687,-2.80435694250684)
--(axis cs:-1.98691032090237,-2.80435694250684)
--(axis cs:-1.98691032090237,-2.7906711466591)
--(axis cs:-1.99417946298687,-2.7906711466591)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98790325169105,-2.79825500030094)
--(axis cs:-1.98782741895383,-2.79825500030094)
--(axis cs:-1.98782741895383,-2.79815981503037)
--(axis cs:-1.98790325169105,-2.79815981503037)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98770372962334,-2.79906227570557)
--(axis cs:-1.98753729833701,-2.79906227570557)
--(axis cs:-1.98753729833701,-2.79881626942295)
--(axis cs:-1.98770372962334,-2.79881626942295)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98748662191249,-2.79987018892449)
--(axis cs:-1.98721900529156,-2.79987018892449)
--(axis cs:-1.98721900529156,-2.7994445513869)
--(axis cs:-1.98748662191249,-2.7994445513869)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98725193993028,-2.80066017085826)
--(axis cs:-1.98687234692915,-2.80066017085826)
--(axis cs:-1.98687234692915,-2.80004446803389)
--(axis cs:-1.98725193993028,-2.80004446803389)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98699969093178,-2.80143233372056)
--(axis cs:-1.98649721103613,-2.80143233372056)
--(axis cs:-1.98649721103613,-2.80066073774784)
--(axis cs:-1.98699969093178,-2.80066073774784)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98318876568944,-2.80955479201845)
--(axis cs:-1.98261752937079,-2.80955479201845)
--(axis cs:-1.98261752937079,-2.80896867504564)
--(axis cs:-1.98318876568944,-2.80896867504564)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98005730334673,-2.81846285384371)
--(axis cs:-1.9786740469782,-2.81846285384371)
--(axis cs:-1.9786740469782,-2.81649133695291)
--(axis cs:-1.98005730334673,-2.81649133695291)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97732635648941,-2.82777054665273)
--(axis cs:-1.97514496666398,-2.82777054665273)
--(axis cs:-1.97514496666398,-2.82416403390722)
--(axis cs:-1.97732635648941,-2.82416403390722)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97499825725473,-2.83700499429544)
--(axis cs:-1.9720305334828,-2.83700499429544)
--(axis cs:-1.9720305334828,-2.83225137799458)
--(axis cs:-1.97499825725473,-2.83225137799458)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97301829986966,-2.84634132320675)
--(axis cs:-1.96933097924685,-2.84634132320675)
--(axis cs:-1.96933097924685,-2.84044216782776)
--(axis cs:-1.97301829986966,-2.84044216782776)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.96508128061383,-2.87940079651169)
--(axis cs:-1.96264961893769,-2.87940079651169)
--(axis cs:-1.96264961893769,-2.87696913483555)
--(axis cs:-1.96508128061383,-2.87696913483555)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.96063998175945,-2.91744585928195)
--(axis cs:-1.95479977307395,-2.91744585928195)
--(axis cs:-1.95479977307395,-2.90773323711455)
--(axis cs:-1.96063998175945,-2.90773323711455)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.95862525597997,-2.9579174951271)
--(axis cs:-1.94933940885367,-2.9579174951271)
--(axis cs:-1.94933940885367,-2.93761393181834)
--(axis cs:-1.95862525597997,-2.93761393181834)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.95903698350085,-2.99632931703005)
--(axis cs:-1.94626864605138,-2.99632931703005)
--(axis cs:-1.94626864605138,-2.96988422794012)
--(axis cs:-1.95903698350085,-2.96988422794012)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.96104526723322,-3.03367865968649)
--(axis cs:-1.94544507877235,-3.03367865968649)
--(axis cs:-1.94544507877235,-3.0032170033084)
--(axis cs:-1.96104526723322,-3.0032170033084)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.96293050463413,-3.07226723121792)
--(axis cs:-1.96265271053899,-3.07226723121792)
--(axis cs:-1.96265271053899,-3.07198943712279)
--(axis cs:-1.96293050463413,-3.07198943712279)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.96724322643079,-3.12525048628419)
--(axis cs:-1.96670750001293,-3.12525048628419)
--(axis cs:-1.96670750001293,-3.12471475986633)
--(axis cs:-1.96724322643079,-3.12471475986633)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97154663561583,-3.17822442873884)
--(axis cs:-1.97077160209848,-3.17822442873884)
--(axis cs:-1.97077160209848,-3.1774493952215)
--(axis cs:-1.97154663561583,-3.1774493952215)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.9758409571377,-3.23118928353032)
--(axis cs:-1.9748447918472,-3.23118928353032)
--(axis cs:-1.9748447918472,-3.23019311823982)
--(axis cs:-1.9758409571377,-3.23019311823982)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98012646349897,-3.2841453231612)
--(axis cs:-1.97892679675653,-3.2841453231612)
--(axis cs:-1.97892679675653,-3.28294565641876)
--(axis cs:-1.98012646349897,-3.28294565641876)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98044178086728,-3.29427751626192)
--(axis cs:-1.98029921388734,-3.29427751626192)
--(axis cs:-1.98029921388734,-3.29413494928198)
--(axis cs:-1.98044178086728,-3.29413494928198)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98130345263126,-3.3050974252458)
--(axis cs:-1.98098400193276,-3.3050974252458)
--(axis cs:-1.98098400193276,-3.30463668940469)
--(axis cs:-1.98130345263126,-3.30463668940469)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98208304041832,-3.31591799481757)
--(axis cs:-1.98158095608455,-3.31591799481757)
--(axis cs:-1.98158095608455,-3.31516680040991)
--(axis cs:-1.98208304041832,-3.31516680040991)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98279151716476,-3.32670423655426)
--(axis cs:-1.98210441314014,-3.32670423655426)
--(axis cs:-1.98210441314014,-3.32573123925021)
--(axis cs:-1.98279151716476,-3.32573123925021)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98341796632086,-3.33755659358678)
--(axis cs:-1.98253997991551,-3.33755659358678)
--(axis cs:-1.98253997991551,-3.3362475639909)
--(axis cs:-1.98341796632086,-3.3362475639909)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98387978414272,-3.35731257136208)
--(axis cs:-1.98341628625154,-3.35731257136208)
--(axis cs:-1.98341628625154,-3.3568490734709)
--(axis cs:-1.98387978414272,-3.3568490734709)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98471350335452,-3.37805926489797)
--(axis cs:-1.98370159575049,-3.37805926489797)
--(axis cs:-1.98370159575049,-3.3764357995263)
--(axis cs:-1.98471350335452,-3.3764357995263)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98519076404111,-3.39872179036696)
--(axis cs:-1.98363861640158,-3.39872179036696)
--(axis cs:-1.98363861640158,-3.39614380372296)
--(axis cs:-1.98519076404111,-3.39614380372296)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98552178003709,-3.41923807114533)
--(axis cs:-1.98330760050646,-3.41923807114533)
--(axis cs:-1.98330760050646,-3.41599805261024)
--(axis cs:-1.98552178003709,-3.41599805261024)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98576148103111,-3.44010291355746)
--(axis cs:-1.98262802297759,-3.44010291355746)
--(axis cs:-1.98262802297759,-3.43550373986377)
--(axis cs:-1.98576148103111,-3.43550373986377)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98310937545029,-3.43781661181747)
--(axis cs:-1.98310302972639,-3.43781661181747)
--(axis cs:-1.98310302972639,-3.43781026609357)
--(axis cs:-1.98310937545029,-3.43781026609357)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98311889280428,-3.43782612917146)
--(axis cs:-1.9830935123724,-3.43782612917146)
--(axis cs:-1.9830935123724,-3.43780074873958)
--(axis cs:-1.98311889280428,-3.43780074873958)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98313475500741,-3.43784199137459)
--(axis cs:-1.98307765016927,-3.43784199137459)
--(axis cs:-1.98307765016927,-3.43778488653645)
--(axis cs:-1.98313475500741,-3.43778488653645)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98315696239231,-3.43786419875949)
--(axis cs:-1.98305544278437,-3.43786419875949)
--(axis cs:-1.98305544278437,-3.43776267915155)
--(axis cs:-1.98315696239231,-3.43776267915155)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98318551551917,-3.43789275188634)
--(axis cs:-1.98302688965751,-3.43789275188634)
--(axis cs:-1.98302688965751,-3.43773412602469)
--(axis cs:-1.98318551551917,-3.43773412602469)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.9886104508828,-3.47527521120517)
--(axis cs:-1.98651098470247,-3.47527521120517)
--(axis cs:-1.98651098470247,-3.47317574502484)
--(axis cs:-1.9886104508828,-3.47317574502484)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99243663508094,-3.51312992228448)
--(axis cs:-1.98812005460106,-3.51312992228448)
--(axis cs:-1.98812005460106,-3.50845923822414)
--(axis cs:-1.99243663508094,-3.50845923822414)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99451900163941,-3.55155977674287)
--(axis cs:-1.98791250078803,-3.55155977674287)
--(axis cs:-1.98791250078803,-3.54332892100528)
--(axis cs:-1.99451900163941,-3.54332892100528)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99552185190973,-3.59026364503702)
--(axis cs:-1.9858921220168,-3.59026364503702)
--(axis cs:-1.9858921220168,-3.57799203157367)
--(axis cs:-1.99552185190973,-3.57799203157367)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99456860500782,-3.63091299332577)
--(axis cs:-1.98192626325097,-3.63091299332577)
--(axis cs:-1.98192626325097,-3.61070966214745)
--(axis cs:-1.99456860500782,-3.61070966214745)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98326994172327,-3.6207891162423)
--(axis cs:-1.98326093310548,-3.6207891162423)
--(axis cs:-1.98326093310548,-3.6207801076245)
--(axis cs:-1.98326994172327,-3.6207801076245)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98328345098355,-3.62080262550258)
--(axis cs:-1.9832474238452,-3.62080262550258)
--(axis cs:-1.9832474238452,-3.62076659836422)
--(axis cs:-1.98328345098355,-3.62076659836422)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98330596528058,-3.62082513979961)
--(axis cs:-1.98322490954817,-3.62082513979961)
--(axis cs:-1.98322490954817,-3.6207440840672)
--(axis cs:-1.98330596528058,-3.6207440840672)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98333748245079,-3.62085665696982)
--(axis cs:-1.98319339237796,-3.62085665696982)
--(axis cs:-1.98319339237796,-3.62071256689698)
--(axis cs:-1.98333748245079,-3.62071256689698)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98337799822431,-3.62089717274334)
--(axis cs:-1.98315287660444,-3.62089717274334)
--(axis cs:-1.98315287660444,-3.62067205112347)
--(axis cs:-1.98337799822431,-3.62067205112347)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98922112615913,-3.67670129506536)
--(axis cs:-1.98902833949536,-3.67670129506536)
--(axis cs:-1.98902833949536,-3.67650850840159)
--(axis cs:-1.98922112615913,-3.67650850840159)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99517893316811,-3.73262008807861)
--(axis cs:-1.99478912204621,-3.73262008807861)
--(axis cs:-1.99478912204621,-3.7322302769567)
--(axis cs:-1.99517893316811,-3.7322302769567)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00114210054708,-3.78854424146183)
--(axis cs:-2.00054454422707,-3.78854424146183)
--(axis cs:-2.00054454422707,-3.78794668514182)
--(axis cs:-2.00114210054708,-3.78794668514182)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00711287403769,-3.84447600095669)
--(axis cs:-2.0062923602963,-3.84447600095669)
--(axis cs:-2.0062923602963,-3.84365548721531)
--(axis cs:-2.00711287403769,-3.84365548721531)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.01307809927934,-3.90040221209233)
--(axis cs:-2.01204572481407,-3.90040221209233)
--(axis cs:-2.01204572481407,-3.89936983762707)
--(axis cs:-2.01307809927934,-3.89936983762707)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.01775184404568,-3.94665220775339)
--(axis cs:-2.01712389036423,-3.94665220775339)
--(axis cs:-2.01712389036423,-3.94602425407194)
--(axis cs:-2.01775184404568,-3.94602425407194)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0226337874957,-3.99389422747695)
--(axis cs:-2.02121003201431,-3.99389422747695)
--(axis cs:-2.02121003201431,-3.99168664713581)
--(axis cs:-2.0226337874957,-3.99168664713581)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.02706254415977,-4.04119909031778)
--(axis cs:-2.02481980343163,-4.04119909031778)
--(axis cs:-2.02481980343163,-4.03750532175195)
--(axis cs:-2.02706254415977,-4.03750532175195)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03116377708677,-4.08821025895615)
--(axis cs:-2.02805606607348,-4.08821025895615)
--(axis cs:-2.02805606607348,-4.08361769057055)
--(axis cs:-2.03116377708677,-4.08361769057055)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0348128807512,-4.13569885535064)
--(axis cs:-2.03081490095922,-4.13569885535064)
--(axis cs:-2.03081490095922,-4.12936435209056)
--(axis cs:-2.0348128807512,-4.12936435209056)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03537429835422,-4.1778761873195)
--(axis cs:-2.03324062739264,-4.1778761873195)
--(axis cs:-2.03324062739264,-4.17574251635792)
--(axis cs:-2.03537429835422,-4.17574251635792)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03756083533843,-4.2241271556363)
--(axis cs:-2.03311479371212,-4.2241271556363)
--(axis cs:-2.03311479371212,-4.21794648035854)
--(axis cs:-2.03756083533843,-4.21794648035854)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03903443728772,-4.27013355186197)
--(axis cs:-2.03137655677412,-4.27013355186197)
--(axis cs:-2.03137655677412,-4.26047640228742)
--(axis cs:-2.03903443728772,-4.26047640228742)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03875439221412,-4.31792954465941)
--(axis cs:-2.02784872326435,-4.31792954465941)
--(axis cs:-2.02784872326435,-4.30121672764454)
--(axis cs:-2.03875439221412,-4.30121672764454)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03672181072807,-4.36751624463907)
--(axis cs:-2.02253018257235,-4.36751624463907)
--(axis cs:-2.02253018257235,-4.34016634581943)
--(axis cs:-2.03672181072807,-4.34016634581943)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.02804571259759,-4.33834351554593)
--(axis cs:-2.02632549170042,-4.33834351554593)
--(axis cs:-2.02632549170042,-4.32915969387842)
--(axis cs:-2.02804571259759,-4.32915969387842)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03176537339067,-4.32298534654648)
--(axis cs:-2.02827686215654,-4.32298534654648)
--(axis cs:-2.02827686215654,-4.30516956776789)
--(axis cs:-2.03176537339067,-4.30516956776789)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03581585330466,-4.30733181021999)
--(axis cs:-2.03052359993971,-4.30733181021999)
--(axis cs:-2.03052359993971,-4.28153560419905)
--(axis cs:-2.03581585330466,-4.28153560419905)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.04015135257639,-4.29141559360482)
--(axis cs:-2.03303301801155,-4.29141559360482)
--(axis cs:-2.03303301801155,-4.25821731746256)
--(axis cs:-2.04015135257639,-4.25821731746256)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.04472203003815,-4.2752731969835)
--(axis cs:-2.03576861608955,-4.2752731969835)
--(axis cs:-2.03576861608955,-4.23516962376254)
--(axis cs:-2.04472203003815,-4.23516962376254)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.04947436453262,-4.25894405470122)
--(axis cs:-2.03869095973918,-4.25894405470122)
--(axis cs:-2.03869095973918,-4.21234384500129)
--(axis cs:-2.04947436453262,-4.21234384500129)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.05435164341951,-4.24246969098169)
--(axis cs:-2.04175852482607,-4.24246969098169)
--(axis cs:-2.04175852482607,-4.18968869045904)
--(axis cs:-2.05435164341951,-4.18968869045904)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0592965326109,-4.22589487332489)
--(axis cs:-2.04492654385022,-4.22589487332489)
--(axis cs:-2.04492654385022,-4.16714923989606)
--(axis cs:-2.0592965326109,-4.16714923989606)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06427475961925,-4.20928982771658)
--(axis cs:-2.04812479082589,-4.20928982771658)
--(axis cs:-2.04812479082589,-4.1446448751428)
--(axis cs:-2.06427475961925,-4.1446448751428)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06926232200615,-4.19273591420505)
--(axis cs:-2.05127190570478,-4.19273591420505)
--(axis cs:-2.05127190570478,-4.12208372229233)
--(axis cs:-2.06926232200615,-4.12208372229233)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.07420097003166,-4.17627957641473)
--(axis cs:-2.05432144486245,-4.17627957641473)
--(axis cs:-2.05432144486245,-4.09940883296566)
--(axis cs:-2.07420097003166,-4.09940883296566)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0790332344579,-4.15996590688036)
--(axis cs:-2.05722831576418,-4.15996590688036)
--(axis cs:-2.05722831576418,-4.07656482306286)
--(axis cs:-2.0790332344579,-4.07656482306286)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.08370325552372,-4.14383800657021)
--(axis cs:-2.05994941744169,-4.14383800657021)
--(axis cs:-2.05994941744169,-4.05349866114333)
--(axis cs:-2.08370325552372,-4.05349866114333)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.088157594027,-4.12793637226225)
--(axis cs:-2.06244425311699,-4.12793637226225)
--(axis cs:-2.06244425311699,-4.03016042347411)
--(axis cs:-2.088157594027,-4.03016042347411)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09234600673062,-4.11229832062231)
--(axis cs:-2.0646755061243,-4.11229832062231)
--(axis cs:-2.0646755061243,-4.00650400524865)
--(axis cs:-2.09234600673062,-4.00650400524865)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09622217447467,-4.09695745682683)
--(axis cs:-2.06660957128713,-4.09695745682683)
--(axis cs:-2.06660957128713,-3.98248777821223)
--(axis cs:-2.09622217447467,-3.98248777821223)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09974434884822,-4.08189709317908)
--(axis cs:-2.06821705776701,-4.08189709317908)
--(axis cs:-2.06821705776701,-3.9580752089111)
--(axis cs:-2.09974434884822,-3.9580752089111)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1028760504336,-4.06651902982564)
--(axis cs:-2.06947311381573,-4.06651902982564)
--(axis cs:-2.06947311381573,-3.93323528667532)
--(axis cs:-2.1028760504336,-3.93323528667532)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10558626751618,-4.05079730870243)
--(axis cs:-2.07035810253547,-4.05079730870243)
--(axis cs:-2.07035810253547,-3.90852506953777)
--(axis cs:-2.10558626751618,-3.90852506953777)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1078483791054,-4.03470921693438)
--(axis cs:-2.07085942047361,-4.03470921693438)
--(axis cs:-2.07085942047361,-3.88426295798291)
--(axis cs:-2.1078483791054,-3.88426295798291)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10964375237478,-4.01823883936034)
--(axis cs:-2.0709684545748,-4.01823883936034)
--(axis cs:-2.0709684545748,-3.86046758474788)
--(axis cs:-2.10964375237478,-3.86046758474788)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11096171320649,-4.00137701794746)
--(axis cs:-2.07068097821635,-4.00137701794746)
--(axis cs:-2.07068097821635,-3.83714962395053)
--(axis cs:-2.11096171320649,-3.83714962395053)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11179965042492,-3.98412140433496)
--(axis cs:-2.06991723159166,-3.98412140433496)
--(axis cs:-2.06991723159166,-3.81431168676646)
--(axis cs:-2.11179965042492,-3.81431168676646)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11224786454816,-3.96677013561089)
--(axis cs:-2.06919429476885,-3.96677013561089)
--(axis cs:-2.06919429476885,-3.79158874988835)
--(axis cs:-2.11224786454816,-3.79158874988835)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11229093096019,-3.94960136442162)
--(axis cs:-2.06800616040707,-3.94960136442162)
--(axis cs:-2.06800616040707,-3.76868155083275)
--(axis cs:-2.11229093096019,-3.76868155083275)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11200827397388,-3.93215245840398)
--(axis cs:-2.06647587805743,-3.93215245840398)
--(axis cs:-2.06647587805743,-3.74611457810602)
--(axis cs:-2.11200827397388,-3.74611457810602)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11140102240038,-3.91474213164988)
--(axis cs:-2.06455235952699,-3.91474213164988)
--(axis cs:-2.06455235952699,-3.72353479830173)
--(axis cs:-2.11140102240038,-3.72353479830173)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11046653641141,-3.89728414615717)
--(axis cs:-2.06228229359094,-3.89728414615717)
--(axis cs:-2.06228229359094,-3.70106934408333)
--(axis cs:-2.11046653641141,-3.70106934408333)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10927031936044,-3.88006536477103)
--(axis cs:-2.05970042375947,-3.88006536477103)
--(axis cs:-2.05970042375947,-3.67841004758181)
--(axis cs:-2.10927031936044,-3.67841004758181)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10783856349332,-3.86262123401031)
--(axis cs:-2.05689447072541,-3.86262123401031)
--(axis cs:-2.05689447072541,-3.65602096036033)
--(axis cs:-2.10783856349332,-3.65602096036033)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1061731939159,-3.84527482547758)
--(axis cs:-2.05384490509874,-3.84527482547758)
--(axis cs:-2.05384490509874,-3.63359191908427)
--(axis cs:-2.1061731939159,-3.63359191908427)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10445253308892,-3.8278731256953)
--(axis cs:-2.05064306082857,-3.8278731256953)
--(axis cs:-2.05064306082857,-3.61122436053539)
--(axis cs:-2.10445253308892,-3.61122436053539)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10283763508864,-3.81057718873971)
--(axis cs:-2.04730552256261,-3.81057718873971)
--(axis cs:-2.04730552256261,-3.58872110799072)
--(axis cs:-2.10283763508864,-3.58872110799072)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10128146347268,-3.79333997816844)
--(axis cs:-2.04388953094951,-3.79333997816844)
--(axis cs:-2.04388953094951,-3.56613940209891)
--(axis cs:-2.10128146347268,-3.56613940209891)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09974959677276,-3.77612707251321)
--(axis cs:-2.04043998089013,-3.77612707251321)
--(axis cs:-2.04043998089013,-3.54352413776082)
--(axis cs:-2.09974959677276,-3.54352413776082)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09823888743328,-3.75893532421842)
--(axis cs:-2.03697059360807,-3.75893532421842)
--(axis cs:-2.03697059360807,-3.52088903620005)
--(axis cs:-2.09823888743328,-3.52088903620005)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09670125164632,-3.74171664947615)
--(axis cs:-2.03353991791022,-3.74171664947615)
--(axis cs:-2.03353991791022,-3.49829264622349)
--(axis cs:-2.09670125164632,-3.49829264622349)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09508921042278,-3.72442356929731)
--(axis cs:-2.03020570562622,-3.72442356929731)
--(axis cs:-2.03020570562622,-3.47579271966078)
--(axis cs:-2.09508921042278,-3.47579271966078)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09336845303616,-3.70702177295538)
--(axis cs:-2.0270102021226,-3.70702177295538)
--(axis cs:-2.0270102021226,-3.45343150187845)
--(axis cs:-2.09336845303616,-3.45343150187845)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09186981368611,-3.68975236241578)
--(axis cs:-2.02399053221701,-3.68975236241578)
--(axis cs:-2.02399053221701,-3.43082869778544)
--(axis cs:-2.09186981368611,-3.43082869778544)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0905960812063,-3.67245606560081)
--(axis cs:-2.02115781107737,-3.67245606560081)
--(axis cs:-2.02115781107737,-3.40826338884416)
--(axis cs:-2.0905960812063,-3.40826338884416)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.08961213571814,-3.65520629254928)
--(axis cs:-2.01863111700737,-3.65520629254928)
--(axis cs:-2.01863111700737,-3.38554130649181)
--(axis cs:-2.08961213571814,-3.38554130649181)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.08890830530228,-3.63797896262968)
--(axis cs:-2.01639410653255,-3.63797896262968)
--(axis cs:-2.01639410653255,-3.36279445992109)
--(axis cs:-2.08890830530228,-3.36279445992109)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.08852581757078,-3.62069589758252)
--(axis cs:-2.01452076897969,-3.62069589758252)
--(axis cs:-2.01452076897969,-3.34005797502513)
--(axis cs:-2.08852581757078,-3.34005797502513)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.08846793184396,-3.60342617436467)
--(axis cs:-2.01296386933502,-3.60342617436467)
--(axis cs:-2.01296386933502,-3.31726941147856)
--(axis cs:-2.08846793184396,-3.31726941147856)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.08879964737984,-3.58638924307163)
--(axis cs:-2.01185086037423,-3.58638924307163)
--(axis cs:-2.01185086037423,-3.29415640257273)
--(axis cs:-2.08879964737984,-3.29415640257273)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.08952291196819,-3.56903329696517)
--(axis cs:-2.01112759567595,-3.56903329696517)
--(axis cs:-2.01112759567595,-3.27143313792942)
--(axis cs:-2.08952291196819,-3.27143313792942)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09073816747436,-3.55208034571367)
--(axis cs:-2.01042919774345,-3.55208034571367)
--(axis cs:-2.01042919774345,-3.24821788236829)
--(axis cs:-2.09073816747436,-3.24821788236829)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09244875078025,-3.53553325279635)
--(axis cs:-2.01018964587988,-3.53553325279635)
--(axis cs:-2.01018964587988,-3.22450729900744)
--(axis cs:-2.09244875078025,-3.22450729900744)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09464799942713,-3.51938615394592)
--(axis cs:-2.01033330106815,-3.51938615394592)
--(axis cs:-2.01033330106815,-3.20030805030559)
--(axis cs:-2.09464799942713,-3.20030805030559)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09732148776902,-3.50362667684222)
--(axis cs:-2.01085400331351,-3.50362667684222)
--(axis cs:-2.01085400331351,-3.17563456190874)
--(axis cs:-2.09732148776902,-3.17563456190874)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10044803546765,-3.48823693410013)
--(axis cs:-2.01174010961851,-3.48823693410013)
--(axis cs:-2.01174010961851,-3.15050801415514)
--(axis cs:-2.10044803546765,-3.15050801415514)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10399988121212,-3.47319365630014)
--(axis cs:-2.01297478408055,-3.47319365630014)
--(axis cs:-2.01297478408055,-3.12563099705301)
--(axis cs:-2.10399988121212,-3.12563099705301)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10794323667409,-3.45822552506)
--(axis cs:-2.01453611668805,-3.45822552506)
--(axis cs:-2.01453611668805,-3.10115071949956)
--(axis cs:-2.10794323667409,-3.10115071949956)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11223885255977,-3.44295749336948)
--(axis cs:-2.01639734974593,-3.44295749336948)
--(axis cs:-2.01639734974593,-3.07703385950267)
--(axis cs:-2.11223885255977,-3.07703385950267)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11684251126134,-3.42742071462567)
--(axis cs:-2.01852732985709,-3.42742071462567)
--(axis cs:-2.01852732985709,-3.05324176913563)
--(axis cs:-2.11684251126134,-3.05324176913563)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.12170580274439,-3.41165041005327)
--(axis cs:-2.02089083579685,-3.41165041005327)
--(axis cs:-2.02089083579685,-3.02973089151032)
--(axis cs:-2.12170580274439,-3.02973089151032)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.12677675296668,-3.39568530960811)
--(axis cs:-2.02344913760936,-3.39568530960811)
--(axis cs:-2.02344913760936,-3.00645345510054)
--(axis cs:-2.12677675296668,-3.00645345510054)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.13200057772988,-3.37956710125313)
--(axis cs:-2.0261605473317,-3.37956710125313)
--(axis cs:-2.0261605473317,-2.98335815451702)
--(axis cs:-2.13200057772988,-2.98335815451702)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.13732045202522,-3.36333981288876)
--(axis cs:-2.02898103706342,-3.36333981288876)
--(axis cs:-2.02898103706342,-2.96039090703879)
--(axis cs:-2.13732045202522,-2.96039090703879)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.14268104612876,-3.34705189826704)
--(axis cs:-2.03186215294067,-3.34705189826704)
--(axis cs:-2.03186215294067,-2.93749291158604)
--(axis cs:-2.14268104612876,-2.93749291158604)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.14807572597607,-3.33080199339553)
--(axis cs:-2.03470525917954,-3.33080199339553)
--(axis cs:-2.03470525917954,-2.91455504798192)
--(axis cs:-2.14807572597607,-2.91455504798192)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.15344295093037,-3.31463361913555)
--(axis cs:-2.03746683480688,-3.31463361913555)
--(axis cs:-2.03746683480688,-2.89152325843781)
--(axis cs:-2.15344295093037,-2.89152325843781)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.15872504582849,-3.29859259515422)
--(axis cs:-2.04010106015556,-3.29859259515422)
--(axis cs:-2.04010106015556,-2.86834133372905)
--(axis cs:-2.15872504582849,-2.86834133372905)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.163865655694,-3.2827229862285)
--(axis cs:-2.04256387044864,-3.2827229862285)
--(axis cs:-2.04256387044864,-2.84495512781915)
--(axis cs:-2.163865655694,-2.84495512781915)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.16881056527658,-3.26706647700458)
--(axis cs:-2.04481358103992,-3.26706647700458)
--(axis cs:-2.04481358103992,-2.82131332760292)
--(axis cs:-2.16881056527658,-2.82131332760292)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.17350848636649,-3.25166177963265)
--(axis cs:-2.04681147977919,-3.25166177963265)
--(axis cs:-2.04681147977919,-2.79736818335913)
--(axis cs:-2.17350848636649,-2.79736818335913)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.17791182120483,-3.23654410246788)
--(axis cs:-2.04852235831132,-3.23654410246788)
--(axis cs:-2.04852235831132,-2.77307616976359)
--(axis cs:-2.17791182120483,-2.77307616976359)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18197733607748,-3.22174463256502)
--(axis cs:-2.04991502958154,-3.22174463256502)
--(axis cs:-2.04991502958154,-2.74839862288806)
--(axis cs:-2.18197733607748,-2.74839862288806)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18566683375687,-3.20682146614677)
--(axis cs:-2.05096274064611,-3.20682146614677)
--(axis cs:-2.05096274064611,-2.72330224583176)
--(axis cs:-2.18566683375687,-2.72330224583176)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18894749702143,-3.19156553271336)
--(axis cs:-2.05164374788263,-3.19156553271336)
--(axis cs:-2.05164374788263,-2.69802158251224)
--(axis cs:-2.18894749702143,-2.69802158251224)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1917925353606,-3.17595433835448)
--(axis cs:-2.05194146302838,-3.17595433835448)
--(axis cs:-2.05194146302838,-2.67317654411811)
--(axis cs:-2.1917925353606,-2.67317654411811)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19418146622469,-3.1599705199315)
--(axis cs:-2.05184478941131,-3.1599705199315)
--(axis cs:-2.05184478941131,-2.64878761319905)
--(axis cs:-2.19418146622469,-2.64878761319905)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19610079274213,-3.14360250633436)
--(axis cs:-2.0513127704501,-3.14360250633436)
--(axis cs:-2.0513127704501,-2.62486828662665)
--(axis cs:-2.19610079274213,-2.62486828662665)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1975460191182,-3.12684649830573)
--(axis cs:-2.05028859121488,-3.12684649830573)
--(axis cs:-2.05028859121488,-2.60142306019562)
--(axis cs:-2.1975460191182,-2.60142306019562)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19853883211005,-3.10971975875559)
--(axis cs:-2.04929577811311,-3.10971975875559)
--(axis cs:-2.04929577811311,-2.57843024714881)
--(axis cs:-2.19853883211005,-2.57843024714881)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19913123646988,-3.09297871907658)
--(axis cs:-2.04783014659664,-3.09297871907658)
--(axis cs:-2.04783014659664,-2.5549646156873)
--(axis cs:-2.19913123646988,-2.5549646156873)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19930789940903,-3.07594354452471)
--(axis cs:-2.04590705005274,-3.07594354452471)
--(axis cs:-2.04590705005274,-2.53189784813987)
--(axis cs:-2.19930789940903,-2.53189784813987)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19917435508245,-3.05890942288247)
--(axis cs:-2.04365458225411,-3.05890942288247)
--(axis cs:-2.04365458225411,-2.5088650202085)
--(axis cs:-2.19917435508245,-2.5088650202085)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19873412817944,-3.04194569647571)
--(axis cs:-2.04102636141168,-3.04194569647571)
--(axis cs:-2.04102636141168,-2.4858033569585)
--(axis cs:-2.19873412817944,-2.4858033569585)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19802443858906,-3.02502655640616)
--(axis cs:-2.03810145724061,-3.02502655640616)
--(axis cs:-2.03810145724061,-2.46268306461401)
--(axis cs:-2.19802443858906,-2.46268306461401)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19703341693843,-3.0080129705293)
--(axis cs:-2.03486671215907,-3.0080129705293)
--(axis cs:-2.03486671215907,-2.43977615989053)
--(axis cs:-2.19703341693843,-2.43977615989053)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19582968374236,-2.99108026221515)
--(axis cs:-2.03143834319442,-2.99108026221515)
--(axis cs:-2.03143834319442,-2.41679126046054)
--(axis cs:-2.19582968374236,-2.41679126046054)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19444624813615,-2.97401578776255)
--(axis cs:-2.02783358639664,-2.97401578776255)
--(axis cs:-2.02783358639664,-2.39402078949298)
--(axis cs:-2.19444624813615,-2.39402078949298)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1931915384113,-2.95708003919132)
--(axis cs:-2.02406633441913,-2.95708003919132)
--(axis cs:-2.02406633441913,-2.37108782334568)
--(axis cs:-2.1931915384113,-2.37108782334568)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19201906984377,-2.94022653177741)
--(axis cs:-2.02019314337794,-2.94022653177741)
--(axis cs:-2.02019314337794,-2.3480489181347)
--(axis cs:-2.19201906984377,-2.3480489181347)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19088128887441,-2.92340771196166)
--(axis cs:-2.01627196152738,-2.92340771196166)
--(axis cs:-2.01627196152738,-2.32496202211435)
--(axis cs:-2.19088128887441,-2.32496202211435)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18978110858165,-2.90662649282252)
--(axis cs:-2.01231044395883,-2.90662649282252)
--(axis cs:-2.01231044395883,-2.30183479037602)
--(axis cs:-2.18978110858165,-2.30183479037602)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18867815133812,-2.8898424967326)
--(axis cs:-2.00835948209596,-2.8898424967326)
--(axis cs:-2.00835948209596,-2.27871811434337)
--(axis cs:-2.18867815133812,-2.27871811434337)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1875247406169,-2.873008047165)
--(axis cs:-2.0044771074902,-2.873008047165)
--(axis cs:-2.0044771074902,-2.25567002556782)
--(axis cs:-2.1875247406169,-2.25567002556782)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18627408407703,-2.85607635177875)
--(axis cs:-2.00072018932629,-2.85607635177875)
--(axis cs:-2.00072018932629,-2.23274739323412)
--(axis cs:-2.18627408407703,-2.23274739323412)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18512639734819,-2.83924762620352)
--(axis cs:-1.99710484499849,-2.83924762620352)
--(axis cs:-1.99710484499849,-2.20970511166387)
--(axis cs:-2.18512639734819,-2.20970511166387)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18419543627392,-2.82229410090301)
--(axis cs:-1.99371878005911,-2.82229410090301)
--(axis cs:-1.99371878005911,-2.18673591264599)
--(axis cs:-2.18419543627392,-2.18673591264599)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18355083298153,-2.80558508636458)
--(axis cs:-1.99054812463201,-2.80558508636458)
--(axis cs:-1.99054812463201,-2.16342193420051)
--(axis cs:-2.18355083298153,-2.16342193420051)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18318457164684,-2.78869532563507)
--(axis cs:-1.98764364840894,-2.78869532563507)
--(axis cs:-1.98764364840894,-2.14028146046877)
--(axis cs:-2.18318457164684,-2.14028146046877)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18316384882057,-2.7718056157547)
--(axis cs:-1.98510365060025,-2.7718056157547)
--(axis cs:-1.98510365060025,-2.11708520160544)
--(axis cs:-2.18316384882057,-2.11708520160544)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18346214196707,-2.7548920715191)
--(axis cs:-1.98293950236798,-2.7548920715191)
--(axis cs:-1.98293950236798,-2.09388436321527)
--(axis cs:-2.18346214196707,-2.09388436321527)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18418827524798,-2.73834733905979)
--(axis cs:-1.98110018339714,-2.73834733905979)
--(axis cs:-1.98110018339714,-2.07023536650913)
--(axis cs:-2.18418827524798,-2.07023536650913)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18539851130184,-2.7215601783959)
--(axis cs:-1.97970894115669,-2.7215601783959)
--(axis cs:-1.97970894115669,-2.04684412443257)
--(axis cs:-2.18539851130184,-2.04684412443257)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18701435174228,-2.70495783385616)
--(axis cs:-1.97826276143828,-2.70495783385616)
--(axis cs:-1.97826276143828,-2.02322828382825)
--(axis cs:-2.18701435174228,-2.02322828382825)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18912790547735,-2.6887636247652)
--(axis cs:-1.97728480267847,-2.6887636247652)
--(axis cs:-1.97728480267847,-1.99911472992929)
--(axis cs:-2.18912790547735,-1.99911472992929)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19173505622301,-2.67297374931217)
--(axis cs:-1.97677528740825,-2.67297374931217)
--(axis cs:-1.97677528740825,-1.97450757901974)
--(axis cs:-2.19173505622301,-1.97450757901974)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1948238009258,-2.65757778093782)
--(axis cs:-1.9766601263481,-2.65757778093782)
--(axis cs:-1.9766601263481,-1.94941883415306)
--(axis cs:-2.1948238009258,-1.94941883415306)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19837537699625,-2.64255977547652)
--(axis cs:-1.97691401309841,-2.64255977547652)
--(axis cs:-1.97691401309841,-1.92386725791873)
--(axis cs:-2.19837537699625,-1.92386725791873)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.20236431460468,-2.62789831409185)
--(axis cs:-1.97752200757716,-2.62789831409185)
--(axis cs:-1.97752200757716,-1.89825387128262)
--(axis cs:-2.20236431460468,-1.89825387128262)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.20675778581062,-2.61354865640723)
--(axis cs:-1.97846486662913,-2.61354865640723)
--(axis cs:-1.97846486662913,-1.87304729394341)
--(axis cs:-2.20675778581062,-1.87304729394341)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.21151852558936,-2.59888923397045)
--(axis cs:-1.97971749043327,-2.59888923397045)
--(axis cs:-1.97971749043327,-1.84821619984344)
--(axis cs:-2.21151852558936,-1.84821619984344)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.21660429757714,-2.58394987561501)
--(axis cs:-1.98125005015606,-2.58394987561501)
--(axis cs:-1.98125005015606,-1.82372357346813)
--(axis cs:-2.21660429757714,-1.82372357346813)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.22196837675128,-2.56876460236863)
--(axis cs:-1.98302852476979,-2.56876460236863)
--(axis cs:-1.98302852476979,-1.79952734119875)
--(axis cs:-2.22196837675128,-1.79952734119875)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.2275602253762,-2.5533711415398)
--(axis cs:-1.98501518696598,-2.5533711415398)
--(axis cs:-1.98501518696598,-1.77558097273413)
--(axis cs:-2.2275602253762,-1.77558097273413)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.23332622342442,-2.53781038724491)
--(axis cs:-1.98716914262822,-2.53781038724491)
--(axis cs:-1.98716914262822,-1.75183414702999)
--(axis cs:-2.23332622342442,-1.75183414702999)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.23921044288057,-2.52212581505716)
--(axis cs:-1.98944691618333,-2.52212581505716)
--(axis cs:-1.98944691618333,-1.72823347324791)
--(axis cs:-2.23921044288057,-1.72823347324791)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.24515545698164,-2.50636286138544)
--(axis cs:-1.99180307122241,-2.50636286138544)
--(axis cs:-1.99180307122241,-1.70472325413707)
--(axis cs:-2.24515545698164,-1.70472325413707)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.25114350295908,-2.49060861284661)
--(axis cs:-1.99415052112859,-2.49060861284661)
--(axis cs:-1.99415052112859,-1.68120594307562)
--(axis cs:-2.25114350295908,-1.68120594307562)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.25713450539053,-2.47492825957666)
--(axis cs:-1.9964240757659,-2.47492825957666)
--(axis cs:-1.9964240757659,-1.65760578715628)
--(axis cs:-2.25713450539053,-1.65760578715628)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.26307065196965,-2.45936816893211)
--(axis cs:-1.99857736777781,-2.45936816893211)
--(axis cs:-1.99857736777781,-1.63386592377148)
--(axis cs:-2.26307065196965,-1.63386592377148)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.26889513883685,-2.44397317536083)
--(axis cs:-2.00056556271644,-2.44397317536083)
--(axis cs:-2.00056556271644,-1.6099312778719)
--(axis cs:-2.26889513883685,-1.6099312778719)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.2745529952601,-2.42878594203721)
--(axis cs:-2.00234599740741,-2.42878594203721)
--(axis cs:-2.00234599740741,-1.58574934658585)
--(axis cs:-2.2745529952601,-1.58574934658585)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.27999188072025,-2.41384635262092)
--(axis cs:-2.00387878819106,-2.41384635262092)
--(axis cs:-2.00387878819106,-1.56127094804882)
--(axis cs:-2.27999188072025,-1.56127094804882)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.28516284273821,-2.39919094171839)
--(axis cs:-2.00512740046095,-2.39919094171839)
--(axis cs:-2.00512740046095,-1.53645092387567)
--(axis cs:-2.28516284273821,-1.53645092387567)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.29002102442749,-2.38485237214149)
--(axis cs:-2.0060591714052,-2.38485237214149)
--(axis cs:-2.0060591714052,-1.51124878529531)
--(axis cs:-2.29002102442749,-1.51124878529531)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.29452628791612,-2.37063051306057)
--(axis cs:-2.00664580210168,-2.37063051306057)
--(axis cs:-2.00664580210168,-1.48562931734108)
--(axis cs:-2.29452628791612,-1.48562931734108)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.29864378304325,-2.3560938699401)
--(axis cs:-2.00686430394803,-2.3560938699401)
--(axis cs:-2.00686430394803,-1.45956363147882)
--(axis cs:-2.29864378304325,-1.45956363147882)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.30234372029346,-2.34121778199024)
--(axis cs:-2.00669656291721,-2.34121778199024)
--(axis cs:-2.00669656291721,-1.43386369406472)
--(axis cs:-2.30234372029346,-1.43386369406472)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.30560284361291,-2.32598278127186)
--(axis cs:-2.00612406145204,-2.32598278127186)
--(axis cs:-2.00612406145204,-1.40860457058138)
--(axis cs:-2.30560284361291,-1.40860457058138)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach,\ case\ (b)}$}

\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00000000029102,-2.54359938660059)
--(axis cs:-1.99999999970898,-2.54359938660059)
--(axis cs:-1.99999999970898,-2.54359938601856)
--(axis cs:-2.00000000029102,-2.54359938601856)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00000000058204,-2.58719877320119)
--(axis cs:-1.99999999941796,-2.58719877320119)
--(axis cs:-1.99999999941796,-2.58719877203711)
--(axis cs:-2.00000000058204,-2.58719877203711)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00000000087307,-2.6307981598018)
--(axis cs:-1.99999999912693,-2.6307981598018)
--(axis cs:-1.99999999912693,-2.63079815805565)
--(axis cs:-2.00000000087307,-2.63079815805565)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00000000116412,-2.67439754640242)
--(axis cs:-1.99999999883588,-2.67439754640242)
--(axis cs:-1.99999999883588,-2.67439754407419)
--(axis cs:-2.00000000116412,-2.67439754407419)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00000000145517,-2.71799693300305)
--(axis cs:-1.99999999854483,-2.71799693300305)
--(axis cs:-1.99999999854483,-2.71799693009271)
--(axis cs:-2.00000000145517,-2.71799693009271)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00053430923189,-2.73466387825535)
--(axis cs:-1.99946569063087,-2.73466387825535)
--(axis cs:-1.99946569063087,-2.73359525965433)
--(axis cs:-2.00053430923189,-2.73359525965433)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00042328270848,-2.75239207997659)
--(axis cs:-1.99787012832046,-2.75239207997659)
--(axis cs:-1.99787012832046,-2.74813233667413)
--(axis cs:-2.00042328270848,-2.74813233667413)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99925310986362,-2.77061626512242)
--(axis cs:-1.99522197438761,-2.77061626512242)
--(axis cs:-1.99522197438761,-2.7616168220715)
--(axis cs:-1.99925310986362,-2.7616168220715)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99703827502704,-2.78779578827652)
--(axis cs:-1.99150674450259,-2.78779578827652)
--(axis cs:-1.99150674450259,-2.77584760398884)
--(axis cs:-1.99703827502704,-2.77584760398884)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99401810105813,-2.8041699722983)
--(axis cs:-1.98714850756157,-2.8041699722983)
--(axis cs:-1.98714850756157,-2.79088372503851)
--(axis cs:-1.99401810105813,-2.79088372503851)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.9878999275284,-2.79824846176345)
--(axis cs:-1.98783074311648,-2.79824846176345)
--(axis cs:-1.98783074311648,-2.79816635356787)
--(axis cs:-1.9878999275284,-2.79816635356787)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98770019792534,-2.79905006867125)
--(axis cs:-1.98754307662164,-2.79905006867125)
--(axis cs:-1.98754307662164,-2.79882847645727)
--(axis cs:-1.98770019792534,-2.79882847645727)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98748287325895,-2.79985597329938)
--(axis cs:-1.98722670858804,-2.79985597329938)
--(axis cs:-1.98722670858804,-2.79946189780792)
--(axis cs:-1.98748287325895,-2.79946189780792)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98724796664155,-2.80064429597651)
--(axis cs:-1.98688162590336,-2.80064429597651)
--(axis cs:-1.98688162590336,-2.80006660450748)
--(axis cs:-1.98724796664155,-2.80006660450748)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98699548435678,-2.80141504298626)
--(axis cs:-1.98650782228396,-2.80141504298626)
--(axis cs:-1.98650782228396,-2.80068429007398)
--(axis cs:-1.98699548435678,-2.80068429007398)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98318647034705,-2.80955151824082)
--(axis cs:-1.98261982471318,-2.80955151824082)
--(axis cs:-1.98261982471318,-2.80897194882328)
--(axis cs:-1.98318647034705,-2.80897194882328)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98005249225763,-2.81845643673224)
--(axis cs:-1.97867849658062,-2.81845643673224)
--(axis cs:-1.97867849658062,-2.81649775406438)
--(axis cs:-1.98005249225763,-2.81649775406438)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97731827963772,-2.82776112069317)
--(axis cs:-1.97515143604069,-2.82776112069317)
--(axis cs:-1.97515143604069,-2.82421050973413)
--(axis cs:-1.97731827963772,-2.82421050973413)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97498362138417,-2.83695567805772)
--(axis cs:-1.97203885419651,-2.83695567805772)
--(axis cs:-1.97203885419651,-2.83233774409965)
--(axis cs:-1.97498362138417,-2.83233774409965)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97296391346508,-2.84625225643502)
--(axis cs:-1.96934101155342,-2.84625225643502)
--(axis cs:-1.96934101155342,-2.84053024552569)
--(axis cs:-1.97296391346508,-2.84053024552569)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.96507665031088,-2.87939616620874)
--(axis cs:-1.96265424924064,-2.87939616620874)
--(axis cs:-1.96265424924064,-2.8769737651385)
--(axis cs:-1.96507665031088,-2.8769737651385)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.96062552858594,-2.91743140610844)
--(axis cs:-1.95487032493392,-2.91743140610844)
--(axis cs:-1.95487032493392,-2.90774769028806)
--(axis cs:-1.96062552858594,-2.90774769028806)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.95857816249685,-2.95787040164398)
--(axis cs:-1.94949869970971,-2.95787040164398)
--(axis cs:-1.94949869970971,-2.93771712398792)
--(axis cs:-1.95857816249685,-2.93771712398792)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.95894039264891,-2.99617662749165)
--(axis cs:-1.9465335329627,-2.99617662749165)
--(axis cs:-1.9465335329627,-2.97009301616497)
--(axis cs:-1.95894039264891,-2.97009301616497)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.96082709442391,-3.03340438829964)
--(axis cs:-1.94580775248384,-3.03340438829964)
--(axis cs:-1.94580775248384,-3.00354737338171)
--(axis cs:-1.96082709442391,-3.00354737338171)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.96279160793176,-3.07212833451555)
--(axis cs:-1.96279160724136,-3.07212833451555)
--(axis cs:-1.96279160724136,-3.07212833382515)
--(axis cs:-1.96279160793176,-3.07212833382515)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.96697536391227,-3.12498262376567)
--(axis cs:-1.96697536253145,-3.12498262376567)
--(axis cs:-1.96697536253145,-3.12498262238485)
--(axis cs:-1.96697536391227,-3.12498262238485)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97115911989279,-3.17783691301581)
--(axis cs:-1.97115911782151,-3.17783691301581)
--(axis cs:-1.97115911782151,-3.17783691094453)
--(axis cs:-1.97115911989279,-3.17783691094453)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97534287587333,-3.23069120226596)
--(axis cs:-1.97534287311157,-3.23069120226596)
--(axis cs:-1.97534287311157,-3.23069119950419)
--(axis cs:-1.97534287587333,-3.23069119950419)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97952663185389,-3.28354549151612)
--(axis cs:-1.97952662840161,-3.28354549151612)
--(axis cs:-1.97952662840161,-3.28354548806384)
--(axis cs:-1.97952663185389,-3.28354548806384)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.9804137110989,-3.29424944649354)
--(axis cs:-1.98032728365572,-3.29424944649354)
--(axis cs:-1.98032728365572,-3.29416301905036)
--(axis cs:-1.9804137110989,-3.29416301905036)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98123976254933,-3.30503991167177)
--(axis cs:-1.98104151550679,-3.30503991167177)
--(axis cs:-1.98104151550679,-3.30469420297872)
--(axis cs:-1.98123976254933,-3.30469420297872)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98198234410767,-3.31582347495654)
--(axis cs:-1.98166929937938,-3.31582347495654)
--(axis cs:-1.98166929937938,-3.31526132026124)
--(axis cs:-1.98198234410767,-3.31526132026124)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98266220579149,-3.32657130380686)
--(axis cs:-1.98223116936992,-3.32657130380686)
--(axis cs:-1.98223116936992,-3.3258641719782)
--(axis cs:-1.98266220579149,-3.3258641719782)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98325863078846,-3.33739363661083)
--(axis cs:-1.98270655817674,-3.33739363661083)
--(axis cs:-1.98270655817674,-3.33641052093725)
--(axis cs:-1.98325863078846,-3.33641052093725)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98384041399832,-3.35727320121768)
--(axis cs:-1.98345565639595,-3.35727320121768)
--(axis cs:-1.98345565639595,-3.35688844361531)
--(axis cs:-1.98384041399832,-3.35688844361531)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98462369704479,-3.37798304943604)
--(axis cs:-1.98377781121532,-3.37798304943604)
--(axis cs:-1.98377781121532,-3.376512014969)
--(axis cs:-1.98462369704479,-3.376512014969)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98505164965546,-3.39859626693804)
--(axis cs:-1.98375054909743,-3.39859626693804)
--(axis cs:-1.98375054909743,-3.39626932713266)
--(axis cs:-1.98505164965546,-3.39626932713266)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98533615132769,-3.41906603350159)
--(axis cs:-1.9834660473082,-3.41906603350159)
--(axis cs:-1.9834660473082,-3.41617009023476)
--(axis cs:-1.98533615132769,-3.41617009023476)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98556758516121,-3.43989056764083)
--(axis cs:-1.98282677805221,-3.43989056764083)
--(axis cs:-1.98282677805221,-3.43571608576116)
--(axis cs:-1.98556758516121,-3.43571608576116)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98310936848495,-3.43781660485213)
--(axis cs:-1.98310303669173,-3.43781660485213)
--(axis cs:-1.98310303669173,-3.43781027305891)
--(axis cs:-1.98310936848495,-3.43781027305891)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98311350425656,-3.43782074073266)
--(axis cs:-1.98309890070227,-3.43782074073266)
--(axis cs:-1.98309890070227,-3.43780613717837)
--(axis cs:-1.98311350425656,-3.43780613717837)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98312203931594,-3.43782927590097)
--(axis cs:-1.98309036542504,-3.43782927590097)
--(axis cs:-1.98309036542504,-3.43779760201007)
--(axis cs:-1.98312203931594,-3.43779760201007)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98312932359516,-3.43783656031124)
--(axis cs:-1.98308308090295,-3.43783656031124)
--(axis cs:-1.98308308090295,-3.43779031761902)
--(axis cs:-1.98312932359516,-3.43779031761902)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98313472274267,-3.4378419595898)
--(axis cs:-1.98307768151256,-3.4378419595898)
--(axis cs:-1.98307768151256,-3.43778491835969)
--(axis cs:-1.98313472274267,-3.43778491835969)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98855473348879,-3.47521949371957)
--(axis cs:-1.98656670226292,-3.47521949371957)
--(axis cs:-1.98656670226292,-3.4732314624937)
--(axis cs:-1.98855473348879,-3.4732314624937)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.9922832349762,-3.51299770907464)
--(axis cs:-1.98825226777392,-3.51299770907464)
--(axis cs:-1.98825226777392,-3.50859145143646)
--(axis cs:-1.9922832349762,-3.50859145143646)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99428110598706,-3.55136776708791)
--(axis cs:-1.98810451050032,-3.55136776708791)
--(axis cs:-1.98810451050032,-3.54352093062779)
--(axis cs:-1.99428110598706,-3.54352093062779)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99524894995231,-3.58997839948145)
--(axis cs:-1.98617736762969,-3.58997839948145)
--(axis cs:-1.98617736762969,-3.57827727709678)
--(axis cs:-1.99524894995231,-3.57827727709678)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99427230833594,-3.63054612346021)
--(axis cs:-1.98229313317385,-3.63054612346021)
--(axis cs:-1.98229313317385,-3.61107653198055)
--(axis cs:-1.99427230833594,-3.61107653198055)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98326993555116,-3.62078911007018)
--(axis cs:-1.98326093927759,-3.62078911007018)
--(axis cs:-1.98326093927759,-3.62078011379662)
--(axis cs:-1.98326993555116,-3.62078011379662)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98328216445304,-3.62080133897207)
--(axis cs:-1.98324871037571,-3.62080133897207)
--(axis cs:-1.98324871037571,-3.62076788489474)
--(axis cs:-1.98328216445304,-3.62076788489474)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98328794282289,-3.62080711734192)
--(axis cs:-1.98324293200585,-3.62080711734192)
--(axis cs:-1.98324293200585,-3.62076210652488)
--(axis cs:-1.98328794282289,-3.62076210652488)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98329541867722,-3.62081459330517)
--(axis cs:-1.98323545593368,-3.62081459330517)
--(axis cs:-1.98323545593368,-3.62075463056163)
--(axis cs:-1.98329541867722,-3.62075463056163)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98330381125282,-3.62082298601183)
--(axis cs:-1.9832270631152,-3.62082298601183)
--(axis cs:-1.9832270631152,-3.6207462378742)
--(axis cs:-1.98330381125282,-3.6207462378742)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98913122802328,-3.67661139683792)
--(axis cs:-1.98911823779765,-3.67661139683792)
--(axis cs:-1.98911823779765,-3.6765984066123)
--(axis cs:-1.98913122802328,-3.6765984066123)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99499701799925,-3.73243817272655)
--(axis cs:-1.99497103754797,-3.73243817272655)
--(axis cs:-1.99497103754797,-3.73241219227527)
--(axis cs:-1.99499701799925,-3.73241219227527)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00086280797523,-3.7882649486152)
--(axis cs:-2.00082383729826,-3.7882649486152)
--(axis cs:-2.00082383729826,-3.78822597793823)
--(axis cs:-2.00086280797523,-3.78822597793823)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00672859795124,-3.84409172450386)
--(axis cs:-2.00667663704854,-3.84409172450386)
--(axis cs:-2.00667663704854,-3.84403976360117)
--(axis cs:-2.00672859795124,-3.84403976360117)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.01259438792725,-3.89991850039254)
--(axis cs:-2.01252943679881,-3.89991850039254)
--(axis cs:-2.01252943679881,-3.89985354926409)
--(axis cs:-2.01259438792725,-3.89985354926409)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.01767712917317,-3.94657749288088)
--(axis cs:-2.01719860523674,-3.94657749288088)
--(axis cs:-2.01719860523674,-3.94609896894445)
--(axis cs:-2.01767712917317,-3.94609896894445)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.02244970085349,-3.99373422269392)
--(axis cs:-2.02137003652445,-3.99373422269392)
--(axis cs:-2.02137003652445,-3.99184665197988)
--(axis cs:-2.02244970085349,-3.99184665197988)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.02675582039019,-4.04091644864869)
--(axis cs:-2.0250783629371,-4.04091644864869)
--(axis cs:-2.0250783629371,-4.03778796352226)
--(axis cs:-2.02675582039019,-4.03778796352226)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.0306942539693,-4.08779179443657)
--(axis cs:-2.02845044822829,-4.08779179443657)
--(axis cs:-2.02845044822829,-4.08403615523153)
--(axis cs:-2.0306942539693,-4.08403615523153)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.03416987716413,-4.13512198651933)
--(axis cs:-2.03135578688507,-4.13512198651933)
--(axis cs:-2.03135578688507,-4.12995629723221)
--(axis cs:-2.03416987716413,-4.12995629723221)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.03520539098217,-4.17770727994745)
--(axis cs:-2.0334095347647,-4.17770727994745)
--(axis cs:-2.0334095347647,-4.17591142372997)
--(axis cs:-2.03520539098217,-4.17591142372997)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.03721920885714,-4.22381533512587)
--(axis cs:-2.03342661426955,-4.22381533512587)
--(axis cs:-2.03342661426955,-4.21825830084776)
--(axis cs:-2.03721920885714,-4.21825830084776)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.0385727001249,-4.26963135175617)
--(axis cs:-2.03187875672867,-4.26963135175617)
--(axis cs:-2.03187875672867,-4.26097860239296)
--(axis cs:-2.0385727001249,-4.26097860239296)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.03815584057666,-4.31722026105623)
--(axis cs:-2.02855800662697,-4.31722026105623)
--(axis cs:-2.02855800662697,-4.30192601126841)
--(axis cs:-2.03815584057666,-4.30192601126841)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.03597336553696,-4.36658679845948)
--(axis cs:-2.02345962842206,-4.36658679845948)
--(axis cs:-2.02345962842206,-4.34109579204066)
--(axis cs:-2.03597336553696,-4.34109579204066)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.0278685261037,-4.33817267856885)
--(axis cs:-2.02646775625943,-4.33817267856885)
--(axis cs:-2.02646775625943,-4.32930195854786)
--(axis cs:-2.0278685261037,-4.32930195854786)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.03141309534502,-4.32267476274618)
--(axis cs:-2.02855887344946,-4.32267476274618)
--(axis cs:-2.02855887344946,-4.30545199834557)
--(axis cs:-2.03141309534502,-4.30545199834557)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.03529026747821,-4.30688367649419)
--(axis cs:-2.03094316106881,-4.30688367649419)
--(axis cs:-2.03094316106881,-4.28195641474607)
--(axis cs:-2.03529026747821,-4.28195641474607)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.0394539688916,-4.29083182642103)
--(axis cs:-2.03358821250932,-4.29083182642103)
--(axis cs:-2.03358821250932,-4.2587749980423)
--(axis cs:-2.0394539688916,-4.2587749980423)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.04385401917561,-4.27455538410259)
--(axis cs:-2.03645785619512,-4.27455538410259)
--(axis cs:-2.03645785619512,-4.23586300367231)
--(axis cs:-2.04385401917561,-4.23586300367231)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.04843362522625,-4.25809051959815)
--(axis cs:-2.03951592206691,-4.25809051959815)
--(axis cs:-2.03951592206691,-4.21317502556559)
--(axis cs:-2.04843362522625,-4.21317502556559)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.05313767909991,-4.24148036248531)
--(axis cs:-2.0427192805471,-4.24148036248531)
--(axis cs:-2.0427192805471,-4.19065816820657)
--(axis cs:-2.05313767909991,-4.19065816820657)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.05790937888222,-4.22477021020561)
--(axis cs:-2.04602263419417,-4.22477021020561)
--(axis cs:-2.04602263419417,-4.16825697917134)
--(axis cs:-2.05790937888222,-4.16825697917134)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06271501642788,-4.20803084787091)
--(axis cs:-2.04935519789621,-4.20803084787091)
--(axis cs:-2.04935519789621,-4.14589027593691)
--(axis cs:-2.06271501642788,-4.14589027593691)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06753116205616,-4.19134419994784)
--(axis cs:-2.05263504718664,-4.19134419994784)
--(axis cs:-2.05263504718664,-4.12346561182909)
--(axis cs:-2.06753116205616,-4.12346561182909)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.07230014651005,-4.17475727901302)
--(axis cs:-2.05581516948882,-4.17475727901302)
--(axis cs:-2.05581516948882,-4.1009254581462)
--(axis cs:-2.07230014651005,-4.1009254581462)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.07696507856122,-4.15831574103021)
--(axis cs:-2.05884990883899,-4.15831574103021)
--(axis cs:-2.05884990883899,-4.07821385279224)
--(axis cs:-2.07696507856122,-4.07821385279224)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08147065902594,-4.14206322978395)
--(axis cs:-2.0616956214526,-4.14206322978395)
--(axis cs:-2.0616956214526,-4.0552772037628)
--(axis cs:-2.08147065902594,-4.0552772037628)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.0857606270541,-4.12603739954707)
--(axis cs:-2.06431465305684,-4.12603739954707)
--(axis cs:-2.06431465305684,-4.03206840898651)
--(axis cs:-2.0857606270541,-4.03206840898651)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08978373923806,-4.11027454300681)
--(axis cs:-2.06667071096445,-4.11027454300681)
--(axis cs:-2.06667071096445,-4.00854236384059)
--(axis cs:-2.08978373923806,-4.00854236384059)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09349333330301,-4.09480789577473)
--(axis cs:-2.06873055956389,-4.09480789577473)
--(axis cs:-2.06873055956389,-3.98465778335718)
--(axis cs:-2.09349333330301,-3.98465778335718)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09684733166518,-4.07959184873108)
--(axis cs:-2.07046515516338,-4.07959184873108)
--(axis cs:-2.07046515516338,-3.96037846595196)
--(axis cs:-2.09684733166518,-3.96037846595196)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09981333473034,-4.06406085076556)
--(axis cs:-2.07184557690522,-4.06406085076556)
--(axis cs:-2.07184557690522,-3.93566932466878)
--(axis cs:-2.09981333473034,-3.93566932466878)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10236277930712,-4.04819137388636)
--(axis cs:-2.0728497579374,-4.04819137388636)
--(axis cs:-2.0728497579374,-3.91111988003704)
--(axis cs:-2.10236277930712,-3.91111988003704)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.1044682744211,-4.0319599354698)
--(axis cs:-2.07346586523436,-4.0319599354698)
--(axis cs:-2.07346586523436,-3.8870143848681)
--(axis cs:-2.1044682744211,-3.8870143848681)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10610618034293,-4.01534564053915)
--(axis cs:-2.07369026885738,-4.01534564053915)
--(axis cs:-2.07369026885738,-3.86337647889131)
--(axis cs:-2.10610618034293,-3.86337647889131)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10726751752499,-3.99834102398137)
--(axis cs:-2.07351704931342,-3.99834102398137)
--(axis cs:-2.07351704931342,-3.84021514165429)
--(axis cs:-2.10726751752499,-3.84021514165429)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10795346815594,-3.98094752180809)
--(axis cs:-2.07287041484276,-3.98094752180809)
--(axis cs:-2.07287041484276,-3.81752919085945)
--(axis cs:-2.10795346815594,-3.81752919085945)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10826622852665,-3.96346030507212)
--(axis cs:-2.07229779623541,-3.96346030507212)
--(axis cs:-2.07229779623541,-3.79495657241598)
--(axis cs:-2.10826622852665,-3.79495657241598)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.1081877573173,-3.94616999659753)
--(axis cs:-2.07125798505643,-3.94616999659753)
--(axis cs:-2.07125798505643,-3.77218282700718)
--(axis cs:-2.1081877573173,-3.77218282700718)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10776584424414,-3.92859827534016)
--(axis cs:-2.06986267746239,-3.92859827534016)
--(axis cs:-2.06986267746239,-3.74975082942021)
--(axis cs:-2.10776584424414,-3.74975082942021)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10702269732348,-3.91104160193406)
--(axis cs:-2.06810158640409,-3.91104160193406)
--(axis cs:-2.06810158640409,-3.72733347744932)
--(axis cs:-2.10702269732348,-3.72733347744932)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.1059468301252,-3.89344223536309)
--(axis cs:-2.06598694862643,-3.89344223536309)
--(axis cs:-2.06598694862643,-3.70502345152036)
--(axis cs:-2.1059468301252,-3.70502345152036)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10462084684999,-3.87609368784809)
--(axis cs:-2.06355856423622,-3.87609368784809)
--(axis cs:-2.06355856423622,-3.68250621242442)
--(axis cs:-2.10462084684999,-3.68250621242442)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10306058407654,-3.85851980994674)
--(axis cs:-2.06089495447378,-3.85851980994674)
--(axis cs:-2.06089495447378,-3.66025946822807)
--(axis cs:-2.10306058407654,-3.66025946822807)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10126865234487,-3.84104683900229)
--(axis cs:-2.05798609965882,-3.84104683900229)
--(axis cs:-2.05798609965882,-3.63796961449914)
--(axis cs:-2.10126865234487,-3.63796961449914)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09942306014234,-3.82352020758696)
--(axis cs:-2.05492209927698,-3.82352020758696)
--(axis cs:-2.05492209927698,-3.61573989956898)
--(axis cs:-2.09942306014234,-3.61573989956898)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09768476941185,-3.80610087764369)
--(axis cs:-2.05172110718286,-3.80610087764369)
--(axis cs:-2.05172110718286,-3.59337319292654)
--(axis cs:-2.09768476941185,-3.59337319292654)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09600656140039,-3.78874163041944)
--(axis cs:-2.04844052043319,-3.78874163041944)
--(axis cs:-2.04844052043319,-3.57092689162855)
--(axis cs:-2.09600656140039,-3.57092689162855)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09435385101534,-3.77140788082161)
--(axis cs:-2.04512537356646,-3.77140788082161)
--(axis cs:-2.04512537356646,-3.54844603021349)
--(axis cs:-2.09435385101534,-3.54844603021349)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09272332225456,-3.75409631284804)
--(axis cs:-2.04178953415833,-3.75409631284804)
--(axis cs:-2.04178953415833,-3.52594447625704)
--(axis cs:-2.09272332225456,-3.52594447625704)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09106672517931,-3.73675867655999)
--(axis cs:-2.03849170670968,-3.73675867655999)
--(axis cs:-2.03849170670968,-3.50348093426006)
--(axis cs:-2.09106672517931,-3.50348093426006)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08933624042227,-3.71934715259017)
--(axis cs:-2.03528998020194,-3.71934715259017)
--(axis cs:-2.03528998020194,-3.481113493204)
--(axis cs:-2.08933624042227,-3.481113493204)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08749428464314,-3.70182415759825)
--(axis cs:-2.03222985230616,-3.70182415759825)
--(axis cs:-2.03222985230616,-3.45888765075989)
--(axis cs:-2.08749428464314,-3.45888765075989)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08587103965762,-3.68442889429649)
--(axis cs:-2.02935067150545,-3.68442889429649)
--(axis cs:-2.02935067150545,-3.43642533552527)
--(axis cs:-2.08587103965762,-3.43642533552527)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08447073157295,-3.66700602163809)
--(axis cs:-2.02667079463833,-3.66700602163809)
--(axis cs:-2.02667079463833,-3.41400143676579)
--(axis cs:-2.08447073157295,-3.41400143676579)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08336081970857,-3.64962093676644)
--(axis cs:-2.02429657312732,-3.64962093676644)
--(axis cs:-2.02429657312732,-3.39143182710349)
--(axis cs:-2.08336081970857,-3.39143182710349)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08252476861659,-3.63226138630178)
--(axis cs:-2.02222198126435,-3.63226138630178)
--(axis cs:-2.02222198126435,-3.36883462705463)
--(axis cs:-2.08252476861659,-3.36883462705463)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08200591419237,-3.61484195479108)
--(axis cs:-2.02048495697079,-3.61484195479108)
--(axis cs:-2.02048495697079,-3.34625456102959)
--(axis cs:-2.08200591419237,-3.34625456102959)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08183342838391,-3.59745763171738)
--(axis cs:-2.01907421642325,-3.59745763171738)
--(axis cs:-2.01907421642325,-3.32359730769876)
--(axis cs:-2.08183342838391,-3.32359730769876)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08204155929592,-3.58029286204456)
--(axis cs:-2.01810877065753,-3.58029286204456)
--(axis cs:-2.01810877065753,-3.30063186209693)
--(axis cs:-2.08204155929592,-3.30063186209693)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.0826159138324,-3.56280807331999)
--(axis cs:-2.01753441579328,-3.56280807331999)
--(axis cs:-2.01753441579328,-3.27805750739656)
--(axis cs:-2.0826159138324,-3.27805750739656)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08368071634125,-3.54572512199806)
--(axis cs:-2.01695155528309,-3.54572512199806)
--(axis cs:-2.01695155528309,-3.25499270483275)
--(axis cs:-2.08368071634125,-3.25499270483275)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08523295296168,-3.52904050151843)
--(axis cs:-2.01682095827392,-3.52904050151843)
--(axis cs:-2.01682095827392,-3.23144046815736)
--(axis cs:-2.08523295296168,-3.23144046815736)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08727104755751,-3.51275342244843)
--(axis cs:-2.01707601638964,-3.51275342244843)
--(axis cs:-2.01707601638964,-3.20740237350656)
--(axis cs:-2.08727104755751,-3.20740237350656)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08977940522153,-3.49685032184018)
--(axis cs:-2.0177117601987,-3.49685032184018)
--(axis cs:-2.0177117601987,-3.18289401578757)
--(axis cs:-2.08977940522153,-3.18289401578757)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09272997247913,-3.48130640708805)
--(axis cs:-2.01872345205687,-3.48130640708805)
--(axis cs:-2.01872345205687,-3.15794344847501)
--(axis cs:-2.09272997247913,-3.15794344847501)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09609522923037,-3.46609861469391)
--(axis cs:-2.02009405172092,-3.46609861469391)
--(axis cs:-2.02009405172092,-3.13321807777572)
--(axis cs:-2.09609522923037,-3.13321807777572)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09984683770112,-3.45098966436468)
--(axis cs:-2.02179620341751,-3.45098966436468)
--(axis cs:-2.02179620341751,-3.1088946009135)
--(axis cs:-2.09984683770112,-3.1088946009135)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10394663769153,-3.43557701121261)
--(axis cs:-2.02380205793693,-3.43557701121261)
--(axis cs:-2.02380205793693,-3.08493860730636)
--(axis cs:-2.10394663769153,-3.08493860730636)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.1083501679547,-3.41989156136162)
--(axis cs:-2.02608070915528,-3.41989156136162)
--(axis cs:-2.02608070915528,-3.06131169500014)
--(axis cs:-2.1083501679547,-3.06131169500014)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.11300864063262,-3.40396818696824)
--(axis cs:-2.02859728491602,-3.40396818696824)
--(axis cs:-2.02859728491602,-3.03797068551235)
--(axis cs:-2.11300864063262,-3.03797068551235)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.11786743509001,-3.38784300188094)
--(axis cs:-2.03131567137067,-3.38784300188094)
--(axis cs:-2.03131567137067,-3.01487045389099)
--(axis cs:-2.11786743509001,-3.01487045389099)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.12287084172748,-3.37155679627894)
--(axis cs:-2.03419507834003,-3.37155679627894)
--(axis cs:-2.03419507834003,-2.99196062012705)
--(axis cs:-2.12287084172748,-2.99196062012705)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.12796256798225,-3.35515415508918)
--(axis cs:-2.03719092089715,-3.35515415508918)
--(axis cs:-2.03719092089715,-2.96918656903096)
--(axis cs:-2.12796256798225,-2.96918656903096)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.13308808306919,-3.33868435232264)
--(axis cs:-2.04025392503104,-3.33868435232264)
--(axis cs:-2.04025392503104,-2.94648870067172)
--(axis cs:-2.13308808306919,-2.94648870067172)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.13824498189919,-3.32225025323592)
--(axis cs:-2.04328122548512,-3.32225025323592)
--(axis cs:-2.04328122548512,-2.92375366565141)
--(axis cs:-2.13824498189919,-2.92375366565141)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.14337550462943,-3.30589915025908)
--(axis cs:-2.04622552982931,-3.30589915025908)
--(axis cs:-2.04622552982931,-2.90092362632674)
--(axis cs:-2.14337550462943,-2.90092362632674)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.14842239507689,-3.28967727109733)
--(axis cs:-2.04904061035842,-3.28967727109733)
--(axis cs:-2.04904061035842,-2.87794195451989)
--(axis cs:-2.14842239507689,-2.87794195451989)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.15332969522191,-3.27362906356941)
--(axis cs:-2.05168201925369,-3.27362906356941)
--(axis cs:-2.05168201925369,-2.85475410726447)
--(axis cs:-2.15332969522191,-2.85475410726447)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.15804174655155,-3.25779475225167)
--(axis cs:-2.05410953193879,-3.25779475225167)
--(axis cs:-2.05410953193879,-2.83131021474424)
--(axis cs:-2.15804174655155,-2.83131021474424)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16250483813424,-3.24221060701713)
--(axis cs:-2.05628687854068,-3.24221060701713)
--(axis cs:-2.05628687854068,-2.80756494998521)
--(axis cs:-2.16250483813424,-2.80756494998521)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16667081642734,-3.22691125833994)
--(axis cs:-2.05817942858523,-3.22691125833994)
--(axis cs:-2.05817942858523,-2.78347534347089)
--(axis cs:-2.16667081642734,-2.78347534347089)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17049589482217,-3.21192732108828)
--(axis cs:-2.05975656720424,-3.21192732108828)
--(axis cs:-2.05975656720424,-2.75900328570932)
--(axis cs:-2.17049589482217,-2.75900328570932)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17394328621469,-3.19678972029196)
--(axis cs:-2.06099012410589,-3.19678972029196)
--(axis cs:-2.06099012410589,-2.73411407338979)
--(axis cs:-2.17394328621469,-2.73411407338979)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17698467594181,-3.18132248659075)
--(axis cs:-2.06185384886986,-3.18132248659075)
--(axis cs:-2.06185384886986,-2.7090726836077)
--(axis cs:-2.17698467594181,-2.7090726836077)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17959306108948,-3.16550294037894)
--(axis cs:-2.06233133921885,-3.16550294037894)
--(axis cs:-2.06233133921885,-2.68446429840507)
--(axis cs:-2.17959306108948,-2.68446429840507)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18174007243387,-3.14930588135864)
--(axis cs:-2.06241933852506,-3.14930588135864)
--(axis cs:-2.06241933852506,-2.66031728700572)
--(axis cs:-2.18174007243387,-2.66031728700572)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18341161441003,-3.13271917440382)
--(axis cs:-2.06210020011349,-3.13271917440382)
--(axis cs:-2.06210020011349,-2.6366457449746)
--(axis cs:-2.18341161441003,-2.6366457449746)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18460964247848,-3.11574548848184)
--(axis cs:-2.06128832430383,-3.11574548848184)
--(axis cs:-2.06128832430383,-2.61344771685119)
--(axis cs:-2.18460964247848,-2.61344771685119)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18534936706726,-3.09839562187998)
--(axis cs:-2.06054859938727,-3.09839562187998)
--(axis cs:-2.06054859938727,-2.59070799209851)
--(axis cs:-2.18534936706726,-2.59070799209851)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18570458357492,-3.08143295940904)
--(axis cs:-2.05933500466773,-3.08143295940904)
--(axis cs:-2.05933500466773,-2.56749439754286)
--(axis cs:-2.18570458357492,-2.56749439754286)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18566827173127,-3.06418481030015)
--(axis cs:-2.05766788622836,-3.06418481030015)
--(axis cs:-2.05766788622836,-2.54466875387629)
--(axis cs:-2.18566827173127,-2.54466875387629)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18529476397303,-3.04691072545543)
--(axis cs:-2.05566754265192,-3.04691072545543)
--(axis cs:-2.05566754265192,-2.52190815952955)
--(axis cs:-2.18529476397303,-2.52190815952955)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18461431556229,-3.029706777672)
--(axis cs:-2.05332276995569,-3.029706777672)
--(axis cs:-2.05332276995569,-2.49911718329911)
--(axis cs:-2.18461431556229,-2.49911718329911)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18367131919603,-3.01254499805441)
--(axis cs:-2.05067152009921,-3.01254499805441)
--(axis cs:-2.05067152009921,-2.47627054529134)
--(axis cs:-2.18367131919603,-2.47627054529134)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.1824483702279,-2.99529948451256)
--(axis cs:-2.0477095951163,-2.99529948451256)
--(axis cs:-2.0477095951163,-2.45362504561701)
--(axis cs:-2.1824483702279,-2.45362504561701)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18101445241567,-2.97813536171375)
--(axis cs:-2.04454268272279,-2.97813536171375)
--(axis cs:-2.04454268272279,-2.43090009967276)
--(axis cs:-2.18101445241567,-2.43090009967276)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17939806440748,-2.96083793449277)
--(axis cs:-2.04120118503401,-2.96083793449277)
--(axis cs:-2.04120118503401,-2.40839288743566)
--(axis cs:-2.17939806440748,-2.40839288743566)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17790571775082,-2.94366454862333)
--(axis cs:-2.03770236936593,-2.94366454862333)
--(axis cs:-2.03770236936593,-2.38572835721925)
--(axis cs:-2.17790571775082,-2.38572835721925)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17649065005476,-2.92656844171448)
--(axis cs:-2.03410304392478,-2.92656844171448)
--(axis cs:-2.03410304392478,-2.36296331722978)
--(axis cs:-2.17649065005476,-2.36296331722978)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.1751050323155,-2.90950178476243)
--(axis cs:-2.03046140821031,-2.90950178476243)
--(axis cs:-2.03046140821031,-2.34015596696699)
--(axis cs:-2.1751050323155,-2.34015596696699)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17375146061722,-2.89246717385137)
--(axis cs:-2.02678541149505,-2.89246717385137)
--(axis cs:-2.02678541149505,-2.3173142557034)
--(axis cs:-2.17375146061722,-2.3173142557034)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17238923406251,-2.87542390808387)
--(axis cs:-2.02312625159953,-2.87542390808387)
--(axis cs:-2.02312625159953,-2.29448938125956)
--(axis cs:-2.17238923406251,-2.29448938125956)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17097030856015,-2.85832394336872)
--(axis cs:-2.01954232357124,-2.85832394336872)
--(axis cs:-2.01954232357124,-2.27173973868295)
--(axis cs:-2.17097030856015,-2.27173973868295)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16944750711521,-2.84112010271099)
--(axis cs:-2.01609087837028,-2.84112010271099)
--(axis cs:-2.01609087837028,-2.24912257893366)
--(axis cs:-2.16944750711521,-2.24912257893366)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16802070432325,-2.82401226070625)
--(axis cs:-2.01278986217062,-2.82401226070625)
--(axis cs:-2.01278986217062,-2.22639312076887)
--(axis cs:-2.16802070432325,-2.22639312076887)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16680203222095,-2.80677102403021)
--(axis cs:-2.00972587148414,-2.80677102403021)
--(axis cs:-2.00972587148414,-2.20374599564848)
--(axis cs:-2.16680203222095,-2.20374599564848)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16586389538261,-2.78975914636963)
--(axis cs:-2.00689492398737,-2.78975914636963)
--(axis cs:-2.00689492398737,-2.18076032234685)
--(axis cs:-2.16586389538261,-2.18076032234685)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16518724135967,-2.772558992974)
--(axis cs:-2.00435081775743,-2.772558992974)
--(axis cs:-2.00435081775743,-2.15796746513549)
--(axis cs:-2.16518724135967,-2.15796746513549)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16485373955902,-2.75534608228115)
--(axis cs:-2.00217399034622,-2.75534608228115)
--(axis cs:-2.00217399034622,-2.13513437681169)
--(axis cs:-2.16485373955902,-2.13513437681169)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16484304476857,-2.73812355024758)
--(axis cs:-2.00035557014225,-2.73812355024758)
--(axis cs:-2.00035557014225,-2.11227926661479)
--(axis cs:-2.16484304476857,-2.11227926661479)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16521486260518,-2.72126166904816)
--(axis cs:-1.99888538254088,-2.72126166904816)
--(axis cs:-1.99888538254088,-2.08898458523106)
--(axis cs:-2.16521486260518,-2.08898458523106)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16606028670292,-2.70413518135733)
--(axis cs:-1.99787375763334,-2.70413518135733)
--(axis cs:-1.99787375763334,-2.06597296048741)
--(axis cs:-2.16606028670292,-2.06597296048741)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16729093111891,-2.68718839999483)
--(axis cs:-1.99677783446873,-2.68718839999483)
--(axis cs:-1.99677783446873,-2.04274231590753)
--(axis cs:-2.16729093111891,-2.04274231590753)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16900921738226,-2.67064016357641)
--(axis cs:-1.99616019483623,-2.67064016357641)
--(axis cs:-1.99616019483623,-2.01902402958922)
--(axis cs:-2.16900921738226,-2.01902402958922)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17121620806052,-2.65449186155964)
--(axis cs:-1.99599614556505,-2.65449186155964)
--(axis cs:-1.99599614556505,-1.994817038856)
--(axis cs:-2.17121620806052,-1.994817038856)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17390055773435,-2.6387337344642)
--(axis cs:-1.9962145397548,-2.6387337344642)
--(axis cs:-1.9962145397548,-1.97013268912721)
--(axis cs:-2.17390055773435,-1.97013268912721)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17703750222647,-2.62334384135171)
--(axis cs:-1.99681170522117,-2.62334384135171)
--(axis cs:-1.99681170522117,-1.94499574458012)
--(axis cs:-2.17703750222647,-1.94499574458012)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18059990503478,-2.60829907260825)
--(axis cs:-1.99777439496392,-2.60829907260825)
--(axis cs:-1.99777439496392,-1.91977392238186)
--(axis cs:-2.18059990503478,-1.91977392238186)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18455921115862,-2.59357607094392)
--(axis cs:-1.99907938631895,-2.59357607094392)
--(axis cs:-1.99907938631895,-1.8949668363798)
--(axis cs:-2.18455921115862,-1.8949668363798)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18888166209342,-2.5785506233805)
--(axis cs:-2.00069803524972,-2.5785506233805)
--(axis cs:-2.00069803524972,-1.87053964111619)
--(axis cs:-2.18888166209342,-1.87053964111619)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.1935244834001,-2.56324086023939)
--(axis cs:-2.00260099975819,-2.56324086023939)
--(axis cs:-2.00260099975819,-1.8464558221116)
--(axis cs:-2.1935244834001,-1.8464558221116)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.19844037417305,-2.54768028924779)
--(axis cs:-2.00475477211715,-2.54768028924779)
--(axis cs:-2.00475477211715,-1.82267384440611)
--(axis cs:-2.19844037417305,-1.82267384440611)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.20357711956601,-2.53190503213993)
--(axis cs:-2.00712323059236,-2.53190503213993)
--(axis cs:-2.00712323059236,-1.79914881683965)
--(axis cs:-2.20357711956601,-1.79914881683965)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.20887839155571,-2.51595334298954)
--(axis cs:-2.00966812111011,-2.51595334298954)
--(axis cs:-2.00966812111011,-1.7758330895025)
--(axis cs:-2.20887839155571,-1.7758330895025)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.214288511612,-2.49986901082088)
--(axis cs:-2.01234565464612,-2.49986901082088)
--(axis cs:-2.01234565464612,-1.75267298656867)
--(axis cs:-2.214288511612,-1.75267298656867)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.21975033452214,-2.48369781325865)
--(axis cs:-2.01511005357571,-2.48369781325865)
--(axis cs:-2.01511005357571,-1.72961249530795)
--(axis cs:-2.21975033452214,-1.72961249530795)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.22524639861154,-2.46752719316588)
--(axis cs:-2.01787387503583,-2.46752719316588)
--(axis cs:-2.01787387503583,-1.70655373583615)
--(axis cs:-2.22524639861154,-1.70655373583615)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.23073692840514,-2.45142268982223)
--(axis cs:-2.02057157974684,-2.45142268982223)
--(axis cs:-2.02057157974684,-1.68342062690954)
--(axis cs:-2.23073692840514,-1.68342062690954)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.23616441029444,-2.43543101710582)
--(axis cs:-2.0231564538306,-2.43543101710582)
--(axis cs:-2.0231564538306,-1.66015597909178)
--(axis cs:-2.23616441029444,-1.66015597909178)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.24147233253527,-2.41959734461975)
--(axis cs:-2.02558332768403,-2.41959734461975)
--(axis cs:-2.02558332768403,-1.63670439938668)
--(axis cs:-2.24147233253527,-1.63670439938668)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.2466056344062,-2.40396428377271)
--(axis cs:-2.02780958989842,-2.40396428377271)
--(axis cs:-2.02780958989842,-1.61301345155004)
--(axis cs:-2.2466056344062,-1.61301345155004)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.25150833538598,-2.38856811164487)
--(axis cs:-2.02979896339362,-2.38856811164487)
--(axis cs:-2.02979896339362,-1.58903757299144)
--(axis cs:-2.25150833538598,-1.58903757299144)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.25613090157048,-2.37344481010142)
--(axis cs:-2.03151546630443,-2.37344481010142)
--(axis cs:-2.03151546630443,-1.56473216880952)
--(axis cs:-2.25613090157048,-1.56473216880952)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.26042791817618,-2.35862650831541)
--(axis cs:-2.03292696945779,-2.35862650831541)
--(axis cs:-2.03292696945779,-1.54005729347178)
--(axis cs:-2.26042791817618,-1.54005729347178)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.26435869305969,-2.3438839434429)
--(axis cs:-2.03400569240936,-2.3438839434429)
--(axis cs:-2.03400569240936,-1.51497827785138)
--(axis cs:-2.26435869305969,-1.51497827785138)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.2678943607645,-2.3288207934205)
--(axis cs:-2.03472209413875,-2.3288207934205)
--(axis cs:-2.03472209413875,-1.48945970606604)
--(axis cs:-2.2678943607645,-1.48945970606604)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.27100615521252,-2.31341301518833)
--(axis cs:-2.03505744289589,-2.31341301518833)
--(axis cs:-2.03505744289589,-1.46434791156306)
--(axis cs:-2.27100615521252,-1.46434791156306)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.27366626306488,-2.29763638164223)
--(axis cs:-2.03500362965427,-2.29763638164223)
--(axis cs:-2.03500362965427,-1.43968780365572)
--(axis cs:-2.27366626306488,-1.43968780365572)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\addlegendimage{area legend, draw=color2, fill=color2!92.0863309352518!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach,\ case\ (c)}$}

\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.54359938630958)
--(axis cs:-2,-2.54359938630958)
--(axis cs:-2,-2.54359938630958)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.58719877261915)
--(axis cs:-2,-2.58719877261915)
--(axis cs:-2,-2.58719877261915)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.63079815892873)
--(axis cs:-2,-2.63079815892873)
--(axis cs:-2,-2.63079815892873)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.67439754523831)
--(axis cs:-2,-2.67439754523831)
--(axis cs:-2,-2.67439754523831)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.71799693154788)
--(axis cs:-2,-2.71799693154788)
--(axis cs:-2,-2.71799693154788)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.00047994037317,-2.73460950939663)
--(axis cs:-1.99952005948959,-2.73460950939663)
--(axis cs:-1.99952005948959,-2.73364962851305)
--(axis cs:-2.00047994037317,-2.73364962851305)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.00003293505796,-2.75218197009253)
--(axis cs:-1.99808023809559,-2.75218197009253)
--(axis cs:-1.99808023809559,-2.74834244655819)
--(axis cs:-2.00003293505796,-2.74834244655819)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99862604885915,-2.77016944188442)
--(axis cs:-1.995680535818,-2.77016944188442)
--(axis cs:-1.995680535818,-2.76207538371975)
--(axis cs:-1.99862604885915,-2.76207538371975)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99625928177677,-2.78719703279272)
--(axis cs:-1.99232095265683,-2.78719703279272)
--(axis cs:-1.99232095265683,-2.77645809788289)
--(axis cs:-1.99625928177677,-2.77645809788289)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.992970180562,-2.80349950872303)
--(axis cs:-1.98803442380728,-2.80349950872303)
--(axis cs:-1.98803442380728,-2.79156592702402)
--(axis cs:-1.992970180562,-2.79156592702402)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98787585727746,-2.79821792962068)
--(axis cs:-1.98785481336742,-2.79821792962068)
--(axis cs:-1.98785481336742,-2.79819688571064)
--(axis cs:-1.98787585727746,-2.79819688571064)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98764800375747,-2.79898136038435)
--(axis cs:-1.98759886112488,-2.79898136038435)
--(axis cs:-1.98759886112488,-2.79889718474418)
--(axis cs:-1.98764800375747,-2.79889718474418)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98739910632743,-2.799749230357)
--(axis cs:-1.98732186497231,-2.799749230357)
--(axis cs:-1.98732186497231,-2.79957643986768)
--(axis cs:-1.98739910632743,-2.79957643986768)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98712916498736,-2.80049605641962)
--(axis cs:-1.98702382490969,-2.80049605641962)
--(axis cs:-1.98702382490969,-2.80023465108114)
--(axis cs:-1.98712916498736,-2.80023465108114)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98683817973724,-2.80122183857219)
--(axis cs:-1.98670474093703,-2.80122183857219)
--(axis cs:-1.98670474093703,-2.80089730150481)
--(axis cs:-1.98683817973724,-2.80089730150481)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98308815504423,-2.80944674104617)
--(axis cs:-1.982718140016,-2.80944674104617)
--(axis cs:-1.982718140016,-2.80907672601793)
--(axis cs:-1.98308815504423,-2.80907672601793)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97982610476384,-2.81821712545479)
--(axis cs:-1.97900258799209,-2.81821712545479)
--(axis cs:-1.97900258799209,-2.81673706534183)
--(axis cs:-1.97982610476384,-2.81673706534183)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97693406951169,-2.82735752489165)
--(axis cs:-1.97565705099643,-2.82735752489165)
--(axis cs:-1.97565705099643,-2.82470781464255)
--(axis cs:-1.97693406951169,-2.82470781464255)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97441204928777,-2.83633855229275)
--(axis cs:-1.97268152902901,-2.83633855229275)
--(axis cs:-1.97268152902901,-2.83304857897152)
--(axis cs:-1.97441204928777,-2.83304857897152)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97217655737683,-2.84541934667819)
--(axis cs:-1.9700549387913,-2.84541934667819)
--(axis cs:-1.9700549387913,-2.84131233280293)
--(axis cs:-1.97217655737683,-2.84131233280293)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.96496000766629,-2.87927952356416)
--(axis cs:-1.96277089188522,-2.87927952356416)
--(axis cs:-1.96277089188522,-2.87709040778309)
--(axis cs:-1.96496000766629,-2.87709040778309)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.96016190223789,-2.91696777976039)
--(axis cs:-1.9557115210014,-2.91696777976039)
--(axis cs:-1.9557115210014,-2.90821131663611)
--(axis cs:-1.96016190223789,-2.90821131663611)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.95755291259056,-2.95684515173769)
--(axis cs:-1.95084126589864,-2.95684515173769)
--(axis cs:-1.95084126589864,-2.93868212069604)
--(axis cs:-1.95755291259056,-2.93868212069604)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.95713303872429,-2.99486734992142)
--(axis cs:-1.94816012657696,-2.99486734992142)
--(axis cs:-1.94816012657696,-2.97134204053704)
--(axis cs:-1.95713303872429,-2.97134204053704)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.95883013096475,-3.03190550117423)
--(axis cs:-1.94766763865554,-3.03190550117423)
--(axis cs:-1.94766763865554,-3.00498600730895)
--(axis cs:-1.95883013096475,-3.00498600730895)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.96279160758656,-3.07212833417035)
--(axis cs:-1.96279160758656,-3.07212833417035)
--(axis cs:-1.96279160758656,-3.07212833417035)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.96697536322186,-3.12498262307526)
--(axis cs:-1.96697536322186,-3.12498262307526)
--(axis cs:-1.96697536322186,-3.12498262307526)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97115911885715,-3.17783691198017)
--(axis cs:-1.97115911885715,-3.17783691198017)
--(axis cs:-1.97115911885715,-3.17783691198017)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97534287449245,-3.23069120088507)
--(axis cs:-1.97534287449245,-3.23069120088507)
--(axis cs:-1.97534287449245,-3.23069120088507)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97952663012775,-3.28354548978998)
--(axis cs:-1.97952663012775,-3.28354548978998)
--(axis cs:-1.97952663012775,-3.28354548978998)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98040911507517,-3.2942448504698)
--(axis cs:-1.98033187967946,-3.2942448504698)
--(axis cs:-1.98033187967946,-3.2941676150741)
--(axis cs:-1.98040911507517,-3.2941676150741)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98121487547192,-3.30502152811666)
--(axis cs:-1.9810598990619,-3.30502152811666)
--(axis cs:-1.9810598990619,-3.30471258653383)
--(axis cs:-1.98121487547192,-3.30471258653383)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98194340047296,-3.31579103474474)
--(axis cs:-1.98171068304864,-3.31579103474474)
--(axis cs:-1.98171068304864,-3.31529376045846)
--(axis cs:-1.98194340047296,-3.31529376045846)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.9825949221612,-3.32652667946078)
--(axis cs:-1.98228473725826,-3.32652667946078)
--(axis cs:-1.98228473725826,-3.32590879629512)
--(axis cs:-1.9825949221612,-3.32590879629512)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98316920845373,-3.33732687349868)
--(axis cs:-1.98278155607218,-3.33732687349868)
--(axis cs:-1.98278155607218,-3.3364772840112)
--(axis cs:-1.98316920845373,-3.3364772840112)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98380820505465,-3.35724099227401)
--(axis cs:-1.98348786533962,-3.35724099227401)
--(axis cs:-1.98348786533962,-3.35692065255898)
--(axis cs:-1.98380820505465,-3.35692065255898)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.9845135936703,-3.37788821164219)
--(axis cs:-1.98387264900627,-3.37788821164219)
--(axis cs:-1.98387264900627,-3.37660685278207)
--(axis cs:-1.9845135936703,-3.37660685278207)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98489864257092,-3.39845852537564)
--(axis cs:-1.98393709295788,-3.39845852537564)
--(axis cs:-1.98393709295788,-3.39640706871427)
--(axis cs:-1.98489864257092,-3.39640706871427)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98500456049007,-3.41889942065204)
--(axis cs:-1.98368146242845,-3.41889942065204)
--(axis cs:-1.98368146242845,-3.41633670310352)
--(axis cs:-1.98500456049007,-3.41633670310352)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98479013869419,-3.43966065564348)
--(axis cs:-1.98310549218399,-3.43966065564348)
--(axis cs:-1.98310549218399,-3.43594599777775)
--(axis cs:-1.98479013869419,-3.43594599777775)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.988447439876,-3.47511220019837)
--(axis cs:-1.98667399570926,-3.47511220019837)
--(axis cs:-1.98667399570926,-3.47333875603163)
--(axis cs:-1.988447439876,-3.47333875603163)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99202497455152,-3.51277362467305)
--(axis cs:-1.9884763518289,-3.51277362467305)
--(axis cs:-1.9884763518289,-3.50881553590152)
--(axis cs:-1.99202497455152,-3.50881553590152)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99383034317881,-3.55096448287818)
--(axis cs:-1.98850779426914,-3.55096448287818)
--(axis cs:-1.98850779426914,-3.54392421493592)
--(axis cs:-1.99383034317881,-3.54392421493592)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99393715791969,-3.5893894918596)
--(axis cs:-1.98676627456295,-3.5893894918596)
--(axis cs:-1.98676627456295,-3.57886618481703)
--(axis cs:-1.99393715791969,-3.57886618481703)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99227052849383,-3.62958794500776)
--(axis cs:-1.98325131069002,-3.62958794500776)
--(axis cs:-1.98325131069002,-3.6120347105314)
--(axis cs:-1.99227052849383,-3.6120347105314)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98912473282724,-3.67660490173348)
--(axis cs:-1.98912473282724,-3.67660490173348)
--(axis cs:-1.98912473282724,-3.67660490173348)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99498402760716,-3.73242518251765)
--(axis cs:-1.99498402760716,-3.73242518251765)
--(axis cs:-1.99498402760716,-3.73242518251765)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.00084332238708,-3.78824546330183)
--(axis cs:-2.00084332238708,-3.78824546330183)
--(axis cs:-2.00084332238708,-3.78824546330183)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.00670261716699,-3.844065744086)
--(axis cs:-2.00670261716699,-3.844065744086)
--(axis cs:-2.00670261716699,-3.844065744086)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.01256191194691,-3.89988602487018)
--(axis cs:-2.01256191194691,-3.89988602487018)
--(axis cs:-2.01256191194691,-3.89988602487018)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.01764913016375,-3.94654949387146)
--(axis cs:-2.01722660424616,-3.94654949387146)
--(axis cs:-2.01722660424616,-3.94612696795387)
--(axis cs:-2.01764913016375,-3.94612696795387)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.02231888659042,-3.99363548905168)
--(axis cs:-2.02146877035026,-3.99363548905168)
--(axis cs:-2.02146877035026,-3.99194538558203)
--(axis cs:-2.02231888659042,-3.99194538558203)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.0265661170995,-4.04075882596324)
--(axis cs:-2.02528841053676,-4.04075882596324)
--(axis cs:-2.02528841053676,-4.03794558616533)
--(axis cs:-2.0265661170995,-4.03794558616533)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03039303001086,-4.0876040779905)
--(axis cs:-2.028690589212,-4.0876040779905)
--(axis cs:-2.028690589212,-4.08422387169996)
--(axis cs:-2.03039303001086,-4.08422387169996)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03379741700462,-4.13486303387941)
--(axis cs:-2.03167024196965,-4.13486303387941)
--(axis cs:-2.03167024196965,-4.13021524989555)
--(axis cs:-2.03379741700462,-4.13021524989555)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03511274550859,-4.17761463447386)
--(axis cs:-2.03350218023828,-4.17761463447386)
--(axis cs:-2.03350218023828,-4.17600406920356)
--(axis cs:-2.03511274550859,-4.17600406920356)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03693491133847,-4.22352875014396)
--(axis cs:-2.03371319911513,-4.22352875014396)
--(axis cs:-2.03371319911513,-4.21854488587183)
--(axis cs:-2.03693491133847,-4.21854488587183)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03723688647514,-4.26919587375415)
--(axis cs:-2.03231423440441,-4.26919587375415)
--(axis cs:-2.03231423440441,-4.26141408043715)
--(axis cs:-2.03723688647514,-4.26141408043715)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.0359282963415,-4.31647356263464)
--(axis cs:-2.02930470442337,-4.31647356263464)
--(axis cs:-2.02930470442337,-4.30267270973216)
--(axis cs:-2.0359282963415,-4.30267270973216)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03300914093757,-4.36536181678543)
--(axis cs:-2.02468460917204,-4.36536181678543)
--(axis cs:-2.02468460917204,-4.34232077375687)
--(axis cs:-2.03300914093757,-4.34232077375687)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.02757793775596,-4.33793111254916)
--(axis cs:-2.02668341814196,-4.33793111254916)
--(axis cs:-2.02668341814196,-4.32956088643204)
--(axis cs:-2.02757793775596,-4.32956088643204)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03079441078675,-4.3222433703468)
--(axis cs:-2.02896436171167,-4.3222433703468)
--(axis cs:-2.02896436171167,-4.305937960741)
--(axis cs:-2.03079441078675,-4.305937960741)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03431011514429,-4.30628610693461)
--(axis cs:-2.03151482649121,-4.30628610693461)
--(axis cs:-2.03151482649121,-4.28264032643115)
--(axis cs:-2.03431011514429,-4.28264032643115)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03808357714209,-4.29008918401825)
--(axis cs:-2.03430495077493,-4.29008918401825)
--(axis cs:-2.03430495077493,-4.25963101653201)
--(axis cs:-2.03808357714209,-4.25963101653201)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.04206967911954,-4.27368596203871)
--(axis cs:-2.03730137412182,-4.27368596203871)
--(axis cs:-2.03730137412182,-4.23686885389745)
--(axis cs:-2.04206967911954,-4.23686885389745)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.04622030835698,-4.2571128203582)
--(axis cs:-2.04046771716969,-4.2571128203582)
--(axis cs:-2.04046771716969,-4.2143090434454)
--(axis cs:-2.04622030835698,-4.2143090434454)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.05048504906791,-4.24040863402561)
--(axis cs:-2.04376510486964,-4.24040863402561)
--(axis cs:-2.04376510486964,-4.1919038164333)
--(axis cs:-2.05048504906791,-4.1919038164333)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.05481190751548,-4.22361421464731)
--(axis cs:-2.04715272561529,-4.22361421464731)
--(axis cs:-2.04715272561529,-4.16960311750297)
--(axis cs:-2.05481190751548,-4.16960311750297)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.05916966176408,-4.20679332534459)
--(axis cs:-2.05056681628537,-4.20679332534459)
--(axis cs:-2.05056681628537,-4.1473337226735)
--(axis cs:-2.05916966176408,-4.1473337226735)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06353633093898,-4.19001975681507)
--(axis cs:-2.05393358618224,-4.19001975681507)
--(axis cs:-2.05393358618224,-4.1250122707602)
--(axis cs:-2.06353633093898,-4.1250122707602)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06785902482786,-4.17333578331194)
--(axis cs:-2.05721076105273,-4.17333578331194)
--(axis cs:-2.05721076105273,-4.10258693347296)
--(axis cs:-2.06785902482786,-4.10258693347296)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07208554898699,-4.15678244350415)
--(axis cs:-2.06035730222787,-4.15678244350415)
--(axis cs:-2.06035730222787,-4.08000731185417)
--(axis cs:-2.07208554898699,-4.08000731185417)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07616515543973,-4.14039894896951)
--(axis cs:-2.06333399812987,-4.14039894896951)
--(axis cs:-2.06333399812987,-4.05722516269187)
--(axis cs:-2.07616515543973,-4.05722516269187)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08004927257091,-4.12422212022524)
--(axis cs:-2.0661040282415,-4.12422212022524)
--(axis cs:-2.0661040282415,-4.03419509238871)
--(axis cs:-2.08004927257091,-4.03419509238871)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08369220371914,-4.10828585714848)
--(axis cs:-2.06863349268562,-4.10828585714848)
--(axis cs:-2.06863349268562,-4.01087520984572)
--(axis cs:-2.08369220371914,-4.01087520984572)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08705178441952,-4.09262065140354)
--(axis cs:-2.07089189979791,-4.09262065140354)
--(axis cs:-2.07089189979791,-3.98722772897066)
--(axis cs:-2.08705178441952,-3.98722772897066)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09008998884363,-4.07714192766233)
--(axis cs:-2.07285260468017,-4.07714192766233)
--(axis cs:-2.07285260468017,-3.96321951214508)
--(axis cs:-2.09008998884363,-3.96321951214508)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09277347671475,-4.06137503147963)
--(axis cs:-2.0744931924267,-4.06137503147963)
--(axis cs:-2.0744931924267,-3.93882254683366)
--(axis cs:-2.09277347671475,-3.93882254683366)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09507407283193,-4.04529637648962)
--(axis cs:-2.07579580051172,-4.04529637648962)
--(axis cs:-2.07579580051172,-3.91452195081005)
--(axis cs:-2.09507407283193,-3.91452195081005)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09696917230631,-4.02888691204651)
--(axis cs:-2.07674737570128,-4.02888691204651)
--(axis cs:-2.07674737570128,-3.89062685142925)
--(axis cs:-2.09696917230631,-3.89062685142925)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09844206568108,-4.0121323972248)
--(axis cs:-2.07733986179439,-4.0121323972248)
--(axis cs:-2.07733986179439,-3.86715395814806)
--(axis cs:-2.09844206568108,-3.86715395814806)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09948324364028,-3.99502467002395)
--(axis cs:-2.07756925111184,-3.99502467002395)
--(axis cs:-2.07756925111184,-3.84411278028244)
--(axis cs:-2.09948324364028,-3.84411278028244)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.10009045355049,-3.97756168453187)
--(axis cs:-2.07743572236591,-3.97756168453187)
--(axis cs:-2.07743572236591,-3.8215055704658)
--(axis cs:-2.10009045355049,-3.8215055704658)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.10027356456308,-3.96001403994569)
--(axis cs:-2.07693105988917,-3.96001403994569)
--(axis cs:-2.07693105988917,-3.79900090798906)
--(axis cs:-2.10027356456308,-3.79900090798906)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.10010874767763,-3.94263738556921)
--(axis cs:-2.0760054213921,-3.94263738556921)
--(axis cs:-2.0760054213921,-3.77632609255759)
--(axis cs:-2.10010874767763,-3.77632609255759)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09960766165052,-3.92500332685137)
--(axis cs:-2.07467962692019,-3.92500332685137)
--(axis cs:-2.07467962692019,-3.75396360781886)
--(axis cs:-2.09960766165052,-3.75396360781886)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09878692887371,-3.9073917174851)
--(axis cs:-2.07298009200804,-3.9073917174851)
--(axis cs:-2.07298009200804,-3.73160781179793)
--(axis cs:-2.09878692887371,-3.73160781179793)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09766652170829,-3.88974781059537)
--(axis cs:-2.07093788538018,-3.88974781059537)
--(axis cs:-2.07093788538018,-3.70934771993454)
--(axis cs:-2.09766652170829,-3.70934771993454)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09627357717521,-3.87233192343696)
--(axis cs:-2.06859045862806,-3.87233192343696)
--(axis cs:-2.06859045862806,-3.68690765401162)
--(axis cs:-2.09627357717521,-3.68690765401162)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09463730629946,-3.85471113587915)
--(axis cs:-2.06597991002647,-3.85471113587915)
--(axis cs:-2.06597991002647,-3.66471397127455)
--(axis cs:-2.09463730629946,-3.66471397127455)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09278849624774,-3.83718128687213)
--(axis cs:-2.06314836259666,-3.83718128687213)
--(axis cs:-2.06314836259666,-3.6424894051829)
--(axis cs:-2.09278849624774,-3.6424894051829)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09088926993904,-3.81960102160811)
--(axis cs:-2.06014585730698,-3.81960102160811)
--(axis cs:-2.06014585730698,-3.62032118561452)
--(axis cs:-2.09088926993904,-3.62032118561452)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08908640812127,-3.80211712083504)
--(axis cs:-2.05702003096411,-3.80211712083504)
--(axis cs:-2.05702003096411,-3.59802964499294)
--(axis cs:-2.08908640812127,-3.59802964499294)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08733740327871,-3.78468707703717)
--(axis cs:-2.05382264802625,-3.78468707703717)
--(axis cs:-2.05382264802625,-3.57566654777637)
--(axis cs:-2.08733740327871,-3.57566654777637)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08561115050965,-3.7672797853128)
--(axis cs:-2.05059431340022,-3.7672797853128)
--(axis cs:-2.05059431340022,-3.55327249887162)
--(axis cs:-2.08561115050965,-3.55327249887162)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.0839047358214,-3.74989233166924)
--(axis cs:-2.04734753161809,-3.74989233166924)
--(axis cs:-2.04734753161809,-3.53086000281078)
--(axis cs:-2.0839047358214,-3.53086000281078)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08217473036281,-3.73248128725535)
--(axis cs:-2.04413523745038,-3.73248128725535)
--(axis cs:-2.04413523745038,-3.50848199436436)
--(axis cs:-2.08217473036281,-3.50848199436436)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08037809636024,-3.71500361429746)
--(axis cs:-2.04100980635763,-3.71500361429746)
--(axis cs:-2.04100980635763,-3.4861908489929)
--(axis cs:-2.08037809636024,-3.4861908489929)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07848114072741,-3.69742561970933)
--(axis cs:-2.03801988394604,-3.69742561970933)
--(axis cs:-2.03801988394604,-3.46402744280016)
--(axis cs:-2.07848114072741,-3.46402744280016)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07678442607659,-3.67996402135251)
--(axis cs:-2.03521690327137,-3.67996402135251)
--(axis cs:-2.03521690327137,-3.44164132799001)
--(axis cs:-2.07678442607659,-3.44164132799001)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07532043736604,-3.6624774683068)
--(axis cs:-2.03264474270818,-3.6624774683068)
--(axis cs:-2.03264474270818,-3.41929001288036)
--(axis cs:-2.07532043736604,-3.41929001288036)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.0741222911404,-3.64502426579387)
--(axis cs:-2.03034863406052,-3.64502426579387)
--(axis cs:-2.03034863406052,-3.39679851589598)
--(axis cs:-2.0741222911404,-3.39679851589598)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07321540272821,-3.62759387765737)
--(axis cs:-2.02836634988922,-3.62759387765737)
--(axis cs:-2.02836634988922,-3.37428236339264)
--(axis cs:-2.07321540272821,-3.37428236339264)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07262407446552,-3.61010197212386)
--(axis cs:-2.02673267373248,-3.61010197212386)
--(axis cs:-2.02673267373248,-3.35178429511639)
--(axis cs:-2.07262407446552,-3.35178429511639)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07236746934156,-3.59263352950886)
--(axis cs:-2.0254769306866,-3.59263352950886)
--(axis cs:-2.0254769306866,-3.32922249083228)
--(axis cs:-2.07236746934156,-3.32922249083228)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07245991250136,-3.57537203314031)
--(axis cs:-2.02462304341609,-3.57537203314031)
--(axis cs:-2.02462304341609,-3.30636860356177)
--(axis cs:-2.07245991250136,-3.30636860356177)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07296085035167,-3.55782225401129)
--(axis cs:-2.02414388887775,-3.55782225401129)
--(axis cs:-2.02414388887775,-3.28386766580504)
--(axis cs:-2.07296085035167,-3.28386766580504)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07390483682542,-3.54063500650417)
--(axis cs:-2.02406383536529,-3.54063500650417)
--(axis cs:-2.02406383536529,-3.26092367942486)
--(axis cs:-2.07390483682542,-3.26092367942486)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07529330407156,-3.5238113071316)
--(axis cs:-2.02433883737968,-3.5238113071316)
--(axis cs:-2.02433883737968,-3.2375352122723)
--(axis cs:-2.07529330407156,-3.2375352122723)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07711924944198,-3.50734489013522)
--(axis cs:-2.02496855251234,-3.50734489013522)
--(axis cs:-2.02496855251234,-3.21370926699545)
--(axis cs:-2.07711924944198,-3.21370926699545)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07936923632872,-3.49122419772421)
--(axis cs:-2.02594768994935,-3.49122419772421)
--(axis cs:-2.02594768994935,-3.18945928020229)
--(axis cs:-2.07936923632872,-3.18945928020229)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08202379253389,-3.47543275142283)
--(axis cs:-2.02726588145293,-3.47543275142283)
--(axis cs:-2.02726588145293,-3.16480472409069)
--(axis cs:-2.08202379253389,-3.16480472409069)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08505769033304,-3.45994938907579)
--(axis cs:-2.02890783048494,-3.45994938907579)
--(axis cs:-2.02890783048494,-3.14040555399931)
--(axis cs:-2.08505769033304,-3.14040555399931)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08844030931861,-3.44459688871523)
--(axis cs:-2.03085353221285,-3.44459688871523)
--(axis cs:-2.03085353221285,-3.11637424572538)
--(axis cs:-2.08844030931861,-3.11637424572538)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09213607680502,-3.42896506106161)
--(axis cs:-2.03307856123383,-3.42896506106161)
--(axis cs:-2.03307856123383,-3.09268039783858)
--(axis cs:-2.09213607680502,-3.09268039783858)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09610497946085,-3.41308240078412)
--(axis cs:-2.03555442287867,-3.41308240078412)
--(axis cs:-2.03555442287867,-3.06928869202354)
--(axis cs:-2.09610497946085,-3.06928869202354)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.10030313880979,-3.3969810619873)
--(axis cs:-2.03824896304285,-3.3969810619873)
--(axis cs:-2.03824896304285,-3.04615940105354)
--(axis cs:-2.10030313880979,-3.04615940105354)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.10468344232277,-3.3806963957472)
--(axis cs:-2.0411268306503,-3.3806963957472)
--(axis cs:-2.0411268306503,-3.02324896017644)
--(axis cs:-2.10468344232277,-3.02324896017644)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.10919622102475,-3.36426644166652)
--(axis cs:-2.04414998609834,-3.36426644166652)
--(axis cs:-2.04414998609834,-3.00051059369469)
--(axis cs:-2.10919622102475,-3.00051059369469)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.11378996387001,-3.3477313807613)
--(axis cs:-2.04727824837092,-3.3477313807613)
--(axis cs:-2.04727824837092,-2.97789498772746)
--(axis cs:-2.11378996387001,-2.97789498772746)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.11841470191154,-3.33113560084829)
--(axis cs:-2.05046722965128,-3.33113560084829)
--(axis cs:-2.05046722965128,-2.9553483561788)
--(axis cs:-2.11841470191154,-2.9553483561788)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.12306741278984,-3.31457177192528)
--(axis cs:-2.05362425994164,-3.31457177192528)
--(axis cs:-2.05362425994164,-2.93276849007377)
--(axis cs:-2.12306741278984,-2.93276849007377)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.12769514185567,-3.29808243503047)
--(axis cs:-2.05670679820381,-3.29808243503047)
--(axis cs:-2.05670679820381,-2.91010326476334)
--(axis cs:-2.12769514185567,-2.91010326476334)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.13224535705042,-3.28170914304499)
--(axis cs:-2.05967329155665,-3.28170914304499)
--(axis cs:-2.05967329155665,-2.88730168155702)
--(axis cs:-2.13224535705042,-2.88730168155702)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.13666670446042,-3.26549183158542)
--(axis cs:-2.06248380438357,-3.26549183158542)
--(axis cs:-2.06248380438357,-2.86431463967891)
--(axis cs:-2.13666670446042,-2.86431463967891)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14090974692636,-3.24946824462062)
--(axis cs:-2.06510059271572,-3.24946824462062)
--(axis cs:-2.06510059271572,-2.84109564247076)
--(axis cs:-2.14090974692636,-2.84109564247076)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14492767508446,-3.23367339161052)
--(axis cs:-2.06748864709318,-3.23367339161052)
--(axis cs:-2.06748864709318,-2.81760146614084)
--(axis cs:-2.14492767508446,-2.81760146614084)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14867698061292,-3.21813904397453)
--(axis cs:-2.06961619609653,-3.21813904397453)
--(axis cs:-2.06961619609653,-2.79379278143992)
--(axis cs:-2.14867698061292,-2.79379278143992)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.1521180820002,-3.20289327813187)
--(axis cs:-2.07145516330655,-3.20289327813187)
--(axis cs:-2.07145516330655,-2.76963471932323)
--(axis cs:-2.1521180820002,-2.76963471932323)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15521589383521,-3.18746469658533)
--(axis cs:-2.0729815711197,-3.18746469658533)
--(axis cs:-2.0729815711197,-2.74509737246245)
--(axis cs:-2.15521589383521,-2.74509737246245)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15794033143119,-3.17173233835881)
--(axis cs:-2.07417588561154,-3.17173233835881)
--(axis cs:-2.07417588561154,-2.72037293496004)
--(axis cs:-2.15794033143119,-2.72037293496004)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16026674352566,-3.15567548544232)
--(axis cs:-2.07502329748777,-3.15567548544232)
--(axis cs:-2.07502329748777,-2.69604652295916)
--(axis cs:-2.16026674352566,-2.69604652295916)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16217626683274,-3.13927813872266)
--(axis cs:-2.07551393508236,-3.13927813872266)
--(axis cs:-2.07551393508236,-2.67213699974565)
--(axis cs:-2.16217626683274,-2.67213699974565)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.1636564327056,-3.12252958345117)
--(axis cs:-2.07564267098215,-3.12252958345117)
--(axis cs:-2.07564267098215,-2.64865683396637)
--(axis cs:-2.1636564327056,-2.64865683396637)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16470304318035,-3.1054262400618)
--(axis cs:-2.07540454188966,-3.1054262400618)
--(axis cs:-2.07540454188966,-2.62561022358519)
--(axis cs:-2.16470304318035,-2.62561022358519)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16531658236056,-3.08798349025153)
--(axis cs:-2.07477208750849,-3.08798349025153)
--(axis cs:-2.07477208750849,-2.60297776920402)
--(axis cs:-2.16531658236056,-2.60297776920402)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16550760435376,-3.07088891354648)
--(axis cs:-2.0737127217622,-3.07088891354648)
--(axis cs:-2.0737127217622,-2.57991840345773)
--(axis cs:-2.16550760435376,-2.57991840345773)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16535733774188,-3.05352680944356)
--(axis cs:-2.07224484900222,-3.05352680944356)
--(axis cs:-2.07224484900222,-2.5572244228649)
--(axis cs:-2.16535733774188,-2.5572244228649)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16488059711453,-3.03614949154539)
--(axis cs:-2.07039297482096,-3.03614949154539)
--(axis cs:-2.07039297482096,-2.53458338629863)
--(axis cs:-2.16488059711453,-2.53458338629863)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16409701981628,-3.01884241452282)
--(axis cs:-2.0681869679534,-3.01884241452282)
--(axis cs:-2.0681869679534,-2.51191293570697)
--(axis cs:-2.16409701981628,-2.51191293570697)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16303136062674,-3.0015729348344)
--(axis cs:-2.06566210846834,-3.0015729348344)
--(axis cs:-2.06566210846834,-2.48919268788518)
--(axis cs:-2.16303136062674,-2.48919268788518)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16170945889884,-2.98422846877135)
--(axis cs:-2.06285661120751,-2.98422846877135)
--(axis cs:-2.06285661120751,-2.46666295439309)
--(axis cs:-2.16170945889884,-2.46666295439309)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16016482068387,-2.96695693158694)
--(axis cs:-2.0598160896451,-2.96695693158694)
--(axis cs:-2.0598160896451,-2.44406843994663)
--(axis cs:-2.16016482068387,-2.44406843994663)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15845243615194,-2.9495635080997)
--(axis cs:-2.05658715496781,-2.9495635080997)
--(axis cs:-2.05658715496781,-2.42167379099064)
--(axis cs:-2.15845243615194,-2.42167379099064)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15685141855595,-2.9322814515484)
--(axis cs:-2.05321665067754,-2.9322814515484)
--(axis cs:-2.05321665067754,-2.39913757242166)
--(axis cs:-2.15685141855595,-2.39913757242166)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15531967092722,-2.91506866496436)
--(axis cs:-2.04975581039179,-2.91506866496436)
--(axis cs:-2.04975581039179,-2.37651101785719)
--(axis cs:-2.15531967092722,-2.37651101785719)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15381415178379,-2.89788210686562)
--(axis cs:-2.04625710372213,-2.89788210686562)
--(axis cs:-2.04625710372213,-2.35384659690882)
--(axis cs:-2.15381415178379,-2.35384659690882)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15233727550598,-2.88072419163251)
--(axis cs:-2.04272770029638,-2.88072419163251)
--(axis cs:-2.04272770029638,-2.33115147920436)
--(axis cs:-2.15233727550598,-2.33115147920436)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15085242506433,-2.86355830223555)
--(axis cs:-2.03921375918262,-2.86355830223555)
--(axis cs:-2.03921375918262,-2.30847182381189)
--(axis cs:-2.15085242506433,-2.30847182381189)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14931635016122,-2.84634118837713)
--(axis cs:-2.03576794454581,-2.84634118837713)
--(axis cs:-2.03576794454581,-2.28586029489637)
--(axis cs:-2.14931635016122,-2.28586029489637)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14768658902441,-2.82903038828501)
--(axis cs:-2.03244187742229,-2.82903038828501)
--(axis cs:-2.03244187742229,-2.26336851349414)
--(axis cs:-2.14768658902441,-2.26336851349414)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14614534799891,-2.81180810830421)
--(axis cs:-2.02928297602611,-2.81180810830421)
--(axis cs:-2.02928297602611,-2.24077343088003)
--(axis cs:-2.14614534799891,-2.24077343088003)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14482478849167,-2.7944649844618)
--(axis cs:-2.02633860528353,-2.7944649844618)
--(axis cs:-2.02633860528353,-2.2182453215513)
--(axis cs:-2.14482478849167,-2.2182453215513)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14375927747214,-2.77732751317884)
--(axis cs:-2.02365530059485,-2.77732751317884)
--(axis cs:-2.02365530059485,-2.19540946724525)
--(axis cs:-2.14375927747214,-2.19540946724525)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14297563594078,-2.76002037192316)
--(axis cs:-2.02127235365469,-2.76002037192316)
--(axis cs:-2.02127235365469,-2.17274158562464)
--(axis cs:-2.14297563594078,-2.17274158562464)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14250055797224,-2.7426945067297)
--(axis cs:-2.01922673826322,-2.7426945067297)
--(axis cs:-2.01922673826322,-2.1500397091244)
--(axis cs:-2.14250055797224,-2.1500397091244)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.1423535486864,-2.7253504237804)
--(axis cs:-2.01754899559188,-2.7253504237804)
--(axis cs:-2.01754899559188,-2.12732527618625)
--(axis cs:-2.1423535486864,-2.12732527618625)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14255074565927,-2.70833578326223)
--(axis cs:-2.016264971448,-2.70833578326223)
--(axis cs:-2.016264971448,-2.10420973475458)
--(axis cs:-2.14255074565927,-2.10420973475458)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14317690926225,-2.69108792538492)
--(axis cs:-2.01539488216979,-2.69108792538492)
--(axis cs:-2.01539488216979,-2.08133964547637)
--(axis cs:-2.14317690926225,-2.08133964547637)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.1442440771206,-2.67400146264702)
--(axis cs:-2.01490760026628,-2.67400146264702)
--(axis cs:-2.01490760026628,-2.05827247771159)
--(axis cs:-2.1442440771206,-2.05827247771159)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14575615778379,-2.65727899686012)
--(axis cs:-2.01482297126147,-2.65727899686012)
--(axis cs:-2.01482297126147,-2.03476039714198)
--(axis cs:-2.14575615778379,-2.03476039714198)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14770903529096,-2.64091673454099)
--(axis cs:-2.01509370007596,-2.64091673454099)
--(axis cs:-2.01509370007596,-2.01080751972839)
--(axis cs:-2.14770903529096,-2.01080751972839)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15009149702689,-2.62490493319846)
--(axis cs:-2.01571634562443,-2.62490493319846)
--(axis cs:-2.01571634562443,-1.98642505808604)
--(axis cs:-2.15009149702689,-1.98642505808604)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15288621506712,-2.60922886153419)
--(axis cs:-2.01668235352099,-2.60922886153419)
--(axis cs:-2.01668235352099,-1.96163034013939)
--(axis cs:-2.15288621506712,-1.96163034013939)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15606999540079,-2.59386901131892)
--(axis cs:-2.01797817911456,-2.59386901131892)
--(axis cs:-2.01797817911456,-1.93680920702755)
--(axis cs:-2.15606999540079,-1.93680920702755)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15961411152378,-2.57880137797402)
--(axis cs:-2.01958548229791,-2.57880137797402)
--(axis cs:-2.01958548229791,-1.91236558691101)
--(axis cs:-2.15961411152378,-1.91236558691101)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16348471760424,-2.56349867035084)
--(axis cs:-2.02148139128845,-2.56349867035084)
--(axis cs:-2.02148139128845,-1.88827095872702)
--(axis cs:-2.16348471760424,-1.88827095872702)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16764333527795,-2.54793443141978)
--(axis cs:-2.02363883158686,-2.54793443141978)
--(axis cs:-2.02363883158686,-1.86449171867265)
--(axis cs:-2.16764333527795,-1.86449171867265)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.17204740707223,-2.53213954899174)
--(axis cs:-2.02602691538225,-2.53213954899174)
--(axis cs:-2.02602691538225,-1.84098966351923)
--(axis cs:-2.17204740707223,-1.84098966351923)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.17665090849846,-2.51614827993816)
--(axis cs:-2.02861138580319,-2.51614827993816)
--(axis cs:-2.02861138580319,-1.81772254007893)
--(axis cs:-2.17665090849846,-1.81772254007893)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.18140501000983,-2.4999977574838)
--(axis cs:-2.0313551096249,-2.4999977574838)
--(axis cs:-2.0313551096249,-1.79464465292095)
--(axis cs:-2.18140501000983,-1.79464465292095)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.18625877930342,-2.48372745712963)
--(axis cs:-2.03421861134643,-2.48372745712963)
--(axis cs:-2.03421861134643,-1.77170752159642)
--(axis cs:-2.18625877930342,-1.77170752159642)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.19115991386567,-2.46737862888742)
--(axis cs:-2.037160640956,-2.46737862888742)
--(axis cs:-2.037160640956,-1.7488605779196)
--(axis cs:-2.19115991386567,-1.7488605779196)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.19609183259779,-2.45103004899487)
--(axis cs:-2.0401024222159,-2.45103004899487)
--(axis cs:-2.0401024222159,-1.72601554702226)
--(axis cs:-2.19609183259779,-1.72601554702226)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.20101781777868,-2.43474072594131)
--(axis cs:-2.04298494663682,-2.43474072594131)
--(axis cs:-2.04298494663682,-1.70310383405113)
--(axis cs:-2.20101781777868,-1.70310383405113)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.2058850976904,-2.4185526493372)
--(axis cs:-2.04576622460828,-2.4185526493372)
--(axis cs:-2.04576622460828,-1.68007393567915)
--(axis cs:-2.2058850976904,-1.68007393567915)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.21064180824091,-2.4025064043707)
--(axis cs:-2.04840567094213,-2.4025064043707)
--(axis cs:-2.04840567094213,-1.65687598512374)
--(axis cs:-2.21064180824091,-1.65687598512374)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.21523773891127,-2.38664058808186)
--(axis cs:-2.05086468859833,-2.38664058808186)
--(axis cs:-2.05086468859833,-1.63346246936722)
--(axis cs:-2.21523773891127,-1.63346246936722)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.21962505491988,-2.3709912542319)
--(axis cs:-2.05310722381565,-2.3709912542319)
--(axis cs:-2.05310722381565,-1.60978891252362)
--(axis cs:-2.21962505491988,-1.60978891252362)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22375898521714,-2.35559139475178)
--(axis cs:-2.05510028466312,-2.35559139475178)
--(axis cs:-2.05510028466312,-1.58581451552327)
--(axis cs:-2.22375898521714,-1.58581451552327)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22759846641529,-2.3404704652282)
--(axis cs:-2.05681441555406,-2.3404704652282)
--(axis cs:-2.05681441555406,-1.56150274291473)
--(axis cs:-2.22759846641529,-1.56150274291473)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.23110673339196,-2.32537696495912)
--(axis cs:-2.05822412089773,-2.32537696495912)
--(axis cs:-2.05822412089773,-1.53682184834425)
--(axis cs:-2.23110673339196,-1.53682184834425)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.23425184807294,-2.30998824329684)
--(axis cs:-2.05930823179549,-2.30998824329684)
--(axis cs:-2.05930823179549,-1.51174533115498)
--(axis cs:-2.23425184807294,-1.51174533115498)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.23700715878884,-2.29428195349963)
--(axis cs:-2.06005021050734,-2.29428195349963)
--(axis cs:-2.06005021050734,-1.48699002053266)
--(axis cs:-2.23700715878884,-1.48699002053266)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.23935168359876,-2.27824036809983)
--(axis cs:-2.06043838830972,-2.27824036809983)
--(axis cs:-2.06043838830972,-1.46264549581631)
--(axis cs:-2.23935168359876,-1.46264549581631)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\addlegendimage{area legend, draw=color3, fill=color4, opacity=0.8}
\addlegendentry{$\mathrm{Reachable\ set}$}

\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.54359938630958)
--(axis cs:-2,-2.54359938630958)
--(axis cs:-2,-2.54359938630958)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.58719877261915)
--(axis cs:-2,-2.58719877261915)
--(axis cs:-2,-2.58719877261915)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.63079815892873)
--(axis cs:-2,-2.63079815892873)
--(axis cs:-2,-2.63079815892873)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.67439754523831)
--(axis cs:-2,-2.67439754523831)
--(axis cs:-2,-2.67439754523831)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.71799692958432)
--(axis cs:-2,-2.71799692958432)
--(axis cs:-2,-2.71799692958432)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99952020108347,-2.73412005395604)
--(axis cs:-1.99952020108347,-2.73412005395604)
--(axis cs:-1.99952020108347,-2.73412005395604)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99808250258232,-2.7501861138165)
--(axis cs:-1.99808250258232,-2.7501861138165)
--(axis cs:-1.99808250258232,-2.7501861138165)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.995691992525,-2.76613825320767)
--(axis cs:-1.995691992525,-2.76613825320767)
--(axis cs:-1.995691992525,-2.76613825320767)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.9923571313216,-2.78192001425989)
--(axis cs:-1.9923571313216,-2.78192001425989)
--(axis cs:-1.9923571313216,-2.78192001425989)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98808972169991,-2.79747554276705)
--(axis cs:-1.98808972169991,-2.79747554276705)
--(axis cs:-1.98808972169991,-2.79747554276705)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98785530397103,-2.79820423298062)
--(axis cs:-1.98785530397103,-2.79820423298062)
--(axis cs:-1.98785530397103,-2.79820423298062)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98760094562326,-2.79892620277905)
--(axis cs:-1.98760094562326,-2.79892620277905)
--(axis cs:-1.98760094562326,-2.79892620277905)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98732683838378,-2.79964090816772)
--(axis cs:-1.98732683838378,-2.79964090816772)
--(axis cs:-1.98732683838378,-2.79964090816772)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98703318939529,-2.80034780904402)
--(axis cs:-1.98703318939529,-2.80034780904402)
--(axis cs:-1.98703318939529,-2.80034780904402)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98672022035287,-2.80104637166578)
--(axis cs:-1.98672022035287,-2.80104637166578)
--(axis cs:-1.98672022035287,-2.80104637166578)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98307196721886,-2.80933739412426)
--(axis cs:-1.98307196721886,-2.80933739412426)
--(axis cs:-1.98307196721886,-2.80933739412426)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97976531591445,-2.81777047716476)
--(axis cs:-1.97976531591445,-2.81777047716476)
--(axis cs:-1.97976531591445,-2.81777047716476)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97680578469775,-2.82633154701472)
--(axis cs:-1.97680578469775,-2.82633154701472)
--(axis cs:-1.97680578469775,-2.82633154701472)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97419830798206,-2.83500632991343)
--(axis cs:-1.97419830798206,-2.83500632991343)
--(axis cs:-1.97419830798206,-2.83500632991343)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97194723474709,-2.84378035815446)
--(axis cs:-1.97194723474709,-2.84378035815446)
--(axis cs:-1.97194723474709,-2.84378035815446)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97194723474709,-2.84378035815446)
--(axis cs:-1.97194723474709,-2.84378035815446)
--(axis cs:-1.97194723474709,-2.84378035815446)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97194723474709,-2.84378035815446)
--(axis cs:-1.97194723474709,-2.84378035815446)
--(axis cs:-1.97194723474709,-2.84378035815446)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97194723474709,-2.84378035815446)
--(axis cs:-1.97194723474709,-2.84378035815446)
--(axis cs:-1.97194723474709,-2.84378035815446)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97194722887577,-2.84378038314899)
--(axis cs:-1.97194722887577,-2.84378038314899)
--(axis cs:-1.97194722887577,-2.84378038314899)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.96493582917192,-2.8784131988442)
--(axis cs:-1.96493582917192,-2.8784131988442)
--(axis cs:-1.96493582917192,-2.8784131988442)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.96008175135565,-2.91341361025636)
--(axis cs:-1.96008175135565,-2.91341361025636)
--(axis cs:-1.96008175135565,-2.91341361025636)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.95740361148808,-2.94864738414979)
--(axis cs:-1.95740361148808,-2.94864738414979)
--(axis cs:-1.95740361148808,-2.94864738414979)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.95691168277845,-2.98397936904998)
--(axis cs:-1.95691168277845,-2.98397936904998)
--(axis cs:-1.95691168277845,-2.98397936904998)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.95860785195126,-3.01927404526545)
--(axis cs:-1.95860785195126,-3.01927404526545)
--(axis cs:-1.95860785195126,-3.01927404526545)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.96279160772691,-3.07212833283455)
--(axis cs:-1.96279160772691,-3.07212833283455)
--(axis cs:-1.96279160772691,-3.07212833283455)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.96697536360677,-3.1249826217201)
--(axis cs:-1.96697536360677,-3.1249826217201)
--(axis cs:-1.96697536360677,-3.1249826217201)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97115911948662,-3.17783691060565)
--(axis cs:-1.97115911948662,-3.17783691060565)
--(axis cs:-1.97115911948662,-3.17783691060565)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97534287536648,-3.23069119949119)
--(axis cs:-1.97534287536648,-3.23069119949119)
--(axis cs:-1.97534287536648,-3.23069119949119)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97952662490131,-3.28354540821866)
--(axis cs:-1.97952662490131,-3.28354540821866)
--(axis cs:-1.97952662490131,-3.28354540821866)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98033199186447,-3.29420917423961)
--(axis cs:-1.98033199186447,-3.29420917423961)
--(axis cs:-1.98033199186447,-3.29420917423961)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.9810603236366,-3.30487849177339)
--(axis cs:-1.9810603236366,-3.30487849177339)
--(axis cs:-1.9810603236366,-3.30487849177339)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98171158118716,-3.3155527911603)
--(axis cs:-1.98171158118716,-3.3155527911603)
--(axis cs:-1.98171158118716,-3.3155527911603)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98228573054667,-3.32623151563091)
--(axis cs:-1.98228573054667,-3.32623151563091)
--(axis cs:-1.98228573054667,-3.32623151563091)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98278274195794,-3.33691411262085)
--(axis cs:-1.98278274195794,-3.33691411262085)
--(axis cs:-1.98278274195794,-3.33691411262085)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.9834879795954,-3.35708684121843)
--(axis cs:-1.9834879795954,-3.35708684121843)
--(axis cs:-1.9834879795954,-3.35708684121843)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98387300111555,-3.37726822182961)
--(axis cs:-1.98387300111555,-3.37726822182961)
--(axis cs:-1.98387300111555,-3.37726822182961)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98393770952301,-3.39745317112059)
--(axis cs:-1.98393770952301,-3.39745317112059)
--(axis cs:-1.98393770952301,-3.39745317112059)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98368208852089,-3.41763660548733)
--(axis cs:-1.98368208852089,-3.41763660548733)
--(axis cs:-1.98368208852089,-3.41763660548733)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98310620246069,-3.4378134424543)
--(axis cs:-1.98310620246069,-3.4378134424543)
--(axis cs:-1.98310620246069,-3.4378134424543)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98310620246069,-3.4378134424543)
--(axis cs:-1.98310620246069,-3.4378134424543)
--(axis cs:-1.98310620246069,-3.4378134424543)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98310620246069,-3.4378134424543)
--(axis cs:-1.98310620246069,-3.4378134424543)
--(axis cs:-1.98310620246069,-3.4378134424543)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98310620246069,-3.4378134424543)
--(axis cs:-1.98310620246069,-3.4378134424543)
--(axis cs:-1.98310620246069,-3.4378134424543)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98310620353808,-3.43781345126109)
--(axis cs:-1.98310620353808,-3.43781345126109)
--(axis cs:-1.98310620353808,-3.43781345126109)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98667899404003,-3.47431895153605)
--(axis cs:-1.98667899404003,-3.47431895153605)
--(axis cs:-1.98667899404003,-3.47431895153605)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98848345814984,-3.51095445975968)
--(axis cs:-1.98848345814984,-3.51095445975968)
--(axis cs:-1.98848345814984,-3.51095445975968)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98851537949482,-3.54763435959903)
--(axis cs:-1.98851537949482,-3.54763435959903)
--(axis cs:-1.98851537949482,-3.54763435959903)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98677468334176,-3.58427294922733)
--(axis cs:-1.98677468334176,-3.58427294922733)
--(axis cs:-1.98677468334176,-3.58427294922733)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98326543724682,-3.62078461332308)
--(axis cs:-1.98326543724682,-3.62078461332308)
--(axis cs:-1.98326543724682,-3.62078461332308)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98326543724682,-3.62078461332308)
--(axis cs:-1.98326543724682,-3.62078461332308)
--(axis cs:-1.98326543724682,-3.62078461332308)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98326543724682,-3.62078461332308)
--(axis cs:-1.98326543724682,-3.62078461332308)
--(axis cs:-1.98326543724682,-3.62078461332308)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98326543724682,-3.62078461332308)
--(axis cs:-1.98326543724682,-3.62078461332308)
--(axis cs:-1.98326543724682,-3.62078461332308)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98326543804732,-3.6207846209493)
--(axis cs:-1.98326543804732,-3.6207846209493)
--(axis cs:-1.98326543804732,-3.6207846209493)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98912473274393,-3.67660490033963)
--(axis cs:-1.98912473274393,-3.67660490033963)
--(axis cs:-1.98912473274393,-3.67660490033963)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99498402758616,-3.73242518111727)
--(axis cs:-1.99498402758616,-3.73242518111727)
--(axis cs:-1.99498402758616,-3.73242518111727)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.00084332242839,-3.7882454618949)
--(axis cs:-2.00084332242839,-3.7882454618949)
--(axis cs:-2.00084332242839,-3.7882454618949)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.00670261727062,-3.84406574267253)
--(axis cs:-2.00670261727062,-3.84406574267253)
--(axis cs:-2.00670261727062,-3.84406574267253)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.01256191222503,-3.89988602451896)
--(axis cs:-2.01256191222503,-3.89988602451896)
--(axis cs:-2.01256191222503,-3.89988602451896)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.01722769444452,-3.94635965795136)
--(axis cs:-2.01722769444452,-3.94635965795136)
--(axis cs:-2.01722769444452,-3.94635965795136)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.02147287979122,-3.99287359070119)
--(axis cs:-2.02147287979122,-3.99287359070119)
--(axis cs:-2.02147287979122,-3.99287359070119)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.02529712152496,-4.03942402264002)
--(axis cs:-2.02529712152496,-4.03942402264002)
--(axis cs:-2.02529712152496,-4.03942402264002)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.02870010669385,-4.08600714437348)
--(axis cs:-2.02870010669385,-4.08600714437348)
--(axis cs:-2.02870010669385,-4.08600714437348)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.0316815567904,-4.13261914335016)
--(axis cs:-2.0316815567904,-4.13261914335016)
--(axis cs:-2.0316815567904,-4.13261914335016)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.03350310768954,-4.17684736915118)
--(axis cs:-2.03350310768954,-4.17684736915118)
--(axis cs:-2.03350310768954,-4.17684736915118)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.03371469585887,-4.22111258084357)
--(axis cs:-2.03371469585887,-4.22111258084357)
--(axis cs:-2.03371469585887,-4.22111258084357)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.03231604132366,-4.26535619108194)
--(axis cs:-2.03231604132366,-4.26535619108194)
--(axis cs:-2.03231604132366,-4.26535619108194)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.02930899487526,-4.30951965666279)
--(axis cs:-2.02930899487526,-4.30951965666279)
--(axis cs:-2.02930899487526,-4.30951965666279)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.02469795428469,-4.35354144387697)
--(axis cs:-2.02469791506218,-4.35354144387697)
--(axis cs:-2.02469791506218,-4.35354112544195)
--(axis cs:-2.02469795428469,-4.35354112544195)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.02756456215228,-4.33569461840992)
--(axis cs:-2.02703976348427,-4.33569461840992)
--(axis cs:-2.02703976348427,-4.33172902474663)
--(axis cs:-2.02756456215228,-4.33172902474663)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.03076278441209,-4.31788441794271)
--(axis cs:-2.0296458056546,-4.31788441794271)
--(axis cs:-2.0296458056546,-4.30996292740686)
--(axis cs:-2.03076278441209,-4.30996292740686)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.03425527729431,-4.3001099436241)
--(axis cs:-2.03248552813995,-4.3001099436241)
--(axis cs:-2.03248552813995,-4.28824206048605)
--(axis cs:-2.03425527729431,-4.28824206048605)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.03800072658474,-4.28236852780561)
--(axis cs:-2.03552515276716,-4.28236852780561)
--(axis cs:-2.03552515276716,-4.26656333767874)
--(axis cs:-2.03800072658474,-4.26656333767874)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.04195445331249,-4.26465584693125)
--(axis cs:-2.03872814266615,-4.26465584693125)
--(axis cs:-2.03872814266615,-4.24492159352137)
--(axis cs:-2.04195445331249,-4.24492159352137)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.04606905608882,-4.24696612571238)
--(axis cs:-2.04205572679644,-4.24696612571238)
--(axis cs:-2.04205572679644,-4.2233098275162)
--(axis cs:-2.04606905608882,-4.2233098275162)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05029507141156,-4.22929241976836)
--(axis cs:-2.045467436296,-4.22929241976836)
--(axis cs:-2.045467436296,-4.20171954838138)
--(axis cs:-2.05029507141156,-4.20171954838138)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05458164051534,-4.21162696249875)
--(axis cs:-2.04892164844264,-4.21162696249875)
--(axis cs:-2.04892164844264,-4.18014119765212)
--(axis cs:-2.05458164051534,-4.18014119765212)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05887717939968,-4.19396155928176)
--(axis cs:-2.05237613717027,-4.19396155928176)
--(axis cs:-2.05237613717027,-4.15856462909776)
--(axis cs:-2.05887717939968,-4.15856462909776)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.0631300487401,-4.17628800290257)
--(axis cs:-2.05578862221184,-4.17628800290257)
--(axis cs:-2.05578862221184,-4.13697961828014)
--(axis cs:-2.0631300487401,-4.13697961828014)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06728922595756,-4.15859849083547)
--(axis cs:-2.05911731844877,-4.15859849083547)
--(axis cs:-2.05911731844877,-4.11537637720506)
--(axis cs:-2.06728922595756,-4.11537637720506)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.07130497471457,-4.14088602317718)
--(axis cs:-2.06232148681161,-4.14088602317718)
--(axis cs:-2.06232148681161,-4.09374604351303)
--(axis cs:-2.07130497471457,-4.09374604351303)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.07512951001414,-4.12314475703884)
--(axis cs:-2.06536198243503,-4.12314475703884)
--(axis cs:-2.06536198243503,-4.07208111849686)
--(axis cs:-2.07512951001414,-4.07208111849686)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.07871765447515,-4.10537029830547)
--(axis cs:-2.06820179550653,-4.10537029830547)
--(axis cs:-2.06820179550653,-4.0503758306844)
--(axis cs:-2.07871765447515,-4.0503758306844)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08202748299527,-4.08755991578888)
--(axis cs:-2.07080657979858,-4.08755991578888)
--(axis cs:-2.07080657979858,-4.02862640642349)
--(axis cs:-2.08202748299527,-4.02862640642349)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08502094415093,-4.06971266579948)
--(axis cs:-2.07314516643812,-4.06971266579948)
--(axis cs:-2.07314516643812,-4.00683123005421)
--(axis cs:-2.08502094415093,-4.00683123005421)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.0876644462085,-4.05182941797814)
--(axis cs:-2.07519004612912,-4.05182941797814)
--(axis cs:-2.07519004612912,-3.98499088611623)
--(axis cs:-2.0876644462085,-3.98499088611623)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08992939428094,-4.03391278281215)
--(axis cs:-2.07691781112738,-4.03391278281215)
--(axis cs:-2.07691781112738,-3.9631080818142)
--(axis cs:-2.08992939428094,-3.9631080818142)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09179266830778,-4.01596694360546)
--(axis cs:-2.07830954696197,-4.01596694360546)
--(axis cs:-2.07830954696197,-3.94118745239511)
--(axis cs:-2.09179266830778,-3.94118745239511)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09323702136541,-3.99799740084047)
--(axis cs:-2.07935115995813,-3.99799740084047)
--(axis cs:-2.07935115995813,-3.91923526150807)
--(axis cs:-2.09323702136541,-3.91923526150807)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.0942513862887,-3.98001064702729)
--(axis cs:-2.08003362732939,-3.98001064702729)
--(axis cs:-2.08003362732939,-3.89725901563616)
--(axis cs:-2.0942513862887,-3.89725901563616)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09483108101046,-3.96201378904944)
--(axis cs:-2.08035316318452,-3.96201378904944)
--(axis cs:-2.08035316318452,-3.87526701332621)
--(axis cs:-2.09483108101046,-3.87526701332621)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09497790287861,-3.94401413618617)
--(axis cs:-2.08031129345316,-3.94401413618617)
--(axis cs:-2.08031129345316,-3.85326785350125)
--(axis cs:-2.09497790287861,-3.85326785350125)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09470010746943,-3.92601878558487)
--(axis cs:-2.07991483491436,-3.92601878558487)
--(axis cs:-2.07991483491436,-3.83126993887081)
--(axis cs:-2.09470010746943,-3.83126993887081)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09401227488758,-3.9080342246751)
--(axis cs:-2.07917578144494,-3.9080342246751)
--(axis cs:-2.07917578144494,-3.80928099890188)
--(axis cs:-2.09401227488758,-3.80928099890188)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.092935064563,-3.8900659716741)
--(axis cs:-2.07811109941792,-3.8900659716741)
--(axis cs:-2.07811109941792,-3.78730765762794)
--(axis cs:-2.092935064563,-3.78730765762794)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09149487031141,-3.87211827993524)
--(axis cs:-2.07674244028406,-3.87211827993524)
--(axis cs:-2.07674244028406,-3.76535507909841)
--(axis cs:-2.09149487031141,-3.76535507909841)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08972338782729,-3.85419392020495)
--(axis cs:-2.07509578229574,-3.85419392020495)
--(axis cs:-2.07509578229574,-3.74342670513897)
--(axis cs:-2.08972338782729,-3.74342670513897)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08765710570347,-3.83629405139496)
--(axis cs:-2.073201011101,-3.83629405139496)
--(axis cs:-2.073201011101,-3.72152410003843)
--(axis cs:-2.08765710570347,-3.72152410003843)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08533673434769,-3.81841818883762)
--(axis cs:-2.07109144877039,-3.81841818883762)
--(axis cs:-2.07109144877039,-3.69964691284832)
--(axis cs:-2.08533673434769,-3.69964691284832)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08280659040505,-3.80056426952782)
--(axis cs:-2.06880334859832,-3.80056426952782)
--(axis cs:-2.06880334859832,-3.67779295614256)
--(axis cs:-2.08280659040505,-3.67779295614256)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08011394792356,-3.78272880856216)
--(axis cs:-2.06637536414689,-3.78272880856216)
--(axis cs:-2.06637536414689,-3.65595839505775)
--(axis cs:-2.08011394792356,-3.65595839505775)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.07730836297239,-3.76490713942299)
--(axis cs:-2.06384799698037,-3.76490713942299)
--(axis cs:-2.06384799698037,-3.63413803657625)
--(axis cs:-2.07730836297239,-3.63413803657625)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.0744409848112,-3.74709372149705)
--(axis cs:-2.06126303536708,-3.74709372149705)
--(axis cs:-2.06126303536708,-3.61232569985499)
--(axis cs:-2.0744409848112,-3.61232569985499)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.07156385848199,-3.72928249637262)
--(axis cs:-2.05866298779641,-3.72928249637262)
--(axis cs:-2.05866298779641,-3.5905146450734)
--(axis cs:-2.07156385848199,-3.5905146450734)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06872922407796,-3.71146727315681)
--(axis cs:-2.05609051421104,-3.71146727315681)
--(axis cs:-2.05609051421104,-3.56869803570349)
--(axis cs:-2.06872922407796,-3.56869803570349)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06598881191425,-3.69364212260884)
--(axis cs:-2.05358785360615,-3.69364212260884)
--(axis cs:-2.05358785360615,-3.54686940936318)
--(axis cs:-2.06598881191425,-3.54686940936318)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06339314065315,-3.67580175269873)
--(axis cs:-2.05119625689165,-3.67580175269873)
--(axis cs:-2.05119625689165,-3.52502312677248)
--(axis cs:-2.06339314065315,-3.52502312677248)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.0609908213844,-3.65794184727667)
--(axis cs:-2.04895542459096,-3.65794184727667)
--(axis cs:-2.04895542459096,-3.50315477319665)
--(axis cs:-2.0609908213844,-3.50315477319665)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05882787366256,-3.64005934861653)
--(axis cs:-2.04690295156612,-3.64005934861653)
--(axis cs:-2.04690295156612,-3.48126148871501)
--(axis cs:-2.05882787366256,-3.48126148871501)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05694705716648,-3.6221526653494)
--(axis cs:-2.04507378524919,-3.6221526653494)
--(axis cs:-2.04507378524919,-3.45934220830078)
--(axis cs:-2.05694705716648,-3.45934220830078)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05538723180779,-3.60422179351776)
--(axis cs:-2.04349970747863,-3.60422179351776)
--(axis cs:-2.04349970747863,-3.43739779413274)
--(axis cs:-2.05538723180779,-3.43739779413274)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05418275854189,-3.58626834421909)
--(axis cs:-2.04220884825385,-3.58626834421909)
--(axis cs:-2.04220884825385,-3.4154310523567)
--(axis cs:-2.05418275854189,-3.4154310523567)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05336295453852,-3.56829547410012)
--(axis cs:-2.04122523803853,-3.56829547410012)
--(axis cs:-2.04122523803853,-3.39344663218714)
--(axis cs:-2.05336295453852,-3.39344663218714)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05295161345719,-3.55030772218655)
--(axis cs:-2.04056841652179,-3.55030772218655)
--(axis cs:-2.04056841652179,-3.37145081012027)
--(axis cs:-2.05295161345719,-3.37145081012027)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05296661006052,-3.53231076317487)
--(axis cs:-2.0402531073196,-3.53231076317487)
--(axis cs:-2.0402531073196,-3.34945117091439)
--(axis cs:-2.05296661006052,-3.34945117091439)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05341960096619,-3.51431108976296)
--(axis cs:-2.04028896788887,-3.51431108976296)
--(axis cs:-2.04028896788887,-3.32745620464091)
--(axis cs:-2.05341960096619,-3.32745620464091)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05431583075751,-3.4963156408181)
--(axis cs:-2.04068042474004,-3.4963156408181)
--(axis cs:-2.04068042474004,-3.30547484161421)
--(axis cs:-2.05431583075751,-3.30547484161421)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05565405115301,-3.47833140180079)
--(axis cs:-2.04142660099794,-3.47833140180079)
--(axis cs:-2.04142660099794,-3.28351594785832)
--(axis cs:-2.05565405115301,-3.28351594785832)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05742655718808,-3.46036499813075)
--(axis cs:-2.04252133679557,-3.46036499813075)
--(axis cs:-2.04252133679557,-3.26158781886937)
--(axis cs:-2.05742655718808,-3.26158781886937)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05961933611505,-3.44242230228541)
--(axis cs:-2.04395330364119,-3.44242230228541)
--(axis cs:-2.04395330364119,-3.23969769604169)
--(axis cs:-2.05961933611505,-3.23969769604169)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06221232593733,-3.42450808497236)
--(axis cs:-2.04570620720969,-3.42450808497236)
--(axis cs:-2.04570620720969,-3.21785133131878)
--(axis cs:-2.06221232593733,-3.21785133131878)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06517977195367,-3.40662572636085)
--(axis cs:-2.04775906950389,-3.40662572636085)
--(axis cs:-2.04775906950389,-3.1960526324097)
--(axis cs:-2.06517977195367,-3.1960526324097)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06849066646985,-3.38877700326262)
--(axis cs:-2.05008658322031,-3.38877700326262)
--(axis cs:-2.05008658322031,-3.17430340499223)
--(axis cs:-2.06849066646985,-3.17430340499223)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.07210925966012,-3.37096196809292)
--(axis cs:-2.05265952581143,-3.37096196809292)
--(axis cs:-2.05265952581143,-3.15260320558422)
--(axis cs:-2.07210925966012,-3.15260320558422)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.07599562773635,-3.35317892413249)
--(axis cs:-2.05544521828858,-3.35317892413249)
--(axis cs:-2.05544521828858,-3.13094931654802)
--(axis cs:-2.07599562773635,-3.13094931654802)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08010627849809,-3.33542449763628)
--(axis cs:-2.05840801916002,-3.33542449763628)
--(axis cs:-2.05840801916002,-3.10933684245394)
--(axis cs:-2.08010627849809,-3.10933684245394)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08439478388737,-3.31769380553343)
--(axis cs:-2.06150984689054,-3.31769380553343)
--(axis cs:-2.06150984689054,-3.08775892167915)
--(axis cs:-2.08439478388737,-3.08775892167915)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08881243258067,-3.29998070570575)
--(axis cs:-2.06471071496638,-3.29998070570575)
--(axis cs:-2.06471071496638,-3.06620704384532)
--(axis cs:-2.08881243258067,-3.06620704384532)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09330889044004,-3.28227811673752)
--(axis cs:-2.06796927645125,-3.28227811673752)
--(axis cs:-2.06796927645125,-3.04467145423707)
--(axis cs:-2.09330889044004,-3.04467145423707)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09783286473163,-3.26457839163805)
--(axis cs:-2.07124337645361,-3.26457839163805)
--(axis cs:-2.07124337645361,-3.02314162270892)
--(axis cs:-2.09783286473163,-3.02314162270892)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10233276853508,-3.24687372285599)
--(axis cs:-2.07449060660844,-3.24687372285599)
--(axis cs:-2.07449060660844,-3.00160675228053)
--(axis cs:-2.10233276853508,-3.00160675228053)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10675738779903,-3.22915655582725)
--(axis cs:-2.07766885936804,-3.22915655582725)
--(axis cs:-2.07766885936804,-2.98005630295478)
--(axis cs:-2.10675738779903,-2.98005630295478)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11105654620147,-3.21141998957384)
--(axis cs:-2.08073688100254,-3.21141998957384)
--(axis cs:-2.08073688100254,-2.95848049972525)
--(axis cs:-2.11105654620147,-2.95848049972525)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11518176719482,-3.19365814457229)
--(axis cs:-2.08365482642706,-3.19365814457229)
--(axis cs:-2.08365482642706,-2.93687079874775)
--(axis cs:-2.11518176719482,-2.93687079874775)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11908692938539,-3.17586647284488)
--(axis cs:-2.08638480600872,-3.17586647284488)
--(axis cs:-2.08638480600872,-2.91522028702279)
--(axis cs:-2.11908692938539,-2.91522028702279)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12272891407539,-3.15804199600839)
--(axis cs:-2.08889142208226,-3.15804199600839)
--(axis cs:-2.08889142208226,-2.89352399581357)
--(axis cs:-2.12272891407539,-2.89352399581357)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12606823376021,-3.14018345795232)
--(axis cs:-2.09114228960287,-3.14018345795232)
--(axis cs:-2.09114228960287,-2.87177910803195)
--(axis cs:-2.12606823376021,-2.87177910803195)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12906963108741,-3.12229138142408)
--(axis cs:-2.09310853278771,-3.12229138142408)
--(axis cs:-2.09310853278771,-2.84998504985223)
--(axis cs:-2.12906963108741,-2.84998504985223)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13170263514824,-3.10436802576883)
--(axis cs:-2.09476524256633,-3.10436802576883)
--(axis cs:-2.09476524256633,-2.82814346215971)
--(axis cs:-2.13170263514824,-2.82814346215971)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13394206542028,-3.08641724872508)
--(axis cs:-2.09609188507654,-3.08641724872508)
--(axis cs:-2.09609188507654,-2.80625805210533)
--(axis cs:-2.13394206542028,-2.80625805210533)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13576846226476,-3.06844427681732)
--(axis cs:-2.09707265258122,-3.06844427681732)
--(axis cs:-2.09707265258122,-2.78433433406085)
--(axis cs:-2.13576846226476,-2.78433433406085)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.1371684315082,-3.05045540022654)
--(axis cs:-2.09769673905006,-3.05045540022654)
--(axis cs:-2.09769673905006,-2.76237927665969)
--(axis cs:-2.1371684315082,-2.76237927665969)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13813489232143,-3.03245760978861)
--(axis cs:-2.09795853326335,-3.03245760978861)
--(axis cs:-2.09795853326335,-2.74040087494662)
--(axis cs:-2.13813489232143,-2.74040087494662)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13866721723163,-3.0144581941283)
--(axis cs:-2.09785772331556,-3.0144581941283)
--(axis cs:-2.09785772331556,-2.71840767068193)
--(axis cs:-2.13866721723163,-2.71840767068193)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13877125751479,-2.99646432198547)
--(axis cs:-2.09739930567104,-2.99646432198547)
--(axis cs:-2.09739930567104,-2.69640825577058)
--(axis cs:-2.13877125751479,-2.69640825577058)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.1384592552631,-2.97848263700958)
--(axis cs:-2.09659349987764,-2.97848263700958)
--(axis cs:-2.09659349987764,-2.6744107837046)
--(axis cs:-2.1384592552631,-2.6744107837046)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13774964162099,-2.96051888486183)
--(axis cs:-2.09545557305358,-2.96051888486183)
--(axis cs:-2.09545557305358,-2.65242251455315)
--(axis cs:-2.13774964162099,-2.65242251455315)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13666673084539,-2.94257759368892)
--(axis cs:-2.09400557694063,-2.94257759368892)
--(axis cs:-2.09400557694063,-2.63044942828126)
--(axis cs:-2.13666673084539,-2.63044942828126)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13524032147417,-2.92466183100839)
--(axis cs:-2.09226801134182,-2.92466183100839)
--(axis cs:-2.09226801134182,-2.60849592268382)
--(axis cs:-2.13524032147417,-2.60849592268382)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13350521462114,-2.90677304591566)
--(axis cs:-2.09027142423284,-2.90677304591566)
--(axis cs:-2.09027142423284,-2.58656461270569)
--(axis cs:-2.13350521462114,-2.58656461270569)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13150066415824,-2.88891100601843)
--(axis cs:-2.08804795713274,-2.88891100601843)
--(axis cs:-2.08804795713274,-2.56465624476766)
--(axis cs:-2.13150066415824,-2.56465624476766)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12926977601717,-2.87107383369294)
--(axis cs:-2.0856328509442,-2.87107383369294)
--(axis cs:-2.0856328509442,-2.54276972751657)
--(axis cs:-2.12926977601717,-2.54276972751657)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12685886882573,-2.85325813625734)
--(axis cs:-2.0830639240438,-2.85325813625734)
--(axis cs:-2.0830639240438,-2.52090227522605)
--(axis cs:-2.12685886882573,-2.52090227522605)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12431680280044,-2.83545922226705)
--(axis cs:-2.08038103076416,-2.83545922226705)
--(axis cs:-2.08038103076416,-2.49904965636585)
--(axis cs:-2.12431680280044,-2.49904965636585)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12169429234234,-2.81767139368141)
--(axis cs:-2.07762550395067,-2.81767139368141)
--(axis cs:-2.07762550395067,-2.47720652964248)
--(axis cs:-2.12169429234234,-2.47720652964248)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.1190432069729,-2.79988829238604)
--(axis cs:-2.07483959399552,-2.79988829238604)
--(axis cs:-2.07483959399552,-2.45536684708051)
--(axis cs:-2.1190432069729,-2.45536684708051)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11641586709432,-2.78210328333756)
--(axis cs:-2.07206590477038,-2.78210328333756)
--(axis cs:-2.07206590477038,-2.43352429981358)
--(axis cs:-2.11641586709432,-2.43352429981358)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11386433395222,-2.76430985395049)
--(axis cs:-2.06934682682065,-2.76430985395049)
--(axis cs:-2.06934682682065,-2.41167278252741)
--(axis cs:-2.11386433395222,-2.41167278252741)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11143970249814,-2.74650200539145)
--(axis cs:-2.06672397140592,-2.74650200539145)
--(axis cs:-2.06672397140592,-2.38980684527353)
--(axis cs:-2.11143970249814,-2.38980684527353)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10919139844085,-2.72867461273683)
--(axis cs:-2.06423760941401,-2.72867461273683)
--(axis cs:-2.06423760941401,-2.36792210764299)
--(axis cs:-2.10919139844085,-2.36792210764299)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.1071664860897,-2.71082373490991)
--(axis cs:-2.06192611785275,-2.71082373490991)
--(axis cs:-2.06192611785275,-2.34601560994142)
--(axis cs:-2.1071664860897,-2.34601560994142)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10540898907408,-2.69294685774472)
--(axis cs:-2.05982543365014,-2.69294685774472)
--(axis cs:-2.05982543365014,-2.32408608120506)
--(axis cs:-2.10540898907408,-2.32408608120506)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10395923802871,-2.67504305255643)
--(axis cs:-2.05796852798336,-2.67504305255643)
--(axis cs:-2.05796852798336,-2.30213410428337)
--(axis cs:-2.10395923802871,-2.30213410428337)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10285325487354,-2.6571130430674)
--(axis cs:-2.05638490770328,-2.6571130430674)
--(axis cs:-2.05638490770328,-2.28016216853605)
--(axis cs:-2.10285325487354,-2.28016216853605)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10212218774094,-2.63915917618962)
--(axis cs:-2.05510015318246,-2.63915917618962)
--(axis cs:-2.05510015318246,-2.25817460552926)
--(axis cs:-2.10212218774094,-2.25817460552926)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10179180655293,-2.62118529556936)
--(axis cs:-2.05413550281887,-2.62118529556936)
--(axis cs:-2.05413550281887,-2.23617740780698)
--(axis cs:-2.10179180655293,-2.23617740780698)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10188207974783,-2.60319652729813)
--(axis cs:-2.05350750072659,-2.60319652729813)
--(axis cs:-2.05350750072659,-2.21417794110617)
--(axis cs:-2.10188207974783,-2.21417794110617)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10240684318826,-2.58519898939121)
--(axis cs:-2.05322771603512,-2.58519898939121)
--(axis cs:-2.05322771603512,-2.19218456626884)
--(axis cs:-2.10240684318826,-2.19218456626884)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10337357145692,-2.5671994387454)
--(axis cs:-2.05330254206154,-2.5671994387454)
--(axis cs:-2.05330254206154,-2.17020619073792)
--(axis cs:-2.10337357145692,-2.17020619073792)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10478326102047,-2.54920487982784)
--(axis cs:-2.05373308636329,-2.54920487982784)
--(axis cs:-2.05373308636329,-2.14825177285562)
--(axis cs:-2.10478326102047,-2.14825177285562)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10663042993018,-2.53122215810931)
--(axis cs:-2.05451515365275,-2.53122215810931)
--(axis cs:-2.05451515365275,-2.12632981426063)
--(axis cs:-2.10663042993018,-2.12632981426063)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10890323124427,-2.51325755937989)
--(axis cs:-2.05563932172056,-2.51325755937989)
--(axis cs:-2.05563932172056,-2.10444786579075)
--(axis cs:-2.10890323124427,-2.10444786579075)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11158367868594,-2.49531643952547)
--(axis cs:-2.05709110994854,-2.49531643952547)
--(axis cs:-2.05709110994854,-2.08261207231115)
--(axis cs:-2.11158367868594,-2.08261207231115)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11464797291104,-2.47740290987446)
--(axis cs:-2.05885123104312,-2.47740290987446)
--(axis cs:-2.05885123104312,-2.06082679151405)
--(axis cs:-2.11464797291104,-2.06082679151405)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11806691519034,-2.45951959247276)
--(axis cs:-2.06089591671055,-2.45951959247276)
--(axis cs:-2.06089591671055,-2.03909430314591)
--(axis cs:-2.11806691519034,-2.03909430314591)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12180639749678,-2.44166745990947)
--(axis cs:-2.06319731129524,-2.44166745990947)
--(axis cs:-2.06319731129524,-2.01741462510869)
--(axis cs:-2.12180639749678,-2.01741462510869)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12582795261835,-2.42384577144868)
--(axis cs:-2.0657239149969,-2.42384577144868)
--(axis cs:-2.0657239149969,-1.99578545051089)
--(axis cs:-2.12582795261835,-1.99578545051089)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13008934630264,-2.40605210541483)
--(axis cs:-2.06844106651797,-2.40605210541483)
--(axis cs:-2.06844106651797,-1.97420220666021)
--(axis cs:-2.13008934630264,-1.97420220666021)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13454519932602,-2.388282487377)
--(axis cs:-2.0713114573612,-2.388282487377)
--(axis cs:-2.0713114573612,-1.9526582322824)
--(axis cs:-2.13454519932602,-1.9526582322824)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13914763276299,-2.37053160721012)
--(axis cs:-2.07429566624105,-2.37053160721012)
--(axis cs:-2.07429566624105,-1.9311450663017)
--(axis cs:-2.13914763276299,-1.9311450663017)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.14384692106911,-2.35279311016741)
--(axis cs:-2.07735270434158,-2.35279311016741)
--(axis cs:-2.07735270434158,-1.90965282956749)
--(axis cs:-2.14384692106911,-1.90965282956749)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.14859215049747,-2.33505994646114)
--(axis cs:-2.08044056721658,-2.33505994646114)
--(axis cs:-2.08044056721658,-1.88817067999764)
--(axis cs:-2.14859215049747,-1.88817067999764)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.15333187824246,-2.31732476294764)
--(axis cs:-2.08351679454019,-2.31732476294764)
--(axis cs:-2.08351679454019,-1.86668731681742)
--(axis cs:-2.15333187824246,-1.86668731681742)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.15801479462319,-2.29958030986922)
--(axis cs:-2.08653902837611,-2.29958030986922)
--(axis cs:-2.08653902837611,-1.84519151015082)
--(axis cs:-2.15801479462319,-1.84519151015082)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.16259038224228,-2.28181984296198)
--(axis cs:-2.08946557136504,-2.28181984296198)
--(axis cs:-2.08946557136504,-1.82367262372146)
--(axis cs:-2.16259038224228,-1.82367262372146)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.16700957414078,-2.26403749929895)
--(axis cs:-2.09225594400298,-2.26403749929895)
--(axis cs:-2.09225594400298,-1.80212110610127)
--(axis cs:-2.16700957414078,-1.80212110610127)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.17122540716226,-2.2462286252918)
--(axis cs:-2.09487143949728,-2.2462286252918)
--(axis cs:-2.09487143949728,-1.78052892392014)
--(axis cs:-2.17122540716226,-1.78052892392014)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.1751936710079,-2.22839003646713)
--(axis cs:-2.09727566747611,-2.22839003646713)
--(axis cs:-2.09727566747611,-1.75888991601249)
--(axis cs:-2.1751936710079,-1.75888991601249)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.17887354091359,-2.21052019627651)
--(axis cs:-2.09943508197977,-2.21052019627651)
--(axis cs:-2.09943508197977,-1.73720004641883)
--(axis cs:-2.17887354091359,-1.73720004641883)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.18222818684375,-2.19261930327897)
--(axis cs:-2.10131948966329,-2.19261930327897)
--(axis cs:-2.10131948966329,-1.71545754515063)
--(axis cs:-2.18222818684375,-1.71545754515063)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.18522534657918,-2.17468927915612)
--(axis cs:-2.10290252262914,-2.17468927915612)
--(axis cs:-2.10290252262914,-1.69366292938147)
--(axis cs:-2.18522534657918,-1.69366292938147)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.18783785277503,-2.1567336597747)
--(axis cs:-2.10416206496689,-2.1567336597747)
--(axis cs:-2.10416206496689,-1.67181890240465)
--(axis cs:-2.18783785277503,-1.67181890240465)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.19004409244421,-2.13875739444067)
--(axis cs:-2.10508062277557,-2.13875739444067)
--(axis cs:-2.10508062277557,-1.64993013816579)
--(axis cs:-2.19004409244421,-1.64993013816579)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.1918283871664,-2.12076656159406)
--(axis cs:-2.10564562631403,-2.12076656159406)
--(axis cs:-2.10564562631403,-1.62800296471636)
--(axis cs:-2.1918283871664,-1.62800296471636)
--cycle;
\addplot [semithick, red]
table {%
-2 -2.5
-2 -2.60899846577394
-2 -2.71799692958432
-1.99700589894916 -2.75817996416347
-1.98808972169991 -2.79747554276705
-1.98746634801786 -2.799284497411
-1.98672022035287 -2.80104637166578
-1.97824183819732 -2.82203590120576
-1.97194723559656 -2.84378035453823
-1.97194723474709 -2.84378035815446
-1.97194722887577 -2.84378038314899
-1.95846985094448 -2.93100975830577
-1.95860785195126 -3.01927404526545
-1.9690672415467 -3.15140976616287
-1.97952662490131 -3.28354540821866
-1.98139558890691 -3.31021505352751
-1.98278274195794 -3.33691411262085
-1.98394539736781 -3.38736056810914
-1.98310620258834 -3.43781343895552
-1.98310620246069 -3.4378134424543
-1.98310620353808 -3.43781345126109
-1.98872108844256 -3.52929421839
-1.98326543741437 -3.6207846119334
-1.98326543724682 -3.62078461332308
-1.98326543804732 -3.6207846209493
-1.99791367500727 -3.76033532150608
-2.01256191222503 -3.89988602451896
-2.02343763897689 -4.01614448229287
-2.0316815567904 -4.13261914335016
-2.03321658319418 -4.24324074623988
};
\addlegendentry{$\mathrm{Unknown\ trajectory}$}
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
-2 -2.5
-2 -2.71799692958432
-1.98808972169991 -2.79747554276705
-1.98672022035287 -2.80104637166578
-1.97194723559656 -2.84378035453823
-1.97194722887577 -2.84378038314899
-1.95860785195126 -3.01927404526545
-1.97952662490131 -3.28354540821866
-1.98278274195794 -3.33691411262085
-1.98310620258834 -3.43781343895552
-1.98310620353808 -3.43781345126109
-1.98326543741437 -3.6207846119334
-1.98326543804732 -3.6207846209493
-2.01256191222503 -3.89988602451896
-2.0316815567904 -4.13261914335016
};
\addlegendentry{$\mathscr{T}_{15}$}
\end{axis}

\end{tikzpicture}


==> exp_figs/pxreach_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
\definecolor{color1}{rgb}{1,0.498039215686275,0.313725490196078}
\definecolor{color2}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color3}{rgb}{0,0.545098039215686,0.545098039215686}
\definecolor{color4}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_x\)},
ymajorgrids,
ymin=-2.32361073185494, ymax=-1.92743719053032,
ytick style={color=black},
ytick={-2.35,-2.3,-2.25,-2.2,-2.15,-2.1,-2.05,-2,-1.95,-1.9},
yticklabels={−2.35,−2.30,−2.25,−2.20,−2.15,−2.10,−2.05,−2.00,−1.95,−1.90}
]
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:0,-2)
--(axis cs:0,-2)
--(axis cs:0.02,-2.0001430256255)
--(axis cs:0.04,-2.00027777930914)
--(axis cs:0.06,-2.00040467912186)
--(axis cs:0.08,-2.0005241431163)
--(axis cs:0.1,-2.00063658957793)
--(axis cs:0.12,-2.00058808384934)
--(axis cs:0.14,-2.00051451717981)
--(axis cs:0.16,-1.99937938421283)
--(axis cs:0.18,-1.99718031480071)
--(axis cs:0.2,-1.99417946298687)
--(axis cs:0.22,-1.98790325169105)
--(axis cs:0.24,-1.98770372962334)
--(axis cs:0.26,-1.98748662191249)
--(axis cs:0.28,-1.98725193993028)
--(axis cs:0.3,-1.98699969093178)
--(axis cs:0.32,-1.98318876568944)
--(axis cs:0.34,-1.98005730334673)
--(axis cs:0.36,-1.97732635648941)
--(axis cs:0.38,-1.97499825725473)
--(axis cs:0.4,-1.97301829986966)
--(axis cs:0.42,-1.97194723559656)
--(axis cs:0.44,-1.97194723559656)
--(axis cs:0.46,-1.97194723559656)
--(axis cs:0.48,-1.97194723559656)
--(axis cs:0.5,-1.97194723559656)
--(axis cs:0.52,-1.96508128061383)
--(axis cs:0.54,-1.96063998175945)
--(axis cs:0.56,-1.95862525597997)
--(axis cs:0.58,-1.95903698350085)
--(axis cs:0.6,-1.96104526723322)
--(axis cs:0.62,-1.96293050463413)
--(axis cs:0.64,-1.96724322643079)
--(axis cs:0.66,-1.97154663561583)
--(axis cs:0.68,-1.9758409571377)
--(axis cs:0.7,-1.98012646349897)
--(axis cs:0.72,-1.98044178086728)
--(axis cs:0.74,-1.98130345263126)
--(axis cs:0.76,-1.98208304041832)
--(axis cs:0.78,-1.98279151716476)
--(axis cs:0.8,-1.98341796632086)
--(axis cs:0.82,-1.98387978414272)
--(axis cs:0.84,-1.98471350335452)
--(axis cs:0.86,-1.98519076404111)
--(axis cs:0.88,-1.98552178003709)
--(axis cs:0.9,-1.98576148103111)
--(axis cs:0.92,-1.98310937545029)
--(axis cs:0.94,-1.98311889280428)
--(axis cs:0.96,-1.98313475500741)
--(axis cs:0.98,-1.98315696239231)
--(axis cs:1,-1.98318551551917)
--(axis cs:1.02,-1.9886104508828)
--(axis cs:1.04,-1.99243663508094)
--(axis cs:1.06,-1.99451900163941)
--(axis cs:1.08,-1.99552185190973)
--(axis cs:1.1,-1.99456860500782)
--(axis cs:1.12,-1.98326994172327)
--(axis cs:1.14,-1.98328345098355)
--(axis cs:1.16,-1.98330596528058)
--(axis cs:1.18,-1.98333748245079)
--(axis cs:1.2,-1.98337799822431)
--(axis cs:1.22,-1.98922112615913)
--(axis cs:1.24,-1.99517893316811)
--(axis cs:1.26,-2.00114210054708)
--(axis cs:1.28,-2.00711287403769)
--(axis cs:1.3,-2.01307809927934)
--(axis cs:1.32,-2.01775184404568)
--(axis cs:1.34,-2.0226337874957)
--(axis cs:1.36,-2.02706254415977)
--(axis cs:1.38,-2.03116377708677)
--(axis cs:1.4,-2.0348128807512)
--(axis cs:1.42,-2.03537429835422)
--(axis cs:1.44,-2.03756083533843)
--(axis cs:1.46,-2.03903443728772)
--(axis cs:1.48,-2.03875439221412)
--(axis cs:1.5,-2.03672181072807)
--(axis cs:1.52,-2.02804571259759)
--(axis cs:1.54,-2.03176537339067)
--(axis cs:1.56,-2.03581585330466)
--(axis cs:1.58,-2.04015135257639)
--(axis cs:1.6,-2.04472203003815)
--(axis cs:1.62,-2.04947436453262)
--(axis cs:1.64,-2.05435164341951)
--(axis cs:1.66,-2.0592965326109)
--(axis cs:1.68,-2.06427475961925)
--(axis cs:1.7,-2.06926232200615)
--(axis cs:1.72,-2.07420097003166)
--(axis cs:1.74,-2.0790332344579)
--(axis cs:1.76,-2.08370325552372)
--(axis cs:1.78,-2.088157594027)
--(axis cs:1.8,-2.09234600673062)
--(axis cs:1.82,-2.09622217447467)
--(axis cs:1.84,-2.09974434884822)
--(axis cs:1.86,-2.1028760504336)
--(axis cs:1.88,-2.10558626751618)
--(axis cs:1.9,-2.1078483791054)
--(axis cs:1.92,-2.10964375237478)
--(axis cs:1.94,-2.11096171320649)
--(axis cs:1.96,-2.11179965042492)
--(axis cs:1.98,-2.11224786454816)
--(axis cs:2,-2.11229093096019)
--(axis cs:2.02,-2.11200827397388)
--(axis cs:2.04,-2.11140102240038)
--(axis cs:2.06,-2.11046653641141)
--(axis cs:2.08,-2.10927031936044)
--(axis cs:2.1,-2.10783856349332)
--(axis cs:2.12,-2.1061731939159)
--(axis cs:2.14,-2.10445253308892)
--(axis cs:2.16,-2.10283763508864)
--(axis cs:2.18,-2.10128146347268)
--(axis cs:2.2,-2.09974959677276)
--(axis cs:2.22,-2.09823888743328)
--(axis cs:2.24,-2.09670125164632)
--(axis cs:2.26,-2.09508921042278)
--(axis cs:2.28,-2.09336845303616)
--(axis cs:2.3,-2.09186981368611)
--(axis cs:2.32,-2.0905960812063)
--(axis cs:2.34,-2.08961213571814)
--(axis cs:2.36,-2.08890830530228)
--(axis cs:2.38,-2.08852581757078)
--(axis cs:2.4,-2.08846793184396)
--(axis cs:2.42,-2.08879964737984)
--(axis cs:2.44,-2.08952291196819)
--(axis cs:2.46,-2.09073816747436)
--(axis cs:2.48,-2.09244875078025)
--(axis cs:2.5,-2.09464799942713)
--(axis cs:2.52,-2.09732148776902)
--(axis cs:2.54,-2.10044803546765)
--(axis cs:2.56,-2.10399988121212)
--(axis cs:2.58,-2.10794323667409)
--(axis cs:2.6,-2.11223885255977)
--(axis cs:2.62,-2.11684251126134)
--(axis cs:2.64,-2.12170580274439)
--(axis cs:2.66,-2.12677675296668)
--(axis cs:2.68,-2.13200057772988)
--(axis cs:2.7,-2.13732045202522)
--(axis cs:2.72,-2.14268104612876)
--(axis cs:2.74,-2.14807572597607)
--(axis cs:2.76,-2.15344295093037)
--(axis cs:2.78,-2.15872504582849)
--(axis cs:2.8,-2.163865655694)
--(axis cs:2.82,-2.16881056527658)
--(axis cs:2.84,-2.17350848636649)
--(axis cs:2.86,-2.17791182120483)
--(axis cs:2.88,-2.18197733607748)
--(axis cs:2.9,-2.18566683375687)
--(axis cs:2.92,-2.18894749702143)
--(axis cs:2.94,-2.1917925353606)
--(axis cs:2.96,-2.19418146622469)
--(axis cs:2.98,-2.19610079274213)
--(axis cs:3,-2.1975460191182)
--(axis cs:3.02,-2.19853883211005)
--(axis cs:3.04,-2.19913123646988)
--(axis cs:3.06,-2.19930789940903)
--(axis cs:3.08,-2.19917435508245)
--(axis cs:3.1,-2.19873412817944)
--(axis cs:3.12,-2.19802443858906)
--(axis cs:3.14,-2.19703341693843)
--(axis cs:3.16,-2.19582968374236)
--(axis cs:3.18,-2.19444624813615)
--(axis cs:3.2,-2.1931915384113)
--(axis cs:3.22,-2.19201906984377)
--(axis cs:3.24,-2.19088128887441)
--(axis cs:3.26,-2.18978110858165)
--(axis cs:3.28,-2.18867815133812)
--(axis cs:3.3,-2.1875247406169)
--(axis cs:3.32,-2.18627408407703)
--(axis cs:3.34,-2.18512639734819)
--(axis cs:3.36,-2.18419543627392)
--(axis cs:3.38,-2.18355083298153)
--(axis cs:3.4,-2.18318457164684)
--(axis cs:3.42,-2.18316384882057)
--(axis cs:3.44,-2.18346214196707)
--(axis cs:3.46,-2.18418827524798)
--(axis cs:3.48,-2.18539851130184)
--(axis cs:3.5,-2.18701435174228)
--(axis cs:3.52,-2.18912790547735)
--(axis cs:3.54,-2.19173505622301)
--(axis cs:3.56,-2.1948238009258)
--(axis cs:3.58,-2.19837537699625)
--(axis cs:3.6,-2.20236431460468)
--(axis cs:3.62,-2.20675778581062)
--(axis cs:3.64,-2.21151852558936)
--(axis cs:3.66,-2.21660429757714)
--(axis cs:3.68,-2.22196837675128)
--(axis cs:3.7,-2.2275602253762)
--(axis cs:3.72,-2.23332622342442)
--(axis cs:3.74,-2.23921044288057)
--(axis cs:3.76,-2.24515545698164)
--(axis cs:3.78,-2.25114350295908)
--(axis cs:3.8,-2.25713450539053)
--(axis cs:3.82,-2.26307065196965)
--(axis cs:3.84,-2.26889513883685)
--(axis cs:3.86,-2.2745529952601)
--(axis cs:3.88,-2.27999188072025)
--(axis cs:3.9,-2.28516284273821)
--(axis cs:3.92,-2.29002102442749)
--(axis cs:3.94,-2.29452628791612)
--(axis cs:3.96,-2.29864378304325)
--(axis cs:3.98,-2.30234372029346)
--(axis cs:4,-2.30560284361291)
--(axis cs:4,-2.00612406145204)
--(axis cs:4,-2.00612406145204)
--(axis cs:3.98,-2.00669656291721)
--(axis cs:3.96,-2.00686430394803)
--(axis cs:3.94,-2.00664580210168)
--(axis cs:3.92,-2.0060591714052)
--(axis cs:3.9,-2.00512740046095)
--(axis cs:3.88,-2.00387878819106)
--(axis cs:3.86,-2.00234599740741)
--(axis cs:3.84,-2.00056556271644)
--(axis cs:3.82,-1.99857736777781)
--(axis cs:3.8,-1.9964240757659)
--(axis cs:3.78,-1.99415052112859)
--(axis cs:3.76,-1.99180307122241)
--(axis cs:3.74,-1.98944691618333)
--(axis cs:3.72,-1.98716914262822)
--(axis cs:3.7,-1.98501518696598)
--(axis cs:3.68,-1.98302852476979)
--(axis cs:3.66,-1.98125005015606)
--(axis cs:3.64,-1.97971749043327)
--(axis cs:3.62,-1.97846486662913)
--(axis cs:3.6,-1.97752200757716)
--(axis cs:3.58,-1.97691401309841)
--(axis cs:3.56,-1.9766601263481)
--(axis cs:3.54,-1.97677528740825)
--(axis cs:3.52,-1.97728480267847)
--(axis cs:3.5,-1.97826276143828)
--(axis cs:3.48,-1.97970894115669)
--(axis cs:3.46,-1.98110018339714)
--(axis cs:3.44,-1.98293950236798)
--(axis cs:3.42,-1.98510365060025)
--(axis cs:3.4,-1.98764364840894)
--(axis cs:3.38,-1.99054812463201)
--(axis cs:3.36,-1.99371878005911)
--(axis cs:3.34,-1.99710484499849)
--(axis cs:3.32,-2.00072018932629)
--(axis cs:3.3,-2.0044771074902)
--(axis cs:3.28,-2.00835948209596)
--(axis cs:3.26,-2.01231044395883)
--(axis cs:3.24,-2.01627196152738)
--(axis cs:3.22,-2.02019314337794)
--(axis cs:3.2,-2.02406633441913)
--(axis cs:3.18,-2.02783358639664)
--(axis cs:3.16,-2.03143834319442)
--(axis cs:3.14,-2.03486671215907)
--(axis cs:3.12,-2.03810145724061)
--(axis cs:3.1,-2.04102636141168)
--(axis cs:3.08,-2.04365458225411)
--(axis cs:3.06,-2.04590705005274)
--(axis cs:3.04,-2.04783014659664)
--(axis cs:3.02,-2.04929577811311)
--(axis cs:3,-2.05028859121488)
--(axis cs:2.98,-2.0513127704501)
--(axis cs:2.96,-2.05184478941131)
--(axis cs:2.94,-2.05194146302838)
--(axis cs:2.92,-2.05164374788263)
--(axis cs:2.9,-2.05096274064611)
--(axis cs:2.88,-2.04991502958154)
--(axis cs:2.86,-2.04852235831132)
--(axis cs:2.84,-2.04681147977919)
--(axis cs:2.82,-2.04481358103992)
--(axis cs:2.8,-2.04256387044864)
--(axis cs:2.78,-2.04010106015556)
--(axis cs:2.76,-2.03746683480688)
--(axis cs:2.74,-2.03470525917954)
--(axis cs:2.72,-2.03186215294067)
--(axis cs:2.7,-2.02898103706342)
--(axis cs:2.68,-2.0261605473317)
--(axis cs:2.66,-2.02344913760936)
--(axis cs:2.64,-2.02089083579685)
--(axis cs:2.62,-2.01852732985709)
--(axis cs:2.6,-2.01639734974593)
--(axis cs:2.58,-2.01453611668805)
--(axis cs:2.56,-2.01297478408055)
--(axis cs:2.54,-2.01174010961851)
--(axis cs:2.52,-2.01085400331351)
--(axis cs:2.5,-2.01033330106815)
--(axis cs:2.48,-2.01018964587988)
--(axis cs:2.46,-2.01042919774345)
--(axis cs:2.44,-2.01112759567595)
--(axis cs:2.42,-2.01185086037423)
--(axis cs:2.4,-2.01296386933502)
--(axis cs:2.38,-2.01452076897969)
--(axis cs:2.36,-2.01639410653255)
--(axis cs:2.34,-2.01863111700737)
--(axis cs:2.32,-2.02115781107737)
--(axis cs:2.3,-2.02399053221701)
--(axis cs:2.28,-2.0270102021226)
--(axis cs:2.26,-2.03020570562622)
--(axis cs:2.24,-2.03353991791022)
--(axis cs:2.22,-2.03697059360807)
--(axis cs:2.2,-2.04043998089013)
--(axis cs:2.18,-2.04388953094951)
--(axis cs:2.16,-2.04730552256261)
--(axis cs:2.14,-2.05064306082857)
--(axis cs:2.12,-2.05384490509874)
--(axis cs:2.1,-2.05689447072541)
--(axis cs:2.08,-2.05970042375947)
--(axis cs:2.06,-2.06228229359094)
--(axis cs:2.04,-2.06455235952699)
--(axis cs:2.02,-2.06647587805743)
--(axis cs:2,-2.06800616040707)
--(axis cs:1.98,-2.06919429476885)
--(axis cs:1.96,-2.06991723159166)
--(axis cs:1.94,-2.07068097821635)
--(axis cs:1.92,-2.0709684545748)
--(axis cs:1.9,-2.07085942047361)
--(axis cs:1.88,-2.07035810253547)
--(axis cs:1.86,-2.06947311381573)
--(axis cs:1.84,-2.06821705776701)
--(axis cs:1.82,-2.06660957128713)
--(axis cs:1.8,-2.0646755061243)
--(axis cs:1.78,-2.06244425311699)
--(axis cs:1.76,-2.05994941744169)
--(axis cs:1.74,-2.05722831576418)
--(axis cs:1.72,-2.05432144486245)
--(axis cs:1.7,-2.05127190570478)
--(axis cs:1.68,-2.04812479082589)
--(axis cs:1.66,-2.04492654385022)
--(axis cs:1.64,-2.04175852482607)
--(axis cs:1.62,-2.03869095973918)
--(axis cs:1.6,-2.03576861608955)
--(axis cs:1.58,-2.03303301801155)
--(axis cs:1.56,-2.03052359993971)
--(axis cs:1.54,-2.02827686215654)
--(axis cs:1.52,-2.02632549170042)
--(axis cs:1.5,-2.02253018257235)
--(axis cs:1.48,-2.02784872326435)
--(axis cs:1.46,-2.03137655677412)
--(axis cs:1.44,-2.03311479371212)
--(axis cs:1.42,-2.03324062739264)
--(axis cs:1.4,-2.03081490095922)
--(axis cs:1.38,-2.02805606607348)
--(axis cs:1.36,-2.02481980343163)
--(axis cs:1.34,-2.02121003201431)
--(axis cs:1.32,-2.01712389036423)
--(axis cs:1.3,-2.01204572481407)
--(axis cs:1.28,-2.0062923602963)
--(axis cs:1.26,-2.00054454422707)
--(axis cs:1.24,-1.99478912204621)
--(axis cs:1.22,-1.98902833949536)
--(axis cs:1.2,-1.98315287660444)
--(axis cs:1.18,-1.98319339237796)
--(axis cs:1.16,-1.98322490954817)
--(axis cs:1.14,-1.9832474238452)
--(axis cs:1.12,-1.98326093310548)
--(axis cs:1.1,-1.98192626325097)
--(axis cs:1.08,-1.9858921220168)
--(axis cs:1.06,-1.98791250078803)
--(axis cs:1.04,-1.98812005460106)
--(axis cs:1.02,-1.98651098470247)
--(axis cs:1,-1.98302688965751)
--(axis cs:0.98,-1.98305544278437)
--(axis cs:0.96,-1.98307765016927)
--(axis cs:0.94,-1.9830935123724)
--(axis cs:0.92,-1.98310302972639)
--(axis cs:0.9,-1.98262802297759)
--(axis cs:0.88,-1.98330760050646)
--(axis cs:0.86,-1.98363861640158)
--(axis cs:0.84,-1.98370159575049)
--(axis cs:0.82,-1.98341628625154)
--(axis cs:0.8,-1.98253997991551)
--(axis cs:0.78,-1.98210441314014)
--(axis cs:0.76,-1.98158095608455)
--(axis cs:0.74,-1.98098400193276)
--(axis cs:0.72,-1.98029921388734)
--(axis cs:0.7,-1.97892679675653)
--(axis cs:0.68,-1.9748447918472)
--(axis cs:0.66,-1.97077160209848)
--(axis cs:0.64,-1.96670750001293)
--(axis cs:0.62,-1.96265271053899)
--(axis cs:0.6,-1.94544507877235)
--(axis cs:0.58,-1.94626864605138)
--(axis cs:0.56,-1.94933940885367)
--(axis cs:0.54,-1.95479977307395)
--(axis cs:0.52,-1.96264961893769)
--(axis cs:0.5,-1.97194723559656)
--(axis cs:0.48,-1.97194723559656)
--(axis cs:0.46,-1.97194723559656)
--(axis cs:0.44,-1.97194723559656)
--(axis cs:0.42,-1.97194723559656)
--(axis cs:0.4,-1.96933097924685)
--(axis cs:0.38,-1.9720305334828)
--(axis cs:0.36,-1.97514496666398)
--(axis cs:0.34,-1.9786740469782)
--(axis cs:0.32,-1.98261752937079)
--(axis cs:0.3,-1.98649721103613)
--(axis cs:0.28,-1.98687234692915)
--(axis cs:0.26,-1.98721900529156)
--(axis cs:0.24,-1.98753729833701)
--(axis cs:0.22,-1.98782741895383)
--(axis cs:0.2,-1.98691032090237)
--(axis cs:0.18,-1.99128787999847)
--(axis cs:0.16,-1.99504448347881)
--(axis cs:0.14,-1.99775328546041)
--(axis cs:0.12,-1.99941191601342)
--(axis cs:0.1,-1.99936341042207)
--(axis cs:0.08,-1.9994758568837)
--(axis cs:0.06,-1.99959532087814)
--(axis cs:0.04,-1.99972222069086)
--(axis cs:0.02,-1.9998569743745)
--(axis cs:0,-2)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color1, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach,\ case\ (a)}$}

\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,-2)
--(axis cs:0,-2)
--(axis cs:0.02,-2.00000000029102)
--(axis cs:0.04,-2.00000000058204)
--(axis cs:0.06,-2.00000000087307)
--(axis cs:0.08,-2.00000000116412)
--(axis cs:0.1,-2.00000000145517)
--(axis cs:0.12,-2.00053430923189)
--(axis cs:0.14,-2.00042328270848)
--(axis cs:0.16,-1.99925310986362)
--(axis cs:0.18,-1.99703827502704)
--(axis cs:0.2,-1.99401810105813)
--(axis cs:0.22,-1.9878999275284)
--(axis cs:0.24,-1.98770019792534)
--(axis cs:0.26,-1.98748287325895)
--(axis cs:0.28,-1.98724796664155)
--(axis cs:0.3,-1.98699548435678)
--(axis cs:0.32,-1.98318647034705)
--(axis cs:0.34,-1.98005249225763)
--(axis cs:0.36,-1.97731827963772)
--(axis cs:0.38,-1.97498362138417)
--(axis cs:0.4,-1.97296391346508)
--(axis cs:0.42,-1.97194723559656)
--(axis cs:0.44,-1.97194723559656)
--(axis cs:0.46,-1.97194723559656)
--(axis cs:0.48,-1.97194723559656)
--(axis cs:0.5,-1.97194723559656)
--(axis cs:0.52,-1.96507665031088)
--(axis cs:0.54,-1.96062552858594)
--(axis cs:0.56,-1.95857816249685)
--(axis cs:0.58,-1.95894039264891)
--(axis cs:0.6,-1.96082709442391)
--(axis cs:0.62,-1.96279160793176)
--(axis cs:0.64,-1.96697536391227)
--(axis cs:0.66,-1.97115911989279)
--(axis cs:0.68,-1.97534287587333)
--(axis cs:0.7,-1.97952663185389)
--(axis cs:0.72,-1.9804137110989)
--(axis cs:0.74,-1.98123976254933)
--(axis cs:0.76,-1.98198234410767)
--(axis cs:0.78,-1.98266220579149)
--(axis cs:0.8,-1.98325863078846)
--(axis cs:0.82,-1.98384041399832)
--(axis cs:0.84,-1.98462369704479)
--(axis cs:0.86,-1.98505164965546)
--(axis cs:0.88,-1.98533615132769)
--(axis cs:0.9,-1.98556758516121)
--(axis cs:0.92,-1.98310936848495)
--(axis cs:0.94,-1.98311350425656)
--(axis cs:0.96,-1.98312203931594)
--(axis cs:0.98,-1.98312932359516)
--(axis cs:1,-1.98313472274267)
--(axis cs:1.02,-1.98855473348879)
--(axis cs:1.04,-1.9922832349762)
--(axis cs:1.06,-1.99428110598706)
--(axis cs:1.08,-1.99524894995231)
--(axis cs:1.1,-1.99427230833594)
--(axis cs:1.12,-1.98326993555116)
--(axis cs:1.14,-1.98328216445304)
--(axis cs:1.16,-1.98328794282289)
--(axis cs:1.18,-1.98329541867722)
--(axis cs:1.2,-1.98330381125282)
--(axis cs:1.22,-1.98913122802328)
--(axis cs:1.24,-1.99499701799925)
--(axis cs:1.26,-2.00086280797523)
--(axis cs:1.28,-2.00672859795124)
--(axis cs:1.3,-2.01259438792725)
--(axis cs:1.32,-2.01767712917317)
--(axis cs:1.34,-2.02244970085349)
--(axis cs:1.36,-2.02675582039019)
--(axis cs:1.38,-2.0306942539693)
--(axis cs:1.4,-2.03416987716413)
--(axis cs:1.42,-2.03520539098217)
--(axis cs:1.44,-2.03721920885714)
--(axis cs:1.46,-2.0385727001249)
--(axis cs:1.48,-2.03815584057666)
--(axis cs:1.5,-2.03597336553696)
--(axis cs:1.52,-2.0278685261037)
--(axis cs:1.54,-2.03141309534502)
--(axis cs:1.56,-2.03529026747821)
--(axis cs:1.58,-2.0394539688916)
--(axis cs:1.6,-2.04385401917561)
--(axis cs:1.62,-2.04843362522625)
--(axis cs:1.64,-2.05313767909991)
--(axis cs:1.66,-2.05790937888222)
--(axis cs:1.68,-2.06271501642788)
--(axis cs:1.7,-2.06753116205616)
--(axis cs:1.72,-2.07230014651005)
--(axis cs:1.74,-2.07696507856122)
--(axis cs:1.76,-2.08147065902594)
--(axis cs:1.78,-2.0857606270541)
--(axis cs:1.8,-2.08978373923806)
--(axis cs:1.82,-2.09349333330301)
--(axis cs:1.84,-2.09684733166518)
--(axis cs:1.86,-2.09981333473034)
--(axis cs:1.88,-2.10236277930712)
--(axis cs:1.9,-2.1044682744211)
--(axis cs:1.92,-2.10610618034293)
--(axis cs:1.94,-2.10726751752499)
--(axis cs:1.96,-2.10795346815594)
--(axis cs:1.98,-2.10826622852665)
--(axis cs:2,-2.1081877573173)
--(axis cs:2.02,-2.10776584424414)
--(axis cs:2.04,-2.10702269732348)
--(axis cs:2.06,-2.1059468301252)
--(axis cs:2.08,-2.10462084684999)
--(axis cs:2.1,-2.10306058407654)
--(axis cs:2.12,-2.10126865234487)
--(axis cs:2.14,-2.09942306014234)
--(axis cs:2.16,-2.09768476941185)
--(axis cs:2.18,-2.09600656140039)
--(axis cs:2.2,-2.09435385101534)
--(axis cs:2.22,-2.09272332225456)
--(axis cs:2.24,-2.09106672517931)
--(axis cs:2.26,-2.08933624042227)
--(axis cs:2.28,-2.08749428464314)
--(axis cs:2.3,-2.08587103965762)
--(axis cs:2.32,-2.08447073157295)
--(axis cs:2.34,-2.08336081970857)
--(axis cs:2.36,-2.08252476861659)
--(axis cs:2.38,-2.08200591419237)
--(axis cs:2.4,-2.08183342838391)
--(axis cs:2.42,-2.08204155929592)
--(axis cs:2.44,-2.0826159138324)
--(axis cs:2.46,-2.08368071634125)
--(axis cs:2.48,-2.08523295296168)
--(axis cs:2.5,-2.08727104755751)
--(axis cs:2.52,-2.08977940522153)
--(axis cs:2.54,-2.09272997247913)
--(axis cs:2.56,-2.09609522923037)
--(axis cs:2.58,-2.09984683770112)
--(axis cs:2.6,-2.10394663769153)
--(axis cs:2.62,-2.1083501679547)
--(axis cs:2.64,-2.11300864063262)
--(axis cs:2.66,-2.11786743509001)
--(axis cs:2.68,-2.12287084172748)
--(axis cs:2.7,-2.12796256798225)
--(axis cs:2.72,-2.13308808306919)
--(axis cs:2.74,-2.13824498189919)
--(axis cs:2.76,-2.14337550462943)
--(axis cs:2.78,-2.14842239507689)
--(axis cs:2.8,-2.15332969522191)
--(axis cs:2.82,-2.15804174655155)
--(axis cs:2.84,-2.16250483813424)
--(axis cs:2.86,-2.16667081642734)
--(axis cs:2.88,-2.17049589482217)
--(axis cs:2.9,-2.17394328621469)
--(axis cs:2.92,-2.17698467594181)
--(axis cs:2.94,-2.17959306108948)
--(axis cs:2.96,-2.18174007243387)
--(axis cs:2.98,-2.18341161441003)
--(axis cs:3,-2.18460964247848)
--(axis cs:3.02,-2.18534936706726)
--(axis cs:3.04,-2.18570458357492)
--(axis cs:3.06,-2.18566827173127)
--(axis cs:3.08,-2.18529476397303)
--(axis cs:3.1,-2.18461431556229)
--(axis cs:3.12,-2.18367131919603)
--(axis cs:3.14,-2.1824483702279)
--(axis cs:3.16,-2.18101445241567)
--(axis cs:3.18,-2.17939806440748)
--(axis cs:3.2,-2.17790571775082)
--(axis cs:3.22,-2.17649065005476)
--(axis cs:3.24,-2.1751050323155)
--(axis cs:3.26,-2.17375146061722)
--(axis cs:3.28,-2.17238923406251)
--(axis cs:3.3,-2.17097030856015)
--(axis cs:3.32,-2.16944750711521)
--(axis cs:3.34,-2.16802070432325)
--(axis cs:3.36,-2.16680203222095)
--(axis cs:3.38,-2.16586389538261)
--(axis cs:3.4,-2.16518724135967)
--(axis cs:3.42,-2.16485373955902)
--(axis cs:3.44,-2.16484304476857)
--(axis cs:3.46,-2.16521486260518)
--(axis cs:3.48,-2.16606028670292)
--(axis cs:3.5,-2.16729093111891)
--(axis cs:3.52,-2.16900921738226)
--(axis cs:3.54,-2.17121620806052)
--(axis cs:3.56,-2.17390055773435)
--(axis cs:3.58,-2.17703750222647)
--(axis cs:3.6,-2.18059990503478)
--(axis cs:3.62,-2.18455921115862)
--(axis cs:3.64,-2.18888166209342)
--(axis cs:3.66,-2.1935244834001)
--(axis cs:3.68,-2.19844037417305)
--(axis cs:3.7,-2.20357711956601)
--(axis cs:3.72,-2.20887839155571)
--(axis cs:3.74,-2.214288511612)
--(axis cs:3.76,-2.21975033452214)
--(axis cs:3.78,-2.22524639861154)
--(axis cs:3.8,-2.23073692840514)
--(axis cs:3.82,-2.23616441029444)
--(axis cs:3.84,-2.24147233253527)
--(axis cs:3.86,-2.2466056344062)
--(axis cs:3.88,-2.25150833538598)
--(axis cs:3.9,-2.25613090157048)
--(axis cs:3.92,-2.26042791817618)
--(axis cs:3.94,-2.26435869305969)
--(axis cs:3.96,-2.2678943607645)
--(axis cs:3.98,-2.27100615521252)
--(axis cs:4,-2.27366626306488)
--(axis cs:4,-2.03500362965427)
--(axis cs:4,-2.03500362965427)
--(axis cs:3.98,-2.03505744289589)
--(axis cs:3.96,-2.03472209413875)
--(axis cs:3.94,-2.03400569240936)
--(axis cs:3.92,-2.03292696945779)
--(axis cs:3.9,-2.03151546630443)
--(axis cs:3.88,-2.02979896339362)
--(axis cs:3.86,-2.02780958989842)
--(axis cs:3.84,-2.02558332768403)
--(axis cs:3.82,-2.0231564538306)
--(axis cs:3.8,-2.02057157974684)
--(axis cs:3.78,-2.01787387503583)
--(axis cs:3.76,-2.01511005357571)
--(axis cs:3.74,-2.01234565464612)
--(axis cs:3.72,-2.00966812111011)
--(axis cs:3.7,-2.00712323059236)
--(axis cs:3.68,-2.00475477211715)
--(axis cs:3.66,-2.00260099975819)
--(axis cs:3.64,-2.00069803524972)
--(axis cs:3.62,-1.99907938631895)
--(axis cs:3.6,-1.99777439496392)
--(axis cs:3.58,-1.99681170522117)
--(axis cs:3.56,-1.9962145397548)
--(axis cs:3.54,-1.99599614556505)
--(axis cs:3.52,-1.99616019483623)
--(axis cs:3.5,-1.99677783446873)
--(axis cs:3.48,-1.99787375763334)
--(axis cs:3.46,-1.99888538254088)
--(axis cs:3.44,-2.00035557014225)
--(axis cs:3.42,-2.00217399034622)
--(axis cs:3.4,-2.00435081775743)
--(axis cs:3.38,-2.00689492398737)
--(axis cs:3.36,-2.00972587148414)
--(axis cs:3.34,-2.01278986217062)
--(axis cs:3.32,-2.01609087837028)
--(axis cs:3.3,-2.01954232357124)
--(axis cs:3.28,-2.02312625159953)
--(axis cs:3.26,-2.02678541149505)
--(axis cs:3.24,-2.03046140821031)
--(axis cs:3.22,-2.03410304392478)
--(axis cs:3.2,-2.03770236936593)
--(axis cs:3.18,-2.04120118503401)
--(axis cs:3.16,-2.04454268272279)
--(axis cs:3.14,-2.0477095951163)
--(axis cs:3.12,-2.05067152009921)
--(axis cs:3.1,-2.05332276995569)
--(axis cs:3.08,-2.05566754265192)
--(axis cs:3.06,-2.05766788622836)
--(axis cs:3.04,-2.05933500466773)
--(axis cs:3.02,-2.06054859938727)
--(axis cs:3,-2.06128832430383)
--(axis cs:2.98,-2.06210020011349)
--(axis cs:2.96,-2.06241933852506)
--(axis cs:2.94,-2.06233133921885)
--(axis cs:2.92,-2.06185384886986)
--(axis cs:2.9,-2.06099012410589)
--(axis cs:2.88,-2.05975656720424)
--(axis cs:2.86,-2.05817942858523)
--(axis cs:2.84,-2.05628687854068)
--(axis cs:2.82,-2.05410953193879)
--(axis cs:2.8,-2.05168201925369)
--(axis cs:2.78,-2.04904061035842)
--(axis cs:2.76,-2.04622552982931)
--(axis cs:2.74,-2.04328122548512)
--(axis cs:2.72,-2.04025392503104)
--(axis cs:2.7,-2.03719092089715)
--(axis cs:2.68,-2.03419507834003)
--(axis cs:2.66,-2.03131567137067)
--(axis cs:2.64,-2.02859728491602)
--(axis cs:2.62,-2.02608070915528)
--(axis cs:2.6,-2.02380205793693)
--(axis cs:2.58,-2.02179620341751)
--(axis cs:2.56,-2.02009405172092)
--(axis cs:2.54,-2.01872345205687)
--(axis cs:2.52,-2.0177117601987)
--(axis cs:2.5,-2.01707601638964)
--(axis cs:2.48,-2.01682095827392)
--(axis cs:2.46,-2.01695155528309)
--(axis cs:2.44,-2.01753441579328)
--(axis cs:2.42,-2.01810877065753)
--(axis cs:2.4,-2.01907421642325)
--(axis cs:2.38,-2.02048495697079)
--(axis cs:2.36,-2.02222198126435)
--(axis cs:2.34,-2.02429657312732)
--(axis cs:2.32,-2.02667079463833)
--(axis cs:2.3,-2.02935067150545)
--(axis cs:2.28,-2.03222985230616)
--(axis cs:2.26,-2.03528998020194)
--(axis cs:2.24,-2.03849170670968)
--(axis cs:2.22,-2.04178953415833)
--(axis cs:2.2,-2.04512537356646)
--(axis cs:2.18,-2.04844052043319)
--(axis cs:2.16,-2.05172110718286)
--(axis cs:2.14,-2.05492209927698)
--(axis cs:2.12,-2.05798609965882)
--(axis cs:2.1,-2.06089495447378)
--(axis cs:2.08,-2.06355856423622)
--(axis cs:2.06,-2.06598694862643)
--(axis cs:2.04,-2.06810158640409)
--(axis cs:2.02,-2.06986267746239)
--(axis cs:2,-2.07125798505643)
--(axis cs:1.98,-2.07229779623541)
--(axis cs:1.96,-2.07287041484276)
--(axis cs:1.94,-2.07351704931342)
--(axis cs:1.92,-2.07369026885738)
--(axis cs:1.9,-2.07346586523436)
--(axis cs:1.88,-2.0728497579374)
--(axis cs:1.86,-2.07184557690522)
--(axis cs:1.84,-2.07046515516338)
--(axis cs:1.82,-2.06873055956389)
--(axis cs:1.8,-2.06667071096445)
--(axis cs:1.78,-2.06431465305684)
--(axis cs:1.76,-2.0616956214526)
--(axis cs:1.74,-2.05884990883899)
--(axis cs:1.72,-2.05581516948882)
--(axis cs:1.7,-2.05263504718664)
--(axis cs:1.68,-2.04935519789621)
--(axis cs:1.66,-2.04602263419417)
--(axis cs:1.64,-2.0427192805471)
--(axis cs:1.62,-2.03951592206691)
--(axis cs:1.6,-2.03645785619512)
--(axis cs:1.58,-2.03358821250932)
--(axis cs:1.56,-2.03094316106881)
--(axis cs:1.54,-2.02855887344946)
--(axis cs:1.52,-2.02646775625943)
--(axis cs:1.5,-2.02345962842206)
--(axis cs:1.48,-2.02855800662697)
--(axis cs:1.46,-2.03187875672867)
--(axis cs:1.44,-2.03342661426955)
--(axis cs:1.42,-2.0334095347647)
--(axis cs:1.4,-2.03135578688507)
--(axis cs:1.38,-2.02845044822829)
--(axis cs:1.36,-2.0250783629371)
--(axis cs:1.34,-2.02137003652445)
--(axis cs:1.32,-2.01719860523674)
--(axis cs:1.3,-2.01252943679881)
--(axis cs:1.28,-2.00667663704854)
--(axis cs:1.26,-2.00082383729826)
--(axis cs:1.24,-1.99497103754797)
--(axis cs:1.22,-1.98911823779765)
--(axis cs:1.2,-1.9832270631152)
--(axis cs:1.18,-1.98323545593368)
--(axis cs:1.16,-1.98324293200585)
--(axis cs:1.14,-1.98324871037571)
--(axis cs:1.12,-1.98326093927759)
--(axis cs:1.1,-1.98229313317385)
--(axis cs:1.08,-1.98617736762969)
--(axis cs:1.06,-1.98810451050032)
--(axis cs:1.04,-1.98825226777392)
--(axis cs:1.02,-1.98656670226292)
--(axis cs:1,-1.98307768151256)
--(axis cs:0.98,-1.98308308090295)
--(axis cs:0.96,-1.98309036542504)
--(axis cs:0.94,-1.98309890070227)
--(axis cs:0.92,-1.98310303669173)
--(axis cs:0.9,-1.98282677805221)
--(axis cs:0.88,-1.9834660473082)
--(axis cs:0.86,-1.98375054909743)
--(axis cs:0.84,-1.98377781121532)
--(axis cs:0.82,-1.98345565639595)
--(axis cs:0.8,-1.98270655817674)
--(axis cs:0.78,-1.98223116936992)
--(axis cs:0.76,-1.98166929937938)
--(axis cs:0.74,-1.98104151550679)
--(axis cs:0.72,-1.98032728365572)
--(axis cs:0.7,-1.97952662840161)
--(axis cs:0.68,-1.97534287311157)
--(axis cs:0.66,-1.97115911782151)
--(axis cs:0.64,-1.96697536253145)
--(axis cs:0.62,-1.96279160724136)
--(axis cs:0.6,-1.94580775248384)
--(axis cs:0.58,-1.9465335329627)
--(axis cs:0.56,-1.94949869970971)
--(axis cs:0.54,-1.95487032493392)
--(axis cs:0.52,-1.96265424924064)
--(axis cs:0.5,-1.97194723559656)
--(axis cs:0.48,-1.97194723559656)
--(axis cs:0.46,-1.97194723559656)
--(axis cs:0.44,-1.97194723559656)
--(axis cs:0.42,-1.97194723559656)
--(axis cs:0.4,-1.96934101155342)
--(axis cs:0.38,-1.97203885419651)
--(axis cs:0.36,-1.97515143604069)
--(axis cs:0.34,-1.97867849658062)
--(axis cs:0.32,-1.98261982471318)
--(axis cs:0.3,-1.98650782228396)
--(axis cs:0.28,-1.98688162590336)
--(axis cs:0.26,-1.98722670858804)
--(axis cs:0.24,-1.98754307662164)
--(axis cs:0.22,-1.98783074311648)
--(axis cs:0.2,-1.98714850756157)
--(axis cs:0.18,-1.99150674450259)
--(axis cs:0.16,-1.99522197438761)
--(axis cs:0.14,-1.99787012832046)
--(axis cs:0.12,-1.99946569063087)
--(axis cs:0.1,-1.99999999854483)
--(axis cs:0.08,-1.99999999883588)
--(axis cs:0.06,-1.99999999912693)
--(axis cs:0.04,-1.99999999941796)
--(axis cs:0.02,-1.99999999970898)
--(axis cs:0,-2)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach,\ case\ (b)}$}

\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:0,-2)
--(axis cs:0,-2)
--(axis cs:0.02,-2)
--(axis cs:0.04,-2)
--(axis cs:0.06,-2)
--(axis cs:0.08,-2)
--(axis cs:0.1,-2)
--(axis cs:0.12,-2.00047994037317)
--(axis cs:0.14,-2.00003293505796)
--(axis cs:0.16,-1.99862604885915)
--(axis cs:0.18,-1.99625928177677)
--(axis cs:0.2,-1.992970180562)
--(axis cs:0.22,-1.98787585727746)
--(axis cs:0.24,-1.98764800375747)
--(axis cs:0.26,-1.98739910632743)
--(axis cs:0.28,-1.98712916498736)
--(axis cs:0.3,-1.98683817973724)
--(axis cs:0.32,-1.98308815504423)
--(axis cs:0.34,-1.97982610476384)
--(axis cs:0.36,-1.97693406951169)
--(axis cs:0.38,-1.97441204928777)
--(axis cs:0.4,-1.97217655737683)
--(axis cs:0.42,-1.97194723559656)
--(axis cs:0.44,-1.97194723559656)
--(axis cs:0.46,-1.97194723559656)
--(axis cs:0.48,-1.97194723559656)
--(axis cs:0.5,-1.97194723559656)
--(axis cs:0.52,-1.96496000766629)
--(axis cs:0.54,-1.96016190223789)
--(axis cs:0.56,-1.95755291259056)
--(axis cs:0.58,-1.95713303872429)
--(axis cs:0.6,-1.95883013096475)
--(axis cs:0.62,-1.96279160758656)
--(axis cs:0.64,-1.96697536322186)
--(axis cs:0.66,-1.97115911885715)
--(axis cs:0.68,-1.97534287449245)
--(axis cs:0.7,-1.97952663012775)
--(axis cs:0.72,-1.98040911507517)
--(axis cs:0.74,-1.98121487547192)
--(axis cs:0.76,-1.98194340047296)
--(axis cs:0.78,-1.9825949221612)
--(axis cs:0.8,-1.98316920845373)
--(axis cs:0.82,-1.98380820505465)
--(axis cs:0.84,-1.9845135936703)
--(axis cs:0.86,-1.98489864257092)
--(axis cs:0.88,-1.98500456049007)
--(axis cs:0.9,-1.98479013869419)
--(axis cs:0.92,-1.98310620258834)
--(axis cs:0.94,-1.98310620258834)
--(axis cs:0.96,-1.98310620258834)
--(axis cs:0.98,-1.98310620258834)
--(axis cs:1,-1.98310620258834)
--(axis cs:1.02,-1.988447439876)
--(axis cs:1.04,-1.99202497455152)
--(axis cs:1.06,-1.99383034317881)
--(axis cs:1.08,-1.99393715791969)
--(axis cs:1.1,-1.99227052849383)
--(axis cs:1.12,-1.98326543741437)
--(axis cs:1.14,-1.98326543741437)
--(axis cs:1.16,-1.98326543741437)
--(axis cs:1.18,-1.98326543741437)
--(axis cs:1.2,-1.98326543741437)
--(axis cs:1.22,-1.98912473282724)
--(axis cs:1.24,-1.99498402760716)
--(axis cs:1.26,-2.00084332238708)
--(axis cs:1.28,-2.00670261716699)
--(axis cs:1.3,-2.01256191194691)
--(axis cs:1.32,-2.01764913016375)
--(axis cs:1.34,-2.02231888659042)
--(axis cs:1.36,-2.0265661170995)
--(axis cs:1.38,-2.03039303001086)
--(axis cs:1.4,-2.03379741700462)
--(axis cs:1.42,-2.03511274550859)
--(axis cs:1.44,-2.03693491133847)
--(axis cs:1.46,-2.03723688647514)
--(axis cs:1.48,-2.0359282963415)
--(axis cs:1.5,-2.03300914093757)
--(axis cs:1.52,-2.02757793775596)
--(axis cs:1.54,-2.03079441078675)
--(axis cs:1.56,-2.03431011514429)
--(axis cs:1.58,-2.03808357714209)
--(axis cs:1.6,-2.04206967911954)
--(axis cs:1.62,-2.04622030835698)
--(axis cs:1.64,-2.05048504906791)
--(axis cs:1.66,-2.05481190751548)
--(axis cs:1.68,-2.05916966176408)
--(axis cs:1.7,-2.06353633093898)
--(axis cs:1.72,-2.06785902482786)
--(axis cs:1.74,-2.07208554898699)
--(axis cs:1.76,-2.07616515543973)
--(axis cs:1.78,-2.08004927257091)
--(axis cs:1.8,-2.08369220371914)
--(axis cs:1.82,-2.08705178441952)
--(axis cs:1.84,-2.09008998884363)
--(axis cs:1.86,-2.09277347671475)
--(axis cs:1.88,-2.09507407283193)
--(axis cs:1.9,-2.09696917230631)
--(axis cs:1.92,-2.09844206568108)
--(axis cs:1.94,-2.09948324364028)
--(axis cs:1.96,-2.10009045355049)
--(axis cs:1.98,-2.10027356456308)
--(axis cs:2,-2.10010874767763)
--(axis cs:2.02,-2.09960766165052)
--(axis cs:2.04,-2.09878692887371)
--(axis cs:2.06,-2.09766652170829)
--(axis cs:2.08,-2.09627357717521)
--(axis cs:2.1,-2.09463730629946)
--(axis cs:2.12,-2.09278849624774)
--(axis cs:2.14,-2.09088926993904)
--(axis cs:2.16,-2.08908640812127)
--(axis cs:2.18,-2.08733740327871)
--(axis cs:2.2,-2.08561115050965)
--(axis cs:2.22,-2.0839047358214)
--(axis cs:2.24,-2.08217473036281)
--(axis cs:2.26,-2.08037809636024)
--(axis cs:2.28,-2.07848114072741)
--(axis cs:2.3,-2.07678442607659)
--(axis cs:2.32,-2.07532043736604)
--(axis cs:2.34,-2.0741222911404)
--(axis cs:2.36,-2.07321540272821)
--(axis cs:2.38,-2.07262407446552)
--(axis cs:2.4,-2.07236746934156)
--(axis cs:2.42,-2.07245991250136)
--(axis cs:2.44,-2.07296085035167)
--(axis cs:2.46,-2.07390483682542)
--(axis cs:2.48,-2.07529330407156)
--(axis cs:2.5,-2.07711924944198)
--(axis cs:2.52,-2.07936923632872)
--(axis cs:2.54,-2.08202379253389)
--(axis cs:2.56,-2.08505769033304)
--(axis cs:2.58,-2.08844030931861)
--(axis cs:2.6,-2.09213607680502)
--(axis cs:2.62,-2.09610497946085)
--(axis cs:2.64,-2.10030313880979)
--(axis cs:2.66,-2.10468344232277)
--(axis cs:2.68,-2.10919622102475)
--(axis cs:2.7,-2.11378996387001)
--(axis cs:2.72,-2.11841470191154)
--(axis cs:2.74,-2.12306741278984)
--(axis cs:2.76,-2.12769514185567)
--(axis cs:2.78,-2.13224535705042)
--(axis cs:2.8,-2.13666670446042)
--(axis cs:2.82,-2.14090974692636)
--(axis cs:2.84,-2.14492767508446)
--(axis cs:2.86,-2.14867698061292)
--(axis cs:2.88,-2.1521180820002)
--(axis cs:2.9,-2.15521589383521)
--(axis cs:2.92,-2.15794033143119)
--(axis cs:2.94,-2.16026674352566)
--(axis cs:2.96,-2.16217626683274)
--(axis cs:2.98,-2.1636564327056)
--(axis cs:3,-2.16470304318035)
--(axis cs:3.02,-2.16531658236056)
--(axis cs:3.04,-2.16550760435376)
--(axis cs:3.06,-2.16535733774188)
--(axis cs:3.08,-2.16488059711453)
--(axis cs:3.1,-2.16409701981628)
--(axis cs:3.12,-2.16303136062674)
--(axis cs:3.14,-2.16170945889884)
--(axis cs:3.16,-2.16016482068387)
--(axis cs:3.18,-2.15845243615194)
--(axis cs:3.2,-2.15685141855595)
--(axis cs:3.22,-2.15531967092722)
--(axis cs:3.24,-2.15381415178379)
--(axis cs:3.26,-2.15233727550598)
--(axis cs:3.28,-2.15085242506433)
--(axis cs:3.3,-2.14931635016122)
--(axis cs:3.32,-2.14768658902441)
--(axis cs:3.34,-2.14614534799891)
--(axis cs:3.36,-2.14482478849167)
--(axis cs:3.38,-2.14375927747214)
--(axis cs:3.4,-2.14297563594078)
--(axis cs:3.42,-2.14250055797224)
--(axis cs:3.44,-2.1423535486864)
--(axis cs:3.46,-2.14255074565927)
--(axis cs:3.48,-2.14317690926225)
--(axis cs:3.5,-2.1442440771206)
--(axis cs:3.52,-2.14575615778379)
--(axis cs:3.54,-2.14770903529096)
--(axis cs:3.56,-2.15009149702689)
--(axis cs:3.58,-2.15288621506712)
--(axis cs:3.6,-2.15606999540079)
--(axis cs:3.62,-2.15961411152378)
--(axis cs:3.64,-2.16348471760424)
--(axis cs:3.66,-2.16764333527795)
--(axis cs:3.68,-2.17204740707223)
--(axis cs:3.7,-2.17665090849846)
--(axis cs:3.72,-2.18140501000983)
--(axis cs:3.74,-2.18625877930342)
--(axis cs:3.76,-2.19115991386567)
--(axis cs:3.78,-2.19609183259779)
--(axis cs:3.8,-2.20101781777868)
--(axis cs:3.82,-2.2058850976904)
--(axis cs:3.84,-2.21064180824091)
--(axis cs:3.86,-2.21523773891127)
--(axis cs:3.88,-2.21962505491988)
--(axis cs:3.9,-2.22375898521714)
--(axis cs:3.92,-2.22759846641529)
--(axis cs:3.94,-2.23110673339196)
--(axis cs:3.96,-2.23425184807294)
--(axis cs:3.98,-2.23700715878884)
--(axis cs:4,-2.23935168359876)
--(axis cs:4,-2.06043838830972)
--(axis cs:4,-2.06043838830972)
--(axis cs:3.98,-2.06005021050734)
--(axis cs:3.96,-2.05930823179549)
--(axis cs:3.94,-2.05822412089773)
--(axis cs:3.92,-2.05681441555406)
--(axis cs:3.9,-2.05510028466312)
--(axis cs:3.88,-2.05310722381565)
--(axis cs:3.86,-2.05086468859833)
--(axis cs:3.84,-2.04840567094213)
--(axis cs:3.82,-2.04576622460828)
--(axis cs:3.8,-2.04298494663682)
--(axis cs:3.78,-2.0401024222159)
--(axis cs:3.76,-2.037160640956)
--(axis cs:3.74,-2.03421861134643)
--(axis cs:3.72,-2.0313551096249)
--(axis cs:3.7,-2.02861138580319)
--(axis cs:3.68,-2.02602691538225)
--(axis cs:3.66,-2.02363883158686)
--(axis cs:3.64,-2.02148139128845)
--(axis cs:3.62,-2.01958548229791)
--(axis cs:3.6,-2.01797817911456)
--(axis cs:3.58,-2.01668235352099)
--(axis cs:3.56,-2.01571634562443)
--(axis cs:3.54,-2.01509370007596)
--(axis cs:3.52,-2.01482297126147)
--(axis cs:3.5,-2.01490760026628)
--(axis cs:3.48,-2.01539488216979)
--(axis cs:3.46,-2.016264971448)
--(axis cs:3.44,-2.01754899559188)
--(axis cs:3.42,-2.01922673826322)
--(axis cs:3.4,-2.02127235365469)
--(axis cs:3.38,-2.02365530059485)
--(axis cs:3.36,-2.02633860528353)
--(axis cs:3.34,-2.02928297602611)
--(axis cs:3.32,-2.03244187742229)
--(axis cs:3.3,-2.03576794454581)
--(axis cs:3.28,-2.03921375918262)
--(axis cs:3.26,-2.04272770029638)
--(axis cs:3.24,-2.04625710372213)
--(axis cs:3.22,-2.04975581039179)
--(axis cs:3.2,-2.05321665067754)
--(axis cs:3.18,-2.05658715496781)
--(axis cs:3.16,-2.0598160896451)
--(axis cs:3.14,-2.06285661120751)
--(axis cs:3.12,-2.06566210846834)
--(axis cs:3.1,-2.0681869679534)
--(axis cs:3.08,-2.07039297482096)
--(axis cs:3.06,-2.07224484900222)
--(axis cs:3.04,-2.0737127217622)
--(axis cs:3.02,-2.07477208750849)
--(axis cs:3,-2.07540454188966)
--(axis cs:2.98,-2.07564267098215)
--(axis cs:2.96,-2.07551393508236)
--(axis cs:2.94,-2.07502329748777)
--(axis cs:2.92,-2.07417588561154)
--(axis cs:2.9,-2.0729815711197)
--(axis cs:2.88,-2.07145516330655)
--(axis cs:2.86,-2.06961619609653)
--(axis cs:2.84,-2.06748864709318)
--(axis cs:2.82,-2.06510059271572)
--(axis cs:2.8,-2.06248380438357)
--(axis cs:2.78,-2.05967329155665)
--(axis cs:2.76,-2.05670679820381)
--(axis cs:2.74,-2.05362425994164)
--(axis cs:2.72,-2.05046722965128)
--(axis cs:2.7,-2.04727824837092)
--(axis cs:2.68,-2.04414998609834)
--(axis cs:2.66,-2.0411268306503)
--(axis cs:2.64,-2.03824896304285)
--(axis cs:2.62,-2.03555442287867)
--(axis cs:2.6,-2.03307856123383)
--(axis cs:2.58,-2.03085353221285)
--(axis cs:2.56,-2.02890783048494)
--(axis cs:2.54,-2.02726588145293)
--(axis cs:2.52,-2.02594768994935)
--(axis cs:2.5,-2.02496855251234)
--(axis cs:2.48,-2.02433883737968)
--(axis cs:2.46,-2.02406383536529)
--(axis cs:2.44,-2.02414388887775)
--(axis cs:2.42,-2.02462304341609)
--(axis cs:2.4,-2.0254769306866)
--(axis cs:2.38,-2.02673267373248)
--(axis cs:2.36,-2.02836634988922)
--(axis cs:2.34,-2.03034863406052)
--(axis cs:2.32,-2.03264474270818)
--(axis cs:2.3,-2.03521690327137)
--(axis cs:2.28,-2.03801988394604)
--(axis cs:2.26,-2.04100980635763)
--(axis cs:2.24,-2.04413523745038)
--(axis cs:2.22,-2.04734753161809)
--(axis cs:2.2,-2.05059431340022)
--(axis cs:2.18,-2.05382264802625)
--(axis cs:2.16,-2.05702003096411)
--(axis cs:2.14,-2.06014585730698)
--(axis cs:2.12,-2.06314836259666)
--(axis cs:2.1,-2.06597991002647)
--(axis cs:2.08,-2.06859045862806)
--(axis cs:2.06,-2.07093788538018)
--(axis cs:2.04,-2.07298009200804)
--(axis cs:2.02,-2.07467962692019)
--(axis cs:2,-2.0760054213921)
--(axis cs:1.98,-2.07693105988917)
--(axis cs:1.96,-2.07743572236591)
--(axis cs:1.94,-2.07756925111184)
--(axis cs:1.92,-2.07733986179439)
--(axis cs:1.9,-2.07674737570128)
--(axis cs:1.88,-2.07579580051172)
--(axis cs:1.86,-2.0744931924267)
--(axis cs:1.84,-2.07285260468017)
--(axis cs:1.82,-2.07089189979791)
--(axis cs:1.8,-2.06863349268562)
--(axis cs:1.78,-2.0661040282415)
--(axis cs:1.76,-2.06333399812987)
--(axis cs:1.74,-2.06035730222787)
--(axis cs:1.72,-2.05721076105273)
--(axis cs:1.7,-2.05393358618224)
--(axis cs:1.68,-2.05056681628537)
--(axis cs:1.66,-2.04715272561529)
--(axis cs:1.64,-2.04376510486964)
--(axis cs:1.62,-2.04046771716969)
--(axis cs:1.6,-2.03730137412182)
--(axis cs:1.58,-2.03430495077493)
--(axis cs:1.56,-2.03151482649121)
--(axis cs:1.54,-2.02896436171167)
--(axis cs:1.52,-2.02668341814196)
--(axis cs:1.5,-2.02468460917204)
--(axis cs:1.48,-2.02930470442337)
--(axis cs:1.46,-2.03231423440441)
--(axis cs:1.44,-2.03371319911513)
--(axis cs:1.42,-2.03350218023828)
--(axis cs:1.4,-2.03167024196965)
--(axis cs:1.38,-2.028690589212)
--(axis cs:1.36,-2.02528841053676)
--(axis cs:1.34,-2.02146877035026)
--(axis cs:1.32,-2.01722660424616)
--(axis cs:1.3,-2.01256191194691)
--(axis cs:1.28,-2.00670261716699)
--(axis cs:1.26,-2.00084332238708)
--(axis cs:1.24,-1.99498402760716)
--(axis cs:1.22,-1.98912473282724)
--(axis cs:1.2,-1.98326543741437)
--(axis cs:1.18,-1.98326543741437)
--(axis cs:1.16,-1.98326543741437)
--(axis cs:1.14,-1.98326543741437)
--(axis cs:1.12,-1.98326543741437)
--(axis cs:1.1,-1.98325131069002)
--(axis cs:1.08,-1.98676627456295)
--(axis cs:1.06,-1.98850779426914)
--(axis cs:1.04,-1.9884763518289)
--(axis cs:1.02,-1.98667399570926)
--(axis cs:1,-1.98310620258834)
--(axis cs:0.98,-1.98310620258834)
--(axis cs:0.96,-1.98310620258834)
--(axis cs:0.94,-1.98310620258834)
--(axis cs:0.92,-1.98310620258834)
--(axis cs:0.9,-1.98310549218399)
--(axis cs:0.88,-1.98368146242845)
--(axis cs:0.86,-1.98393709295788)
--(axis cs:0.84,-1.98387264900627)
--(axis cs:0.82,-1.98348786533962)
--(axis cs:0.8,-1.98278155607218)
--(axis cs:0.78,-1.98228473725826)
--(axis cs:0.76,-1.98171068304864)
--(axis cs:0.74,-1.9810598990619)
--(axis cs:0.72,-1.98033187967946)
--(axis cs:0.7,-1.97952663012775)
--(axis cs:0.68,-1.97534287449245)
--(axis cs:0.66,-1.97115911885715)
--(axis cs:0.64,-1.96697536322186)
--(axis cs:0.62,-1.96279160758656)
--(axis cs:0.6,-1.94766763865554)
--(axis cs:0.58,-1.94816012657696)
--(axis cs:0.56,-1.95084126589864)
--(axis cs:0.54,-1.9557115210014)
--(axis cs:0.52,-1.96277089188522)
--(axis cs:0.5,-1.97194723559656)
--(axis cs:0.48,-1.97194723559656)
--(axis cs:0.46,-1.97194723559656)
--(axis cs:0.44,-1.97194723559656)
--(axis cs:0.42,-1.97194723559656)
--(axis cs:0.4,-1.9700549387913)
--(axis cs:0.38,-1.97268152902901)
--(axis cs:0.36,-1.97565705099643)
--(axis cs:0.34,-1.97900258799209)
--(axis cs:0.32,-1.982718140016)
--(axis cs:0.3,-1.98670474093703)
--(axis cs:0.28,-1.98702382490969)
--(axis cs:0.26,-1.98732186497231)
--(axis cs:0.24,-1.98759886112488)
--(axis cs:0.22,-1.98785481336742)
--(axis cs:0.2,-1.98803442380728)
--(axis cs:0.18,-1.99232095265683)
--(axis cs:0.16,-1.995680535818)
--(axis cs:0.14,-1.99808023809559)
--(axis cs:0.12,-1.99952005948959)
--(axis cs:0.1,-2)
--(axis cs:0.08,-2)
--(axis cs:0.06,-2)
--(axis cs:0.04,-2)
--(axis cs:0.02,-2)
--(axis cs:0,-2)
--cycle;
\addlegendimage{area legend, draw=color2, fill=color2!92.0863309352518!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach,\ case\ (c)}$}

\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:0,-2)
--(axis cs:0,-2)
--(axis cs:0.02,-2)
--(axis cs:0.04,-2)
--(axis cs:0.06,-2)
--(axis cs:0.08,-2)
--(axis cs:0.1,-2)
--(axis cs:0.12,-1.99952020108347)
--(axis cs:0.14,-1.99808250258232)
--(axis cs:0.16,-1.995691992525)
--(axis cs:0.18,-1.9923571313216)
--(axis cs:0.2,-1.98808972169991)
--(axis cs:0.22,-1.98785530397103)
--(axis cs:0.24,-1.98760094562326)
--(axis cs:0.26,-1.98732683838378)
--(axis cs:0.28,-1.98703318939529)
--(axis cs:0.3,-1.98672022035287)
--(axis cs:0.32,-1.98307196721886)
--(axis cs:0.34,-1.97976531591445)
--(axis cs:0.36,-1.97680578469775)
--(axis cs:0.38,-1.97419830798206)
--(axis cs:0.4,-1.97194723559656)
--(axis cs:0.42,-1.97194723474709)
--(axis cs:0.44,-1.97194723474709)
--(axis cs:0.46,-1.97194723474709)
--(axis cs:0.48,-1.97194723474709)
--(axis cs:0.5,-1.97194722887577)
--(axis cs:0.52,-1.96493582917192)
--(axis cs:0.54,-1.96008175135565)
--(axis cs:0.56,-1.95740361148808)
--(axis cs:0.58,-1.95691168277845)
--(axis cs:0.6,-1.95860785195126)
--(axis cs:0.62,-1.96279160772691)
--(axis cs:0.64,-1.96697536360677)
--(axis cs:0.66,-1.97115911948662)
--(axis cs:0.68,-1.97534287536648)
--(axis cs:0.7,-1.97952662490131)
--(axis cs:0.72,-1.98033199186447)
--(axis cs:0.74,-1.9810603236366)
--(axis cs:0.76,-1.98171158118716)
--(axis cs:0.78,-1.98228573054667)
--(axis cs:0.8,-1.98278274195794)
--(axis cs:0.82,-1.9834879795954)
--(axis cs:0.84,-1.98387300111555)
--(axis cs:0.86,-1.98393770952301)
--(axis cs:0.88,-1.98368208852089)
--(axis cs:0.9,-1.98310620258834)
--(axis cs:0.92,-1.98310620246069)
--(axis cs:0.94,-1.98310620246069)
--(axis cs:0.96,-1.98310620246069)
--(axis cs:0.98,-1.98310620246069)
--(axis cs:1,-1.98310620353808)
--(axis cs:1.02,-1.98667899404003)
--(axis cs:1.04,-1.98848345814984)
--(axis cs:1.06,-1.98851537949482)
--(axis cs:1.08,-1.98677468334176)
--(axis cs:1.1,-1.98326543741437)
--(axis cs:1.12,-1.98326543724682)
--(axis cs:1.14,-1.98326543724682)
--(axis cs:1.16,-1.98326543724682)
--(axis cs:1.18,-1.98326543724682)
--(axis cs:1.2,-1.98326543804732)
--(axis cs:1.22,-1.98912473274393)
--(axis cs:1.24,-1.99498402758616)
--(axis cs:1.26,-2.00084332242839)
--(axis cs:1.28,-2.00670261727062)
--(axis cs:1.3,-2.01256191222503)
--(axis cs:1.32,-2.01722769444452)
--(axis cs:1.34,-2.02147287979122)
--(axis cs:1.36,-2.02529712152496)
--(axis cs:1.38,-2.02870010669385)
--(axis cs:1.4,-2.0316815567904)
--(axis cs:1.42,-2.03350310768954)
--(axis cs:1.44,-2.03371469585887)
--(axis cs:1.46,-2.03231604132366)
--(axis cs:1.48,-2.02930899487526)
--(axis cs:1.5,-2.02469795428469)
--(axis cs:1.52,-2.02756456215228)
--(axis cs:1.54,-2.03076278441209)
--(axis cs:1.56,-2.03425527729431)
--(axis cs:1.58,-2.03800072658474)
--(axis cs:1.6,-2.04195445331249)
--(axis cs:1.62,-2.04606905608882)
--(axis cs:1.64,-2.05029507141156)
--(axis cs:1.66,-2.05458164051534)
--(axis cs:1.68,-2.05887717939968)
--(axis cs:1.7,-2.0631300487401)
--(axis cs:1.72,-2.06728922595756)
--(axis cs:1.74,-2.07130497471457)
--(axis cs:1.76,-2.07512951001414)
--(axis cs:1.78,-2.07871765447515)
--(axis cs:1.8,-2.08202748299527)
--(axis cs:1.82,-2.08502094415093)
--(axis cs:1.84,-2.0876644462085)
--(axis cs:1.86,-2.08992939428094)
--(axis cs:1.88,-2.09179266830778)
--(axis cs:1.9,-2.09323702136541)
--(axis cs:1.92,-2.0942513862887)
--(axis cs:1.94,-2.09483108101046)
--(axis cs:1.96,-2.09497790287861)
--(axis cs:1.98,-2.09470010746943)
--(axis cs:2,-2.09401227488758)
--(axis cs:2.02,-2.092935064563)
--(axis cs:2.04,-2.09149487031141)
--(axis cs:2.06,-2.08972338782729)
--(axis cs:2.08,-2.08765710570347)
--(axis cs:2.1,-2.08533673434769)
--(axis cs:2.12,-2.08280659040505)
--(axis cs:2.14,-2.08011394792356)
--(axis cs:2.16,-2.07730836297239)
--(axis cs:2.18,-2.0744409848112)
--(axis cs:2.2,-2.07156385848199)
--(axis cs:2.22,-2.06872922407796)
--(axis cs:2.24,-2.06598881191425)
--(axis cs:2.26,-2.06339314065315)
--(axis cs:2.28,-2.0609908213844)
--(axis cs:2.3,-2.05882787366256)
--(axis cs:2.32,-2.05694705716648)
--(axis cs:2.34,-2.05538723180779)
--(axis cs:2.36,-2.05418275854189)
--(axis cs:2.38,-2.05336295453852)
--(axis cs:2.4,-2.05295161345719)
--(axis cs:2.42,-2.05296661006052)
--(axis cs:2.44,-2.05341960096619)
--(axis cs:2.46,-2.05431583075751)
--(axis cs:2.48,-2.05565405115301)
--(axis cs:2.5,-2.05742655718808)
--(axis cs:2.52,-2.05961933611505)
--(axis cs:2.54,-2.06221232593733)
--(axis cs:2.56,-2.06517977195367)
--(axis cs:2.58,-2.06849066646985)
--(axis cs:2.6,-2.07210925966012)
--(axis cs:2.62,-2.07599562773635)
--(axis cs:2.64,-2.08010627849809)
--(axis cs:2.66,-2.08439478388737)
--(axis cs:2.68,-2.08881243258067)
--(axis cs:2.7,-2.09330889044004)
--(axis cs:2.72,-2.09783286473163)
--(axis cs:2.74,-2.10233276853508)
--(axis cs:2.76,-2.10675738779903)
--(axis cs:2.78,-2.11105654620147)
--(axis cs:2.8,-2.11518176719482)
--(axis cs:2.82,-2.11908692938539)
--(axis cs:2.84,-2.12272891407539)
--(axis cs:2.86,-2.12606823376021)
--(axis cs:2.88,-2.12906963108741)
--(axis cs:2.9,-2.13170263514824)
--(axis cs:2.92,-2.13394206542028)
--(axis cs:2.94,-2.13576846226476)
--(axis cs:2.96,-2.1371684315082)
--(axis cs:2.98,-2.13813489232143)
--(axis cs:3,-2.13866721723163)
--(axis cs:3.02,-2.13877125751479)
--(axis cs:3.04,-2.1384592552631)
--(axis cs:3.06,-2.13774964162099)
--(axis cs:3.08,-2.13666673084539)
--(axis cs:3.1,-2.13524032147417)
--(axis cs:3.12,-2.13350521462114)
--(axis cs:3.14,-2.13150066415824)
--(axis cs:3.16,-2.12926977601717)
--(axis cs:3.18,-2.12685886882573)
--(axis cs:3.2,-2.12431680280044)
--(axis cs:3.22,-2.12169429234234)
--(axis cs:3.24,-2.1190432069729)
--(axis cs:3.26,-2.11641586709432)
--(axis cs:3.28,-2.11386433395222)
--(axis cs:3.3,-2.11143970249814)
--(axis cs:3.32,-2.10919139844085)
--(axis cs:3.34,-2.1071664860897)
--(axis cs:3.36,-2.10540898907408)
--(axis cs:3.38,-2.10395923802871)
--(axis cs:3.4,-2.10285325487354)
--(axis cs:3.42,-2.10212218774094)
--(axis cs:3.44,-2.10179180655293)
--(axis cs:3.46,-2.10188207974783)
--(axis cs:3.48,-2.10240684318826)
--(axis cs:3.5,-2.10337357145692)
--(axis cs:3.52,-2.10478326102047)
--(axis cs:3.54,-2.10663042993018)
--(axis cs:3.56,-2.10890323124427)
--(axis cs:3.58,-2.11158367868594)
--(axis cs:3.6,-2.11464797291104)
--(axis cs:3.62,-2.11806691519034)
--(axis cs:3.64,-2.12180639749678)
--(axis cs:3.66,-2.12582795261835)
--(axis cs:3.68,-2.13008934630264)
--(axis cs:3.7,-2.13454519932602)
--(axis cs:3.72,-2.13914763276299)
--(axis cs:3.74,-2.14384692106911)
--(axis cs:3.76,-2.14859215049747)
--(axis cs:3.78,-2.15333187824246)
--(axis cs:3.8,-2.15801479462319)
--(axis cs:3.82,-2.16259038224228)
--(axis cs:3.84,-2.16700957414078)
--(axis cs:3.86,-2.17122540716226)
--(axis cs:3.88,-2.1751936710079)
--(axis cs:3.9,-2.17887354091359)
--(axis cs:3.92,-2.18222818684375)
--(axis cs:3.94,-2.18522534657918)
--(axis cs:3.96,-2.18783785277503)
--(axis cs:3.98,-2.19004409244421)
--(axis cs:4,-2.1918283871664)
--(axis cs:4,-2.10564562631403)
--(axis cs:4,-2.10564562631403)
--(axis cs:3.98,-2.10508062277557)
--(axis cs:3.96,-2.10416206496689)
--(axis cs:3.94,-2.10290252262914)
--(axis cs:3.92,-2.10131948966329)
--(axis cs:3.9,-2.09943508197977)
--(axis cs:3.88,-2.09727566747611)
--(axis cs:3.86,-2.09487143949728)
--(axis cs:3.84,-2.09225594400298)
--(axis cs:3.82,-2.08946557136504)
--(axis cs:3.8,-2.08653902837611)
--(axis cs:3.78,-2.08351679454019)
--(axis cs:3.76,-2.08044056721658)
--(axis cs:3.74,-2.07735270434158)
--(axis cs:3.72,-2.07429566624105)
--(axis cs:3.7,-2.0713114573612)
--(axis cs:3.68,-2.06844106651797)
--(axis cs:3.66,-2.0657239149969)
--(axis cs:3.64,-2.06319731129524)
--(axis cs:3.62,-2.06089591671055)
--(axis cs:3.6,-2.05885123104312)
--(axis cs:3.58,-2.05709110994854)
--(axis cs:3.56,-2.05563932172056)
--(axis cs:3.54,-2.05451515365275)
--(axis cs:3.52,-2.05373308636329)
--(axis cs:3.5,-2.05330254206154)
--(axis cs:3.48,-2.05322771603512)
--(axis cs:3.46,-2.05350750072659)
--(axis cs:3.44,-2.05413550281887)
--(axis cs:3.42,-2.05510015318246)
--(axis cs:3.4,-2.05638490770328)
--(axis cs:3.38,-2.05796852798336)
--(axis cs:3.36,-2.05982543365014)
--(axis cs:3.34,-2.06192611785275)
--(axis cs:3.32,-2.06423760941401)
--(axis cs:3.3,-2.06672397140592)
--(axis cs:3.28,-2.06934682682065)
--(axis cs:3.26,-2.07206590477038)
--(axis cs:3.24,-2.07483959399552)
--(axis cs:3.22,-2.07762550395067)
--(axis cs:3.2,-2.08038103076416)
--(axis cs:3.18,-2.0830639240438)
--(axis cs:3.16,-2.0856328509442)
--(axis cs:3.14,-2.08804795713274)
--(axis cs:3.12,-2.09027142423284)
--(axis cs:3.1,-2.09226801134182)
--(axis cs:3.08,-2.09400557694063)
--(axis cs:3.06,-2.09545557305358)
--(axis cs:3.04,-2.09659349987764)
--(axis cs:3.02,-2.09739930567104)
--(axis cs:3,-2.09785772331556)
--(axis cs:2.98,-2.09795853326335)
--(axis cs:2.96,-2.09769673905006)
--(axis cs:2.94,-2.09707265258122)
--(axis cs:2.92,-2.09609188507654)
--(axis cs:2.9,-2.09476524256633)
--(axis cs:2.88,-2.09310853278771)
--(axis cs:2.86,-2.09114228960287)
--(axis cs:2.84,-2.08889142208226)
--(axis cs:2.82,-2.08638480600872)
--(axis cs:2.8,-2.08365482642706)
--(axis cs:2.78,-2.08073688100254)
--(axis cs:2.76,-2.07766885936804)
--(axis cs:2.74,-2.07449060660844)
--(axis cs:2.72,-2.07124337645361)
--(axis cs:2.7,-2.06796927645125)
--(axis cs:2.68,-2.06471071496638)
--(axis cs:2.66,-2.06150984689054)
--(axis cs:2.64,-2.05840801916002)
--(axis cs:2.62,-2.05544521828858)
--(axis cs:2.6,-2.05265952581143)
--(axis cs:2.58,-2.05008658322031)
--(axis cs:2.56,-2.04775906950389)
--(axis cs:2.54,-2.04570620720969)
--(axis cs:2.52,-2.04395330364119)
--(axis cs:2.5,-2.04252133679557)
--(axis cs:2.48,-2.04142660099794)
--(axis cs:2.46,-2.04068042474004)
--(axis cs:2.44,-2.04028896788887)
--(axis cs:2.42,-2.0402531073196)
--(axis cs:2.4,-2.04056841652179)
--(axis cs:2.38,-2.04122523803853)
--(axis cs:2.36,-2.04220884825385)
--(axis cs:2.34,-2.04349970747863)
--(axis cs:2.32,-2.04507378524919)
--(axis cs:2.3,-2.04690295156612)
--(axis cs:2.28,-2.04895542459096)
--(axis cs:2.26,-2.05119625689165)
--(axis cs:2.24,-2.05358785360615)
--(axis cs:2.22,-2.05609051421104)
--(axis cs:2.2,-2.05866298779641)
--(axis cs:2.18,-2.06126303536708)
--(axis cs:2.16,-2.06384799698037)
--(axis cs:2.14,-2.06637536414689)
--(axis cs:2.12,-2.06880334859832)
--(axis cs:2.1,-2.07109144877039)
--(axis cs:2.08,-2.073201011101)
--(axis cs:2.06,-2.07509578229574)
--(axis cs:2.04,-2.07674244028406)
--(axis cs:2.02,-2.07811109941792)
--(axis cs:2,-2.07917578144494)
--(axis cs:1.98,-2.07991483491436)
--(axis cs:1.96,-2.08031129345316)
--(axis cs:1.94,-2.08035316318452)
--(axis cs:1.92,-2.08003362732939)
--(axis cs:1.9,-2.07935115995813)
--(axis cs:1.88,-2.07830954696197)
--(axis cs:1.86,-2.07691781112738)
--(axis cs:1.84,-2.07519004612912)
--(axis cs:1.82,-2.07314516643812)
--(axis cs:1.8,-2.07080657979858)
--(axis cs:1.78,-2.06820179550653)
--(axis cs:1.76,-2.06536198243503)
--(axis cs:1.74,-2.06232148681161)
--(axis cs:1.72,-2.05911731844877)
--(axis cs:1.7,-2.05578862221184)
--(axis cs:1.68,-2.05237613717027)
--(axis cs:1.66,-2.04892164844264)
--(axis cs:1.64,-2.045467436296)
--(axis cs:1.62,-2.04205572679644)
--(axis cs:1.6,-2.03872814266615)
--(axis cs:1.58,-2.03552515276716)
--(axis cs:1.56,-2.03248552813995)
--(axis cs:1.54,-2.0296458056546)
--(axis cs:1.52,-2.02703976348427)
--(axis cs:1.5,-2.02469791506218)
--(axis cs:1.48,-2.02930899487526)
--(axis cs:1.46,-2.03231604132366)
--(axis cs:1.44,-2.03371469585887)
--(axis cs:1.42,-2.03350310768954)
--(axis cs:1.4,-2.0316815567904)
--(axis cs:1.38,-2.02870010669385)
--(axis cs:1.36,-2.02529712152496)
--(axis cs:1.34,-2.02147287979122)
--(axis cs:1.32,-2.01722769444452)
--(axis cs:1.3,-2.01256191222503)
--(axis cs:1.28,-2.00670261727062)
--(axis cs:1.26,-2.00084332242839)
--(axis cs:1.24,-1.99498402758616)
--(axis cs:1.22,-1.98912473274393)
--(axis cs:1.2,-1.98326543804732)
--(axis cs:1.18,-1.98326543724682)
--(axis cs:1.16,-1.98326543724682)
--(axis cs:1.14,-1.98326543724682)
--(axis cs:1.12,-1.98326543724682)
--(axis cs:1.1,-1.98326543741437)
--(axis cs:1.08,-1.98677468334176)
--(axis cs:1.06,-1.98851537949482)
--(axis cs:1.04,-1.98848345814984)
--(axis cs:1.02,-1.98667899404003)
--(axis cs:1,-1.98310620353808)
--(axis cs:0.98,-1.98310620246069)
--(axis cs:0.96,-1.98310620246069)
--(axis cs:0.94,-1.98310620246069)
--(axis cs:0.92,-1.98310620246069)
--(axis cs:0.9,-1.98310620258834)
--(axis cs:0.88,-1.98368208852089)
--(axis cs:0.86,-1.98393770952301)
--(axis cs:0.84,-1.98387300111555)
--(axis cs:0.82,-1.9834879795954)
--(axis cs:0.8,-1.98278274195794)
--(axis cs:0.78,-1.98228573054667)
--(axis cs:0.76,-1.98171158118716)
--(axis cs:0.74,-1.9810603236366)
--(axis cs:0.72,-1.98033199186447)
--(axis cs:0.7,-1.97952662490131)
--(axis cs:0.68,-1.97534287536648)
--(axis cs:0.66,-1.97115911948662)
--(axis cs:0.64,-1.96697536360677)
--(axis cs:0.62,-1.96279160772691)
--(axis cs:0.6,-1.95860785195126)
--(axis cs:0.58,-1.95691168277845)
--(axis cs:0.56,-1.95740361148808)
--(axis cs:0.54,-1.96008175135565)
--(axis cs:0.52,-1.96493582917192)
--(axis cs:0.5,-1.97194722887577)
--(axis cs:0.48,-1.97194723474709)
--(axis cs:0.46,-1.97194723474709)
--(axis cs:0.44,-1.97194723474709)
--(axis cs:0.42,-1.97194723474709)
--(axis cs:0.4,-1.97194723559656)
--(axis cs:0.38,-1.97419830798206)
--(axis cs:0.36,-1.97680578469775)
--(axis cs:0.34,-1.97976531591445)
--(axis cs:0.32,-1.98307196721886)
--(axis cs:0.3,-1.98672022035287)
--(axis cs:0.28,-1.98703318939529)
--(axis cs:0.26,-1.98732683838378)
--(axis cs:0.24,-1.98760094562326)
--(axis cs:0.22,-1.98785530397103)
--(axis cs:0.2,-1.98808972169991)
--(axis cs:0.18,-1.9923571313216)
--(axis cs:0.16,-1.995691992525)
--(axis cs:0.14,-1.99808250258232)
--(axis cs:0.12,-1.99952020108347)
--(axis cs:0.1,-2)
--(axis cs:0.08,-2)
--(axis cs:0.06,-2)
--(axis cs:0.04,-2)
--(axis cs:0.02,-2)
--(axis cs:0,-2)
--cycle;
\addlegendimage{area legend, draw=color3, fill=color4, opacity=0.8}
\addlegendentry{$\mathrm{Reachable\ set}$}

\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 -2
0.1 -2
0.2 -1.98808972169991
0.3 -1.98672022035287
0.4 -1.97194723559656
0.5 -1.97194722887577
0.6 -1.95860785195126
0.7 -1.97952662490131
0.8 -1.98278274195794
0.9 -1.98310620258834
1 -1.98310620353808
1.1 -1.98326543741437
1.2 -1.98326543804732
1.3 -2.01256191222503
1.4 -2.0316815567904
};
\addlegendentry{$\mathscr{T}_{15}$}
\end{axis}

\end{tikzpicture}


==> exp_figs/pyreach_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
\definecolor{color1}{rgb}{1,0.498039215686275,0.313725490196078}
\definecolor{color2}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color3}{rgb}{0,0.545098039215686,0.545098039215686}
\definecolor{color4}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_y\)},
ymajorgrids,
ymin=-4.51546182834196, ymax=-1.2606589868785,
ytick style={color=black}
]
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:0,-2.5)
--(axis cs:0,-2.5)
--(axis cs:0.02,-2.54374241193508)
--(axis cs:0.04,-2.5874765519283)
--(axis cs:0.06,-2.63120283805059)
--(axis cs:0.08,-2.67492168835461)
--(axis cs:0.1,-2.71863352112581)
--(axis cs:0.12,-2.7347176528728)
--(axis cs:0.14,-2.75250892272771)
--(axis cs:0.16,-2.77076814775142)
--(axis cs:0.18,-2.78796343632998)
--(axis cs:0.2,-2.80435694250684)
--(axis cs:0.22,-2.79825500030094)
--(axis cs:0.24,-2.79906227570557)
--(axis cs:0.26,-2.79987018892449)
--(axis cs:0.28,-2.80066017085826)
--(axis cs:0.3,-2.80143233372056)
--(axis cs:0.32,-2.80955479201845)
--(axis cs:0.34,-2.81846285384371)
--(axis cs:0.36,-2.82777054665273)
--(axis cs:0.38,-2.83700499429544)
--(axis cs:0.4,-2.84634132320675)
--(axis cs:0.42,-2.84378035453823)
--(axis cs:0.44,-2.84378035453823)
--(axis cs:0.46,-2.84378035453823)
--(axis cs:0.48,-2.84378035453823)
--(axis cs:0.5,-2.84378035453823)
--(axis cs:0.52,-2.87940079651169)
--(axis cs:0.54,-2.91744585928195)
--(axis cs:0.56,-2.9579174951271)
--(axis cs:0.58,-2.99632931703005)
--(axis cs:0.6,-3.03367865968649)
--(axis cs:0.62,-3.07226723121792)
--(axis cs:0.64,-3.12525048628419)
--(axis cs:0.66,-3.17822442873884)
--(axis cs:0.68,-3.23118928353032)
--(axis cs:0.7,-3.2841453231612)
--(axis cs:0.72,-3.29427751626192)
--(axis cs:0.74,-3.3050974252458)
--(axis cs:0.76,-3.31591799481757)
--(axis cs:0.78,-3.32670423655426)
--(axis cs:0.8,-3.33755659358678)
--(axis cs:0.82,-3.35731257136208)
--(axis cs:0.84,-3.37805926489797)
--(axis cs:0.86,-3.39872179036696)
--(axis cs:0.88,-3.41923807114533)
--(axis cs:0.9,-3.44010291355746)
--(axis cs:0.92,-3.43781661181747)
--(axis cs:0.94,-3.43782612917146)
--(axis cs:0.96,-3.43784199137459)
--(axis cs:0.98,-3.43786419875949)
--(axis cs:1,-3.43789275188634)
--(axis cs:1.02,-3.47527521120517)
--(axis cs:1.04,-3.51312992228448)
--(axis cs:1.06,-3.55155977674287)
--(axis cs:1.08,-3.59026364503702)
--(axis cs:1.1,-3.63091299332577)
--(axis cs:1.12,-3.6207891162423)
--(axis cs:1.14,-3.62080262550258)
--(axis cs:1.16,-3.62082513979961)
--(axis cs:1.18,-3.62085665696982)
--(axis cs:1.2,-3.62089717274334)
--(axis cs:1.22,-3.67670129506536)
--(axis cs:1.24,-3.73262008807861)
--(axis cs:1.26,-3.78854424146183)
--(axis cs:1.28,-3.84447600095669)
--(axis cs:1.3,-3.90040221209233)
--(axis cs:1.32,-3.94665220775339)
--(axis cs:1.34,-3.99389422747695)
--(axis cs:1.36,-4.04119909031778)
--(axis cs:1.38,-4.08821025895615)
--(axis cs:1.4,-4.13569885535064)
--(axis cs:1.42,-4.1778761873195)
--(axis cs:1.44,-4.2241271556363)
--(axis cs:1.46,-4.27013355186197)
--(axis cs:1.48,-4.31792954465941)
--(axis cs:1.5,-4.36751624463907)
--(axis cs:1.52,-4.33834351554593)
--(axis cs:1.54,-4.32298534654648)
--(axis cs:1.56,-4.30733181021999)
--(axis cs:1.58,-4.29141559360482)
--(axis cs:1.6,-4.2752731969835)
--(axis cs:1.62,-4.25894405470122)
--(axis cs:1.64,-4.24246969098169)
--(axis cs:1.66,-4.22589487332489)
--(axis cs:1.68,-4.20928982771658)
--(axis cs:1.7,-4.19273591420505)
--(axis cs:1.72,-4.17627957641473)
--(axis cs:1.74,-4.15996590688036)
--(axis cs:1.76,-4.14383800657021)
--(axis cs:1.78,-4.12793637226225)
--(axis cs:1.8,-4.11229832062231)
--(axis cs:1.82,-4.09695745682683)
--(axis cs:1.84,-4.08189709317908)
--(axis cs:1.86,-4.06651902982564)
--(axis cs:1.88,-4.05079730870243)
--(axis cs:1.9,-4.03470921693438)
--(axis cs:1.92,-4.01823883936034)
--(axis cs:1.94,-4.00137701794746)
--(axis cs:1.96,-3.98412140433496)
--(axis cs:1.98,-3.96677013561089)
--(axis cs:2,-3.94960136442162)
--(axis cs:2.02,-3.93215245840398)
--(axis cs:2.04,-3.91474213164988)
--(axis cs:2.06,-3.89728414615717)
--(axis cs:2.08,-3.88006536477103)
--(axis cs:2.1,-3.86262123401031)
--(axis cs:2.12,-3.84527482547758)
--(axis cs:2.14,-3.8278731256953)
--(axis cs:2.16,-3.81057718873971)
--(axis cs:2.18,-3.79333997816844)
--(axis cs:2.2,-3.77612707251321)
--(axis cs:2.22,-3.75893532421842)
--(axis cs:2.24,-3.74171664947615)
--(axis cs:2.26,-3.72442356929731)
--(axis cs:2.28,-3.70702177295538)
--(axis cs:2.3,-3.68975236241578)
--(axis cs:2.32,-3.67245606560081)
--(axis cs:2.34,-3.65520629254928)
--(axis cs:2.36,-3.63797896262968)
--(axis cs:2.38,-3.62069589758252)
--(axis cs:2.4,-3.60342617436467)
--(axis cs:2.42,-3.58638924307163)
--(axis cs:2.44,-3.56903329696517)
--(axis cs:2.46,-3.55208034571367)
--(axis cs:2.48,-3.53553325279635)
--(axis cs:2.5,-3.51938615394592)
--(axis cs:2.52,-3.50362667684222)
--(axis cs:2.54,-3.48823693410013)
--(axis cs:2.56,-3.47319365630014)
--(axis cs:2.58,-3.45822552506)
--(axis cs:2.6,-3.44295749336948)
--(axis cs:2.62,-3.42742071462567)
--(axis cs:2.64,-3.41165041005327)
--(axis cs:2.66,-3.39568530960811)
--(axis cs:2.68,-3.37956710125313)
--(axis cs:2.7,-3.36333981288876)
--(axis cs:2.72,-3.34705189826704)
--(axis cs:2.74,-3.33080199339553)
--(axis cs:2.76,-3.31463361913555)
--(axis cs:2.78,-3.29859259515422)
--(axis cs:2.8,-3.2827229862285)
--(axis cs:2.82,-3.26706647700458)
--(axis cs:2.84,-3.25166177963265)
--(axis cs:2.86,-3.23654410246788)
--(axis cs:2.88,-3.22174463256502)
--(axis cs:2.9,-3.20682146614677)
--(axis cs:2.92,-3.19156553271336)
--(axis cs:2.94,-3.17595433835448)
--(axis cs:2.96,-3.1599705199315)
--(axis cs:2.98,-3.14360250633436)
--(axis cs:3,-3.12684649830573)
--(axis cs:3.02,-3.10971975875559)
--(axis cs:3.04,-3.09297871907658)
--(axis cs:3.06,-3.07594354452471)
--(axis cs:3.08,-3.05890942288247)
--(axis cs:3.1,-3.04194569647571)
--(axis cs:3.12,-3.02502655640616)
--(axis cs:3.14,-3.0080129705293)
--(axis cs:3.16,-2.99108026221515)
--(axis cs:3.18,-2.97401578776255)
--(axis cs:3.2,-2.95708003919132)
--(axis cs:3.22,-2.94022653177741)
--(axis cs:3.24,-2.92340771196166)
--(axis cs:3.26,-2.90662649282252)
--(axis cs:3.28,-2.8898424967326)
--(axis cs:3.3,-2.873008047165)
--(axis cs:3.32,-2.85607635177875)
--(axis cs:3.34,-2.83924762620352)
--(axis cs:3.36,-2.82229410090301)
--(axis cs:3.38,-2.80558508636458)
--(axis cs:3.4,-2.78869532563507)
--(axis cs:3.42,-2.7718056157547)
--(axis cs:3.44,-2.7548920715191)
--(axis cs:3.46,-2.73834733905979)
--(axis cs:3.48,-2.7215601783959)
--(axis cs:3.5,-2.70495783385616)
--(axis cs:3.52,-2.6887636247652)
--(axis cs:3.54,-2.67297374931217)
--(axis cs:3.56,-2.65757778093782)
--(axis cs:3.58,-2.64255977547652)
--(axis cs:3.6,-2.62789831409185)
--(axis cs:3.62,-2.61354865640723)
--(axis cs:3.64,-2.59888923397045)
--(axis cs:3.66,-2.58394987561501)
--(axis cs:3.68,-2.56876460236863)
--(axis cs:3.7,-2.5533711415398)
--(axis cs:3.72,-2.53781038724491)
--(axis cs:3.74,-2.52212581505716)
--(axis cs:3.76,-2.50636286138544)
--(axis cs:3.78,-2.49060861284661)
--(axis cs:3.8,-2.47492825957666)
--(axis cs:3.82,-2.45936816893211)
--(axis cs:3.84,-2.44397317536083)
--(axis cs:3.86,-2.42878594203721)
--(axis cs:3.88,-2.41384635262092)
--(axis cs:3.9,-2.39919094171839)
--(axis cs:3.92,-2.38485237214149)
--(axis cs:3.94,-2.37063051306057)
--(axis cs:3.96,-2.3560938699401)
--(axis cs:3.98,-2.34121778199024)
--(axis cs:4,-2.32598278127186)
--(axis cs:4,-1.40860457058138)
--(axis cs:4,-1.40860457058138)
--(axis cs:3.98,-1.43386369406472)
--(axis cs:3.96,-1.45956363147882)
--(axis cs:3.94,-1.48562931734108)
--(axis cs:3.92,-1.51124878529531)
--(axis cs:3.9,-1.53645092387567)
--(axis cs:3.88,-1.56127094804882)
--(axis cs:3.86,-1.58574934658585)
--(axis cs:3.84,-1.6099312778719)
--(axis cs:3.82,-1.63386592377148)
--(axis cs:3.8,-1.65760578715628)
--(axis cs:3.78,-1.68120594307562)
--(axis cs:3.76,-1.70472325413707)
--(axis cs:3.74,-1.72823347324791)
--(axis cs:3.72,-1.75183414702999)
--(axis cs:3.7,-1.77558097273413)
--(axis cs:3.68,-1.79952734119875)
--(axis cs:3.66,-1.82372357346813)
--(axis cs:3.64,-1.84821619984344)
--(axis cs:3.62,-1.87304729394341)
--(axis cs:3.6,-1.89825387128262)
--(axis cs:3.58,-1.92386725791873)
--(axis cs:3.56,-1.94941883415306)
--(axis cs:3.54,-1.97450757901974)
--(axis cs:3.52,-1.99911472992929)
--(axis cs:3.5,-2.02322828382825)
--(axis cs:3.48,-2.04684412443257)
--(axis cs:3.46,-2.07023536650913)
--(axis cs:3.44,-2.09388436321527)
--(axis cs:3.42,-2.11708520160544)
--(axis cs:3.4,-2.14028146046877)
--(axis cs:3.38,-2.16342193420051)
--(axis cs:3.36,-2.18673591264599)
--(axis cs:3.34,-2.20970511166387)
--(axis cs:3.32,-2.23274739323412)
--(axis cs:3.3,-2.25567002556782)
--(axis cs:3.28,-2.27871811434337)
--(axis cs:3.26,-2.30183479037602)
--(axis cs:3.24,-2.32496202211435)
--(axis cs:3.22,-2.3480489181347)
--(axis cs:3.2,-2.37108782334568)
--(axis cs:3.18,-2.39402078949298)
--(axis cs:3.16,-2.41679126046054)
--(axis cs:3.14,-2.43977615989053)
--(axis cs:3.12,-2.46268306461401)
--(axis cs:3.1,-2.4858033569585)
--(axis cs:3.08,-2.5088650202085)
--(axis cs:3.06,-2.53189784813987)
--(axis cs:3.04,-2.5549646156873)
--(axis cs:3.02,-2.57843024714881)
--(axis cs:3,-2.60142306019562)
--(axis cs:2.98,-2.62486828662665)
--(axis cs:2.96,-2.64878761319905)
--(axis cs:2.94,-2.67317654411811)
--(axis cs:2.92,-2.69802158251224)
--(axis cs:2.9,-2.72330224583176)
--(axis cs:2.88,-2.74839862288806)
--(axis cs:2.86,-2.77307616976359)
--(axis cs:2.84,-2.79736818335913)
--(axis cs:2.82,-2.82131332760292)
--(axis cs:2.8,-2.84495512781915)
--(axis cs:2.78,-2.86834133372905)
--(axis cs:2.76,-2.89152325843781)
--(axis cs:2.74,-2.91455504798192)
--(axis cs:2.72,-2.93749291158604)
--(axis cs:2.7,-2.96039090703879)
--(axis cs:2.68,-2.98335815451702)
--(axis cs:2.66,-3.00645345510054)
--(axis cs:2.64,-3.02973089151032)
--(axis cs:2.62,-3.05324176913563)
--(axis cs:2.6,-3.07703385950267)
--(axis cs:2.58,-3.10115071949956)
--(axis cs:2.56,-3.12563099705301)
--(axis cs:2.54,-3.15050801415514)
--(axis cs:2.52,-3.17563456190874)
--(axis cs:2.5,-3.20030805030559)
--(axis cs:2.48,-3.22450729900744)
--(axis cs:2.46,-3.24821788236829)
--(axis cs:2.44,-3.27143313792942)
--(axis cs:2.42,-3.29415640257273)
--(axis cs:2.4,-3.31726941147856)
--(axis cs:2.38,-3.34005797502513)
--(axis cs:2.36,-3.36279445992109)
--(axis cs:2.34,-3.38554130649181)
--(axis cs:2.32,-3.40826338884416)
--(axis cs:2.3,-3.43082869778544)
--(axis cs:2.28,-3.45343150187845)
--(axis cs:2.26,-3.47579271966078)
--(axis cs:2.24,-3.49829264622349)
--(axis cs:2.22,-3.52088903620005)
--(axis cs:2.2,-3.54352413776082)
--(axis cs:2.18,-3.56613940209891)
--(axis cs:2.16,-3.58872110799072)
--(axis cs:2.14,-3.61122436053539)
--(axis cs:2.12,-3.63359191908427)
--(axis cs:2.1,-3.65602096036033)
--(axis cs:2.08,-3.67841004758181)
--(axis cs:2.06,-3.70106934408333)
--(axis cs:2.04,-3.72353479830173)
--(axis cs:2.02,-3.74611457810602)
--(axis cs:2,-3.76868155083275)
--(axis cs:1.98,-3.79158874988835)
--(axis cs:1.96,-3.81431168676646)
--(axis cs:1.94,-3.83714962395053)
--(axis cs:1.92,-3.86046758474788)
--(axis cs:1.9,-3.88426295798291)
--(axis cs:1.88,-3.90852506953777)
--(axis cs:1.86,-3.93323528667532)
--(axis cs:1.84,-3.9580752089111)
--(axis cs:1.82,-3.98248777821223)
--(axis cs:1.8,-4.00650400524865)
--(axis cs:1.78,-4.03016042347411)
--(axis cs:1.76,-4.05349866114333)
--(axis cs:1.74,-4.07656482306286)
--(axis cs:1.72,-4.09940883296566)
--(axis cs:1.7,-4.12208372229233)
--(axis cs:1.68,-4.1446448751428)
--(axis cs:1.66,-4.16714923989606)
--(axis cs:1.64,-4.18968869045904)
--(axis cs:1.62,-4.21234384500129)
--(axis cs:1.6,-4.23516962376254)
--(axis cs:1.58,-4.25821731746256)
--(axis cs:1.56,-4.28153560419905)
--(axis cs:1.54,-4.30516956776789)
--(axis cs:1.52,-4.32915969387842)
--(axis cs:1.5,-4.34016634581943)
--(axis cs:1.48,-4.30121672764454)
--(axis cs:1.46,-4.26047640228742)
--(axis cs:1.44,-4.21794648035854)
--(axis cs:1.42,-4.17574251635792)
--(axis cs:1.4,-4.12936435209056)
--(axis cs:1.38,-4.08361769057055)
--(axis cs:1.36,-4.03750532175195)
--(axis cs:1.34,-3.99168664713581)
--(axis cs:1.32,-3.94602425407194)
--(axis cs:1.3,-3.89936983762707)
--(axis cs:1.28,-3.84365548721531)
--(axis cs:1.26,-3.78794668514182)
--(axis cs:1.24,-3.7322302769567)
--(axis cs:1.22,-3.67650850840159)
--(axis cs:1.2,-3.62067205112347)
--(axis cs:1.18,-3.62071256689698)
--(axis cs:1.16,-3.6207440840672)
--(axis cs:1.14,-3.62076659836422)
--(axis cs:1.12,-3.6207801076245)
--(axis cs:1.1,-3.61070966214745)
--(axis cs:1.08,-3.57799203157367)
--(axis cs:1.06,-3.54332892100528)
--(axis cs:1.04,-3.50845923822414)
--(axis cs:1.02,-3.47317574502484)
--(axis cs:1,-3.43773412602469)
--(axis cs:0.98,-3.43776267915155)
--(axis cs:0.96,-3.43778488653645)
--(axis cs:0.94,-3.43780074873958)
--(axis cs:0.92,-3.43781026609357)
--(axis cs:0.9,-3.43550373986377)
--(axis cs:0.88,-3.41599805261024)
--(axis cs:0.86,-3.39614380372296)
--(axis cs:0.84,-3.3764357995263)
--(axis cs:0.82,-3.3568490734709)
--(axis cs:0.8,-3.3362475639909)
--(axis cs:0.78,-3.32573123925021)
--(axis cs:0.76,-3.31516680040991)
--(axis cs:0.74,-3.30463668940469)
--(axis cs:0.72,-3.29413494928198)
--(axis cs:0.7,-3.28294565641876)
--(axis cs:0.68,-3.23019311823982)
--(axis cs:0.66,-3.1774493952215)
--(axis cs:0.64,-3.12471475986633)
--(axis cs:0.62,-3.07198943712279)
--(axis cs:0.6,-3.0032170033084)
--(axis cs:0.58,-2.96988422794012)
--(axis cs:0.56,-2.93761393181834)
--(axis cs:0.54,-2.90773323711455)
--(axis cs:0.52,-2.87696913483555)
--(axis cs:0.5,-2.84378035453823)
--(axis cs:0.48,-2.84378035453823)
--(axis cs:0.46,-2.84378035453823)
--(axis cs:0.44,-2.84378035453823)
--(axis cs:0.42,-2.84378035453823)
--(axis cs:0.4,-2.84044216782776)
--(axis cs:0.38,-2.83225137799458)
--(axis cs:0.36,-2.82416403390722)
--(axis cs:0.34,-2.81649133695291)
--(axis cs:0.32,-2.80896867504564)
--(axis cs:0.3,-2.80066073774784)
--(axis cs:0.28,-2.80004446803389)
--(axis cs:0.26,-2.7994445513869)
--(axis cs:0.24,-2.79881626942295)
--(axis cs:0.22,-2.79815981503037)
--(axis cs:0.2,-2.7906711466591)
--(axis cs:0.18,-2.77565434776451)
--(axis cs:0.16,-2.76143933127163)
--(axis cs:0.14,-2.74801549392302)
--(axis cs:0.12,-2.73354148503688)
--(axis cs:0.1,-2.71736034196995)
--(axis cs:0.08,-2.673873402122)
--(axis cs:0.06,-2.63039347980687)
--(axis cs:0.04,-2.58692099331001)
--(axis cs:0.02,-2.54345636068407)
--(axis cs:0,-2.5)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color1, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach,\ case\ (a)}$}

\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,-2.5)
--(axis cs:0,-2.5)
--(axis cs:0.02,-2.54359938660059)
--(axis cs:0.04,-2.58719877320119)
--(axis cs:0.06,-2.6307981598018)
--(axis cs:0.08,-2.67439754640242)
--(axis cs:0.1,-2.71799693300305)
--(axis cs:0.12,-2.73466387825535)
--(axis cs:0.14,-2.75239207997659)
--(axis cs:0.16,-2.77061626512242)
--(axis cs:0.18,-2.78779578827652)
--(axis cs:0.2,-2.8041699722983)
--(axis cs:0.22,-2.79824846176345)
--(axis cs:0.24,-2.79905006867125)
--(axis cs:0.26,-2.79985597329938)
--(axis cs:0.28,-2.80064429597651)
--(axis cs:0.3,-2.80141504298626)
--(axis cs:0.32,-2.80955151824082)
--(axis cs:0.34,-2.81845643673224)
--(axis cs:0.36,-2.82776112069317)
--(axis cs:0.38,-2.83695567805772)
--(axis cs:0.4,-2.84625225643502)
--(axis cs:0.42,-2.84378035453823)
--(axis cs:0.44,-2.84378035453823)
--(axis cs:0.46,-2.84378035453823)
--(axis cs:0.48,-2.84378035453823)
--(axis cs:0.5,-2.84378035453823)
--(axis cs:0.52,-2.87939616620874)
--(axis cs:0.54,-2.91743140610844)
--(axis cs:0.56,-2.95787040164398)
--(axis cs:0.58,-2.99617662749165)
--(axis cs:0.6,-3.03340438829964)
--(axis cs:0.62,-3.07212833451555)
--(axis cs:0.64,-3.12498262376567)
--(axis cs:0.66,-3.17783691301581)
--(axis cs:0.68,-3.23069120226596)
--(axis cs:0.7,-3.28354549151612)
--(axis cs:0.72,-3.29424944649354)
--(axis cs:0.74,-3.30503991167177)
--(axis cs:0.76,-3.31582347495654)
--(axis cs:0.78,-3.32657130380686)
--(axis cs:0.8,-3.33739363661083)
--(axis cs:0.82,-3.35727320121768)
--(axis cs:0.84,-3.37798304943604)
--(axis cs:0.86,-3.39859626693804)
--(axis cs:0.88,-3.41906603350159)
--(axis cs:0.9,-3.43989056764083)
--(axis cs:0.92,-3.43781660485213)
--(axis cs:0.94,-3.43782074073266)
--(axis cs:0.96,-3.43782927590097)
--(axis cs:0.98,-3.43783656031124)
--(axis cs:1,-3.4378419595898)
--(axis cs:1.02,-3.47521949371957)
--(axis cs:1.04,-3.51299770907464)
--(axis cs:1.06,-3.55136776708791)
--(axis cs:1.08,-3.58997839948145)
--(axis cs:1.1,-3.63054612346021)
--(axis cs:1.12,-3.62078911007018)
--(axis cs:1.14,-3.62080133897207)
--(axis cs:1.16,-3.62080711734192)
--(axis cs:1.18,-3.62081459330517)
--(axis cs:1.2,-3.62082298601183)
--(axis cs:1.22,-3.67661139683792)
--(axis cs:1.24,-3.73243817272655)
--(axis cs:1.26,-3.7882649486152)
--(axis cs:1.28,-3.84409172450386)
--(axis cs:1.3,-3.89991850039254)
--(axis cs:1.32,-3.94657749288088)
--(axis cs:1.34,-3.99373422269392)
--(axis cs:1.36,-4.04091644864869)
--(axis cs:1.38,-4.08779179443657)
--(axis cs:1.4,-4.13512198651933)
--(axis cs:1.42,-4.17770727994745)
--(axis cs:1.44,-4.22381533512587)
--(axis cs:1.46,-4.26963135175617)
--(axis cs:1.48,-4.31722026105623)
--(axis cs:1.5,-4.36658679845948)
--(axis cs:1.52,-4.33817267856885)
--(axis cs:1.54,-4.32267476274618)
--(axis cs:1.56,-4.30688367649419)
--(axis cs:1.58,-4.29083182642103)
--(axis cs:1.6,-4.27455538410259)
--(axis cs:1.62,-4.25809051959815)
--(axis cs:1.64,-4.24148036248531)
--(axis cs:1.66,-4.22477021020561)
--(axis cs:1.68,-4.20803084787091)
--(axis cs:1.7,-4.19134419994784)
--(axis cs:1.72,-4.17475727901302)
--(axis cs:1.74,-4.15831574103021)
--(axis cs:1.76,-4.14206322978395)
--(axis cs:1.78,-4.12603739954707)
--(axis cs:1.8,-4.11027454300681)
--(axis cs:1.82,-4.09480789577473)
--(axis cs:1.84,-4.07959184873108)
--(axis cs:1.86,-4.06406085076556)
--(axis cs:1.88,-4.04819137388636)
--(axis cs:1.9,-4.0319599354698)
--(axis cs:1.92,-4.01534564053915)
--(axis cs:1.94,-3.99834102398137)
--(axis cs:1.96,-3.98094752180809)
--(axis cs:1.98,-3.96346030507212)
--(axis cs:2,-3.94616999659753)
--(axis cs:2.02,-3.92859827534016)
--(axis cs:2.04,-3.91104160193406)
--(axis cs:2.06,-3.89344223536309)
--(axis cs:2.08,-3.87609368784809)
--(axis cs:2.1,-3.85851980994674)
--(axis cs:2.12,-3.84104683900229)
--(axis cs:2.14,-3.82352020758696)
--(axis cs:2.16,-3.80610087764369)
--(axis cs:2.18,-3.78874163041944)
--(axis cs:2.2,-3.77140788082161)
--(axis cs:2.22,-3.75409631284804)
--(axis cs:2.24,-3.73675867655999)
--(axis cs:2.26,-3.71934715259017)
--(axis cs:2.28,-3.70182415759825)
--(axis cs:2.3,-3.68442889429649)
--(axis cs:2.32,-3.66700602163809)
--(axis cs:2.34,-3.64962093676644)
--(axis cs:2.36,-3.63226138630178)
--(axis cs:2.38,-3.61484195479108)
--(axis cs:2.4,-3.59745763171738)
--(axis cs:2.42,-3.58029286204456)
--(axis cs:2.44,-3.56280807331999)
--(axis cs:2.46,-3.54572512199806)
--(axis cs:2.48,-3.52904050151843)
--(axis cs:2.5,-3.51275342244843)
--(axis cs:2.52,-3.49685032184018)
--(axis cs:2.54,-3.48130640708805)
--(axis cs:2.56,-3.46609861469391)
--(axis cs:2.58,-3.45098966436468)
--(axis cs:2.6,-3.43557701121261)
--(axis cs:2.62,-3.41989156136162)
--(axis cs:2.64,-3.40396818696824)
--(axis cs:2.66,-3.38784300188094)
--(axis cs:2.68,-3.37155679627894)
--(axis cs:2.7,-3.35515415508918)
--(axis cs:2.72,-3.33868435232264)
--(axis cs:2.74,-3.32225025323592)
--(axis cs:2.76,-3.30589915025908)
--(axis cs:2.78,-3.28967727109733)
--(axis cs:2.8,-3.27362906356941)
--(axis cs:2.82,-3.25779475225167)
--(axis cs:2.84,-3.24221060701713)
--(axis cs:2.86,-3.22691125833994)
--(axis cs:2.88,-3.21192732108828)
--(axis cs:2.9,-3.19678972029196)
--(axis cs:2.92,-3.18132248659075)
--(axis cs:2.94,-3.16550294037894)
--(axis cs:2.96,-3.14930588135864)
--(axis cs:2.98,-3.13271917440382)
--(axis cs:3,-3.11574548848184)
--(axis cs:3.02,-3.09839562187998)
--(axis cs:3.04,-3.08143295940904)
--(axis cs:3.06,-3.06418481030015)
--(axis cs:3.08,-3.04691072545543)
--(axis cs:3.1,-3.029706777672)
--(axis cs:3.12,-3.01254499805441)
--(axis cs:3.14,-2.99529948451256)
--(axis cs:3.16,-2.97813536171375)
--(axis cs:3.18,-2.96083793449277)
--(axis cs:3.2,-2.94366454862333)
--(axis cs:3.22,-2.92656844171448)
--(axis cs:3.24,-2.90950178476243)
--(axis cs:3.26,-2.89246717385137)
--(axis cs:3.28,-2.87542390808387)
--(axis cs:3.3,-2.85832394336872)
--(axis cs:3.32,-2.84112010271099)
--(axis cs:3.34,-2.82401226070625)
--(axis cs:3.36,-2.80677102403021)
--(axis cs:3.38,-2.78975914636963)
--(axis cs:3.4,-2.772558992974)
--(axis cs:3.42,-2.75534608228115)
--(axis cs:3.44,-2.73812355024758)
--(axis cs:3.46,-2.72126166904816)
--(axis cs:3.48,-2.70413518135733)
--(axis cs:3.5,-2.68718839999483)
--(axis cs:3.52,-2.67064016357641)
--(axis cs:3.54,-2.65449186155964)
--(axis cs:3.56,-2.6387337344642)
--(axis cs:3.58,-2.62334384135171)
--(axis cs:3.6,-2.60829907260825)
--(axis cs:3.62,-2.59357607094392)
--(axis cs:3.64,-2.5785506233805)
--(axis cs:3.66,-2.56324086023939)
--(axis cs:3.68,-2.54768028924779)
--(axis cs:3.7,-2.53190503213993)
--(axis cs:3.72,-2.51595334298954)
--(axis cs:3.74,-2.49986901082088)
--(axis cs:3.76,-2.48369781325865)
--(axis cs:3.78,-2.46752719316588)
--(axis cs:3.8,-2.45142268982223)
--(axis cs:3.82,-2.43543101710582)
--(axis cs:3.84,-2.41959734461975)
--(axis cs:3.86,-2.40396428377271)
--(axis cs:3.88,-2.38856811164487)
--(axis cs:3.9,-2.37344481010142)
--(axis cs:3.92,-2.35862650831541)
--(axis cs:3.94,-2.3438839434429)
--(axis cs:3.96,-2.3288207934205)
--(axis cs:3.98,-2.31341301518833)
--(axis cs:4,-2.29763638164223)
--(axis cs:4,-1.43968780365572)
--(axis cs:4,-1.43968780365572)
--(axis cs:3.98,-1.46434791156306)
--(axis cs:3.96,-1.48945970606604)
--(axis cs:3.94,-1.51497827785138)
--(axis cs:3.92,-1.54005729347178)
--(axis cs:3.9,-1.56473216880952)
--(axis cs:3.88,-1.58903757299144)
--(axis cs:3.86,-1.61301345155004)
--(axis cs:3.84,-1.63670439938668)
--(axis cs:3.82,-1.66015597909178)
--(axis cs:3.8,-1.68342062690954)
--(axis cs:3.78,-1.70655373583615)
--(axis cs:3.76,-1.72961249530795)
--(axis cs:3.74,-1.75267298656867)
--(axis cs:3.72,-1.7758330895025)
--(axis cs:3.7,-1.79914881683965)
--(axis cs:3.68,-1.82267384440611)
--(axis cs:3.66,-1.8464558221116)
--(axis cs:3.64,-1.87053964111619)
--(axis cs:3.62,-1.8949668363798)
--(axis cs:3.6,-1.91977392238186)
--(axis cs:3.58,-1.94499574458012)
--(axis cs:3.56,-1.97013268912721)
--(axis cs:3.54,-1.994817038856)
--(axis cs:3.52,-2.01902402958922)
--(axis cs:3.5,-2.04274231590753)
--(axis cs:3.48,-2.06597296048741)
--(axis cs:3.46,-2.08898458523106)
--(axis cs:3.44,-2.11227926661479)
--(axis cs:3.42,-2.13513437681169)
--(axis cs:3.4,-2.15796746513549)
--(axis cs:3.38,-2.18076032234685)
--(axis cs:3.36,-2.20374599564848)
--(axis cs:3.34,-2.22639312076887)
--(axis cs:3.32,-2.24912257893366)
--(axis cs:3.3,-2.27173973868295)
--(axis cs:3.28,-2.29448938125956)
--(axis cs:3.26,-2.3173142557034)
--(axis cs:3.24,-2.34015596696699)
--(axis cs:3.22,-2.36296331722978)
--(axis cs:3.2,-2.38572835721925)
--(axis cs:3.18,-2.40839288743566)
--(axis cs:3.16,-2.43090009967276)
--(axis cs:3.14,-2.45362504561701)
--(axis cs:3.12,-2.47627054529134)
--(axis cs:3.1,-2.49911718329911)
--(axis cs:3.08,-2.52190815952955)
--(axis cs:3.06,-2.54466875387629)
--(axis cs:3.04,-2.56749439754286)
--(axis cs:3.02,-2.59070799209851)
--(axis cs:3,-2.61344771685119)
--(axis cs:2.98,-2.6366457449746)
--(axis cs:2.96,-2.66031728700572)
--(axis cs:2.94,-2.68446429840507)
--(axis cs:2.92,-2.7090726836077)
--(axis cs:2.9,-2.73411407338979)
--(axis cs:2.88,-2.75900328570932)
--(axis cs:2.86,-2.78347534347089)
--(axis cs:2.84,-2.80756494998521)
--(axis cs:2.82,-2.83131021474424)
--(axis cs:2.8,-2.85475410726447)
--(axis cs:2.78,-2.87794195451989)
--(axis cs:2.76,-2.90092362632674)
--(axis cs:2.74,-2.92375366565141)
--(axis cs:2.72,-2.94648870067172)
--(axis cs:2.7,-2.96918656903096)
--(axis cs:2.68,-2.99196062012705)
--(axis cs:2.66,-3.01487045389099)
--(axis cs:2.64,-3.03797068551235)
--(axis cs:2.62,-3.06131169500014)
--(axis cs:2.6,-3.08493860730636)
--(axis cs:2.58,-3.1088946009135)
--(axis cs:2.56,-3.13321807777572)
--(axis cs:2.54,-3.15794344847501)
--(axis cs:2.52,-3.18289401578757)
--(axis cs:2.5,-3.20740237350656)
--(axis cs:2.48,-3.23144046815736)
--(axis cs:2.46,-3.25499270483275)
--(axis cs:2.44,-3.27805750739656)
--(axis cs:2.42,-3.30063186209693)
--(axis cs:2.4,-3.32359730769876)
--(axis cs:2.38,-3.34625456102959)
--(axis cs:2.36,-3.36883462705463)
--(axis cs:2.34,-3.39143182710349)
--(axis cs:2.32,-3.41400143676579)
--(axis cs:2.3,-3.43642533552527)
--(axis cs:2.28,-3.45888765075989)
--(axis cs:2.26,-3.481113493204)
--(axis cs:2.24,-3.50348093426006)
--(axis cs:2.22,-3.52594447625704)
--(axis cs:2.2,-3.54844603021349)
--(axis cs:2.18,-3.57092689162855)
--(axis cs:2.16,-3.59337319292654)
--(axis cs:2.14,-3.61573989956898)
--(axis cs:2.12,-3.63796961449914)
--(axis cs:2.1,-3.66025946822807)
--(axis cs:2.08,-3.68250621242442)
--(axis cs:2.06,-3.70502345152036)
--(axis cs:2.04,-3.72733347744932)
--(axis cs:2.02,-3.74975082942021)
--(axis cs:2,-3.77218282700718)
--(axis cs:1.98,-3.79495657241598)
--(axis cs:1.96,-3.81752919085945)
--(axis cs:1.94,-3.84021514165429)
--(axis cs:1.92,-3.86337647889131)
--(axis cs:1.9,-3.8870143848681)
--(axis cs:1.88,-3.91111988003704)
--(axis cs:1.86,-3.93566932466878)
--(axis cs:1.84,-3.96037846595196)
--(axis cs:1.82,-3.98465778335718)
--(axis cs:1.8,-4.00854236384059)
--(axis cs:1.78,-4.03206840898651)
--(axis cs:1.76,-4.0552772037628)
--(axis cs:1.74,-4.07821385279224)
--(axis cs:1.72,-4.1009254581462)
--(axis cs:1.7,-4.12346561182909)
--(axis cs:1.68,-4.14589027593691)
--(axis cs:1.66,-4.16825697917134)
--(axis cs:1.64,-4.19065816820657)
--(axis cs:1.62,-4.21317502556559)
--(axis cs:1.6,-4.23586300367231)
--(axis cs:1.58,-4.2587749980423)
--(axis cs:1.56,-4.28195641474607)
--(axis cs:1.54,-4.30545199834557)
--(axis cs:1.52,-4.32930195854786)
--(axis cs:1.5,-4.34109579204066)
--(axis cs:1.48,-4.30192601126841)
--(axis cs:1.46,-4.26097860239296)
--(axis cs:1.44,-4.21825830084776)
--(axis cs:1.42,-4.17591142372997)
--(axis cs:1.4,-4.12995629723221)
--(axis cs:1.38,-4.08403615523153)
--(axis cs:1.36,-4.03778796352226)
--(axis cs:1.34,-3.99184665197988)
--(axis cs:1.32,-3.94609896894445)
--(axis cs:1.3,-3.89985354926409)
--(axis cs:1.28,-3.84403976360117)
--(axis cs:1.26,-3.78822597793823)
--(axis cs:1.24,-3.73241219227527)
--(axis cs:1.22,-3.6765984066123)
--(axis cs:1.2,-3.6207462378742)
--(axis cs:1.18,-3.62075463056163)
--(axis cs:1.16,-3.62076210652488)
--(axis cs:1.14,-3.62076788489474)
--(axis cs:1.12,-3.62078011379662)
--(axis cs:1.1,-3.61107653198055)
--(axis cs:1.08,-3.57827727709678)
--(axis cs:1.06,-3.54352093062779)
--(axis cs:1.04,-3.50859145143646)
--(axis cs:1.02,-3.4732314624937)
--(axis cs:1,-3.43778491835969)
--(axis cs:0.98,-3.43779031761902)
--(axis cs:0.96,-3.43779760201007)
--(axis cs:0.94,-3.43780613717837)
--(axis cs:0.92,-3.43781027305891)
--(axis cs:0.9,-3.43571608576116)
--(axis cs:0.88,-3.41617009023476)
--(axis cs:0.86,-3.39626932713266)
--(axis cs:0.84,-3.376512014969)
--(axis cs:0.82,-3.35688844361531)
--(axis cs:0.8,-3.33641052093725)
--(axis cs:0.78,-3.3258641719782)
--(axis cs:0.76,-3.31526132026124)
--(axis cs:0.74,-3.30469420297872)
--(axis cs:0.72,-3.29416301905036)
--(axis cs:0.7,-3.28354548806384)
--(axis cs:0.68,-3.23069119950419)
--(axis cs:0.66,-3.17783691094453)
--(axis cs:0.64,-3.12498262238485)
--(axis cs:0.62,-3.07212833382515)
--(axis cs:0.6,-3.00354737338171)
--(axis cs:0.58,-2.97009301616497)
--(axis cs:0.56,-2.93771712398792)
--(axis cs:0.54,-2.90774769028806)
--(axis cs:0.52,-2.8769737651385)
--(axis cs:0.5,-2.84378035453823)
--(axis cs:0.48,-2.84378035453823)
--(axis cs:0.46,-2.84378035453823)
--(axis cs:0.44,-2.84378035453823)
--(axis cs:0.42,-2.84378035453823)
--(axis cs:0.4,-2.84053024552569)
--(axis cs:0.38,-2.83233774409965)
--(axis cs:0.36,-2.82421050973413)
--(axis cs:0.34,-2.81649775406438)
--(axis cs:0.32,-2.80897194882328)
--(axis cs:0.3,-2.80068429007398)
--(axis cs:0.28,-2.80006660450748)
--(axis cs:0.26,-2.79946189780792)
--(axis cs:0.24,-2.79882847645727)
--(axis cs:0.22,-2.79816635356787)
--(axis cs:0.2,-2.79088372503851)
--(axis cs:0.18,-2.77584760398884)
--(axis cs:0.16,-2.7616168220715)
--(axis cs:0.14,-2.74813233667413)
--(axis cs:0.12,-2.73359525965433)
--(axis cs:0.1,-2.71799693009271)
--(axis cs:0.08,-2.67439754407419)
--(axis cs:0.06,-2.63079815805565)
--(axis cs:0.04,-2.58719877203711)
--(axis cs:0.02,-2.54359938601856)
--(axis cs:0,-2.5)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach,\ case\ (b)}$}

\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:0,-2.5)
--(axis cs:0,-2.5)
--(axis cs:0.02,-2.54359938630958)
--(axis cs:0.04,-2.58719877261915)
--(axis cs:0.06,-2.63079815892873)
--(axis cs:0.08,-2.67439754523831)
--(axis cs:0.1,-2.71799693154788)
--(axis cs:0.12,-2.73460950939663)
--(axis cs:0.14,-2.75218197009253)
--(axis cs:0.16,-2.77016944188442)
--(axis cs:0.18,-2.78719703279272)
--(axis cs:0.2,-2.80349950872303)
--(axis cs:0.22,-2.79821792962068)
--(axis cs:0.24,-2.79898136038435)
--(axis cs:0.26,-2.799749230357)
--(axis cs:0.28,-2.80049605641962)
--(axis cs:0.3,-2.80122183857219)
--(axis cs:0.32,-2.80944674104617)
--(axis cs:0.34,-2.81821712545479)
--(axis cs:0.36,-2.82735752489165)
--(axis cs:0.38,-2.83633855229275)
--(axis cs:0.4,-2.84541934667819)
--(axis cs:0.42,-2.84378035453823)
--(axis cs:0.44,-2.84378035453823)
--(axis cs:0.46,-2.84378035453823)
--(axis cs:0.48,-2.84378035453823)
--(axis cs:0.5,-2.84378035453823)
--(axis cs:0.52,-2.87927952356416)
--(axis cs:0.54,-2.91696777976039)
--(axis cs:0.56,-2.95684515173769)
--(axis cs:0.58,-2.99486734992142)
--(axis cs:0.6,-3.03190550117423)
--(axis cs:0.62,-3.07212833417035)
--(axis cs:0.64,-3.12498262307526)
--(axis cs:0.66,-3.17783691198017)
--(axis cs:0.68,-3.23069120088507)
--(axis cs:0.7,-3.28354548978998)
--(axis cs:0.72,-3.2942448504698)
--(axis cs:0.74,-3.30502152811666)
--(axis cs:0.76,-3.31579103474474)
--(axis cs:0.78,-3.32652667946078)
--(axis cs:0.8,-3.33732687349868)
--(axis cs:0.82,-3.35724099227401)
--(axis cs:0.84,-3.37788821164219)
--(axis cs:0.86,-3.39845852537564)
--(axis cs:0.88,-3.41889942065204)
--(axis cs:0.9,-3.43966065564348)
--(axis cs:0.92,-3.43781343895552)
--(axis cs:0.94,-3.43781343895552)
--(axis cs:0.96,-3.43781343895552)
--(axis cs:0.98,-3.43781343895552)
--(axis cs:1,-3.43781343895552)
--(axis cs:1.02,-3.47511220019837)
--(axis cs:1.04,-3.51277362467305)
--(axis cs:1.06,-3.55096448287818)
--(axis cs:1.08,-3.5893894918596)
--(axis cs:1.1,-3.62958794500776)
--(axis cs:1.12,-3.6207846119334)
--(axis cs:1.14,-3.6207846119334)
--(axis cs:1.16,-3.6207846119334)
--(axis cs:1.18,-3.6207846119334)
--(axis cs:1.2,-3.6207846119334)
--(axis cs:1.22,-3.67660490173348)
--(axis cs:1.24,-3.73242518251765)
--(axis cs:1.26,-3.78824546330183)
--(axis cs:1.28,-3.844065744086)
--(axis cs:1.3,-3.89988602487018)
--(axis cs:1.32,-3.94654949387146)
--(axis cs:1.34,-3.99363548905168)
--(axis cs:1.36,-4.04075882596324)
--(axis cs:1.38,-4.0876040779905)
--(axis cs:1.4,-4.13486303387941)
--(axis cs:1.42,-4.17761463447386)
--(axis cs:1.44,-4.22352875014396)
--(axis cs:1.46,-4.26919587375415)
--(axis cs:1.48,-4.31647356263464)
--(axis cs:1.5,-4.36536181678543)
--(axis cs:1.52,-4.33793111254916)
--(axis cs:1.54,-4.3222433703468)
--(axis cs:1.56,-4.30628610693461)
--(axis cs:1.58,-4.29008918401825)
--(axis cs:1.6,-4.27368596203871)
--(axis cs:1.62,-4.2571128203582)
--(axis cs:1.64,-4.24040863402561)
--(axis cs:1.66,-4.22361421464731)
--(axis cs:1.68,-4.20679332534459)
--(axis cs:1.7,-4.19001975681507)
--(axis cs:1.72,-4.17333578331194)
--(axis cs:1.74,-4.15678244350415)
--(axis cs:1.76,-4.14039894896951)
--(axis cs:1.78,-4.12422212022524)
--(axis cs:1.8,-4.10828585714848)
--(axis cs:1.82,-4.09262065140354)
--(axis cs:1.84,-4.07714192766233)
--(axis cs:1.86,-4.06137503147963)
--(axis cs:1.88,-4.04529637648962)
--(axis cs:1.9,-4.02888691204651)
--(axis cs:1.92,-4.0121323972248)
--(axis cs:1.94,-3.99502467002395)
--(axis cs:1.96,-3.97756168453187)
--(axis cs:1.98,-3.96001403994569)
--(axis cs:2,-3.94263738556921)
--(axis cs:2.02,-3.92500332685137)
--(axis cs:2.04,-3.9073917174851)
--(axis cs:2.06,-3.88974781059537)
--(axis cs:2.08,-3.87233192343696)
--(axis cs:2.1,-3.85471113587915)
--(axis cs:2.12,-3.83718128687213)
--(axis cs:2.14,-3.81960102160811)
--(axis cs:2.16,-3.80211712083504)
--(axis cs:2.18,-3.78468707703717)
--(axis cs:2.2,-3.7672797853128)
--(axis cs:2.22,-3.74989233166924)
--(axis cs:2.24,-3.73248128725535)
--(axis cs:2.26,-3.71500361429746)
--(axis cs:2.28,-3.69742561970933)
--(axis cs:2.3,-3.67996402135251)
--(axis cs:2.32,-3.6624774683068)
--(axis cs:2.34,-3.64502426579387)
--(axis cs:2.36,-3.62759387765737)
--(axis cs:2.38,-3.61010197212386)
--(axis cs:2.4,-3.59263352950886)
--(axis cs:2.42,-3.57537203314031)
--(axis cs:2.44,-3.55782225401129)
--(axis cs:2.46,-3.54063500650417)
--(axis cs:2.48,-3.5238113071316)
--(axis cs:2.5,-3.50734489013522)
--(axis cs:2.52,-3.49122419772421)
--(axis cs:2.54,-3.47543275142283)
--(axis cs:2.56,-3.45994938907579)
--(axis cs:2.58,-3.44459688871523)
--(axis cs:2.6,-3.42896506106161)
--(axis cs:2.62,-3.41308240078412)
--(axis cs:2.64,-3.3969810619873)
--(axis cs:2.66,-3.3806963957472)
--(axis cs:2.68,-3.36426644166652)
--(axis cs:2.7,-3.3477313807613)
--(axis cs:2.72,-3.33113560084829)
--(axis cs:2.74,-3.31457177192528)
--(axis cs:2.76,-3.29808243503047)
--(axis cs:2.78,-3.28170914304499)
--(axis cs:2.8,-3.26549183158542)
--(axis cs:2.82,-3.24946824462062)
--(axis cs:2.84,-3.23367339161052)
--(axis cs:2.86,-3.21813904397453)
--(axis cs:2.88,-3.20289327813187)
--(axis cs:2.9,-3.18746469658533)
--(axis cs:2.92,-3.17173233835881)
--(axis cs:2.94,-3.15567548544232)
--(axis cs:2.96,-3.13927813872266)
--(axis cs:2.98,-3.12252958345117)
--(axis cs:3,-3.1054262400618)
--(axis cs:3.02,-3.08798349025153)
--(axis cs:3.04,-3.07088891354648)
--(axis cs:3.06,-3.05352680944356)
--(axis cs:3.08,-3.03614949154539)
--(axis cs:3.1,-3.01884241452282)
--(axis cs:3.12,-3.0015729348344)
--(axis cs:3.14,-2.98422846877135)
--(axis cs:3.16,-2.96695693158694)
--(axis cs:3.18,-2.9495635080997)
--(axis cs:3.2,-2.9322814515484)
--(axis cs:3.22,-2.91506866496436)
--(axis cs:3.24,-2.89788210686562)
--(axis cs:3.26,-2.88072419163251)
--(axis cs:3.28,-2.86355830223555)
--(axis cs:3.3,-2.84634118837713)
--(axis cs:3.32,-2.82903038828501)
--(axis cs:3.34,-2.81180810830421)
--(axis cs:3.36,-2.7944649844618)
--(axis cs:3.38,-2.77732751317884)
--(axis cs:3.4,-2.76002037192316)
--(axis cs:3.42,-2.7426945067297)
--(axis cs:3.44,-2.7253504237804)
--(axis cs:3.46,-2.70833578326223)
--(axis cs:3.48,-2.69108792538492)
--(axis cs:3.5,-2.67400146264702)
--(axis cs:3.52,-2.65727899686012)
--(axis cs:3.54,-2.64091673454099)
--(axis cs:3.56,-2.62490493319846)
--(axis cs:3.58,-2.60922886153419)
--(axis cs:3.6,-2.59386901131892)
--(axis cs:3.62,-2.57880137797402)
--(axis cs:3.64,-2.56349867035084)
--(axis cs:3.66,-2.54793443141978)
--(axis cs:3.68,-2.53213954899174)
--(axis cs:3.7,-2.51614827993816)
--(axis cs:3.72,-2.4999977574838)
--(axis cs:3.74,-2.48372745712963)
--(axis cs:3.76,-2.46737862888742)
--(axis cs:3.78,-2.45103004899487)
--(axis cs:3.8,-2.43474072594131)
--(axis cs:3.82,-2.4185526493372)
--(axis cs:3.84,-2.4025064043707)
--(axis cs:3.86,-2.38664058808186)
--(axis cs:3.88,-2.3709912542319)
--(axis cs:3.9,-2.35559139475178)
--(axis cs:3.92,-2.3404704652282)
--(axis cs:3.94,-2.32537696495912)
--(axis cs:3.96,-2.30998824329684)
--(axis cs:3.98,-2.29428195349963)
--(axis cs:4,-2.27824036809983)
--(axis cs:4,-1.46264549581631)
--(axis cs:4,-1.46264549581631)
--(axis cs:3.98,-1.48699002053266)
--(axis cs:3.96,-1.51174533115498)
--(axis cs:3.94,-1.53682184834425)
--(axis cs:3.92,-1.56150274291473)
--(axis cs:3.9,-1.58581451552327)
--(axis cs:3.88,-1.60978891252362)
--(axis cs:3.86,-1.63346246936722)
--(axis cs:3.84,-1.65687598512374)
--(axis cs:3.82,-1.68007393567915)
--(axis cs:3.8,-1.70310383405113)
--(axis cs:3.78,-1.72601554702226)
--(axis cs:3.76,-1.7488605779196)
--(axis cs:3.74,-1.77170752159642)
--(axis cs:3.72,-1.79464465292095)
--(axis cs:3.7,-1.81772254007893)
--(axis cs:3.68,-1.84098966351923)
--(axis cs:3.66,-1.86449171867265)
--(axis cs:3.64,-1.88827095872702)
--(axis cs:3.62,-1.91236558691101)
--(axis cs:3.6,-1.93680920702755)
--(axis cs:3.58,-1.96163034013939)
--(axis cs:3.56,-1.98642505808604)
--(axis cs:3.54,-2.01080751972839)
--(axis cs:3.52,-2.03476039714198)
--(axis cs:3.5,-2.05827247771159)
--(axis cs:3.48,-2.08133964547637)
--(axis cs:3.46,-2.10420973475458)
--(axis cs:3.44,-2.12732527618625)
--(axis cs:3.42,-2.1500397091244)
--(axis cs:3.4,-2.17274158562464)
--(axis cs:3.38,-2.19540946724525)
--(axis cs:3.36,-2.2182453215513)
--(axis cs:3.34,-2.24077343088003)
--(axis cs:3.32,-2.26336851349414)
--(axis cs:3.3,-2.28586029489637)
--(axis cs:3.28,-2.30847182381189)
--(axis cs:3.26,-2.33115147920436)
--(axis cs:3.24,-2.35384659690882)
--(axis cs:3.22,-2.37651101785719)
--(axis cs:3.2,-2.39913757242166)
--(axis cs:3.18,-2.42167379099064)
--(axis cs:3.16,-2.44406843994663)
--(axis cs:3.14,-2.46666295439309)
--(axis cs:3.12,-2.48919268788518)
--(axis cs:3.1,-2.51191293570697)
--(axis cs:3.08,-2.53458338629863)
--(axis cs:3.06,-2.5572244228649)
--(axis cs:3.04,-2.57991840345773)
--(axis cs:3.02,-2.60297776920402)
--(axis cs:3,-2.62561022358519)
--(axis cs:2.98,-2.64865683396637)
--(axis cs:2.96,-2.67213699974565)
--(axis cs:2.94,-2.69604652295916)
--(axis cs:2.92,-2.72037293496004)
--(axis cs:2.9,-2.74509737246245)
--(axis cs:2.88,-2.76963471932323)
--(axis cs:2.86,-2.79379278143992)
--(axis cs:2.84,-2.81760146614084)
--(axis cs:2.82,-2.84109564247076)
--(axis cs:2.8,-2.86431463967891)
--(axis cs:2.78,-2.88730168155702)
--(axis cs:2.76,-2.91010326476334)
--(axis cs:2.74,-2.93276849007377)
--(axis cs:2.72,-2.9553483561788)
--(axis cs:2.7,-2.97789498772746)
--(axis cs:2.68,-3.00051059369469)
--(axis cs:2.66,-3.02324896017644)
--(axis cs:2.64,-3.04615940105354)
--(axis cs:2.62,-3.06928869202354)
--(axis cs:2.6,-3.09268039783858)
--(axis cs:2.58,-3.11637424572538)
--(axis cs:2.56,-3.14040555399931)
--(axis cs:2.54,-3.16480472409069)
--(axis cs:2.52,-3.18945928020229)
--(axis cs:2.5,-3.21370926699545)
--(axis cs:2.48,-3.2375352122723)
--(axis cs:2.46,-3.26092367942486)
--(axis cs:2.44,-3.28386766580504)
--(axis cs:2.42,-3.30636860356177)
--(axis cs:2.4,-3.32922249083228)
--(axis cs:2.38,-3.35178429511639)
--(axis cs:2.36,-3.37428236339264)
--(axis cs:2.34,-3.39679851589598)
--(axis cs:2.32,-3.41929001288036)
--(axis cs:2.3,-3.44164132799001)
--(axis cs:2.28,-3.46402744280016)
--(axis cs:2.26,-3.4861908489929)
--(axis cs:2.24,-3.50848199436436)
--(axis cs:2.22,-3.53086000281078)
--(axis cs:2.2,-3.55327249887162)
--(axis cs:2.18,-3.57566654777637)
--(axis cs:2.16,-3.59802964499294)
--(axis cs:2.14,-3.62032118561452)
--(axis cs:2.12,-3.6424894051829)
--(axis cs:2.1,-3.66471397127455)
--(axis cs:2.08,-3.68690765401162)
--(axis cs:2.06,-3.70934771993454)
--(axis cs:2.04,-3.73160781179793)
--(axis cs:2.02,-3.75396360781886)
--(axis cs:2,-3.77632609255759)
--(axis cs:1.98,-3.79900090798906)
--(axis cs:1.96,-3.8215055704658)
--(axis cs:1.94,-3.84411278028244)
--(axis cs:1.92,-3.86715395814806)
--(axis cs:1.9,-3.89062685142925)
--(axis cs:1.88,-3.91452195081005)
--(axis cs:1.86,-3.93882254683366)
--(axis cs:1.84,-3.96321951214508)
--(axis cs:1.82,-3.98722772897066)
--(axis cs:1.8,-4.01087520984572)
--(axis cs:1.78,-4.03419509238871)
--(axis cs:1.76,-4.05722516269187)
--(axis cs:1.74,-4.08000731185417)
--(axis cs:1.72,-4.10258693347296)
--(axis cs:1.7,-4.1250122707602)
--(axis cs:1.68,-4.1473337226735)
--(axis cs:1.66,-4.16960311750297)
--(axis cs:1.64,-4.1919038164333)
--(axis cs:1.62,-4.2143090434454)
--(axis cs:1.6,-4.23686885389745)
--(axis cs:1.58,-4.25963101653201)
--(axis cs:1.56,-4.28264032643115)
--(axis cs:1.54,-4.305937960741)
--(axis cs:1.52,-4.32956088643204)
--(axis cs:1.5,-4.34232077375687)
--(axis cs:1.48,-4.30267270973216)
--(axis cs:1.46,-4.26141408043715)
--(axis cs:1.44,-4.21854488587183)
--(axis cs:1.42,-4.17600406920356)
--(axis cs:1.4,-4.13021524989555)
--(axis cs:1.38,-4.08422387169996)
--(axis cs:1.36,-4.03794558616533)
--(axis cs:1.34,-3.99194538558203)
--(axis cs:1.32,-3.94612696795387)
--(axis cs:1.3,-3.89988602487018)
--(axis cs:1.28,-3.844065744086)
--(axis cs:1.26,-3.78824546330183)
--(axis cs:1.24,-3.73242518251765)
--(axis cs:1.22,-3.67660490173348)
--(axis cs:1.2,-3.6207846119334)
--(axis cs:1.18,-3.6207846119334)
--(axis cs:1.16,-3.6207846119334)
--(axis cs:1.14,-3.6207846119334)
--(axis cs:1.12,-3.6207846119334)
--(axis cs:1.1,-3.6120347105314)
--(axis cs:1.08,-3.57886618481703)
--(axis cs:1.06,-3.54392421493592)
--(axis cs:1.04,-3.50881553590152)
--(axis cs:1.02,-3.47333875603163)
--(axis cs:1,-3.43781343895552)
--(axis cs:0.98,-3.43781343895552)
--(axis cs:0.96,-3.43781343895552)
--(axis cs:0.94,-3.43781343895552)
--(axis cs:0.92,-3.43781343895552)
--(axis cs:0.9,-3.43594599777775)
--(axis cs:0.88,-3.41633670310352)
--(axis cs:0.86,-3.39640706871427)
--(axis cs:0.84,-3.37660685278207)
--(axis cs:0.82,-3.35692065255898)
--(axis cs:0.8,-3.3364772840112)
--(axis cs:0.78,-3.32590879629512)
--(axis cs:0.76,-3.31529376045846)
--(axis cs:0.74,-3.30471258653383)
--(axis cs:0.72,-3.2941676150741)
--(axis cs:0.7,-3.28354548978998)
--(axis cs:0.68,-3.23069120088507)
--(axis cs:0.66,-3.17783691198017)
--(axis cs:0.64,-3.12498262307526)
--(axis cs:0.62,-3.07212833417035)
--(axis cs:0.6,-3.00498600730895)
--(axis cs:0.58,-2.97134204053704)
--(axis cs:0.56,-2.93868212069604)
--(axis cs:0.54,-2.90821131663611)
--(axis cs:0.52,-2.87709040778309)
--(axis cs:0.5,-2.84378035453823)
--(axis cs:0.48,-2.84378035453823)
--(axis cs:0.46,-2.84378035453823)
--(axis cs:0.44,-2.84378035453823)
--(axis cs:0.42,-2.84378035453823)
--(axis cs:0.4,-2.84131233280293)
--(axis cs:0.38,-2.83304857897152)
--(axis cs:0.36,-2.82470781464255)
--(axis cs:0.34,-2.81673706534183)
--(axis cs:0.32,-2.80907672601793)
--(axis cs:0.3,-2.80089730150481)
--(axis cs:0.28,-2.80023465108114)
--(axis cs:0.26,-2.79957643986768)
--(axis cs:0.24,-2.79889718474418)
--(axis cs:0.22,-2.79819688571064)
--(axis cs:0.2,-2.79156592702402)
--(axis cs:0.18,-2.77645809788289)
--(axis cs:0.16,-2.76207538371975)
--(axis cs:0.14,-2.74834244655819)
--(axis cs:0.12,-2.73364962851305)
--(axis cs:0.1,-2.71799693154788)
--(axis cs:0.08,-2.67439754523831)
--(axis cs:0.06,-2.63079815892873)
--(axis cs:0.04,-2.58719877261915)
--(axis cs:0.02,-2.54359938630958)
--(axis cs:0,-2.5)
--cycle;
\addlegendimage{area legend, draw=color2, fill=color2!92.0863309352518!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach,\ case\ (c)}$}

\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:0,-2.5)
--(axis cs:0,-2.5)
--(axis cs:0.02,-2.54359938630958)
--(axis cs:0.04,-2.58719877261915)
--(axis cs:0.06,-2.63079815892873)
--(axis cs:0.08,-2.67439754523831)
--(axis cs:0.1,-2.71799692958432)
--(axis cs:0.12,-2.73412005395604)
--(axis cs:0.14,-2.7501861138165)
--(axis cs:0.16,-2.76613825320767)
--(axis cs:0.18,-2.78192001425989)
--(axis cs:0.2,-2.79747554276705)
--(axis cs:0.22,-2.79820423298062)
--(axis cs:0.24,-2.79892620277905)
--(axis cs:0.26,-2.79964090816772)
--(axis cs:0.28,-2.80034780904402)
--(axis cs:0.3,-2.80104637166578)
--(axis cs:0.32,-2.80933739412426)
--(axis cs:0.34,-2.81777047716476)
--(axis cs:0.36,-2.82633154701472)
--(axis cs:0.38,-2.83500632991343)
--(axis cs:0.4,-2.84378035453823)
--(axis cs:0.42,-2.84378035815446)
--(axis cs:0.44,-2.84378035815446)
--(axis cs:0.46,-2.84378035815446)
--(axis cs:0.48,-2.84378035815446)
--(axis cs:0.5,-2.84378038314899)
--(axis cs:0.52,-2.8784131988442)
--(axis cs:0.54,-2.91341361025636)
--(axis cs:0.56,-2.94864738414979)
--(axis cs:0.58,-2.98397936904998)
--(axis cs:0.6,-3.01927404526545)
--(axis cs:0.62,-3.07212833283455)
--(axis cs:0.64,-3.1249826217201)
--(axis cs:0.66,-3.17783691060565)
--(axis cs:0.68,-3.23069119949119)
--(axis cs:0.7,-3.28354540821866)
--(axis cs:0.72,-3.29420917423961)
--(axis cs:0.74,-3.30487849177339)
--(axis cs:0.76,-3.3155527911603)
--(axis cs:0.78,-3.32623151563091)
--(axis cs:0.8,-3.33691411262085)
--(axis cs:0.82,-3.35708684121843)
--(axis cs:0.84,-3.37726822182961)
--(axis cs:0.86,-3.39745317112059)
--(axis cs:0.88,-3.41763660548733)
--(axis cs:0.9,-3.43781343895552)
--(axis cs:0.92,-3.4378134424543)
--(axis cs:0.94,-3.4378134424543)
--(axis cs:0.96,-3.4378134424543)
--(axis cs:0.98,-3.4378134424543)
--(axis cs:1,-3.43781345126109)
--(axis cs:1.02,-3.47431895153605)
--(axis cs:1.04,-3.51095445975968)
--(axis cs:1.06,-3.54763435959903)
--(axis cs:1.08,-3.58427294922733)
--(axis cs:1.1,-3.6207846119334)
--(axis cs:1.12,-3.62078461332308)
--(axis cs:1.14,-3.62078461332308)
--(axis cs:1.16,-3.62078461332308)
--(axis cs:1.18,-3.62078461332308)
--(axis cs:1.2,-3.6207846209493)
--(axis cs:1.22,-3.67660490033963)
--(axis cs:1.24,-3.73242518111727)
--(axis cs:1.26,-3.7882454618949)
--(axis cs:1.28,-3.84406574267253)
--(axis cs:1.3,-3.89988602451896)
--(axis cs:1.32,-3.94635965795136)
--(axis cs:1.34,-3.99287359070119)
--(axis cs:1.36,-4.03942402264002)
--(axis cs:1.38,-4.08600714437348)
--(axis cs:1.4,-4.13261914335016)
--(axis cs:1.42,-4.17684736915118)
--(axis cs:1.44,-4.22111258084357)
--(axis cs:1.46,-4.26535619108194)
--(axis cs:1.48,-4.30951965666279)
--(axis cs:1.5,-4.35354144387697)
--(axis cs:1.52,-4.33569461840992)
--(axis cs:1.54,-4.31788441794271)
--(axis cs:1.56,-4.3001099436241)
--(axis cs:1.58,-4.28236852780561)
--(axis cs:1.6,-4.26465584693125)
--(axis cs:1.62,-4.24696612571238)
--(axis cs:1.64,-4.22929241976836)
--(axis cs:1.66,-4.21162696249875)
--(axis cs:1.68,-4.19396155928176)
--(axis cs:1.7,-4.17628800290257)
--(axis cs:1.72,-4.15859849083547)
--(axis cs:1.74,-4.14088602317718)
--(axis cs:1.76,-4.12314475703884)
--(axis cs:1.78,-4.10537029830547)
--(axis cs:1.8,-4.08755991578888)
--(axis cs:1.82,-4.06971266579948)
--(axis cs:1.84,-4.05182941797814)
--(axis cs:1.86,-4.03391278281215)
--(axis cs:1.88,-4.01596694360546)
--(axis cs:1.9,-3.99799740084047)
--(axis cs:1.92,-3.98001064702729)
--(axis cs:1.94,-3.96201378904944)
--(axis cs:1.96,-3.94401413618617)
--(axis cs:1.98,-3.92601878558487)
--(axis cs:2,-3.9080342246751)
--(axis cs:2.02,-3.8900659716741)
--(axis cs:2.04,-3.87211827993524)
--(axis cs:2.06,-3.85419392020495)
--(axis cs:2.08,-3.83629405139496)
--(axis cs:2.1,-3.81841818883762)
--(axis cs:2.12,-3.80056426952782)
--(axis cs:2.14,-3.78272880856216)
--(axis cs:2.16,-3.76490713942299)
--(axis cs:2.18,-3.74709372149705)
--(axis cs:2.2,-3.72928249637262)
--(axis cs:2.22,-3.71146727315681)
--(axis cs:2.24,-3.69364212260884)
--(axis cs:2.26,-3.67580175269873)
--(axis cs:2.28,-3.65794184727667)
--(axis cs:2.3,-3.64005934861653)
--(axis cs:2.32,-3.6221526653494)
--(axis cs:2.34,-3.60422179351776)
--(axis cs:2.36,-3.58626834421909)
--(axis cs:2.38,-3.56829547410012)
--(axis cs:2.4,-3.55030772218655)
--(axis cs:2.42,-3.53231076317487)
--(axis cs:2.44,-3.51431108976296)
--(axis cs:2.46,-3.4963156408181)
--(axis cs:2.48,-3.47833140180079)
--(axis cs:2.5,-3.46036499813075)
--(axis cs:2.52,-3.44242230228541)
--(axis cs:2.54,-3.42450808497236)
--(axis cs:2.56,-3.40662572636085)
--(axis cs:2.58,-3.38877700326262)
--(axis cs:2.6,-3.37096196809292)
--(axis cs:2.62,-3.35317892413249)
--(axis cs:2.64,-3.33542449763628)
--(axis cs:2.66,-3.31769380553343)
--(axis cs:2.68,-3.29998070570575)
--(axis cs:2.7,-3.28227811673752)
--(axis cs:2.72,-3.26457839163805)
--(axis cs:2.74,-3.24687372285599)
--(axis cs:2.76,-3.22915655582725)
--(axis cs:2.78,-3.21141998957384)
--(axis cs:2.8,-3.19365814457229)
--(axis cs:2.82,-3.17586647284488)
--(axis cs:2.84,-3.15804199600839)
--(axis cs:2.86,-3.14018345795232)
--(axis cs:2.88,-3.12229138142408)
--(axis cs:2.9,-3.10436802576883)
--(axis cs:2.92,-3.08641724872508)
--(axis cs:2.94,-3.06844427681732)
--(axis cs:2.96,-3.05045540022654)
--(axis cs:2.98,-3.03245760978861)
--(axis cs:3,-3.0144581941283)
--(axis cs:3.02,-2.99646432198547)
--(axis cs:3.04,-2.97848263700958)
--(axis cs:3.06,-2.96051888486183)
--(axis cs:3.08,-2.94257759368892)
--(axis cs:3.1,-2.92466183100839)
--(axis cs:3.12,-2.90677304591566)
--(axis cs:3.14,-2.88891100601843)
--(axis cs:3.16,-2.87107383369294)
--(axis cs:3.18,-2.85325813625734)
--(axis cs:3.2,-2.83545922226705)
--(axis cs:3.22,-2.81767139368141)
--(axis cs:3.24,-2.79988829238604)
--(axis cs:3.26,-2.78210328333756)
--(axis cs:3.28,-2.76430985395049)
--(axis cs:3.3,-2.74650200539145)
--(axis cs:3.32,-2.72867461273683)
--(axis cs:3.34,-2.71082373490991)
--(axis cs:3.36,-2.69294685774472)
--(axis cs:3.38,-2.67504305255643)
--(axis cs:3.4,-2.6571130430674)
--(axis cs:3.42,-2.63915917618962)
--(axis cs:3.44,-2.62118529556936)
--(axis cs:3.46,-2.60319652729813)
--(axis cs:3.48,-2.58519898939121)
--(axis cs:3.5,-2.5671994387454)
--(axis cs:3.52,-2.54920487982784)
--(axis cs:3.54,-2.53122215810931)
--(axis cs:3.56,-2.51325755937989)
--(axis cs:3.58,-2.49531643952547)
--(axis cs:3.6,-2.47740290987446)
--(axis cs:3.62,-2.45951959247276)
--(axis cs:3.64,-2.44166745990947)
--(axis cs:3.66,-2.42384577144868)
--(axis cs:3.68,-2.40605210541483)
--(axis cs:3.7,-2.388282487377)
--(axis cs:3.72,-2.37053160721012)
--(axis cs:3.74,-2.35279311016741)
--(axis cs:3.76,-2.33505994646114)
--(axis cs:3.78,-2.31732476294764)
--(axis cs:3.8,-2.29958030986922)
--(axis cs:3.82,-2.28181984296198)
--(axis cs:3.84,-2.26403749929895)
--(axis cs:3.86,-2.2462286252918)
--(axis cs:3.88,-2.22839003646713)
--(axis cs:3.9,-2.21052019627651)
--(axis cs:3.92,-2.19261930327897)
--(axis cs:3.94,-2.17468927915612)
--(axis cs:3.96,-2.1567336597747)
--(axis cs:3.98,-2.13875739444067)
--(axis cs:4,-2.12076656159406)
--(axis cs:4,-1.62800296471636)
--(axis cs:4,-1.62800296471636)
--(axis cs:3.98,-1.64993013816579)
--(axis cs:3.96,-1.67181890240465)
--(axis cs:3.94,-1.69366292938147)
--(axis cs:3.92,-1.71545754515063)
--(axis cs:3.9,-1.73720004641883)
--(axis cs:3.88,-1.75888991601249)
--(axis cs:3.86,-1.78052892392014)
--(axis cs:3.84,-1.80212110610127)
--(axis cs:3.82,-1.82367262372146)
--(axis cs:3.8,-1.84519151015082)
--(axis cs:3.78,-1.86668731681742)
--(axis cs:3.76,-1.88817067999764)
--(axis cs:3.74,-1.90965282956749)
--(axis cs:3.72,-1.9311450663017)
--(axis cs:3.7,-1.9526582322824)
--(axis cs:3.68,-1.97420220666021)
--(axis cs:3.66,-1.99578545051089)
--(axis cs:3.64,-2.01741462510869)
--(axis cs:3.62,-2.03909430314591)
--(axis cs:3.6,-2.06082679151405)
--(axis cs:3.58,-2.08261207231115)
--(axis cs:3.56,-2.10444786579075)
--(axis cs:3.54,-2.12632981426063)
--(axis cs:3.52,-2.14825177285562)
--(axis cs:3.5,-2.17020619073792)
--(axis cs:3.48,-2.19218456626884)
--(axis cs:3.46,-2.21417794110617)
--(axis cs:3.44,-2.23617740780698)
--(axis cs:3.42,-2.25817460552926)
--(axis cs:3.4,-2.28016216853605)
--(axis cs:3.38,-2.30213410428337)
--(axis cs:3.36,-2.32408608120506)
--(axis cs:3.34,-2.34601560994142)
--(axis cs:3.32,-2.36792210764299)
--(axis cs:3.3,-2.38980684527353)
--(axis cs:3.28,-2.41167278252741)
--(axis cs:3.26,-2.43352429981358)
--(axis cs:3.24,-2.45536684708051)
--(axis cs:3.22,-2.47720652964248)
--(axis cs:3.2,-2.49904965636585)
--(axis cs:3.18,-2.52090227522605)
--(axis cs:3.16,-2.54276972751657)
--(axis cs:3.14,-2.56465624476766)
--(axis cs:3.12,-2.58656461270569)
--(axis cs:3.1,-2.60849592268382)
--(axis cs:3.08,-2.63044942828126)
--(axis cs:3.06,-2.65242251455315)
--(axis cs:3.04,-2.6744107837046)
--(axis cs:3.02,-2.69640825577058)
--(axis cs:3,-2.71840767068193)
--(axis cs:2.98,-2.74040087494662)
--(axis cs:2.96,-2.76237927665969)
--(axis cs:2.94,-2.78433433406085)
--(axis cs:2.92,-2.80625805210533)
--(axis cs:2.9,-2.82814346215971)
--(axis cs:2.88,-2.84998504985223)
--(axis cs:2.86,-2.87177910803195)
--(axis cs:2.84,-2.89352399581357)
--(axis cs:2.82,-2.91522028702279)
--(axis cs:2.8,-2.93687079874775)
--(axis cs:2.78,-2.95848049972525)
--(axis cs:2.76,-2.98005630295478)
--(axis cs:2.74,-3.00160675228053)
--(axis cs:2.72,-3.02314162270892)
--(axis cs:2.7,-3.04467145423707)
--(axis cs:2.68,-3.06620704384532)
--(axis cs:2.66,-3.08775892167915)
--(axis cs:2.64,-3.10933684245394)
--(axis cs:2.62,-3.13094931654802)
--(axis cs:2.6,-3.15260320558422)
--(axis cs:2.58,-3.17430340499223)
--(axis cs:2.56,-3.1960526324097)
--(axis cs:2.54,-3.21785133131878)
--(axis cs:2.52,-3.23969769604169)
--(axis cs:2.5,-3.26158781886937)
--(axis cs:2.48,-3.28351594785832)
--(axis cs:2.46,-3.30547484161421)
--(axis cs:2.44,-3.32745620464091)
--(axis cs:2.42,-3.34945117091439)
--(axis cs:2.4,-3.37145081012027)
--(axis cs:2.38,-3.39344663218714)
--(axis cs:2.36,-3.4154310523567)
--(axis cs:2.34,-3.43739779413274)
--(axis cs:2.32,-3.45934220830078)
--(axis cs:2.3,-3.48126148871501)
--(axis cs:2.28,-3.50315477319665)
--(axis cs:2.26,-3.52502312677248)
--(axis cs:2.24,-3.54686940936318)
--(axis cs:2.22,-3.56869803570349)
--(axis cs:2.2,-3.5905146450734)
--(axis cs:2.18,-3.61232569985499)
--(axis cs:2.16,-3.63413803657625)
--(axis cs:2.14,-3.65595839505775)
--(axis cs:2.12,-3.67779295614256)
--(axis cs:2.1,-3.69964691284832)
--(axis cs:2.08,-3.72152410003843)
--(axis cs:2.06,-3.74342670513897)
--(axis cs:2.04,-3.76535507909841)
--(axis cs:2.02,-3.78730765762794)
--(axis cs:2,-3.80928099890188)
--(axis cs:1.98,-3.83126993887081)
--(axis cs:1.96,-3.85326785350125)
--(axis cs:1.94,-3.87526701332621)
--(axis cs:1.92,-3.89725901563616)
--(axis cs:1.9,-3.91923526150807)
--(axis cs:1.88,-3.94118745239511)
--(axis cs:1.86,-3.9631080818142)
--(axis cs:1.84,-3.98499088611623)
--(axis cs:1.82,-4.00683123005421)
--(axis cs:1.8,-4.02862640642349)
--(axis cs:1.78,-4.0503758306844)
--(axis cs:1.76,-4.07208111849686)
--(axis cs:1.74,-4.09374604351303)
--(axis cs:1.72,-4.11537637720506)
--(axis cs:1.7,-4.13697961828014)
--(axis cs:1.68,-4.15856462909776)
--(axis cs:1.66,-4.18014119765212)
--(axis cs:1.64,-4.20171954838138)
--(axis cs:1.62,-4.2233098275162)
--(axis cs:1.6,-4.24492159352137)
--(axis cs:1.58,-4.26656333767874)
--(axis cs:1.56,-4.28824206048605)
--(axis cs:1.54,-4.30996292740686)
--(axis cs:1.52,-4.33172902474663)
--(axis cs:1.5,-4.35354112544195)
--(axis cs:1.48,-4.30951965666279)
--(axis cs:1.46,-4.26535619108194)
--(axis cs:1.44,-4.22111258084357)
--(axis cs:1.42,-4.17684736915118)
--(axis cs:1.4,-4.13261914335016)
--(axis cs:1.38,-4.08600714437348)
--(axis cs:1.36,-4.03942402264002)
--(axis cs:1.34,-3.99287359070119)
--(axis cs:1.32,-3.94635965795136)
--(axis cs:1.3,-3.89988602451896)
--(axis cs:1.28,-3.84406574267253)
--(axis cs:1.26,-3.7882454618949)
--(axis cs:1.24,-3.73242518111727)
--(axis cs:1.22,-3.67660490033963)
--(axis cs:1.2,-3.6207846209493)
--(axis cs:1.18,-3.62078461332308)
--(axis cs:1.16,-3.62078461332308)
--(axis cs:1.14,-3.62078461332308)
--(axis cs:1.12,-3.62078461332308)
--(axis cs:1.1,-3.6207846119334)
--(axis cs:1.08,-3.58427294922733)
--(axis cs:1.06,-3.54763435959903)
--(axis cs:1.04,-3.51095445975968)
--(axis cs:1.02,-3.47431895153605)
--(axis cs:1,-3.43781345126109)
--(axis cs:0.98,-3.4378134424543)
--(axis cs:0.96,-3.4378134424543)
--(axis cs:0.94,-3.4378134424543)
--(axis cs:0.92,-3.4378134424543)
--(axis cs:0.9,-3.43781343895552)
--(axis cs:0.88,-3.41763660548733)
--(axis cs:0.86,-3.39745317112059)
--(axis cs:0.84,-3.37726822182961)
--(axis cs:0.82,-3.35708684121843)
--(axis cs:0.8,-3.33691411262085)
--(axis cs:0.78,-3.32623151563091)
--(axis cs:0.76,-3.3155527911603)
--(axis cs:0.74,-3.30487849177339)
--(axis cs:0.72,-3.29420917423961)
--(axis cs:0.7,-3.28354540821866)
--(axis cs:0.68,-3.23069119949119)
--(axis cs:0.66,-3.17783691060565)
--(axis cs:0.64,-3.1249826217201)
--(axis cs:0.62,-3.07212833283455)
--(axis cs:0.6,-3.01927404526545)
--(axis cs:0.58,-2.98397936904998)
--(axis cs:0.56,-2.94864738414979)
--(axis cs:0.54,-2.91341361025636)
--(axis cs:0.52,-2.8784131988442)
--(axis cs:0.5,-2.84378038314899)
--(axis cs:0.48,-2.84378035815446)
--(axis cs:0.46,-2.84378035815446)
--(axis cs:0.44,-2.84378035815446)
--(axis cs:0.42,-2.84378035815446)
--(axis cs:0.4,-2.84378035453823)
--(axis cs:0.38,-2.83500632991343)
--(axis cs:0.36,-2.82633154701472)
--(axis cs:0.34,-2.81777047716476)
--(axis cs:0.32,-2.80933739412426)
--(axis cs:0.3,-2.80104637166578)
--(axis cs:0.28,-2.80034780904402)
--(axis cs:0.26,-2.79964090816772)
--(axis cs:0.24,-2.79892620277905)
--(axis cs:0.22,-2.79820423298062)
--(axis cs:0.2,-2.79747554276705)
--(axis cs:0.18,-2.78192001425989)
--(axis cs:0.16,-2.76613825320767)
--(axis cs:0.14,-2.7501861138165)
--(axis cs:0.12,-2.73412005395604)
--(axis cs:0.1,-2.71799692958432)
--(axis cs:0.08,-2.67439754523831)
--(axis cs:0.06,-2.63079815892873)
--(axis cs:0.04,-2.58719877261915)
--(axis cs:0.02,-2.54359938630958)
--(axis cs:0,-2.5)
--cycle;
\addlegendimage{area legend, draw=color3, fill=color4, opacity=0.8}
\addlegendentry{$\mathrm{Reachable\ set}$}

\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 -2.5
0.1 -2.71799692958432
0.2 -2.79747554276705
0.3 -2.80104637166578
0.4 -2.84378035453823
0.5 -2.84378038314899
0.6 -3.01927404526545
0.7 -3.28354540821866
0.8 -3.33691411262085
0.9 -3.43781343895552
1 -3.43781345126109
1.1 -3.6207846119334
1.2 -3.6207846209493
1.3 -3.89988602451896
1.4 -4.13261914335016
};
\addlegendentry{$\mathscr{T}_{15}$}
\end{axis}

\end{tikzpicture}


==> exp_figs/thetareach_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
\definecolor{color1}{rgb}{1,0.498039215686275,0.313725490196078}
\definecolor{color2}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color3}{rgb}{0,0.545098039215686,0.545098039215686}
\definecolor{color4}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle 	heta\)},
ymajorgrids,
ymin=1.37324780311231, ymax=2.03619313566039,
ytick style={color=black},
ytick={1.3,1.4,1.5,1.6,1.7,1.8,1.9,2,2.1},
yticklabels={1.3,1.4,1.5,1.6,1.7,1.8,1.9,2.0,2.1}
]
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:0,1.5707963267949)
--(axis cs:0,1.5707963267949)
--(axis cs:0.02,1.5707919380839)
--(axis cs:0.04,1.57077880160629)
--(axis cs:0.06,1.57075691892538)
--(axis cs:0.08,1.57072629152712)
--(axis cs:0.1,1.57068692081475)
--(axis cs:0.12,1.63018290141178)
--(axis cs:0.14,1.68953623869995)
--(axis cs:0.16,1.74891950101616)
--(axis cs:0.18,1.80834145201463)
--(axis cs:0.2,1.86779569971591)
--(axis cs:0.22,1.89574384115486)
--(axis cs:0.24,1.92318261406044)
--(axis cs:0.26,1.95060883851052)
--(axis cs:0.28,1.97802232775859)
--(axis cs:0.3,2.0054340588137)
--(axis cs:0.32,1.96480341286609)
--(axis cs:0.34,1.92385177754811)
--(axis cs:0.36,1.88291954296644)
--(axis cs:0.38,1.84201234194596)
--(axis cs:0.4,1.80112749822487)
--(axis cs:0.42,1.80151751015876)
--(axis cs:0.44,1.80151751015876)
--(axis cs:0.46,1.80151751015876)
--(axis cs:0.48,1.80151751015876)
--(axis cs:0.5,1.80151751015876)
--(axis cs:0.52,1.73954489782419)
--(axis cs:0.54,1.67751951830048)
--(axis cs:0.56,1.61544791851971)
--(axis cs:0.58,1.55337290505729)
--(axis cs:0.6,1.49132865136719)
--(axis cs:0.62,1.4917988930911)
--(axis cs:0.64,1.49178252838287)
--(axis cs:0.66,1.4917555327311)
--(axis cs:0.68,1.49171993573989)
--(axis cs:0.7,1.4916949214654)
--(axis cs:0.72,1.49900752082565)
--(axis cs:0.74,1.50620728815563)
--(axis cs:0.76,1.5134039383413)
--(axis cs:0.78,1.52059816747732)
--(axis cs:0.8,1.52779032306816)
--(axis cs:0.82,1.5437437154056)
--(axis cs:0.84,1.55956915492027)
--(axis cs:0.86,1.57539194477786)
--(axis cs:0.88,1.59121048524962)
--(axis cs:0.9,1.60702123500725)
--(axis cs:0.92,1.57554773048997)
--(axis cs:0.94,1.54383390527143)
--(axis cs:0.96,1.51211498602182)
--(axis cs:0.98,1.48038714877429)
--(axis cs:1,1.44866793076421)
--(axis cs:1.02,1.49731502772536)
--(axis cs:1.04,1.54554849738935)
--(axis cs:1.06,1.59379729509599)
--(axis cs:1.08,1.64204407460093)
--(axis cs:1.1,1.69026065136091)
--(axis cs:1.12,1.64576779126241)
--(axis cs:1.14,1.60073707065564)
--(axis cs:1.16,1.55573389498014)
--(axis cs:1.18,1.51074656180872)
--(axis cs:1.2,1.46574799145366)
--(axis cs:1.22,1.46620599113393)
--(axis cs:1.24,1.46618855467062)
--(axis cs:1.26,1.46615986847343)
--(axis cs:1.28,1.46612272997665)
--(axis cs:1.3,1.46609679520648)
--(axis cs:1.32,1.47523501866981)
--(axis cs:1.34,1.48424745252506)
--(axis cs:1.36,1.49324947863849)
--(axis cs:1.38,1.50224102210142)
--(axis cs:1.4,1.5112221725175)
--(axis cs:1.42,1.54771371010589)
--(axis cs:1.44,1.58398579928754)
--(axis cs:1.46,1.62024926613599)
--(axis cs:1.48,1.65648734148584)
--(axis cs:1.5,1.69270909431592)
--(axis cs:1.52,1.70873894978964)
--(axis cs:1.54,1.72255604402354)
--(axis cs:1.56,1.73460071304393)
--(axis cs:1.58,1.74469458356696)
--(axis cs:1.6,1.75268759649237)
--(axis cs:1.62,1.75846095598081)
--(axis cs:1.64,1.76192687461679)
--(axis cs:1.66,1.76303093330108)
--(axis cs:1.68,1.76174547865685)
--(axis cs:1.7,1.75807257979549)
--(axis cs:1.72,1.75206068884719)
--(axis cs:1.74,1.74379187236563)
--(axis cs:1.76,1.73338056611979)
--(axis cs:1.78,1.72097195515486)
--(axis cs:1.8,1.70673991731914)
--(axis cs:1.82,1.69088455782567)
--(axis cs:1.84,1.67362944339695)
--(axis cs:1.86,1.65522011005823)
--(axis cs:1.88,1.63591535242354)
--(axis cs:1.9,1.61598942662998)
--(axis cs:1.92,1.5957320729096)
--(axis cs:1.94,1.57543108799258)
--(axis cs:1.96,1.55537447145363)
--(axis cs:1.98,1.53584348912868)
--(axis cs:2,1.51710634931109)
--(axis cs:2.02,1.49942840535876)
--(axis cs:2.04,1.48306027465744)
--(axis cs:2.06,1.46823883452418)
--(axis cs:2.08,1.45517250112714)
--(axis cs:2.1,1.44404442931522)
--(axis cs:2.12,1.43501635148006)
--(axis cs:2.14,1.42821381305117)
--(axis cs:2.16,1.42373041241033)
--(axis cs:2.18,1.4216273373541)
--(axis cs:2.2,1.4219273686638)
--(axis cs:2.22,1.42460580883098)
--(axis cs:2.24,1.42961898548257)
--(axis cs:2.26,1.43689139186243)
--(axis cs:2.28,1.44630962603398)
--(axis cs:2.3,1.45773296073722)
--(axis cs:2.32,1.47099243285922)
--(axis cs:2.34,1.48589265576176)
--(axis cs:2.36,1.50221467441733)
--(axis cs:2.38,1.51972193316354)
--(axis cs:2.4,1.53816205835234)
--(axis cs:2.42,1.55726634738633)
--(axis cs:2.44,1.57675583906357)
--(axis cs:2.46,1.59634468299698)
--(axis cs:2.48,1.61574773275952)
--(axis cs:2.5,1.63468147198054)
--(axis cs:2.52,1.65287217617725)
--(axis cs:2.54,1.67005824346977)
--(axis cs:2.56,1.68598583511495)
--(axis cs:2.58,1.70042154106441)
--(axis cs:2.6,1.71315394482821)
--(axis cs:2.62,1.7239918796324)
--(axis cs:2.64,1.73277491207978)
--(axis cs:2.66,1.73937216581817)
--(axis cs:2.68,1.74368423306732)
--(axis cs:2.7,1.74564463054462)
--(axis cs:2.72,1.74522227101342)
--(axis cs:2.74,1.74240515090894)
--(axis cs:2.76,1.73722676772989)
--(axis cs:2.78,1.72975718919733)
--(axis cs:2.8,1.72009932453206)
--(axis cs:2.82,1.70838746645134)
--(axis cs:2.84,1.69478538813132)
--(axis cs:2.86,1.67948402038734)
--(axis cs:2.88,1.66269538967654)
--(axis cs:2.9,1.6446566247952)
--(axis cs:2.92,1.62562051284567)
--(axis cs:2.94,1.60585599377676)
--(axis cs:2.96,1.58564908367496)
--(axis cs:2.98,1.56529044685653)
--(axis cs:3,1.54506833151539)
--(axis cs:3.02,1.52526866252489)
--(axis cs:3.04,1.50616419596335)
--(axis cs:3.06,1.48802107201683)
--(axis cs:3.08,1.47109653577429)
--(axis cs:3.1,1.45563402145923)
--(axis cs:3.12,1.44185301473275)
--(axis cs:3.14,1.42994673405709)
--(axis cs:3.16,1.4200874676198)
--(axis cs:3.18,1.41241262707917)
--(axis cs:3.2,1.40702673927132)
--(axis cs:3.22,1.40400328217896)
--(axis cs:3.24,1.40338168186449)
--(axis cs:3.26,1.40514958070819)
--(axis cs:3.28,1.40927089421148)
--(axis cs:3.3,1.41568239948548)
--(axis cs:3.32,1.42428808014963)
--(axis cs:3.34,1.43495923817893)
--(axis cs:3.36,1.44753726579871)
--(axis cs:3.38,1.46183656822393)
--(axis cs:3.4,1.47764154029937)
--(axis cs:3.42,1.49471909877665)
--(axis cs:3.44,1.51282444294225)
--(axis cs:3.46,1.53169329890362)
--(axis cs:3.48,1.55105015903773)
--(axis cs:3.5,1.57060619626975)
--(axis cs:3.52,1.59007280579801)
--(axis cs:3.54,1.60916534574903)
--(axis cs:3.56,1.62760487492979)
--(axis cs:3.58,1.64512877538065)
--(axis cs:3.6,1.66147987369757)
--(axis cs:3.62,1.67641589348679)
--(axis cs:3.64,1.68971857666723)
--(axis cs:3.66,1.70119112553276)
--(axis cs:3.68,1.7106629942362)
--(axis cs:3.7,1.71799237933448)
--(axis cs:3.72,1.72306829505849)
--(axis cs:3.74,1.72581220125735)
--(axis cs:3.76,1.72617883359471)
--(axis cs:3.78,1.72414483609164)
--(axis cs:3.8,1.71972555425833)
--(axis cs:3.82,1.71297886300713)
--(axis cs:3.84,1.70399587691645)
--(axis cs:3.86,1.69289966244821)
--(axis cs:3.88,1.67984349827562)
--(axis cs:3.9,1.66500870700888)
--(axis cs:3.92,1.64860208743742)
--(axis cs:3.94,1.6308545495278)
--(axis cs:3.96,1.61201362355738)
--(axis cs:3.98,1.59234339520048)
--(axis cs:4,1.57212326386493)
--(axis cs:4,1.6625077204778)
--(axis cs:4,1.6625077204778)
--(axis cs:3.98,1.68165423224851)
--(axis cs:3.96,1.70026813275762)
--(axis cs:3.94,1.71807810105739)
--(axis cs:3.92,1.73482110763073)
--(axis cs:3.9,1.75024867321201)
--(axis cs:3.88,1.76413381565055)
--(axis cs:3.86,1.7762702821639)
--(axis cs:3.84,1.78647707598258)
--(axis cs:3.82,1.79460109944146)
--(axis cs:3.8,1.80051939195963)
--(axis cs:3.78,1.80414092866918)
--(axis cs:3.76,1.80540795210333)
--(axis cs:3.74,1.80428806098199)
--(axis cs:3.72,1.80077926576557)
--(axis cs:3.7,1.79492653411359)
--(axis cs:3.68,1.78680849875853)
--(axis cs:3.66,1.7765363400389)
--(axis cs:3.64,1.76425221826864)
--(axis cs:3.62,1.75012726457349)
--(axis cs:3.6,1.73435915690442)
--(axis cs:3.58,1.71717126753737)
--(axis cs:3.56,1.69880366268232)
--(axis cs:3.54,1.67951537754462)
--(axis cs:3.52,1.65958654153395)
--(axis cs:3.5,1.63929941138553)
--(axis cs:3.48,1.61894081005403)
--(axis cs:3.46,1.59879639893923)
--(axis cs:3.44,1.57914544071278)
--(axis cs:3.42,1.56026643297682)
--(axis cs:3.4,1.54242703688625)
--(axis cs:3.38,1.52588478443235)
--(axis cs:3.36,1.5108718525207)
--(axis cs:3.34,1.49759420577004)
--(axis cs:3.32,1.48623810440067)
--(axis cs:3.3,1.47696171093257)
--(axis cs:3.28,1.46989346353318)
--(axis cs:3.26,1.4651312236331)
--(axis cs:3.24,1.46273954232912)
--(axis cs:3.22,1.46274194213076)
--(axis cs:3.2,1.46511843154897)
--(axis cs:3.18,1.46982958367729)
--(axis cs:3.16,1.47680365311894)
--(axis cs:3.14,1.48593454234755)
--(axis cs:3.12,1.49708654257703)
--(axis cs:3.1,1.51010031065433)
--(axis cs:3.08,1.52478369250111)
--(axis cs:3.06,1.54092255571751)
--(axis cs:3.04,1.55828474386111)
--(axis cs:3.02,1.57661685399937)
--(axis cs:3,1.59564659380514)
--(axis cs:2.98,1.61508838177943)
--(axis cs:2.96,1.63465786129929)
--(axis cs:2.94,1.6540690368662)
--(axis cs:2.92,1.67304253935918)
--(axis cs:2.9,1.69130708479546)
--(axis cs:2.88,1.70859513017737)
--(axis cs:2.86,1.72465143227773)
--(axis cs:2.84,1.73924069451968)
--(axis cs:2.82,1.75214504608995)
--(axis cs:2.8,1.76317420124142)
--(axis cs:2.78,1.77216487332249)
--(axis cs:2.76,1.77898315568846)
--(axis cs:2.74,1.78352647584962)
--(axis cs:2.72,1.78572509264571)
--(axis cs:2.7,1.7855416801986)
--(axis cs:2.68,1.78295778240707)
--(axis cs:2.66,1.77800941009307)
--(axis cs:2.64,1.77076326022934)
--(axis cs:2.62,1.76131902181836)
--(axis cs:2.6,1.74980796806026)
--(axis cs:2.58,1.73639109720657)
--(axis cs:2.56,1.72125333289689)
--(axis cs:2.54,1.70460864081522)
--(axis cs:2.52,1.68669202633238)
--(axis cs:2.5,1.66775452743624)
--(axis cs:2.48,1.6480686301005)
--(axis cs:2.46,1.62791606780542)
--(axis cs:2.44,1.60758209836667)
--(axis cs:2.42,1.58735572044048)
--(axis cs:2.4,1.56752237270626)
--(axis cs:2.38,1.54836307684158)
--(axis cs:2.36,1.53014991242246)
--(axis cs:2.34,1.51314433649467)
--(axis cs:2.32,1.4975892212378)
--(axis cs:2.3,1.4837036234634)
--(axis cs:2.28,1.47168255756956)
--(axis cs:2.26,1.46169423594084)
--(axis cs:2.24,1.45387697041023)
--(axis cs:2.22,1.4483343865722)
--(axis cs:2.2,1.4451428040236)
--(axis cs:2.18,1.44434317956573)
--(axis cs:2.16,1.44592702626829)
--(axis cs:2.14,1.44986345554204)
--(axis cs:2.12,1.45609255319869)
--(axis cs:2.1,1.46452052787975)
--(axis cs:2.08,1.47502188975214)
--(axis cs:2.06,1.48744728969377)
--(axis cs:2.04,1.50161325030968)
--(axis cs:2.02,1.5173112782568)
--(axis cs:2,1.53431694355384)
--(axis cs:1.98,1.55238204491141)
--(axis cs:1.96,1.57124262595828)
--(axis cs:1.94,1.59061481722595)
--(axis cs:1.92,1.61021286578455)
--(axis cs:1.9,1.62975118370339)
--(axis cs:1.88,1.64894493684705)
--(axis cs:1.86,1.66752106384677)
--(axis cs:1.84,1.68520895771726)
--(axis cs:1.82,1.70174829464482)
--(axis cs:1.8,1.71689853991251)
--(axis cs:1.78,1.73043731904004)
--(axis cs:1.76,1.74216533435281)
--(axis cs:1.74,1.75190933026467)
--(axis cs:1.72,1.75952462027749)
--(axis cs:1.7,1.76489719938662)
--(axis cs:1.68,1.76794540951649)
--(axis cs:1.66,1.76862081101523)
--(axis cs:1.64,1.76689744710934)
--(axis cs:1.62,1.76278839534209)
--(axis cs:1.6,1.75634817584588)
--(axis cs:1.58,1.74766465733338)
--(axis cs:1.56,1.73685889039806)
--(axis cs:1.54,1.72408140280243)
--(axis cs:1.52,1.70951082502878)
--(axis cs:1.5,1.69399779028289)
--(axis cs:1.48,1.65745549312788)
--(axis cs:1.46,1.62092951849265)
--(axis cs:1.44,1.58442893535602)
--(axis cs:1.42,1.54793697455258)
--(axis cs:1.4,1.51166446342841)
--(axis cs:1.38,1.5025531573482)
--(axis cs:1.36,1.49345224431483)
--(axis cs:1.34,1.48436181393197)
--(axis cs:1.32,1.47528179129092)
--(axis cs:1.3,1.46632756255466)
--(axis cs:1.28,1.46630162778449)
--(axis cs:1.26,1.4662644892877)
--(axis cs:1.24,1.46623580309052)
--(axis cs:1.22,1.46621836662721)
--(axis cs:1.2,1.46667634691776)
--(axis cs:1.18,1.51150781052554)
--(axis cs:1.16,1.55635051131695)
--(axis cs:1.14,1.60117736960429)
--(axis cs:1.12,1.64597668296035)
--(axis cs:1.1,1.6913138591647)
--(axis cs:1.08,1.64284147889058)
--(axis cs:1.06,1.59439930136141)
--(axis cs:1.04,1.54595914203394)
--(axis cs:1.02,1.49750365466381)
--(axis cs:1,1.44946173941876)
--(axis cs:0.98,1.48102278815552)
--(axis cs:0.96,1.51257521765485)
--(axis cs:0.94,1.54413656515208)
--(axis cs:0.92,1.57570300668038)
--(axis cs:0.9,1.60750978308513)
--(axis cs:0.88,1.59158057622762)
--(axis cs:0.86,1.57565916008425)
--(axis cs:0.84,1.5597419933267)
--(axis cs:0.82,1.54382747622623)
--(axis cs:0.8,1.52804089935408)
--(axis cs:0.78,1.52078866403994)
--(axis cs:0.76,1.51353850227098)
--(axis cs:0.74,1.50629076155167)
--(axis cs:0.72,1.49904613797667)
--(axis cs:0.7,1.49191432824489)
--(axis cs:0.68,1.4918893139704)
--(axis cs:0.66,1.49185371697919)
--(axis cs:0.64,1.49182672132742)
--(axis cs:0.62,1.49181035661918)
--(axis cs:0.6,1.492280613552)
--(axis cs:0.58,1.55412148624165)
--(axis cs:0.56,1.61593159915897)
--(axis cs:0.54,1.67774512575794)
--(axis cs:0.52,1.73960487261396)
--(axis cs:0.5,1.80151751015876)
--(axis cs:0.48,1.80151751015876)
--(axis cs:0.46,1.80151751015876)
--(axis cs:0.44,1.80151751015876)
--(axis cs:0.42,1.80151751015876)
--(axis cs:0.4,1.80190749807965)
--(axis cs:0.38,1.84271431792035)
--(axis cs:0.36,1.88349878046168)
--(axis cs:0.34,1.92425820944181)
--(axis cs:0.32,1.96499823768563)
--(axis cs:0.3,2.00605925690821)
--(axis cs:0.28,1.97848947177002)
--(axis cs:0.26,1.95092144482478)
--(axis cs:0.24,1.92336615308156)
--(axis cs:0.22,1.89582340979385)
--(axis cs:0.2,1.8687900453723)
--(axis cs:0.18,1.8092456764753)
--(axis cs:0.16,1.7496690108755)
--(axis cs:0.14,1.69005365659344)
--(axis cs:0.12,1.63040837728333)
--(axis cs:0.1,1.57090573277504)
--(axis cs:0.08,1.57086636206267)
--(axis cs:0.06,1.57083573466442)
--(axis cs:0.04,1.5708138519835)
--(axis cs:0.02,1.57080071550589)
--(axis cs:0,1.5707963267949)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color1, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach,\ case\ (a)}$}

\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,1.5707963267949)
--(axis cs:0,1.5707963267949)
--(axis cs:0.02,1.5707963267947)
--(axis cs:0.04,1.5707963267945)
--(axis cs:0.06,1.5707963267943)
--(axis cs:0.08,1.57079632679411)
--(axis cs:0.1,1.57079632679391)
--(axis cs:0.12,1.63027196976517)
--(axis cs:0.14,1.6897082553107)
--(axis cs:0.16,1.74913153749667)
--(axis cs:0.18,1.80856553201118)
--(axis cs:0.2,1.86803520260464)
--(axis cs:0.22,1.89575037809974)
--(axis cs:0.24,1.92319481435761)
--(axis cs:0.26,1.95062616994066)
--(axis cs:0.28,1.97804443887298)
--(axis cs:0.3,2.00545815485941)
--(axis cs:0.32,1.96480667718204)
--(axis cs:0.34,1.92385812731034)
--(axis cs:0.36,1.88293260179624)
--(axis cs:0.38,1.84203188694717)
--(axis cs:0.4,1.80114856636946)
--(axis cs:0.42,1.80151751015876)
--(axis cs:0.44,1.80151751015876)
--(axis cs:0.46,1.80151751015876)
--(axis cs:0.48,1.80151751015876)
--(axis cs:0.5,1.80151751015876)
--(axis cs:0.52,1.7395494857176)
--(axis cs:0.54,1.6775307306403)
--(axis cs:0.56,1.61550261559457)
--(axis cs:0.58,1.55350602907459)
--(axis cs:0.6,1.49152390081131)
--(axis cs:0.62,1.4918046248549)
--(axis cs:0.64,1.49180462485465)
--(axis cs:0.66,1.4918046248544)
--(axis cs:0.68,1.49180462485416)
--(axis cs:0.7,1.49180462485391)
--(axis cs:0.72,1.49902584610973)
--(axis cs:0.74,1.50624509169524)
--(axis cs:0.76,1.51346237022567)
--(axis cs:0.78,1.52067831979124)
--(axis cs:0.8,1.527892307419)
--(axis cs:0.82,1.54377409208055)
--(axis cs:0.84,1.55963152950018)
--(axis cs:0.86,1.57549465599933)
--(axis cs:0.88,1.59136007924591)
--(axis cs:0.9,1.60721980727919)
--(axis cs:0.92,1.57560260654895)
--(axis cs:0.94,1.54395179461451)
--(axis cs:0.96,1.5122896236914)
--(axis cs:0.98,1.48063348018573)
--(axis cs:1,1.4489794062051)
--(axis cs:1.02,1.49738595458102)
--(axis cs:1.04,1.5457100551742)
--(axis cs:1.06,1.59402086235726)
--(axis cs:1.08,1.642332827404)
--(axis cs:1.1,1.69061820586104)
--(axis cs:1.12,1.64581334517767)
--(axis cs:1.14,1.6008409883678)
--(axis cs:1.16,1.55589209169045)
--(axis cs:1.18,1.51095280998663)
--(axis cs:1.2,1.46601424062865)
--(axis cs:1.22,1.46621217888031)
--(axis cs:1.24,1.46621217888004)
--(axis cs:1.26,1.46621217887978)
--(axis cs:1.28,1.46621217887952)
--(axis cs:1.3,1.46621217887925)
--(axis cs:1.32,1.4752570908032)
--(axis cs:1.34,1.48429937658942)
--(axis cs:1.36,1.49334211073227)
--(axis cs:1.38,1.50238657307185)
--(axis cs:1.4,1.5114284069286)
--(axis cs:1.42,1.547807223204)
--(axis cs:1.44,1.58416602635709)
--(axis cs:1.46,1.62053020261898)
--(axis cs:1.48,1.65687873236613)
--(axis cs:1.5,1.69320672719019)
--(axis cs:1.52,1.70883419158993)
--(axis cs:1.54,1.72274468555467)
--(axis cs:1.56,1.73488174795879)
--(axis cs:1.58,1.74507040443581)
--(axis cs:1.6,1.75315996745022)
--(axis cs:1.62,1.75902999910969)
--(axis cs:1.64,1.7625920802284)
--(axis cs:1.66,1.76379111336999)
--(axis cs:1.68,1.76259873569277)
--(axis cs:1.7,1.75901632959943)
--(axis cs:1.72,1.75309162071921)
--(axis cs:1.74,1.74490595278398)
--(axis cs:1.76,1.7345730579017)
--(axis cs:1.78,1.72223745040163)
--(axis cs:1.8,1.70807244373931)
--(axis cs:1.82,1.69228064331436)
--(axis cs:1.84,1.6750874568816)
--(axis cs:1.86,1.65673586409661)
--(axis cs:1.88,1.63748891419047)
--(axis cs:1.9,1.61762713960796)
--(axis cs:1.92,1.59743356449444)
--(axis cs:1.94,1.57719406007688)
--(axis cs:1.96,1.55719742491893)
--(axis cs:1.98,1.53772315019856)
--(axis cs:2,1.51903899389795)
--(axis cs:2.02,1.5014193622192)
--(axis cs:2.04,1.48511718498107)
--(axis cs:2.06,1.4703657560037)
--(axis cs:2.08,1.457365140404)
--(axis cs:2.1,1.44630665212361)
--(axis cs:2.12,1.43733963945552)
--(axis cs:2.14,1.4305918575832)
--(axis cs:2.16,1.42615732655601)
--(axis cs:2.18,1.42409766958785)
--(axis cs:2.2,1.42443609751443)
--(axis cs:2.22,1.4271505622865)
--(axis cs:2.24,1.43219903027156)
--(axis cs:2.26,1.43950661630553)
--(axis cs:2.28,1.44896594979316)
--(axis cs:2.3,1.46043810105646)
--(axis cs:2.32,1.47375383994586)
--(axis cs:2.34,1.4887170390985)
--(axis cs:2.36,1.50511027653934)
--(axis cs:2.38,1.52269028603248)
--(axis cs:2.4,1.54120194873561)
--(axis cs:2.42,1.56038472570473)
--(axis cs:2.44,1.57996143914988)
--(axis cs:2.46,1.59963323580478)
--(axis cs:2.48,1.61911666956836)
--(axis cs:2.5,1.63812593351464)
--(axis cs:2.52,1.65638487728525)
--(axis cs:2.54,1.67363124362546)
--(axis cs:2.56,1.68961801738483)
--(axis cs:2.58,1.70411357016739)
--(axis cs:2.6,1.71690552516451)
--(axis cs:2.62,1.72780967881307)
--(axis cs:2.64,1.73666585438142)
--(axis cs:2.66,1.74334252318385)
--(axis cs:2.68,1.74773958683873)
--(axis cs:2.7,1.74978985049192)
--(axis cs:2.72,1.7494573547521)
--(axis cs:2.74,1.74672821964476)
--(axis cs:2.76,1.74163534075938)
--(axis cs:2.78,1.73424811013805)
--(axis cs:2.8,1.72466877953941)
--(axis cs:2.82,1.71303101690268)
--(axis cs:2.84,1.69949801737153)
--(axis cs:2.86,1.68426169425297)
--(axis cs:2.88,1.66754059411887)
--(axis cs:2.9,1.6495706132955)
--(axis cs:2.92,1.63060937007819)
--(axis cs:2.94,1.61093111882891)
--(axis cs:2.96,1.59081840257301)
--(axis cs:2.98,1.57055769460814)
--(axis cs:3,1.55043465785397)
--(axis cs:3.02,1.53073791420319)
--(axis cs:3.04,1.51173253412179)
--(axis cs:3.06,1.49369333159781)
--(axis cs:3.08,1.47688402655158)
--(axis cs:3.1,1.46154404644419)
--(axis cs:3.12,1.44788532867621)
--(axis cs:3.14,1.43610433846489)
--(axis cs:3.16,1.42636393204642)
--(axis cs:3.18,1.41880106209794)
--(axis cs:3.2,1.41352133199184)
--(axis cs:3.22,1.41059853278211)
--(axis cs:3.24,1.41007240555238)
--(axis cs:3.26,1.41193194266895)
--(axis cs:3.28,1.41614396984465)
--(axis cs:3.3,1.42264553456212)
--(axis cs:3.32,1.43134085966025)
--(axis cs:3.34,1.44210181260798)
--(axis cs:3.36,1.45477230024454)
--(axis cs:3.38,1.46915969535614)
--(axis cs:3.4,1.48506171684117)
--(axis cs:3.42,1.50223822432421)
--(axis cs:3.44,1.52044057597703)
--(axis cs:3.46,1.53940713968406)
--(axis cs:3.48,1.55886983415288)
--(axis cs:3.5,1.57853482558739)
--(axis cs:3.52,1.59811333800015)
--(axis cs:3.54,1.61731990609266)
--(axis cs:3.56,1.63587452732982)
--(axis cs:3.58,1.65350815779289)
--(axis cs:3.6,1.6699705632288)
--(axis cs:3.62,1.68502355475453)
--(axis cs:3.64,1.69844643687305)
--(axis cs:3.66,1.71004494791942)
--(axis cs:3.68,1.71965040764124)
--(axis cs:3.7,1.72712045009252)
--(axis cs:3.72,1.73234349214894)
--(axis cs:3.74,1.73524037386252)
--(axis cs:3.76,1.73576520531233)
--(axis cs:3.78,1.73389413583719)
--(axis cs:3.8,1.72964225767527)
--(axis cs:3.82,1.72306688108293)
--(axis cs:3.84,1.71425858733484)
--(axis cs:3.86,1.7033399503404)
--(axis cs:3.88,1.69046380513207)
--(axis cs:3.9,1.67581121458947)
--(axis cs:3.92,1.65959301439164)
--(axis cs:3.94,1.64203961831095)
--(axis cs:3.96,1.6233992915208)
--(axis cs:3.98,1.60394088016275)
--(axis cs:4,1.58394610005649)
--(axis cs:4,1.65068441511935)
--(axis cs:4,1.65068441511935)
--(axis cs:3.98,1.67005574548476)
--(axis cs:3.96,1.68888103678701)
--(axis cs:3.94,1.70689127474545)
--(axis cs:3.92,1.72382809947653)
--(axis cs:3.9,1.73944386642117)
--(axis cs:3.88,1.75351114094574)
--(axis cs:3.86,1.76582757501848)
--(axis cs:3.84,1.77621189724334)
--(axis cs:3.82,1.78451056636426)
--(axis cs:3.8,1.79060012926873)
--(axis cs:3.78,1.79438902777764)
--(axis cs:3.76,1.79581893973339)
--(axis cs:3.74,1.79485728489462)
--(axis cs:3.72,1.79150150020442)
--(axis cs:3.7,1.78579592780258)
--(axis cs:3.68,1.77781858074716)
--(axis cs:3.66,1.76768004216138)
--(axis cs:3.64,1.75552191001087)
--(axis cs:3.62,1.74151724539789)
--(axis cs:3.6,1.72586628860099)
--(axis cs:3.58,1.70878987123795)
--(axis cs:3.56,1.69053215597365)
--(axis cs:3.54,1.67135923884892)
--(axis cs:3.52,1.65154467652409)
--(axis cs:3.5,1.63136967350847)
--(axis cs:3.48,1.61112040206634)
--(axis cs:3.46,1.59108226471227)
--(axis cs:3.44,1.57152945011524)
--(axis cs:3.42,1.55274794658736)
--(axis cs:3.4,1.53500815975024)
--(axis cs:3.38,1.51856360817997)
--(axis cs:3.36,1.50363929533602)
--(axis cs:3.34,1.49045460343348)
--(axis cs:3.32,1.47918868227494)
--(axis cs:3.3,1.47000228580298)
--(axis cs:3.28,1.46302443790649)
--(axis cs:3.26,1.45835323878849)
--(axis cs:3.24,1.45605350959512)
--(axis cs:3.22,1.45615108296016)
--(axis cs:3.2,1.45862794324301)
--(axis cs:3.18,1.46344497923003)
--(axis cs:3.16,1.4705307581878)
--(axis cs:3.14,1.47978022766876)
--(axis cs:3.12,1.49105719883152)
--(axis cs:3.1,1.50419292434277)
--(axis cs:3.08,1.51899847338083)
--(axis cs:3.06,1.53525223028636)
--(axis cs:3.04,1.55271813018715)
--(axis cs:3.02,1.57114911820664)
--(axis cs:3,1.59028157898572)
--(axis cs:2.98,1.60982224365886)
--(axis cs:2.96,1.62948927560341)
--(axis cs:2.94,1.64899414690048)
--(axis cs:2.92,1.66805346389684)
--(axis cs:2.9,1.68639257045648)
--(axis cs:2.88,1.7037491069343)
--(axis cs:2.86,1.71987269937354)
--(axis cs:2.84,1.73452691945845)
--(axis cs:2.82,1.74750032673988)
--(axis cs:2.8,1.75860355525036)
--(axis cs:2.78,1.76767274036209)
--(axis cs:2.76,1.77457335069149)
--(axis cs:2.74,1.77920215630863)
--(axis cs:2.72,1.78148874037947)
--(axis cs:2.7,1.78139520819389)
--(axis cs:2.68,1.77890119213589)
--(axis cs:2.66,1.77403783078428)
--(axis cs:2.64,1.76687110960735)
--(axis cs:2.62,1.75750002708076)
--(axis cs:2.6,1.74605520415171)
--(axis cs:2.58,1.7326979205667)
--(axis cs:2.56,1.71762013555067)
--(axis cs:2.54,1.70103477887216)
--(axis cs:2.52,1.68317861168252)
--(axis cs:2.5,1.66430958044225)
--(axis cs:2.48,1.64469944261536)
--(axis cs:2.46,1.62462749584835)
--(axis cs:2.44,1.60437675283106)
--(axis cs:2.42,1.58423801173616)
--(axis cs:2.4,1.56448356431164)
--(axis cs:2.38,1.54539622770163)
--(axis cs:2.36,1.52725639944313)
--(axis cs:2.34,1.51032267784554)
--(axis cs:2.32,1.49483109831288)
--(axis cs:2.3,1.48100224467185)
--(axis cs:2.28,1.46903040066726)
--(axis cs:2.26,1.45908351556698)
--(axis cs:2.24,1.45130175464142)
--(axis cs:2.22,1.44579477524708)
--(axis cs:2.2,1.4426395181903)
--(axis cs:2.18,1.44187800802542)
--(axis cs:2.16,1.44350499685795)
--(axis cs:2.14,1.44749003215023)
--(axis cs:2.12,1.45377363482627)
--(axis cs:2.1,1.46226243315189)
--(axis cs:2.08,1.47283306923079)
--(axis cs:2.06,1.48532389333182)
--(axis cs:2.04,1.49955949293858)
--(axis cs:2.02,1.5153231200914)
--(axis cs:2,1.53238685855933)
--(axis cs:1.98,1.55050474562376)
--(axis cs:1.96,1.56942183787222)
--(axis cs:1.94,1.5888538170064)
--(axis cs:1.92,1.60851309579808)
--(axis cs:1.9,1.62811471230618)
--(axis cs:1.88,1.64737213913918)
--(axis cs:1.86,1.66600575855548)
--(axis cs:1.84,1.68375111644427)
--(axis cs:1.82,1.70035211079534)
--(axis cs:1.8,1.71556579072532)
--(axis cs:1.78,1.72917158805015)
--(axis cs:1.76,1.74097260095661)
--(axis cs:1.74,1.75079500290926)
--(axis cs:1.72,1.75849343670674)
--(axis cs:1.7,1.76395319368584)
--(axis cs:1.68,1.76709189294201)
--(axis cs:1.66,1.76786037438751)
--(axis cs:1.64,1.76623198752275)
--(axis cs:1.62,1.7622191003591)
--(axis cs:1.6,1.75587555471552)
--(axis cs:1.58,1.74728858756944)
--(axis cs:1.56,1.73657760750059)
--(axis cs:1.54,1.72389251387452)
--(axis cs:1.52,1.70941542541585)
--(axis cs:1.5,1.69350015740862)
--(axis cs:1.48,1.65706410224759)
--(axis cs:1.46,1.62064858200966)
--(axis cs:1.44,1.58424870828646)
--(axis cs:1.42,1.54784346145447)
--(axis cs:1.4,1.51145822901731)
--(axis cs:1.38,1.50240760637776)
--(axis cs:1.36,1.49335961222105)
--(axis cs:1.34,1.48430988986761)
--(axis cs:1.32,1.47525971915754)
--(axis cs:1.3,1.46621217888189)
--(axis cs:1.28,1.46621217888162)
--(axis cs:1.26,1.46621217888136)
--(axis cs:1.24,1.4662121788811)
--(axis cs:1.22,1.46621217888083)
--(axis cs:1.2,1.46641009774276)
--(axis cs:1.18,1.51130156234762)
--(axis cs:1.16,1.55619231460664)
--(axis cs:1.14,1.60107345189213)
--(axis cs:1.12,1.64593112904509)
--(axis cs:1.1,1.69095630466457)
--(axis cs:1.08,1.64255272608751)
--(axis cs:1.06,1.59417573410014)
--(axis cs:1.04,1.54579758424909)
--(axis cs:1.02,1.49743272780816)
--(axis cs:1,1.44915026397787)
--(axis cs:0.98,1.48077645674408)
--(axis cs:0.96,1.51240057998526)
--(axis cs:0.94,1.544018675809)
--(axis cs:0.92,1.57564813062141)
--(axis cs:0.9,1.6073112108132)
--(axis cs:0.88,1.59143098223133)
--(axis cs:0.86,1.57555644886278)
--(axis cs:0.84,1.55967961874679)
--(axis cs:0.82,1.54379709955128)
--(axis cs:0.8,1.52793891500324)
--(axis cs:0.78,1.52070851172601)
--(axis cs:0.76,1.51348007038661)
--(axis cs:0.74,1.50625295801205)
--(axis cs:0.72,1.49902781269259)
--(axis cs:0.7,1.49180462485638)
--(axis cs:0.68,1.49180462485613)
--(axis cs:0.66,1.49180462485588)
--(axis cs:0.64,1.49180462485564)
--(axis cs:0.62,1.49180462485539)
--(axis cs:0.6,1.49208536410788)
--(axis cs:0.58,1.55398836222435)
--(axis cs:0.56,1.6158769020841)
--(axis cs:0.54,1.67773391341811)
--(axis cs:0.52,1.73960028472055)
--(axis cs:0.5,1.80151751015876)
--(axis cs:0.48,1.80151751015876)
--(axis cs:0.46,1.80151751015876)
--(axis cs:0.44,1.80151751015876)
--(axis cs:0.42,1.80151751015876)
--(axis cs:0.4,1.80188642993505)
--(axis cs:0.38,1.84269477291915)
--(axis cs:0.36,1.88348572163188)
--(axis cs:0.34,1.92425185967958)
--(axis cs:0.32,1.96499497336968)
--(axis cs:0.3,2.0060351608625)
--(axis cs:0.28,1.97846736065563)
--(axis cs:0.26,1.95090411339464)
--(axis cs:0.24,1.9233539527844)
--(axis cs:0.22,1.89581687284896)
--(axis cs:0.2,1.86855054248357)
--(axis cs:0.18,1.80902159647875)
--(axis cs:0.16,1.74945697439499)
--(axis cs:0.14,1.68988163998269)
--(axis cs:0.12,1.63031930892994)
--(axis cs:0.1,1.57079632679589)
--(axis cs:0.08,1.57079632679569)
--(axis cs:0.06,1.57079632679549)
--(axis cs:0.04,1.57079632679529)
--(axis cs:0.02,1.57079632679509)
--(axis cs:0,1.5707963267949)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach,\ case\ (b)}$}

\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:0,1.5707963267949)
--(axis cs:0,1.5707963267949)
--(axis cs:0.02,1.5707963267949)
--(axis cs:0.04,1.5707963267949)
--(axis cs:0.06,1.5707963267949)
--(axis cs:0.08,1.5707963267949)
--(axis cs:0.1,1.5707963267949)
--(axis cs:0.12,1.63029563934756)
--(axis cs:0.14,1.68979494764669)
--(axis cs:0.16,1.74929425594583)
--(axis cs:0.18,1.80879356424497)
--(axis cs:0.2,1.86829287254411)
--(axis cs:0.22,1.89578362547435)
--(axis cs:0.24,1.923274383571)
--(axis cs:0.26,1.95076514166765)
--(axis cs:0.28,1.9782558997643)
--(axis cs:0.3,2.00574665786095)
--(axis cs:0.32,1.96490082527586)
--(axis cs:0.34,1.92405499349496)
--(axis cs:0.36,1.88320916171406)
--(axis cs:0.38,1.84236332993316)
--(axis cs:0.4,1.80151749815226)
--(axis cs:0.42,1.80151751015876)
--(axis cs:0.44,1.80151751015876)
--(axis cs:0.46,1.80151751015876)
--(axis cs:0.48,1.80151751015876)
--(axis cs:0.5,1.80151751015876)
--(axis cs:0.52,1.73957488521908)
--(axis cs:0.54,1.67763232202921)
--(axis cs:0.56,1.61568975883934)
--(axis cs:0.58,1.55374719564947)
--(axis cs:0.6,1.4918046324596)
--(axis cs:0.62,1.49180462485514)
--(axis cs:0.64,1.49180462485514)
--(axis cs:0.66,1.49180462485514)
--(axis cs:0.68,1.49180462485514)
--(axis cs:0.7,1.49180462485514)
--(axis cs:0.72,1.49902682940116)
--(axis cs:0.74,1.50624902485365)
--(axis cs:0.76,1.51347122030614)
--(axis cs:0.78,1.52069341575863)
--(axis cs:0.8,1.52791561121112)
--(axis cs:0.82,1.54378559581592)
--(axis cs:0.84,1.55965557412349)
--(axis cs:0.86,1.57552555243105)
--(axis cs:0.88,1.59139553073862)
--(axis cs:0.9,1.60726550904619)
--(axis cs:0.92,1.57562536858518)
--(axis cs:0.94,1.54398523521176)
--(axis cs:0.96,1.51234510183833)
--(axis cs:0.98,1.48070496846491)
--(axis cs:1,1.44906483509149)
--(axis cs:1.02,1.49740934119459)
--(axis cs:1.04,1.54575381971164)
--(axis cs:1.06,1.5940982982287)
--(axis cs:1.08,1.64244277674575)
--(axis cs:1.1,1.69078725526281)
--(axis cs:1.12,1.64587223711138)
--(axis cs:1.14,1.60095722012996)
--(axis cs:1.16,1.55604220314854)
--(axis cs:1.18,1.51112718616713)
--(axis cs:1.2,1.46621216918571)
--(axis cs:1.22,1.46621217888057)
--(axis cs:1.24,1.46621217888057)
--(axis cs:1.26,1.46621217888057)
--(axis cs:1.28,1.46621217888057)
--(axis cs:1.3,1.46621217888057)
--(axis cs:1.32,1.47525840498037)
--(axis cs:1.34,1.48430463322851)
--(axis cs:1.36,1.49335086147666)
--(axis cs:1.38,1.50239708972481)
--(axis cs:1.4,1.51144331797295)
--(axis cs:1.42,1.54782534232924)
--(axis cs:1.44,1.58420736732178)
--(axis cs:1.46,1.62058939231432)
--(axis cs:1.48,1.65697141730686)
--(axis cs:1.5,1.6933534422994)
--(axis cs:1.52,1.70886789844644)
--(axis cs:1.54,1.72281044128529)
--(axis cs:1.56,1.73497666792016)
--(axis cs:1.58,1.74518871827334)
--(axis cs:1.6,1.75329683865366)
--(axis cs:1.62,1.75918153562305)
--(axis cs:1.64,1.76275529463827)
--(axis cs:1.66,1.76396383874875)
--(axis cs:1.68,1.76277976108992)
--(axis cs:1.7,1.75920717420248)
--(axis cs:1.72,1.75329451515157)
--(axis cs:1.74,1.74512394756013)
--(axis cs:1.76,1.73481010993617)
--(axis cs:1.78,1.72249846685822)
--(axis cs:1.8,1.70836321679785)
--(axis cs:1.82,1.69260478667037)
--(axis cs:1.84,1.67544694914894)
--(axis cs:1.86,1.65713360420307)
--(axis cs:1.88,1.63792527115157)
--(axis cs:1.9,1.61809534168402)
--(axis cs:1.92,1.59792614774234)
--(axis cs:1.94,1.57770490081721)
--(axis cs:1.96,1.55771956106322)
--(axis cs:1.98,1.53825469564624)
--(axis cs:2,1.51958738589114)
--(axis cs:2.02,1.50198324209641)
--(axis cs:2.04,1.48569258333341)
--(axis cs:2.06,1.47094683717518)
--(axis cs:2.08,1.45795521113652)
--(axis cs:2.1,1.44690168369916)
--(axis cs:2.12,1.43794235819925)
--(axis cs:2.14,1.43120321763546)
--(axis cs:2.16,1.4267783126898)
--(axis cs:2.18,1.42472840902216)
--(axis cs:2.2,1.42507614019757)
--(axis cs:2.22,1.42780035122229)
--(axis cs:2.24,1.43285898396368)
--(axis cs:2.26,1.44017640493583)
--(axis cs:2.28,1.44964449311545)
--(axis cs:2.3,1.46112419501713)
--(axis cs:2.32,1.4744475246619)
--(axis cs:2.34,1.48941997967387)
--(axis cs:2.36,1.50582333875507)
--(axis cs:2.38,1.52341880030309)
--(axis cs:2.4,1.54195041702966)
--(axis cs:2.42,1.56114877718093)
--(axis cs:2.44,1.58073487941351)
--(axis cs:2.46,1.60042414559505)
--(axis cs:2.48,1.61993051381412)
--(axis cs:2.5,1.63897055273098)
--(axis cs:2.52,1.65726753809358)
--(axis cs:2.54,1.67455543278722)
--(axis cs:2.56,1.6905827131741)
--(axis cs:2.58,1.70511598668951)
--(axis cs:2.6,1.71794334866362)
--(axis cs:2.62,1.72887743008879)
--(axis cs:2.64,1.73775809249709)
--(axis cs:2.66,1.7444547311884)
--(axis cs:2.68,1.74886815368228)
--(axis cs:2.7,1.75093200637651)
--(axis cs:2.72,1.75061111478777)
--(axis cs:2.74,1.74789432048365)
--(axis cs:2.76,1.74281607384725)
--(axis cs:2.78,1.73544653737449)
--(axis cs:2.8,1.72588882856044)
--(axis cs:2.82,1.7142775367884)
--(axis cs:2.84,1.70077678756739)
--(axis cs:2.86,1.68557788195956)
--(axis cs:2.88,1.66889654514893)
--(axis cs:2.9,1.65096982372474)
--(axis cs:2.92,1.63205267630476)
--(axis cs:2.94,1.61241430653472)
--(axis cs:2.96,1.59233429120549)
--(axis cs:2.98,1.57209855917597)
--(axis cs:3,1.5519952789361)
--(axis cs:3.02,1.53231071395769)
--(axis cs:3.04,1.51332510544471)
--(axis cs:3.06,1.49530864170021)
--(axis cs:3.08,1.47851757208135)
--(axis cs:3.1,1.46319052143455)
--(axis cs:3.12,1.44954505801912)
--(axis cs:3.14,1.43777456428212)
--(axis cs:3.16,1.42804545549119)
--(axis cs:3.18,1.42049478622893)
--(axis cs:3.2,1.41522827917411)
--(axis cs:3.22,1.41231880452108)
--(axis cs:3.24,1.4118053319076)
--(axis cs:3.26,1.4136773689416)
--(axis cs:3.28,1.41790287281597)
--(axis cs:3.3,1.42441819271095)
--(axis cs:3.32,1.43312674400507)
--(axis cs:3.34,1.44390039742561)
--(axis cs:3.36,1.45658132189705)
--(axis cs:3.38,1.47098425458254)
--(axis cs:3.4,1.48689916546902)
--(axis cs:3.42,1.50409427817174)
--(axis cs:3.44,1.52231940351109)
--(axis cs:3.46,1.54130953791556)
--(axis cs:3.48,1.56078867489613)
--(axis cs:3.5,1.58047377477256)
--(axis cs:3.52,1.60007883555628)
--(axis cs:3.54,1.61931900643923)
--(axis cs:3.56,1.63791468472562)
--(axis cs:3.58,1.65559553728162)
--(axis cs:3.6,1.67210438866326)
--(axis cs:3.62,1.68720092000105)
--(axis cs:3.64,1.70066512544094)
--(axis cs:3.66,1.71230047642877)
--(axis cs:3.68,1.72193674832702)
--(axis cs:3.7,1.72943246870959)
--(axis cs:3.72,1.73467695212119)
--(axis cs:3.74,1.73759189203622)
--(axis cs:3.76,1.73813217432468)
--(axis cs:3.78,1.73627586562223)
--(axis cs:3.8,1.73204112777383)
--(axis cs:3.82,1.72548599131769)
--(axis cs:3.84,1.71670186045473)
--(axis cs:3.86,1.70581219840677)
--(axis cs:3.88,1.69297075167857)
--(axis cs:3.9,1.67835933876366)
--(axis cs:3.92,1.6621852350983)
--(axis cs:3.94,1.64467819187521)
--(axis cs:3.96,1.62608713159462)
--(axis cs:3.98,1.60667656787955)
--(axis cs:4,1.58672280104826)
--(axis cs:4,1.64791198161638)
--(axis cs:4,1.64791198161638)
--(axis cs:3.98,1.66732386008504)
--(axis cs:3.96,1.68619643592904)
--(axis cs:3.94,1.7042553934722)
--(axis cs:3.92,1.72123811908926)
--(axis cs:3.9,1.73689747830636)
--(axis cs:3.88,1.75100537026898)
--(axis cs:3.86,1.76335600845459)
--(axis cs:3.84,1.77376888044428)
--(axis cs:3.82,1.78209134418382)
--(axis cs:3.8,1.78820082339285)
--(axis cs:3.78,1.79200657054626)
--(axis cs:3.76,1.79345097207112)
--(axis cs:3.74,1.7925050293896)
--(axis cs:3.72,1.78916756401501)
--(axis cs:3.7,1.78348370125936)
--(axis cs:3.68,1.77553231403066)
--(axis cs:3.66,1.76542488842531)
--(axis cs:3.64,1.75330392025386)
--(axis cs:3.62,1.73934086556251)
--(axis cs:3.6,1.72373367462735)
--(axis cs:3.58,1.70670394488935)
--(axis cs:3.56,1.68849373377856)
--(axis cs:3.54,1.66936207726788)
--(axis cs:3.52,1.64958126422902)
--(axis cs:3.5,1.62943292017567)
--(axis cs:3.48,1.60920395672022)
--(axis cs:3.46,1.58918244500202)
--(axis cs:3.44,1.56965347243847)
--(axis cs:3.42,1.55089504239011)
--(axis cs:3.4,1.53317407571386)
--(axis cs:3.38,1.51674257171284)
--(axis cs:3.36,1.50183398369887)
--(axis cs:3.34,1.48865986129693)
--(axis cs:3.32,1.47740680778434)
--(axis cs:3.3,1.46823379622659)
--(axis cs:3.28,1.46126988301086)
--(axis cs:3.26,1.45661235166314)
--(axis cs:3.24,1.45432531364565)
--(axis cs:3.22,1.4544353610061)
--(axis cs:3.2,1.45692538438823)
--(axis cs:3.18,1.46175550992504)
--(axis cs:3.16,1.46885339068766)
--(axis cs:3.14,1.47811406323995)
--(axis cs:3.12,1.48940145729915)
--(axis cs:3.1,1.50255035279771)
--(axis cs:3.08,1.51736875619867)
--(axis cs:3.06,1.53364066188654)
--(axis cs:3.04,1.55112915891735)
--(axis cs:3.02,1.56957983844441)
--(axis cs:3,1.58872445281162)
--(axis cs:2.98,1.6082847736866)
--(axis cs:2.96,1.62797659374325)
--(axis cs:2.94,1.64751381433846)
--(axis cs:2.92,1.66661256039116)
--(axis cs:2.9,1.68499526328049)
--(axis cs:2.88,1.70239465303986)
--(axis cs:2.86,1.71855760242826)
--(axis cs:2.84,1.73324876759055)
--(axis cs:2.82,1.74625397294428)
--(axis cs:2.8,1.75738329160877)
--(axis cs:2.78,1.76647377707196)
--(axis cs:2.76,1.77339180680572)
--(axis cs:2.74,1.7780350041224)
--(axis cs:2.72,1.78033371063095)
--(axis cs:2.7,1.78025198811456)
--(axis cs:2.68,1.77777176740676)
--(axis cs:2.66,1.77292497818286)
--(axis cs:2.64,1.76577845394968)
--(axis cs:2.62,1.75643210467786)
--(axis cs:2.6,1.74501747982383)
--(axis cs:2.58,1.73169587628978)
--(axis cs:2.56,1.71665601853408)
--(axis cs:2.54,1.70011134419874)
--(axis cs:2.52,1.68229693429375)
--(axis cs:2.5,1.66346613209079)
--(axis cs:2.48,1.64388689935583)
--(axis cs:2.46,1.6238379623278)
--(axis cs:2.44,1.60360480287486)
--(axis cs:2.42,1.58347555248626)
--(axis cs:2.4,1.56373684815542)
--(axis cs:2.38,1.54466970975789)
--(axis cs:2.36,1.52654549821892)
--(axis cs:2.34,1.50962201260291)
--(axis cs:2.32,1.49413978225958)
--(axis cs:2.3,1.48031860735566)
--(axis cs:2.28,1.46835439754882)
--(axis cs:2.26,1.45841635427227)
--(axis cs:2.24,1.45064453715656)
--(axis cs:2.22,1.44514784958995)
--(axis cs:2.2,1.44200247239056)
--(axis cs:2.18,1.44125013874576)
--(axis cs:2.16,1.44288676528833)
--(axis cs:2.14,1.44688133384835)
--(axis cs:2.12,1.45317351508592)
--(axis cs:2.1,1.46166993372226)
--(axis cs:2.08,1.47224551153103)
--(axis cs:2.06,1.48474526630439)
--(axis cs:2.04,1.49898654092008)
--(axis cs:2.02,1.51476163044909)
--(axis cs:2,1.53184076951929)
--(axis cs:1.98,1.54997543696831)
--(axis cs:1.96,1.56890193025589)
--(axis cs:1.94,1.5883451582259)
--(axis cs:1.92,1.60802259766767)
--(axis cs:1.9,1.62764835677055)
--(axis cs:1.88,1.64693728702818)
--(axis cs:1.86,1.66560908445196)
--(axis cs:1.84,1.68339232110715)
--(axis cs:1.82,1.70002834898714)
--(axis cs:1.8,1.71527502007739)
--(axis cs:1.78,1.7289101691046)
--(axis cs:1.76,1.74073480887943)
--(axis cs:1.74,1.75057599227519)
--(axis cs:1.72,1.75828929967935)
--(axis cs:1.7,1.76376091614163)
--(axis cs:1.68,1.76690926834348)
--(axis cs:1.66,1.76768619784496)
--(axis cs:1.64,1.76606747368802)
--(axis cs:1.62,1.76206642277512)
--(axis cs:1.6,1.75573771458875)
--(axis cs:1.58,1.74716949667353)
--(axis cs:1.56,1.73648212683404)
--(axis cs:1.54,1.72382644206118)
--(axis cs:1.52,1.70938158908473)
--(axis cs:1.5,1.6933534422994)
--(axis cs:1.48,1.65697141730686)
--(axis cs:1.46,1.62058939231432)
--(axis cs:1.44,1.58420736732178)
--(axis cs:1.42,1.54782534232924)
--(axis cs:1.4,1.51144331797295)
--(axis cs:1.38,1.50239708972481)
--(axis cs:1.36,1.49335086147666)
--(axis cs:1.34,1.48430463322851)
--(axis cs:1.32,1.47525840498037)
--(axis cs:1.3,1.46621217888057)
--(axis cs:1.28,1.46621217888057)
--(axis cs:1.26,1.46621217888057)
--(axis cs:1.24,1.46621217888057)
--(axis cs:1.22,1.46621217888057)
--(axis cs:1.2,1.46621216918571)
--(axis cs:1.18,1.51112718616713)
--(axis cs:1.16,1.55604220314854)
--(axis cs:1.14,1.60095722012996)
--(axis cs:1.12,1.64587223711138)
--(axis cs:1.1,1.69078725526281)
--(axis cs:1.08,1.64244277674575)
--(axis cs:1.06,1.5940982982287)
--(axis cs:1.04,1.54575381971164)
--(axis cs:1.02,1.49740934119459)
--(axis cs:1,1.44906483509149)
--(axis cs:0.98,1.48070496846491)
--(axis cs:0.96,1.51234510183833)
--(axis cs:0.94,1.54398523521176)
--(axis cs:0.92,1.57562536858518)
--(axis cs:0.9,1.60726550904619)
--(axis cs:0.88,1.59139553073862)
--(axis cs:0.86,1.57552555243105)
--(axis cs:0.84,1.55965557412349)
--(axis cs:0.82,1.54378559581592)
--(axis cs:0.8,1.52791561121112)
--(axis cs:0.78,1.52069341575863)
--(axis cs:0.76,1.51347122030614)
--(axis cs:0.74,1.50624902485365)
--(axis cs:0.72,1.49902682940116)
--(axis cs:0.7,1.49180462485514)
--(axis cs:0.68,1.49180462485514)
--(axis cs:0.66,1.49180462485514)
--(axis cs:0.64,1.49180462485514)
--(axis cs:0.62,1.49180462485514)
--(axis cs:0.6,1.4918046324596)
--(axis cs:0.58,1.55374719564947)
--(axis cs:0.56,1.61568975883934)
--(axis cs:0.54,1.67763232202921)
--(axis cs:0.52,1.73957488521908)
--(axis cs:0.5,1.80151751015876)
--(axis cs:0.48,1.80151751015876)
--(axis cs:0.46,1.80151751015876)
--(axis cs:0.44,1.80151751015876)
--(axis cs:0.42,1.80151751015876)
--(axis cs:0.4,1.80151749815226)
--(axis cs:0.38,1.84236332993316)
--(axis cs:0.36,1.88320916171406)
--(axis cs:0.34,1.92405499349496)
--(axis cs:0.32,1.96490082527586)
--(axis cs:0.3,2.00574665786095)
--(axis cs:0.28,1.9782558997643)
--(axis cs:0.26,1.95076514166765)
--(axis cs:0.24,1.923274383571)
--(axis cs:0.22,1.89578362547435)
--(axis cs:0.2,1.86829287254411)
--(axis cs:0.18,1.80879356424497)
--(axis cs:0.16,1.74929425594583)
--(axis cs:0.14,1.68979494764669)
--(axis cs:0.12,1.63029563934756)
--(axis cs:0.1,1.5707963267949)
--(axis cs:0.08,1.5707963267949)
--(axis cs:0.06,1.5707963267949)
--(axis cs:0.04,1.5707963267949)
--(axis cs:0.02,1.5707963267949)
--(axis cs:0,1.5707963267949)
--cycle;
\addlegendimage{area legend, draw=color2, fill=color2!92.0863309352518!black, opacity=0.8}
\addlegendentry{$\mathrm{DaTaReach,\ case\ (c)}$}

\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:0,1.5707963267949)
--(axis cs:0,1.5707963267949)
--(axis cs:0.02,1.5707963267949)
--(axis cs:0.04,1.5707963267949)
--(axis cs:0.06,1.5707963267949)
--(axis cs:0.08,1.5707963267949)
--(axis cs:0.1,1.57079633104842)
--(axis cs:0.12,1.63029563606413)
--(axis cs:0.14,1.68979494436327)
--(axis cs:0.16,1.7492942526624)
--(axis cs:0.18,1.80879356096154)
--(axis cs:0.2,1.8682928673777)
--(axis cs:0.22,1.89578362889433)
--(axis cs:0.24,1.92327438699098)
--(axis cs:0.26,1.95076514508763)
--(axis cs:0.28,1.97825590318428)
--(axis cs:0.3,2.00574665705676)
--(axis cs:0.32,1.96490083668326)
--(axis cs:0.34,1.92405500490235)
--(axis cs:0.36,1.88320917312145)
--(axis cs:0.38,1.84236334134055)
--(axis cs:0.4,1.80151751015876)
--(axis cs:0.42,1.80151749340951)
--(axis cs:0.44,1.80151749340951)
--(axis cs:0.46,1.80151749340951)
--(axis cs:0.48,1.80151749340951)
--(axis cs:0.5,1.80151744840895)
--(axis cs:0.52,1.73957487720754)
--(axis cs:0.54,1.67763231401767)
--(axis cs:0.56,1.6156897508278)
--(axis cs:0.58,1.55374718763793)
--(axis cs:0.6,1.49180462485514)
--(axis cs:0.62,1.49180462022812)
--(axis cs:0.64,1.49180462022812)
--(axis cs:0.66,1.49180462022812)
--(axis cs:0.68,1.49180462022812)
--(axis cs:0.7,1.49180463394867)
--(axis cs:0.72,1.49902683165182)
--(axis cs:0.74,1.50624902710431)
--(axis cs:0.76,1.5134712225568)
--(axis cs:0.78,1.5206934180093)
--(axis cs:0.8,1.52791561750835)
--(axis cs:0.82,1.54378559523378)
--(axis cs:0.84,1.55965557354135)
--(axis cs:0.86,1.57552555184892)
--(axis cs:0.88,1.59139553015649)
--(axis cs:0.9,1.6072655019586)
--(axis cs:0.92,1.57562537682576)
--(axis cs:0.94,1.54398524345233)
--(axis cs:0.96,1.51234511007891)
--(axis cs:0.98,1.48070497670549)
--(axis cs:1,1.44906486267754)
--(axis cs:1.02,1.49740934297034)
--(axis cs:1.04,1.54575382148739)
--(axis cs:1.06,1.59409830000445)
--(axis cs:1.08,1.6424427785215)
--(axis cs:1.1,1.6907872540928)
--(axis cs:1.12,1.6458722406699)
--(axis cs:1.14,1.60095722368848)
--(axis cs:1.16,1.55604220670707)
--(axis cs:1.18,1.51112718972565)
--(axis cs:1.2,1.46621217888057)
--(axis cs:1.22,1.46621217776429)
--(axis cs:1.24,1.46621217776429)
--(axis cs:1.26,1.46621217776429)
--(axis cs:1.28,1.46621217776429)
--(axis cs:1.3,1.46621217673222)
--(axis cs:1.32,1.47525839891862)
--(axis cs:1.34,1.48430462716677)
--(axis cs:1.36,1.49335085541492)
--(axis cs:1.38,1.50239708366306)
--(axis cs:1.4,1.51144331733669)
--(axis cs:1.42,1.54782534086114)
--(axis cs:1.44,1.58420736585368)
--(axis cs:1.46,1.62058939084622)
--(axis cs:1.48,1.65697141583876)
--(axis cs:1.5,1.69335240023839)
--(axis cs:1.52,1.70894280941822)
--(axis cs:1.54,1.72295254976363)
--(axis cs:1.56,1.73517729284668)
--(axis cs:1.58,1.74543833235465)
--(axis cs:1.6,1.75358521140737)
--(axis cs:1.62,1.75949788069119)
--(axis cs:1.64,1.76308842233547)
--(axis cs:1.66,1.76430231747909)
--(axis cs:1.68,1.76311923125641)
--(axis cs:1.7,1.75955330249098)
--(axis cs:1.72,1.75365294249987)
--(axis cs:1.74,1.74550013938867)
--(axis cs:1.76,1.73520927486489)
--(axis cs:1.78,1.72292548114824)
--(axis cs:1.8,1.70882256041488)
--(axis cs:1.82,1.69310047335334)
--(axis cs:1.84,1.67598246651853)
--(axis cs:1.86,1.65771186894333)
--(axis cs:1.88,1.63854858937056)
--(axis cs:1.9,1.61876536659423)
--(axis cs:1.92,1.59864385811057)
--(axis cs:1.94,1.57847059837247)
--(axis cs:1.96,1.55853285226479)
--(axis cs:1.98,1.53911449842483)
--(axis cs:2,1.52049195585418)
--(axis cs:2.02,1.50293019044406)
--(axis cs:2.04,1.48667890741242)
--(axis cs:2.06,1.47196896938835)
--(axis cs:2.08,1.45900907270721)
--(axis cs:2.1,1.4479827360804)
--(axis cs:2.12,1.43904567058083)
--(axis cs:2.14,1.43232354211103)
--(axis cs:2.16,1.42791015560027)
--(axis cs:2.18,1.42586611032388)
--(axis cs:2.2,1.42621792948067)
--(axis cs:2.22,1.42895767584859)
--(axis cs:2.24,1.4340430678189)
--(axis cs:2.26,1.4413980881893)
--(axis cs:2.28,1.45091407473468)
--(axis cs:2.3,1.46245128278363)
--(axis cs:2.32,1.47584090127439)
--(axis cs:2.34,1.49088747701595)
--(axis cs:2.36,1.50737171771258)
--(axis cs:2.38,1.52505365917399)
--(axis cs:2.4,1.54367611416047)
--(axis cs:2.42,1.56296836351624)
--(axis cs:2.44,1.58265004981042)
--(axis cs:2.46,1.60243522511217)
--(axis cs:2.48,1.62203645165003)
--(axis cs:2.5,1.64116892512578)
--(axis cs:2.52,1.6595545955877)
--(axis cs:2.54,1.67692615463433)
--(axis cs:2.56,1.69303087032967)
--(axis cs:2.58,1.70763423537152)
--(axis cs:2.6,1.72052334095857)
--(axis cs:2.62,1.7315099296769)
--(axis cs:2.64,1.7404331042634)
--(axis cs:2.66,1.74716165129876)
--(axis cs:2.68,1.75159591992141)
--(axis cs:2.7,1.7536692550307)
--(axis cs:2.72,1.75334896062865)
--(axis cs:2.74,1.7506367669838)
--(axis cs:2.76,1.7455688052725)
--(axis cs:2.78,1.73821509169889)
--(axis cs:2.8,1.72867851599295)
--(axis cs:2.82,1.71709336175334)
--(axis cs:2.84,1.70362337873168)
--(axis cs:2.86,1.68845942934869)
--(axis cs:2.88,1.67181673295131)
--(axis cs:2.9,1.65393177698141)
--(axis cs:2.92,1.63505892611692)
--(axis cs:2.94,1.61546674518182)
--(axis cs:2.96,1.59543414171177)
--(axis cs:2.98,1.5752463661196)
--(axis cs:3,1.55519090104731)
--(axis cs:3.02,1.53555331664805)
--(axis cs:3.04,1.51661317699129)
--(axis cs:3.06,1.49864002402537)
--(axis cs:3.08,1.48188947931631)
--(axis cs:3.1,1.46659958220039)
--(axis cs:3.12,1.45298737142534)
--(axis cs:3.14,1.44124575066104)
--(axis cs:3.16,1.43154071741538)
--(axis cs:3.18,1.42400898054111)
--(axis cs:3.2,1.418755992425)
--(axis cs:3.22,1.4158544271727)
--(axis cs:3.24,1.41534314072513)
--(axis cs:3.26,1.41722661096637)
--(axis cs:3.28,1.42147487080258)
--(axis cs:3.3,1.42802394271241)
--(axis cs:3.32,1.43677675820044)
--(axis cs:3.34,1.44760454867493)
--(axis cs:3.36,1.46034870453883)
--(axis cs:3.38,1.47482305595957)
--(axis cs:3.4,1.4908165460343)
--(axis cs:3.42,1.50809626297496)
--(axis cs:3.44,1.52641080454741)
--(axis cs:3.46,1.54549388466684)
--(axis cs:3.48,1.56506815379654)
--(axis cs:3.5,1.58484920425982)
--(axis cs:3.52,1.60454965918566)
--(axis cs:3.54,1.62388329411581)
--(axis cs:3.56,1.64256915651592)
--(axis cs:3.58,1.66033562148245)
--(axis cs:3.6,1.67692428465889)
--(axis cs:3.62,1.69209367198403)
--(axis cs:3.64,1.70562273350086)
--(axis cs:3.66,1.717314010251)
--(axis cs:3.68,1.72699646990861)
--(axis cs:3.7,1.73452797553795)
--(axis cs:3.72,1.73979732880379)
--(axis cs:3.74,1.74272586521455)
--(axis cs:3.76,1.74326858691427)
--(axis cs:3.78,1.74141481240704)
--(axis cs:3.8,1.73718832693154)
--(axis cs:3.82,1.73064704186253)
--(axis cs:3.84,1.72188216431513)
--(axis cs:3.86,1.71101687920278)
--(axis cs:3.88,1.69820458016408)
--(axis cs:3.9,1.68362666987744)
--(axis cs:3.92,1.6674899425698)
--(axis cs:3.94,1.65002360820055)
--(axis cs:3.96,1.63147600338549)
--(axis cs:3.98,1.61211102323778)
--(axis cs:4,1.5922043061987)
--(axis cs:4,1.64220432023612)
--(axis cs:4,1.64220432023612)
--(axis cs:3.98,1.66171103683986)
--(axis cs:3.96,1.68067602057269)
--(axis cs:3.94,1.69882362144189)
--(axis cs:3.92,1.71588995455551)
--(axis cs:3.9,1.7316266854482)
--(axis cs:3.88,1.74580459528002)
--(axis cs:3.86,1.75821689193554)
--(axis cs:3.84,1.76868217778467)
--(axis cs:3.82,1.77704705691683)
--(axis cs:3.8,1.78318834102142)
--(axis cs:3.78,1.78701482618307)
--(axis cs:3.76,1.78846860096496)
--(axis cs:3.74,1.78752587904347)
--(axis cs:3.72,1.78419734292155)
--(axis cs:3.7,1.77852798996538)
--(axis cs:3.68,1.77059648384873)
--(axis cs:3.66,1.76051402338993)
--(axis cs:3.64,1.74842274830741)
--(axis cs:3.62,1.73449368692194)
--(axis cs:3.6,1.71892429757291)
--(axis cs:3.58,1.70193563540916)
--(axis cs:3.56,1.68376917121135)
--(axis cs:3.54,1.66468330784224)
--(axis cs:3.52,1.64494967203482)
--(axis cs:3.5,1.62484921930638)
--(axis cs:3.48,1.6046681687107)
--(axis cs:3.46,1.58469389722069)
--(axis cs:3.44,1.56521081908614)
--(axis cs:3.42,1.5464962778335)
--(axis cs:3.4,1.52881655955363)
--(axis cs:3.38,1.51242306955331)
--(axis cs:3.36,1.49754871898207)
--(axis cs:3.34,1.48440456288516)
--(axis cs:3.32,1.47317677203681)
--(axis cs:3.3,1.46402395682546)
--(axis cs:3.28,1.45707488481985)
--(axis cs:3.26,1.45242662490472)
--(axis cs:3.24,1.45014315480795)
--(axis cs:3.22,1.4502544411565)
--(axis cs:3.2,1.45275600657194)
--(axis cs:3.18,1.45760899481981)
--(axis cs:3.16,1.46474073072993)
--(axis cs:3.14,1.4740457649237)
--(axis cs:3.12,1.48538738633821)
--(axis cs:3.1,1.49859959580049)
--(axis cs:3.08,1.51348949189174)
--(axis cs:3.06,1.52984003932817)
--(axis cs:3.04,1.54741319240215)
--(axis cs:3.02,1.56595332809175)
--(axis cs:3,1.58519091600329)
--(axis cs:2.98,1.6048463820601)
--(axis cs:2.96,1.62463415393108)
--(axis cs:2.94,1.64426675830233)
--(axis cs:2.92,1.66345894176702)
--(axis cs:2.9,1.68193179140692)
--(axis cs:2.88,1.6994167448148)
--(axis cs:2.86,1.71565944427054)
--(axis cs:2.84,1.73042339420692)
--(axis cs:2.82,1.74349337479296)
--(axis cs:2.8,1.75467852921839)
--(axis cs:2.78,1.76381510645272)
--(axis cs:2.76,1.77076881978689)
--(axis cs:2.74,1.77543678056375)
--(axis cs:2.72,1.77774897463292)
--(axis cs:2.7,1.77766926897722)
--(axis cs:2.68,1.77519593379716)
--(axis cs:2.66,1.77036166609318)
--(axis cs:2.64,1.76323311858177)
--(axis cs:2.62,1.75390994213977)
--(axis cs:2.6,1.74252335543991)
--(axis cs:2.58,1.72923425111032)
--(axis cs:2.56,1.71423088306628)
--(axis cs:2.54,1.69772616715622)
--(axis cs:2.52,1.67995461189687)
--(axis cs:2.5,1.66116893993643)
--(axis cs:2.48,1.64163646245499)
--(axis cs:2.46,1.62163524057187)
--(axis cs:2.44,1.60145006592605)
--(axis cs:2.42,1.58136837478734)
--(axis cs:2.4,1.56167612790782)
--(axis cs:2.38,1.54265367537127)
--(axis cs:2.36,1.524571731705)
--(axis cs:2.34,1.50768748907108)
--(axis cs:2.32,1.49224091617702)
--(axis cs:2.3,1.47845129781799)
--(axis cs:2.28,1.46651408808448)
--(axis cs:2.26,1.45659810170583)
--(axis cs:2.24,1.44884308220433)
--(axis cs:2.22,1.44335769012951)
--(axis cs:2.2,1.44021794339325)
--(axis cs:2.18,1.4394661244018)
--(axis cs:2.16,1.44111016953394)
--(axis cs:2.14,1.44512355611331)
--(axis cs:2.12,1.45144568474463)
--(axis cs:2.1,1.45998275003042)
--(axis cs:2.08,1.47060908677512)
--(axis cs:2.06,1.48316898360897)
--(axis cs:2.04,1.4974789210387)
--(axis cs:2.02,1.51333020475828)
--(axis cs:2,1.53049197047437)
--(axis cs:1.98,1.54871451191562)
--(axis cs:1.96,1.56773286616096)
--(axis cs:1.94,1.58727061260004)
--(axis cs:1.92,1.60704387205179)
--(axis cs:1.9,1.62676537996921)
--(axis cs:1.88,1.64614860393717)
--(axis cs:1.86,1.66491188365393)
--(axis cs:1.84,1.68278247971375)
--(axis cs:1.82,1.69950048740074)
--(axis cs:1.8,1.7148225749735)
--(axis cs:1.78,1.72852549521043)
--(axis cs:1.76,1.74040928804883)
--(axis cs:1.74,1.75030015379582)
--(axis cs:1.72,1.75805295711709)
--(axis cs:1.7,1.76355331630267)
--(axis cs:1.68,1.76671924513899)
--(axis cs:1.66,1.76750233149698)
--(axis cs:1.64,1.76588843616114)
--(axis cs:1.62,1.76189789510333)
--(axis cs:1.6,1.75558522607402)
--(axis cs:1.58,1.74703834536979)
--(axis cs:1.56,1.73637730617069)
--(axis cs:1.54,1.72375256590344)
--(axis cs:1.52,1.70934282350774)
--(axis cs:1.5,1.69335246747342)
--(axis cs:1.48,1.65697141583876)
--(axis cs:1.46,1.62058939084622)
--(axis cs:1.44,1.58420736585368)
--(axis cs:1.42,1.54782534086114)
--(axis cs:1.4,1.51144331733669)
--(axis cs:1.38,1.50239708366306)
--(axis cs:1.36,1.49335085541492)
--(axis cs:1.34,1.48430462716677)
--(axis cs:1.32,1.47525839891862)
--(axis cs:1.3,1.46621217673222)
--(axis cs:1.28,1.46621217776429)
--(axis cs:1.26,1.46621217776429)
--(axis cs:1.24,1.46621217776429)
--(axis cs:1.22,1.46621217776429)
--(axis cs:1.2,1.46621217888057)
--(axis cs:1.18,1.51112718972565)
--(axis cs:1.16,1.55604220670707)
--(axis cs:1.14,1.60095722368848)
--(axis cs:1.12,1.6458722406699)
--(axis cs:1.1,1.6907872540928)
--(axis cs:1.08,1.6424427785215)
--(axis cs:1.06,1.59409830000445)
--(axis cs:1.04,1.54575382148739)
--(axis cs:1.02,1.49740934297034)
--(axis cs:1,1.44906486267754)
--(axis cs:0.98,1.48070497670549)
--(axis cs:0.96,1.51234511007891)
--(axis cs:0.94,1.54398524345233)
--(axis cs:0.92,1.57562537682576)
--(axis cs:0.9,1.6072655019586)
--(axis cs:0.88,1.59139553015649)
--(axis cs:0.86,1.57552555184892)
--(axis cs:0.84,1.55965557354135)
--(axis cs:0.82,1.54378559523378)
--(axis cs:0.8,1.52791561750835)
--(axis cs:0.78,1.5206934180093)
--(axis cs:0.76,1.5134712225568)
--(axis cs:0.74,1.50624902710431)
--(axis cs:0.72,1.49902683165182)
--(axis cs:0.7,1.49180463394867)
--(axis cs:0.68,1.49180462022812)
--(axis cs:0.66,1.49180462022812)
--(axis cs:0.64,1.49180462022812)
--(axis cs:0.62,1.49180462022812)
--(axis cs:0.6,1.49180462485514)
--(axis cs:0.58,1.55374718763793)
--(axis cs:0.56,1.6156897508278)
--(axis cs:0.54,1.67763231401767)
--(axis cs:0.52,1.73957487720754)
--(axis cs:0.5,1.80151744840895)
--(axis cs:0.48,1.80151749340951)
--(axis cs:0.46,1.80151749340951)
--(axis cs:0.44,1.80151749340951)
--(axis cs:0.42,1.80151749340951)
--(axis cs:0.4,1.80151751015876)
--(axis cs:0.38,1.84236334134055)
--(axis cs:0.36,1.88320917312145)
--(axis cs:0.34,1.92405500490235)
--(axis cs:0.32,1.96490083668326)
--(axis cs:0.3,2.00574665705676)
--(axis cs:0.28,1.97825590318428)
--(axis cs:0.26,1.95076514508763)
--(axis cs:0.24,1.92327438699098)
--(axis cs:0.22,1.89578362889433)
--(axis cs:0.2,1.8682928673777)
--(axis cs:0.18,1.80879356096154)
--(axis cs:0.16,1.7492942526624)
--(axis cs:0.14,1.68979494436327)
--(axis cs:0.12,1.63029563606413)
--(axis cs:0.1,1.57079633104842)
--(axis cs:0.08,1.5707963267949)
--(axis cs:0.06,1.5707963267949)
--(axis cs:0.04,1.5707963267949)
--(axis cs:0.02,1.5707963267949)
--(axis cs:0,1.5707963267949)
--cycle;
\addlegendimage{area legend, draw=color3, fill=color4, opacity=0.8}
\addlegendentry{$\mathrm{Reachable\ set}$}

\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 1.5707963267949
0.1 1.57079633104842
0.2 1.8682928673777
0.3 2.00574665705676
0.4 1.80151751015876
0.5 1.80151744840895
0.6 1.49180462485514
0.7 1.49180463394867
0.8 1.52791561750835
0.9 1.6072655019586
1 1.44906486267754
1.1 1.6907872540928
1.2 1.46621217888057
1.3 1.46621217673222
1.4 1.51144331733669
};
\addlegendentry{$\mathscr{T}_{15}$}
\end{axis}

\end{tikzpicture}


==> exp_figs/unicycle_dyn_crap_cost.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.749019607843137,1}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color3}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{Time\ step} \)},
xmajorgrids,
xmin=0, xmax=150,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{Cost\ function}\)},
ymajorgrids,
ymin=-0.453748554438352, ymax=10.9837044837324,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 8.62133154121105
11 7.7259230001608
12 6.7112381397111
13 5.67660138372801
14 4.71084072979671
15 3.83501562167541
16 3.04917521201636
17 2.35333086923625
18 1.74748579116119
19 1.23164053972029
20 0.80579524845529
21 0.469949948016364
22 0.224104651817337
23 0.0682593538662824
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color1, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 8.62133154121105
11 8.02740220154607
12 6.98317526968953
13 6.02821050247644
14 5.36078906325174
15 5.04624279990778
16 5.04426150667742
17 4.81060322056793
18 4.39510717451061
19 3.83844500206515
20 3.19510667198743
21 2.52806662100274
22 1.90325854761643
23 1.36948982143262
24 0.949697700642942
25 0.644104268275438
26 0.432752803098007
27 0.274290026949938
28 0.219850229911176
29 0.20757074400168
30 0.267424910949781
31 0.373777174981048
32 0.301537331848737
33 0.218496647175915
34 0.206684232172266
35 0.201950863203053
36 0.206292053850843
37 0.201983845182952
38 0.206839988897344
39 0.202009108126958
40 0.207247927629412
41 0.202025517920472
42 0.207574640985476
43 0.202038785022506
44 0.207838235421933
45 0.202049047163832
46 0.208055980740273
47 0.202057446923925
48 0.208238717860872
49 0.202064474734709
50 0.208394409506106
51 0.202070387160298
52 0.20852830632536
53 0.20207541794755
54 0.208644767908347
55 0.202079674952122
56 0.208751535557908
57 0.202083221137954
58 0.208839862390916
59 0.202086079539846
60 0.208916866391088
61 0.202088464884022
62 0.208984895484797
63 0.20209054060825
64 0.209045815571306
65 0.202092394948765
66 0.209100750001529
67 0.202093979585958
68 0.209150195007678
69 0.202095538138182
70 0.209195977965307
71 0.202096945837369
72 0.209237694405973
73 0.202098219023155
74 0.209275736548914
75 0.20209939953709
76 0.209310911697982
77 0.202100477336027
78 0.209343634379239
79 0.2021014789337
80 0.209373797400606
81 0.202102456274574
82 0.209402259027299
83 0.202103330000563
84 0.20942860675548
85 0.202104136353288
86 0.209452698680048
87 0.202104893335164
88 0.209475541931661
89 0.2021056000898
90 0.209496931129734
91 0.202106257898036
92 0.209516980011181
93 0.20210687001647
94 0.209535794766854
95 0.202107332255239
96 0.209552919739906
97 0.202107917381146
98 0.209569976588304
99 0.202108391606732
100 0.20958552607983
101 0.202109086384149
102 0.209601372432038
103 0.202109428181493
104 0.20961501371468
105 0.202109862616524
106 0.209628404258781
107 0.202110234889621
108 0.209641017202952
109 0.202110609702492
110 0.209653100540214
111 0.202110980230368
112 0.209664632904189
113 0.202111349765239
114 0.209675615080541
115 0.202111712960279
116 0.209686044480977
117 0.20211200748719
118 0.209696319679151
119 0.202112303689256
120 0.209705903478008
121 0.202112591055778
122 0.209715100653013
123 0.202112885272801
124 0.209723927823644
125 0.202113158249462
126 0.209732354347499
127 0.202113423886107
128 0.20974049655524
129 0.202113675602049
130 0.209748282332953
131 0.202113920152777
132 0.209755720739909
133 0.202114190555967
134 0.209761307996516
135 0.202114309257636
136 0.209769119577354
137 0.202114628417514
138 0.209775875169579
139 0.202114797539468
140 0.209782765188211
141 0.202115054522635
142 0.20978852789586
143 0.20211520573224
144 0.209794712867353
145 0.202115394612228
146 0.209800399147488
147 0.20211557592071
148 0.209805885048103
149 0.202115744343655
150 0.209810994720986
};
\addlegendentry{$\mathrm{SINDYc}$}
\addplot [semithick, color2, mark=+, mark size=2, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 9.0264853790294
11 9.68061047338694
12 8.80545238260311
13 7.76995744782896
14 8.30224873901881
15 9.16159706046062
16 10.3009478996362
17 10.4638202547246
18 9.14530801465762
19 8.48148376882931
20 7.32893111104553
21 8.48148376881068
22 7.29937271038377
23 6.2401872244227
24 5.35352383130386
25 4.67007393638628
26 4.03716179945691
27 3.36840281613702
28 2.83349223753031
29 2.38784386955179
30 1.96337006119902
31 2.03472601378878
32 1.94113850441291
33 1.95456544541481
34 1.80765810173432
35 1.91363253628021
36 2.05915259508725
37 2.11838524231169
38 1.92711557252104
39 1.72996541605592
40 2.07786448918895
41 1.70764152677903
42 1.88969237178604
43 1.47192907661339
44 1.14342799203821
45 1.25684332800062
46 1.08633700134004
47 1.06122661119871
48 1.43613427027272
49 1.00086784217174
50 1.43613427027943
51 1.02075289450498
52 0.69651089819473
53 0.614209670870414
54 0.505464465635308
55 0.663065614592266
56 0.498801233659923
57 0.323996528350986
58 0.429938224041554
59 0.403229849282545
60 0.377421357582824
61 0.389570708365815
62 0.477020399639968
63 0.327408347769603
64 0.325228959159776
65 0.327132187271475
66 0.352341194341226
67 0.386743299771544
68 0.335821273417434
69 0.257323600165382
70 0.137431965785323
71 0.102585968928589
};
\addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, color3, mark=x, mark size=2, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 9.02648537912079
11 8.44457058755864
12 7.98834115126707
13 7.83072864110901
14 7.77715765392303
15 7.12903651199822
16 6.35046463491878
17 5.62805724557273
18 5.13881452537058
19 5.24237500647612
20 5.25589033017234
21 5.11871541236365
22 5.17583395984084
23 5.23031712216384
24 5.18436111625117
25 5.18376978350905
26 5.18708839211848
27 5.12991069634896
28 5.10859679347232
29 4.54742449637692
30 3.9837730952649
31 4.3962095993611
32 3.95906408937031
33 4.59717571159548
34 3.93437752587539
35 3.50122649723832
36 3.51781724104208
37 3.57540107232324
38 3.48698190333774
39 3.5000430118403
40 3.49640365192866
41 3.48148603722761
42 3.51244103777702
43 3.42897013949735
44 3.33244111028429
45 3.04072932235025
46 2.79341320709006
47 2.53247978760531
48 2.49971617900401
49 2.5031288257889
50 2.50062399120524
51 2.43775813910264
52 2.16788735133533
53 2.21103918506248
54 2.29461773186859
55 2.40270306509335
56 2.32280070323446
57 2.32500536004678
58 2.29223347430081
59 2.20808818710269
60 2.10738159610279
61 2.03826900334812
62 2.03500367620332
63 1.74400049952261
64 1.48786811037683
65 1.35128807210885
66 1.31384365955559
67 1.36129449790085
68 1.42700792312109
69 1.2992845540101
70 1.36757367796849
71 1.3037916240263
72 1.21133435149684
73 1.19553681418804
74 1.18082234164874
75 1.17089748654145
76 1.15495873496788
77 1.1576351561455
78 1.09651458844817
79 1.07374930199067
80 1.04409978279267
81 1.11111763955715
82 1.01457153588949
83 0.774792127848424
84 0.603650588489285
85 0.461631470745489
86 0.437133050292414
87 0.451936570829903
88 0.448266763324895
89 0.475727830075211
90 0.480338930775767
91 0.521902025020341
92 0.479345107569495
93 0.48249084149508
94 0.491525233990432
95 0.502305126869785
96 0.575583832603548
97 0.568961548486425
98 0.57004602531815
99 0.569679408658926
100 0.569826518689617
101 0.563166752421636
102 0.561094349414854
103 0.555217204461137
104 0.57419297458257
105 0.566303684042887
106 0.507940669798061
107 0.506431072654991
108 0.452545625408104
109 0.440433226100081
110 0.514715482517276
111 0.502241928838554
112 0.543205228412515
113 0.633552134596186
114 0.567387418512931
115 0.638378661808706
116 0.81878360423347
117 0.687692990618151
118 0.53934123184576
119 0.462850108695135
120 0.439771765953291
121 0.41672091363954
122 0.430190575793521
123 0.423972824821119
124 0.446149282244347
125 0.307857152141429
126 0.275100695090325
127 0.216409697842057
128 0.173209501788692
129 0.132293313896246
130 0.124557709860153
};
\addlegendentry{$\mathrm{C2Opt}$}
\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 9.0264853790294
11 8.71768164664867
12 8.88783372359934
13 9.5202859390684
14 8.57670462509274
15 7.50362073654671
16 6.40607520105765
17 5.39150342268991
18 4.55921875604813
19 3.99069102317274
20 3.74157167972396
21 3.83624626275442
22 3.49630737167871
23 3.03364197031864
24 2.4935389717385
25 1.92886742055874
26 1.39490130250753
27 0.943908941580985
28 0.620036612315511
29 0.454987194851155
30 0.464916876136322
31 0.529498974825895
32 0.381107372674268
33 0.194003575648252
34 0.0661356745694086
};
\addlegendentry{$\mathrm{DaTaControl}$}
\end{axis}

\end{tikzpicture}


==> exp_figs/unicycle_dyn_crap_time.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.749019607843137,1}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color3}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1)}, anchor=south west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{Time\ step} \)},
xmajorgrids,
xmin=0, xmax=139,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{Compute\ time\ in\ log\ scale\ (s)}\)},
ymajorgrids,
ymin=0.00020021029055619, ymax=1.20041043257723,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color0, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.010054349899292
1 0.0161838531494141
2 0.0108113288879395
3 0.010059118270874
4 0.0110280513763428
5 0.0101528167724609
6 0.0134556293487549
7 0.0132808685302734
8 0.010298490524292
9 0.010127067565918
10 0.0109066963195801
11 0.0130882263183594
12 0.00641560554504395
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color1, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.399367809295654
1 0.399407625198364
2 0.405225992202759
3 0.408525228500366
4 0.413503170013428
5 0.416751861572266
6 0.417066335678101
7 0.422301054000854
8 0.425906658172607
9 0.426501750946045
10 0.435963869094849
11 0.364824056625366
12 0.371339082717896
13 0.376938104629517
14 0.378737688064575
15 0.375349760055542
16 0.452000856399536
17 0.387496471405029
18 0.395114660263062
19 0.393706083297729
20 0.388041734695435
21 0.387784481048584
22 0.392579317092896
23 0.395650148391724
24 0.441106796264648
25 0.414237260818481
26 0.405448436737061
27 0.41008472442627
28 0.409750938415527
29 0.414572954177856
30 0.417914628982544
31 0.418574333190918
32 0.425326347351074
33 0.418585300445557
34 0.431727886199951
35 0.430241107940674
36 0.432553768157959
37 0.437297344207764
38 0.435267686843872
39 0.436715841293335
40 0.435173988342285
41 0.439662218093872
42 0.441728353500366
43 0.447531223297119
44 0.449753522872925
45 0.448009967803955
46 0.452362060546875
47 0.455875158309937
48 0.466916799545288
49 0.463487863540649
50 0.466209411621094
51 0.487076997756958
52 0.473686933517456
53 0.580581665039062
54 0.475469350814819
55 0.477205038070679
56 0.482101202011108
57 0.484937429428101
58 0.482275485992432
59 0.481470584869385
60 0.491705656051636
61 0.497549772262573
62 0.506477117538452
63 0.514156579971313
64 0.512280225753784
65 0.506964445114136
66 0.508179426193237
67 0.512619495391846
68 0.518148422241211
69 0.523801326751709
70 0.517688751220703
71 0.525113105773926
72 0.527609348297119
73 0.527000665664673
74 0.533245086669922
75 0.534382104873657
76 0.535881042480469
77 0.545761346817017
78 0.542915344238281
79 0.551789999008179
80 0.556551933288574
81 0.554356336593628
82 0.558708429336548
83 0.560168504714966
84 0.561716556549072
85 0.567630290985107
86 0.565859794616699
87 0.602739095687866
88 0.58787989616394
89 0.607000589370728
90 0.591232538223267
91 0.609248876571655
92 0.579726457595825
93 0.598058223724365
94 0.749408483505249
95 0.722200632095337
96 0.60416316986084
97 0.603724479675293
98 0.600682258605957
99 0.602445840835571
100 0.60863471031189
101 0.767542600631714
102 0.698406457901001
103 0.700100183486938
104 0.616821765899658
105 0.61715841293335
106 0.691144704818726
107 0.628243446350098
108 0.623954057693481
109 0.677328109741211
110 0.808368921279907
111 0.704713106155396
112 0.742095947265625
113 0.718396186828613
114 0.636432647705078
115 0.72440767288208
116 0.737598896026611
117 0.652182817459106
118 0.650538682937622
119 0.65476131439209
120 0.66356897354126
121 0.658601999282837
122 0.662648916244507
123 0.658063411712646
124 0.660452127456665
125 0.664960145950317
126 0.674952030181885
127 0.670132160186768
128 0.670635461807251
129 0.671633005142212
130 0.672010183334351
131 0.681928873062134
132 0.713357210159302
133 0.709238529205322
134 0.733336925506592
135 0.785421848297119
136 0.692346811294556
137 0.696121692657471
138 0.699656248092651
139 0.697525262832642
};
\addlegendentry{$\mathrm{SINDYc}$}
\addplot [semithick, color2, mark=+, mark size=2, mark options={solid}]
table {%
0 0.118900537490845
1 0.269527673721313
2 0.285786628723145
3 0.170490503311157
4 0.147616863250732
5 0.141202688217163
6 0.13482928276062
7 0.129458665847778
8 0.193218231201172
9 0.137457847595215
10 0.143830060958862
11 0.16431188583374
12 0.168552160263062
13 0.146085977554321
14 0.202785015106201
15 0.228880643844604
16 0.25839638710022
17 0.197185277938843
18 0.217829704284668
19 0.246798038482666
20 0.273654699325562
21 0.264503717422485
22 0.288172006607056
23 0.288068294525146
24 0.230574131011963
25 0.229267835617065
26 0.259407758712769
27 0.232184648513794
28 0.227561950683594
29 0.270387649536133
30 0.23013710975647
31 0.25705623626709
32 0.262367486953735
33 0.267338275909424
34 0.351955890655518
35 0.266546726226807
36 0.302627325057983
37 0.287294149398804
38 0.35850191116333
39 0.258003950119019
40 0.284402132034302
41 0.31024956703186
42 0.318618059158325
43 0.344537019729614
44 0.280797958374023
45 0.294287919998169
46 0.272327661514282
47 0.256750583648682
48 0.348859310150146
49 0.293392896652222
50 0.298870086669922
51 0.282134771347046
52 0.275543212890625
53 0.344534635543823
54 0.289332866668701
55 0.26213812828064
56 0.315735101699829
57 0.269428730010986
58 0.277201652526855
59 0.310106754302979
60 0.343007564544678
};
\addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, color3, mark=x, mark size=2, mark options={solid}]
table {%
0 0.027064323425293
1 0.0282349586486816
2 0.0301127433776855
3 0.0321266651153564
4 0.034320592880249
5 0.0359787940979004
6 0.0369348526000977
7 0.039900541305542
8 0.042757511138916
9 0.0425994396209717
10 0.0458297729492188
11 0.046567440032959
12 0.0475442409515381
13 0.0473110675811768
14 0.0524051189422607
15 0.0509359836578369
16 0.0551695823669434
17 0.0575675964355469
18 0.0641374588012695
19 0.0661458969116211
20 0.065819263458252
21 0.0673682689666748
22 0.0694403648376465
23 0.0722310543060303
24 0.0751774311065674
25 0.0767865180969238
26 0.0794100761413574
27 0.0780036449432373
28 0.080364465713501
29 0.0798814296722412
30 0.0820958614349365
31 0.0842964649200439
32 0.0869572162628174
33 0.0900375843048096
34 0.0949113368988037
35 0.0953397750854492
36 0.09586501121521
37 0.09665846824646
38 0.101595878601074
39 0.103804349899292
40 0.105340480804443
41 0.104181051254272
42 0.105652809143066
43 0.10747504234314
44 0.110811710357666
45 0.115777015686035
46 0.11626410484314
47 0.117702722549438
48 0.123896598815918
49 0.125668525695801
50 0.125162601470947
51 0.1253502368927
52 0.127716541290283
53 0.130176544189453
54 0.13408899307251
55 0.137445211410522
56 0.139033317565918
57 0.14111065864563
58 0.143009424209595
59 0.144283771514893
60 0.150614023208618
61 0.147233247756958
62 0.155328035354614
63 0.156030654907227
64 0.155608892440796
65 0.15734076499939
66 0.161956787109375
67 0.162718057632446
68 0.16278600692749
69 0.165638208389282
70 0.172887802124023
71 0.170864582061768
72 0.17538595199585
73 0.178842306137085
74 0.180472373962402
75 0.18013596534729
76 0.181707143783569
77 0.187791109085083
78 0.186549663543701
79 0.192229032516479
80 0.194253921508789
81 0.191246271133423
82 0.194009780883789
83 0.201565742492676
84 0.200034379959106
85 0.203152179718018
86 0.205121755599976
87 0.206840753555298
88 0.211824178695679
89 0.220054864883423
90 0.223553419113159
91 0.23054838180542
92 0.236354112625122
93 0.236146688461304
94 0.229221820831299
95 0.233263969421387
96 0.239574909210205
97 0.246032476425171
98 0.248407125473022
99 0.247387170791626
100 0.257772922515869
101 0.254528760910034
102 0.251784324645996
103 0.264608383178711
104 0.268905878067017
105 0.264617443084717
106 0.2600417137146
107 0.255445718765259
108 0.287559032440186
109 0.269455194473267
110 0.271181583404541
111 0.265203237533569
112 0.270167112350464
113 0.279961824417114
114 0.276496648788452
115 0.279345750808716
116 0.280157327651978
117 0.28821325302124
118 0.285639047622681
119 0.291432619094849
};
\addlegendentry{$\mathrm{C2Opt}$}
\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 0.000297307968139648
1 0.000859737396240234
2 0.000865697860717773
3 0.00112414360046387
4 0.00106024742126465
5 0.000868320465087891
6 0.000921964645385742
7 0.000848770141601562
8 0.000846624374389648
9 0.000859737396240234
10 0.00119137763977051
11 0.000888347625732422
12 0.00100040435791016
13 0.00087285041809082
14 0.000933408737182617
15 0.000866174697875977
16 0.00086212158203125
17 0.000866174697875977
18 0.00084233283996582
19 0.0008544921875
20 0.000897884368896484
21 0.000913619995117188
22 0.000984430313110352
23 0.000870466232299805
};
\addlegendentry{$\mathrm{DaTaControl}$}
\end{axis}

\end{tikzpicture}


==> exp_figs/unicycle_dyn_crap_trajectory.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.749019607843137,1}
\definecolor{color2}{rgb}{0.75,0,0.75}
\definecolor{color3}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color4}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{p_x}\)},
xmajorgrids,
xmin=-3, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{p_y}\)},
ymajorgrids,
ymin=-4.5, ymax=1.5,
ytick style={color=black}
]
\addplot [black, forget plot]
table {%
1 0
0.997986676471884 0.0634239196565645
0.991954812830795 0.126592453573749
0.981928697262707 0.18925124436041
0.967948701396356 0.251147987181079
0.950071117740945 0.312033445698487
0.928367933016073 0.371662455660328
0.902926538286621 0.429794912089172
0.873849377069785 0.486196736100469
0.841253532831181 0.540640817455598
0.805270257531059 0.59290792905464
0.766044443118978 0.642787609686539
0.72373403810507 0.690079011482112
0.678509411557132 0.734591708657533
0.630552667084523 0.776146464291757
0.580056909571198 0.814575952050336
0.527225467610502 0.849725429949514
0.472271074772683 0.881453363447582
0.415415013001886 0.909631995354518
0.356886221591872 0.934147860265107
0.296920375328275 0.954902241444074
0.235758935509427 0.971811568323542
0.17364817766693 0.984807753012208
0.110838199901011 0.993838464461254
0.0475819158237422 0.998867339183008
-0.015865963834808 0.999874127673875
-0.0792499568567885 0.996854775951942
-0.142314838273285 0.989821441880933
-0.204806668065191 0.978802446214779
-0.266473813690035 0.963842158559942
-0.327067963317422 0.945000818714668
-0.386345125693129 0.922354294104581
-0.444066612605774 0.895993774291336
-0.5 0.866025403784438
-0.55392006386611 0.832569854634771
-0.605609687137667 0.795761840530832
-0.654860733945285 0.755749574354258
-0.701474887706321 0.712694171378863
-0.745264449675755 0.666769000516292
-0.786053094742788 0.618158986220605
-0.823676581429833 0.567059863862771
-0.857983413234977 0.513677391573406
-0.888835448654923 0.458226521727411
-0.91610845743207 0.400930535406614
-0.939692620785908 0.342020143325669
-0.959492973614497 0.28173255684143
-0.975429786885407 0.220310532786541
-0.987438888676394 0.15800139597335
-0.995471922573085 0.0950560433041824
-0.999496542383185 0.0317279334980677
-0.999496542383185 -0.0317279334980679
-0.995471922573085 -0.0950560433041826
-0.987438888676394 -0.15800139597335
-0.975429786885407 -0.220310532786541
-0.959492973614497 -0.28173255684143
-0.939692620785908 -0.342020143325669
-0.91610845743207 -0.400930535406614
-0.888835448654923 -0.45822652172741
-0.857983413234977 -0.513677391573406
-0.823676581429833 -0.567059863862771
-0.786053094742787 -0.618158986220605
-0.745264449675755 -0.666769000516292
-0.701474887706321 -0.712694171378863
-0.654860733945285 -0.755749574354258
-0.605609687137667 -0.795761840530832
-0.55392006386611 -0.832569854634771
-0.5 -0.866025403784439
-0.444066612605774 -0.895993774291336
-0.386345125693129 -0.922354294104581
-0.327067963317422 -0.945000818714668
-0.266473813690035 -0.963842158559942
-0.204806668065191 -0.978802446214779
-0.142314838273285 -0.989821441880933
-0.0792499568567888 -0.996854775951942
-0.0158659638348076 -0.999874127673875
0.0475819158237424 -0.998867339183008
0.110838199901011 -0.993838464461254
0.17364817766693 -0.984807753012208
0.235758935509427 -0.971811568323542
0.296920375328275 -0.954902241444074
0.356886221591872 -0.934147860265107
0.415415013001887 -0.909631995354518
0.472271074772683 -0.881453363447582
0.527225467610502 -0.849725429949514
0.580056909571198 -0.814575952050336
0.630552667084523 -0.776146464291757
0.678509411557132 -0.734591708657533
0.72373403810507 -0.690079011482112
0.766044443118978 -0.64278760968654
0.805270257531059 -0.59290792905464
0.841253532831181 -0.540640817455597
0.873849377069785 -0.486196736100469
0.902926538286621 -0.429794912089172
0.928367933016073 -0.371662455660327
0.950071117740945 -0.312033445698487
0.967948701396356 -0.251147987181079
0.981928697262707 -0.18925124436041
0.991954812830795 -0.126592453573749
0.997986676471884 -0.0634239196565645
1 -2.44929359829471e-16
};
\addplot [black, forget plot]
table {%
2 0
1.99597335294377 0.126847839313129
1.98390962566159 0.253184907147499
1.96385739452541 0.37850248872082
1.93589740279271 0.502295974362158
1.90014223548189 0.624066891396974
1.85673586603215 0.743324911320655
1.80585307657324 0.859589824178343
1.74769875413957 0.972393472200937
1.68250706566236 1.0812816349112
1.61054051506212 1.18581585810928
1.53208888623796 1.28557521937308
1.44746807621014 1.38015802296422
1.35701882311426 1.46918341731507
1.26110533416905 1.55229292858351
1.1601138191424 1.62915190410067
1.054450935221 1.69945085989903
0.944542149545365 1.76290672689516
0.830830026003773 1.81926399070904
0.713772443183744 1.86829572053021
0.59384075065655 1.90980448288815
0.471517871018855 1.94362313664708
0.347296355333861 1.96961550602442
0.221676399802022 1.98767692892251
0.0951638316474844 1.99773467836602
-0.0317319276696161 1.99974825534775
-0.158499913713577 1.99370955190388
-0.28462967654657 1.97964288376187
-0.409613336130381 1.95760489242956
-0.53294762738007 1.92768431711988
-0.654135926634843 1.89000163742934
-0.772690251386257 1.84470858820916
-0.888133225211548 1.79198754858267
-1 1.73205080756888
-1.10784012773222 1.66513970926954
-1.21121937427533 1.59152368106166
-1.30972146789057 1.51149914870852
-1.40294977541264 1.42538834275773
-1.49052889935151 1.33353800103258
-1.57210618948558 1.23631797244121
-1.64735316285967 1.13411972772554
-1.71596682646995 1.02735478314681
-1.77767089730985 0.916453043454821
-1.83221691486414 0.801861070813227
-1.87938524157182 0.684040286651338
-1.91898594722899 0.563465113682859
-1.95085957377081 0.440621065573082
-1.97487777735279 0.3160027919467
-1.99094384514617 0.190112086608365
-1.99899308476637 0.0634558669961353
-1.99899308476637 -0.0634558669961357
-1.99094384514617 -0.190112086608365
-1.97487777735279 -0.3160027919467
-1.95085957377081 -0.440621065573081
-1.91898594722899 -0.56346511368286
-1.87938524157182 -0.684040286651337
-1.83221691486414 -0.801861070813228
-1.77767089730985 -0.916453043454821
-1.71596682646995 -1.02735478314681
-1.64735316285967 -1.13411972772554
-1.57210618948557 -1.23631797244121
-1.49052889935151 -1.33353800103258
-1.40294977541264 -1.42538834275773
-1.30972146789057 -1.51149914870852
-1.21121937427533 -1.59152368106166
-1.10784012773222 -1.66513970926954
-0.999999999999999 -1.73205080756888
-0.888133225211548 -1.79198754858267
-0.772690251386257 -1.84470858820916
-0.654135926634844 -1.89000163742934
-0.532947627380069 -1.92768431711988
-0.409613336130381 -1.95760489242956
-0.28462967654657 -1.97964288376187
-0.158499913713578 -1.99370955190388
-0.0317319276696152 -1.99974825534775
0.0951638316474848 -1.99773467836602
0.221676399802022 -1.98767692892251
0.34729635533386 -1.96961550602442
0.471517871018855 -1.94362313664708
0.59384075065655 -1.90980448288815
0.713772443183743 -1.86829572053021
0.830830026003774 -1.81926399070904
0.944542149545366 -1.76290672689516
1.054450935221 -1.69945085989903
1.1601138191424 -1.62915190410067
1.26110533416905 -1.55229292858351
1.35701882311426 -1.46918341731507
1.44746807621014 -1.38015802296422
1.53208888623796 -1.28557521937308
1.61054051506212 -1.18581585810928
1.68250706566236 -1.08128163491119
1.74769875413957 -0.972393472200938
1.80585307657324 -0.859589824178344
1.85673586603215 -0.743324911320654
1.90014223548189 -0.624066891396974
1.93589740279271 -0.502295974362159
1.96385739452541 -0.378502488720819
1.98390962566159 -0.253184907147498
1.99597335294377 -0.126847839313129
2 -4.89858719658941e-16
};
\addplot [black, forget plot]
table {%
3 0
2.99396002941565 0.190271758969694
2.97586443849239 0.379777360721248
2.94578609178812 0.567753733081231
2.90384610418907 0.753443961543238
2.85021335322284 0.936100337095461
2.78510379904822 1.11498736698098
2.70877961485986 1.28938473626752
2.62154813120935 1.45859020830141
2.52376059849354 1.62192245236679
2.41581077259318 1.77872378716392
2.29813332935693 1.92836282905962
2.17120211431521 2.07023703444634
2.0355282346714 2.2037751259726
1.89165800125357 2.32843939287527
1.74017072871359 2.44372785615101
1.58167640283151 2.54917628984854
1.41681322431805 2.64436009034275
1.24624503900566 2.72889598606355
1.07065866477562 2.80244358079532
0.890761125984825 2.86470672433222
0.707276806528282 2.91543470497062
0.520944533000791 2.95442325903662
0.332514599703033 2.98151539338376
0.142745747471227 2.99660201754902
-0.0475978915044241 2.99962238302163
-0.237749870570366 2.99056432785583
-0.426944514819856 2.9694643256428
-0.614420004195572 2.93640733864434
-0.799421441070105 2.89152647567983
-0.981203889952265 2.83500245614401
-1.15903537707939 2.76706288231374
-1.33219983781732 2.68798132287401
-1.5 2.59807621135332
-1.66176019159833 2.49770956390431
-1.816829061413 2.3872855215925
-1.96458220183585 2.26724872306277
-2.10442466311896 2.13808251413659
-2.23579334902726 2.00030700154888
-2.35815928422836 1.85447695866182
-2.4710297442895 1.70117959158831
-2.57395023970493 1.54103217472022
-2.66650634596477 1.37467956518223
-2.74832537229621 1.20279160621984
-2.81907786235772 1.02606042997701
-2.87847892084349 0.845197670524289
-2.92628936065622 0.660931598359622
-2.96231666602918 0.47400418792005
-2.98641576771925 0.285168129912547
-2.99848962714956 0.095183800494203
-2.99848962714956 -0.0951838004942036
-2.98641576771925 -0.285168129912548
-2.96231666602918 -0.47400418792005
-2.92628936065622 -0.660931598359622
-2.87847892084349 -0.84519767052429
-2.81907786235773 -1.02606042997701
-2.74832537229621 -1.20279160621984
-2.66650634596477 -1.37467956518223
-2.57395023970493 -1.54103217472022
-2.4710297442895 -1.70117959158831
-2.35815928422836 -1.85447695866182
-2.23579334902726 -2.00030700154887
-2.10442466311896 -2.13808251413659
-1.96458220183586 -2.26724872306277
-1.816829061413 -2.3872855215925
-1.66176019159833 -2.49770956390431
-1.5 -2.59807621135332
-1.33219983781732 -2.68798132287401
-1.15903537707939 -2.76706288231374
-0.981203889952266 -2.83500245614401
-0.799421441070104 -2.89152647567983
-0.614420004195572 -2.93640733864434
-0.426944514819856 -2.9694643256428
-0.237749870570366 -2.99056432785583
-0.0475978915044228 -2.99962238302163
0.142745747471227 -2.99660201754902
0.332514599703033 -2.98151539338376
0.52094453300079 -2.95442325903662
0.707276806528282 -2.91543470497062
0.890761125984825 -2.86470672433222
1.07065866477561 -2.80244358079532
1.24624503900566 -2.72889598606355
1.41681322431805 -2.64436009034275
1.58167640283151 -2.54917628984854
1.74017072871359 -2.44372785615101
1.89165800125357 -2.32843939287527
2.0355282346714 -2.2037751259726
2.17120211431521 -2.07023703444634
2.29813332935693 -1.92836282905962
2.41581077259318 -1.77872378716392
2.52376059849354 -1.62192245236679
2.62154813120935 -1.45859020830141
2.70877961485986 -1.28938473626752
2.78510379904822 -1.11498736698098
2.85021335322284 -0.936100337095461
2.90384610418907 -0.753443961543238
2.94578609178812 -0.567753733081229
2.97586443849239 -0.379777360721247
2.99396002941565 -0.190271758969694
3 -7.34788079488412e-16
};
\addplot [black, forget plot]
table {%
4 0
3.99194670588754 0.253695678626258
3.96781925132318 0.506369814294997
3.92771478905083 0.757004977441641
3.87179480558542 1.00459194872432
3.80028447096378 1.24813378279395
3.71347173206429 1.48664982264131
3.61170615314648 1.71917964835669
3.49539750827914 1.94478694440187
3.36501413132472 2.16256326982239
3.22108103012423 2.37163171621856
3.06417777247591 2.57115043874616
2.89493615242028 2.76031604592845
2.71403764622853 2.93836683463013
2.52221066833809 3.10458585716703
2.32022763828479 3.25830380820134
2.10890187044201 3.39890171979806
1.88908429909073 3.52581345379033
1.66166005200755 3.63852798141807
1.42754488636749 3.73659144106043
1.1876815013131 3.8196089657763
0.943035742037709 3.88724627329417
0.694592710667722 3.93923101204883
0.443352799604044 3.97535385784502
0.190327663294969 3.99546935673203
-0.0634638553392321 3.9994965106955
-0.316999827427154 3.98741910380777
-0.569259353093141 3.95928576752373
-0.819226672260763 3.91520978485911
-1.06589525476014 3.85536863423977
-1.30827185326969 3.78000327485867
-1.54538050277251 3.68941717641833
-1.7762664504231 3.58397509716534
-2 3.46410161513775
-2.21568025546444 3.33027941853909
-2.42243874855067 3.18304736212333
-2.61944293578114 3.02299829741703
-2.80589955082529 2.85077668551545
-2.98105779870302 2.66707600206517
-3.14421237897115 2.47263594488242
-3.29470632571933 2.26823945545108
-3.43193365293991 2.05470956629363
-3.55534179461969 1.83290608690964
-3.66443382972828 1.60372214162645
-3.75877048314363 1.36808057330268
-3.83797189445799 1.12693022736572
-3.90171914754163 0.881242131146163
-3.94975555470558 0.6320055838934
-3.98188769029234 0.38022417321673
-3.99798616953274 0.126911733992271
-3.99798616953274 -0.126911733992271
-3.98188769029234 -0.380224173216731
-3.94975555470558 -0.6320055838934
-3.90171914754163 -0.881242131146162
-3.83797189445799 -1.12693022736572
-3.75877048314363 -1.36808057330267
-3.66443382972828 -1.60372214162646
-3.55534179461969 -1.83290608690964
-3.43193365293991 -2.05470956629363
-3.29470632571933 -2.26823945545108
-3.14421237897115 -2.47263594488242
-2.98105779870302 -2.66707600206517
-2.80589955082529 -2.85077668551545
-2.61944293578114 -3.02299829741703
-2.42243874855067 -3.18304736212333
-2.21568025546444 -3.33027941853909
-2 -3.46410161513776
-1.7762664504231 -3.58397509716534
-1.54538050277251 -3.68941717641833
-1.30827185326969 -3.78000327485867
-1.06589525476014 -3.85536863423977
-0.819226672260762 -3.91520978485911
-0.569259353093141 -3.95928576752373
-0.316999827427155 -3.98741910380777
-0.0634638553392304 -3.9994965106955
0.19032766329497 -3.99546935673203
0.443352799604043 -3.97535385784502
0.69459271066772 -3.93923101204883
0.94303574203771 -3.88724627329417
1.1876815013131 -3.8196089657763
1.42754488636749 -3.73659144106043
1.66166005200755 -3.63852798141807
1.88908429909073 -3.52581345379033
2.10890187044201 -3.39890171979806
2.32022763828479 -3.25830380820134
2.52221066833809 -3.10458585716703
2.71403764622853 -2.93836683463013
2.89493615242028 -2.76031604592845
3.06417777247591 -2.57115043874616
3.22108103012423 -2.37163171621856
3.36501413132472 -2.16256326982239
3.49539750827914 -1.94478694440188
3.61170615314648 -1.71917964835669
3.71347173206429 -1.48664982264131
3.80028447096378 -1.24813378279395
3.87179480558542 -1.00459194872432
3.92771478905083 -0.757004977441639
3.96781925132318 -0.506369814294996
3.99194670588754 -0.253695678626258
4 -9.79717439317883e-16
};
\addplot [black, forget plot]
table {%
5 0
4.98993338235942 0.317119598282823
4.95977406415398 0.632962267868746
4.90964348631353 0.946256221802051
4.83974350698178 1.2557399359054
4.75035558870473 1.56016722849244
4.64183966508036 1.85831227830164
4.51463269143311 2.14897456044586
4.36924688534892 2.43098368050234
4.20626766415591 2.70320408727799
4.02635128765529 2.9645396452732
3.83022221559489 3.2139380484327
3.61867019052535 3.45039505741056
3.39254705778566 3.67295854328767
3.15276333542261 3.88073232145878
2.90028454785599 4.07287976025168
2.63612733805251 4.24862714974757
2.36135537386341 4.40726681723791
2.07707506500943 4.54815997677259
1.78443110795936 4.67073930132553
1.48460187664137 4.77451120722037
1.17879467754714 4.85905784161771
0.868240888334652 4.92403876506104
0.554190999505055 4.96919232230627
0.237909579118711 4.99433669591504
-0.0793298191740401 4.99937063836938
-0.396249784283943 4.98427387975971
-0.711574191366426 4.94910720940466
-1.02403334032595 4.89401223107389
-1.33236906845018 4.81921079279971
-1.63533981658711 4.72500409357334
-1.93172562846564 4.61177147052291
-2.22033306302887 4.47996887145668
-2.5 4.33012701892219
-2.76960031933055 4.16284927317386
-3.02804843568833 3.97880920265416
-3.27430366972643 3.77874787177129
-3.50737443853161 3.56347085689431
-3.72632224837877 3.33384500258146
-3.93026547371394 3.09079493110303
-4.11838290714916 2.83529931931385
-4.28991706617489 2.56838695786703
-4.44417724327462 2.29113260863705
-4.58054228716035 2.00465267703307
-4.69846310392954 1.71010071662834
-4.79746486807249 1.40866278420715
-4.87714893442704 1.1015526639327
-4.93719444338197 0.79000697986675
-4.97735961286542 0.475280216520912
-4.99748271191593 0.158639667490338
-4.99748271191593 -0.158639667490339
-4.97735961286542 -0.475280216520913
-4.93719444338197 -0.79000697986675
-4.87714893442704 -1.1015526639327
-4.79746486807249 -1.40866278420715
-4.69846310392954 -1.71010071662834
-4.58054228716035 -2.00465267703307
-4.44417724327462 -2.29113260863705
-4.28991706617489 -2.56838695786703
-4.11838290714916 -2.83529931931385
-3.93026547371394 -3.09079493110303
-3.72632224837877 -3.33384500258146
-3.50737443853161 -3.56347085689431
-3.27430366972643 -3.77874787177129
-3.02804843568833 -3.97880920265416
-2.76960031933055 -4.16284927317386
-2.5 -4.33012701892219
-2.22033306302887 -4.47996887145668
-1.93172562846564 -4.61177147052291
-1.63533981658711 -4.72500409357334
-1.33236906845017 -4.81921079279971
-1.02403334032595 -4.89401223107389
-0.711574191366426 -4.94910720940466
-0.396249784283944 -4.98427387975971
-0.079329819174038 -4.99937063836938
0.237909579118712 -4.99433669591504
0.554190999505054 -4.96919232230627
0.86824088833465 -4.92403876506104
1.17879467754714 -4.85905784161771
1.48460187664137 -4.77451120722037
1.78443110795936 -4.67073930132553
2.07707506500943 -4.54815997677259
2.36135537386341 -4.40726681723791
2.63612733805251 -4.24862714974757
2.90028454785599 -4.07287976025168
3.15276333542261 -3.88073232145878
3.39254705778566 -3.67295854328767
3.61867019052535 -3.45039505741056
3.83022221559489 -3.2139380484327
4.02635128765529 -2.9645396452732
4.20626766415591 -2.70320408727799
4.36924688534892 -2.43098368050234
4.51463269143311 -2.14897456044586
4.64183966508036 -1.85831227830164
4.75035558870473 -1.56016722849244
4.83974350698178 -1.2557399359054
4.90964348631353 -0.946256221802049
4.95977406415398 -0.632962267868745
4.98993338235942 -0.317119598282823
5 -1.22464679914735e-15
};
\addplot [black, forget plot]
table {%
6 0
5.98792005883131 0.380543517939387
5.95172887698477 0.759554721442496
5.89157218357624 1.13550746616246
5.80769220837814 1.50688792308648
5.70042670644567 1.87220067419092
5.57020759809644 2.22997473396197
5.41755922971973 2.57876947253503
5.24309626241871 2.91718041660281
5.04752119698709 3.24384490473359
4.83162154518635 3.55744757432784
4.59626665871387 3.85672565811924
4.34240422863042 4.14047406889267
4.07105646934279 4.4075502519452
3.78331600250714 4.65687878575054
3.48034145742719 4.88745571230201
3.16335280566301 5.09835257969709
2.8336264486361 5.28872018068549
2.49249007801132 5.45779197212711
2.14131732955123 5.60488716159064
1.78152225196965 5.72941344866444
1.41455361305656 5.83086940994125
1.04188906600158 5.90884651807325
0.665029199406067 5.96303078676752
0.285491494942453 5.99320403509805
-0.0951957830088482 5.99924476604325
-0.475499741140731 5.98112865571165
-0.853889029639711 5.9389286512856
-1.22884000839114 5.87281467728867
-1.59884288214021 5.78305295135965
-1.96240777990453 5.67000491228801
-2.31807075415877 5.53412576462749
-2.66439967563464 5.37596264574802
-3 5.19615242270663
-3.32352038319666 4.99541912780863
-3.633658122826 4.77457104318499
-3.92916440367171 4.53449744612555
-4.20884932623793 4.27616502827318
-4.47158669805453 4.00061400309775
-4.71631856845672 3.70895391732363
-4.942059488579 3.40235918317663
-5.14790047940986 3.08206434944044
-5.33301269192954 2.74935913036446
-5.49665074459242 2.40558321243968
-5.63815572471545 2.05212085995401
-5.75695784168698 1.69039534104858
-5.85257872131244 1.32186319671924
-5.92463333205837 0.948008375840099
-5.97283153543851 0.570336259825095
-5.99697925429911 0.190367600988406
-5.99697925429911 -0.190367600988407
-5.97283153543851 -0.570336259825096
-5.92463333205837 -0.948008375840101
-5.85257872131244 -1.32186319671924
-5.75695784168698 -1.69039534104858
-5.63815572471545 -2.05212085995401
-5.49665074459242 -2.40558321243968
-5.33301269192954 -2.74935913036446
-5.14790047940986 -3.08206434944044
-4.942059488579 -3.40235918317662
-4.71631856845672 -3.70895391732363
-4.47158669805453 -4.00061400309775
-4.20884932623793 -4.27616502827318
-3.92916440367171 -4.53449744612555
-3.633658122826 -4.77457104318499
-3.32352038319666 -4.99541912780863
-3 -5.19615242270663
-2.66439967563464 -5.37596264574802
-2.31807075415877 -5.53412576462749
-1.96240777990453 -5.67000491228801
-1.59884288214021 -5.78305295135965
-1.22884000839114 -5.87281467728867
-0.853889029639711 -5.9389286512856
-0.475499741140733 -5.98112865571165
-0.0951957830088457 -5.99924476604325
0.285491494942454 -5.99320403509805
0.665029199406065 -5.96303078676752
1.04188906600158 -5.90884651807325
1.41455361305656 -5.83086940994125
1.78152225196965 -5.72941344866444
2.14131732955123 -5.60488716159064
2.49249007801132 -5.45779197212711
2.8336264486361 -5.28872018068549
3.16335280566301 -5.09835257969709
3.48034145742719 -4.88745571230201
3.78331600250714 -4.65687878575054
4.07105646934279 -4.4075502519452
4.34240422863042 -4.14047406889267
4.59626665871387 -3.85672565811924
4.83162154518635 -3.55744757432784
5.04752119698709 -3.24384490473358
5.24309626241871 -2.91718041660281
5.41755922971973 -2.57876947253503
5.57020759809644 -2.22997473396196
5.70042670644567 -1.87220067419092
5.80769220837814 -1.50688792308648
5.89157218357624 -1.13550746616246
5.95172887698477 -0.759554721442494
5.98792005883131 -0.380543517939387
6 -1.46957615897682e-15
};
\addplot [black, forget plot]
table {%
7 0
6.98590673530319 0.443967437595952
6.94368368981557 0.886147175016245
6.87350088083895 1.32475871052287
6.77564090977449 1.75803591026755
6.65049782418662 2.18423411988941
6.49857553111251 2.60163718962229
6.32048576800635 3.0085643846242
6.11694563948849 3.40337715270328
5.88877472981827 3.78448572218918
5.63689180271741 4.15035550338248
5.36231110183285 4.49951326780577
5.06613826673549 4.83055308037478
4.74956588089993 5.14214196060273
4.41386866959166 5.4330252500423
4.06039836699839 5.70203166435235
3.69057827327352 5.9480780096466
3.30589752340878 6.17017354413307
2.9079050910132 6.36742396748163
2.4982035511431 6.53903502185575
2.07844262729792 6.68431569010852
1.65031254856599 6.80268097826479
1.21553724366851 6.89365427108546
0.775867399307078 6.95686925122878
0.333073410766195 6.99207137428106
-0.111061746843656 6.99911889371713
-0.55474969799752 6.9779834316636
-0.996203867912997 6.92875009316653
-1.43364667645634 6.85161712350345
-1.86531669583025 6.74689510991959
-2.28947574322195 6.61500573100268
-2.7044158798519 6.45648005873207
-3.10846628824042 6.27195642003935
-3.5 6.06217782649107
-3.87744044706277 5.8279889824434
-4.23926780996367 5.57033288371582
-4.58402513761699 5.29024702047981
-4.91032421394425 4.98885919965204
-5.21685114773028 4.66738300361404
-5.50237166319951 4.32711290354424
-5.76573607000883 3.9694190470394
-6.00588389264484 3.59574174101384
-6.22184814058446 3.20758565209187
-6.41275920202449 2.8065137478463
-6.57784834550136 2.39414100327968
-6.71645081530148 1.97212789789001
-6.82800850819785 1.54217372950579
-6.91207222073476 1.10600977181345
-6.96830345801159 0.665392303129277
-6.9964757966823 0.222095534486474
-6.9964757966823 -0.222095534486475
-6.96830345801159 -0.665392303129278
-6.91207222073476 -1.10600977181345
-6.82800850819785 -1.54217372950578
-6.71645081530148 -1.97212789789001
-6.57784834550136 -2.39414100327968
-6.41275920202449 -2.8065137478463
-6.22184814058446 -3.20758565209187
-6.00588389264484 -3.59574174101384
-5.76573607000883 -3.96941904703939
-5.50237166319951 -4.32711290354424
-5.21685114773028 -4.66738300361404
-4.91032421394425 -4.98885919965204
-4.584025137617 -5.29024702047981
-4.23926780996367 -5.57033288371582
-3.87744044706277 -5.8279889824434
-3.5 -6.06217782649107
-3.10846628824042 -6.27195642003935
-2.7044158798519 -6.45648005873207
-2.28947574322195 -6.61500573100268
-1.86531669583024 -6.7468951099196
-1.43364667645633 -6.85161712350345
-0.996203867912997 -6.92875009316653
-0.554749697997521 -6.9779834316636
-0.111061746843653 -6.99911889371713
0.333073410766197 -6.99207137428106
0.775867399307076 -6.95686925122878
1.21553724366851 -6.89365427108546
1.65031254856599 -6.80268097826479
2.07844262729792 -6.68431569010852
2.4982035511431 -6.53903502185575
2.90790509101321 -6.36742396748163
3.30589752340878 -6.17017354413307
3.69057827327352 -5.9480780096466
4.06039836699839 -5.70203166435235
4.41386866959166 -5.4330252500423
4.74956588089993 -5.14214196060273
5.06613826673549 -4.83055308037478
5.36231110183284 -4.49951326780578
5.63689180271741 -4.15035550338248
5.88877472981827 -3.78448572218918
6.11694563948849 -3.40337715270328
6.32048576800635 -3.0085643846242
6.49857553111251 -2.60163718962229
6.65049782418662 -2.18423411988941
6.77564090977449 -1.75803591026756
6.87350088083895 -1.32475871052287
6.94368368981557 -0.886147175016243
6.98590673530319 -0.443967437595952
7 -1.71450551880629e-15
};
\addplot [black, forget plot]
table {%
8 0
7.98389341177508 0.507391357252516
7.93563850264636 1.01273962858999
7.85542957810165 1.51400995488328
7.74358961117085 2.00918389744863
7.60056894192756 2.4962675655879
7.42694346412858 2.97329964528262
7.22341230629297 3.43835929671337
6.99079501655828 3.88957388880375
6.73002826264945 4.32512653964478
6.44216206024847 4.74326343243712
6.12835554495182 5.14230087749231
5.78987230484056 5.5206320918569
5.42807529245706 5.87673366926027
5.04442133667618 6.20917171433405
4.64045527656959 6.51660761640269
4.21780374088402 6.79780343959612
3.77816859818146 7.05162690758066
3.32332010401509 7.27705596283615
2.85508977273498 7.47318288212085
2.3753630026262 7.63921793155259
1.88607148407542 7.77449254658833
1.38918542133544 7.87846202409766
0.886705599208089 7.95070771569003
0.380655326589937 7.99093871346406
-0.126927710678464 7.998993021391
-0.633999654854308 7.97483820761554
-1.13851870618628 7.91857153504746
-1.63845334452153 7.83041956971823
-2.13179050952028 7.71073726847954
-2.61654370653937 7.56000654971735
-3.09076100554503 7.37883435283665
-3.55253290084619 7.16795019433069
-4 6.92820323027551
-4.43136051092888 6.66055883707817
-4.84487749710133 6.36609472424666
-5.23888587156228 6.04599659483407
-5.61179910165057 5.7015533710309
-5.96211559740604 5.33415200413033
-6.2884247579423 4.94527188976484
-6.58941265143866 4.53647891090217
-6.86386730587982 4.10941913258725
-7.11068358923939 3.66581217381928
-7.32886765945656 3.20744428325291
-7.51754096628727 2.73616114660535
-7.67594378891598 2.25386045473144
-7.80343829508326 1.76248426229233
-7.89951110941115 1.2640111677868
-7.96377538058468 0.760448346433459
-7.99597233906548 0.253823467984541
-7.99597233906548 -0.253823467984543
-7.96377538058468 -0.760448346433461
-7.89951110941115 -1.2640111677868
-7.80343829508326 -1.76248426229232
-7.67594378891598 -2.25386045473144
-7.51754096628727 -2.73616114660535
-7.32886765945656 -3.20744428325291
-7.11068358923939 -3.66581217381928
-6.86386730587982 -4.10941913258725
-6.58941265143866 -4.53647891090217
-6.2884247579423 -4.94527188976484
-5.96211559740604 -5.33415200413033
-5.61179910165057 -5.7015533710309
-5.23888587156228 -6.04599659483407
-4.84487749710133 -6.36609472424666
-4.43136051092888 -6.66055883707817
-4 -6.92820323027551
-3.55253290084619 -7.16795019433069
-3.09076100554503 -7.37883435283665
-2.61654370653938 -7.56000654971735
-2.13179050952028 -7.71073726847954
-1.63845334452152 -7.83041956971823
-1.13851870618628 -7.91857153504746
-0.63399965485431 -7.97483820761554
-0.126927710678461 -7.998993021391
0.380655326589939 -7.99093871346406
0.886705599208087 -7.95070771569003
1.38918542133544 -7.87846202409767
1.88607148407542 -7.77449254658833
2.3753630026262 -7.63921793155259
2.85508977273497 -7.47318288212085
3.32332010401509 -7.27705596283615
3.77816859818146 -7.05162690758066
4.21780374088402 -6.79780343959612
4.64045527656958 -6.51660761640269
5.04442133667618 -6.20917171433405
5.42807529245706 -5.87673366926027
5.78987230484056 -5.5206320918569
6.12835554495182 -5.14230087749232
6.44216206024847 -4.74326343243712
6.73002826264945 -4.32512653964478
6.99079501655828 -3.88957388880375
7.22341230629297 -3.43835929671338
7.42694346412858 -2.97329964528262
7.60056894192756 -2.4962675655879
7.74358961117085 -2.00918389744864
7.85542957810165 -1.51400995488328
7.93563850264636 -1.01273962858999
7.98389341177508 -0.507391357252516
8 -1.95943487863577e-15
};
\addplot [black, forget plot]
table {%
9 0
8.98188008824696 0.570815276909081
8.92759331547716 1.13933208216374
8.83735827536436 1.70326119924369
8.71153831256721 2.26033188462971
8.55064005966851 2.80830101128638
8.35531139714465 3.34496210094295
8.12633884457959 3.86815420880254
7.86464439362806 4.37577062490422
7.57128179548063 4.86576735710038
7.24743231777953 5.33617136149176
6.8943999880708 5.78508848717885
6.51360634294563 6.21071110333901
6.10658470401419 6.6113253779178
5.6749740037607 6.98531817862581
5.22051218614078 7.33118356845302
4.74502920849452 7.64752886954563
4.25043967295414 7.93308027102824
3.73873511701698 8.18668795819067
3.21197599432685 8.40733074238596
2.67228337795447 8.59412017299666
2.12183041958485 8.74630411491187
1.56283359900237 8.86326977710987
0.9975437991091 8.94454618015129
0.42823724241368 8.98980605264707
-0.142793674513272 8.99886714906487
-0.713249611711097 8.97169298356748
-1.28083354445957 8.90839297692839
-1.84326001258672 8.80922201593301
-2.39826432321032 8.67457942703948
-2.9436116698568 8.50500736843202
-3.47710613123816 8.30118864694123
-3.99659951345197 8.06394396862202
-4.5 7.79422863405995
-4.98528057479499 7.49312869171294
-5.450487184239 7.16185656477749
-5.89374660550757 6.80174616918832
-6.31327398935689 6.41424754240976
-6.70738004708179 6.00092100464663
-7.07447785268509 5.56343087598545
-7.41308923286849 5.10353877476494
-7.72185071911479 4.62309652416066
-7.99951903789431 4.12403869554669
-8.24497611688863 3.60837481865952
-8.45723358707317 3.07818128993102
-8.63543676253048 2.53559301157287
-8.77886808196866 1.98279479507887
-8.88694999808755 1.42201256376015
-8.95924730315776 0.855504389737642
-8.99546888144867 0.285551401482609
-8.99546888144867 -0.285551401482611
-8.95924730315776 -0.855504389737644
-8.88694999808755 -1.42201256376015
-8.77886808196866 -1.98279479507887
-8.63543676253048 -2.53559301157287
-8.45723358707318 -3.07818128993102
-8.24497611688863 -3.60837481865952
-7.99951903789431 -4.12403869554669
-7.72185071911479 -4.62309652416066
-7.4130892328685 -5.10353877476494
-7.07447785268509 -5.56343087598545
-6.70738004708179 -6.00092100464662
-6.31327398935689 -6.41424754240977
-5.89374660550757 -6.80174616918832
-5.450487184239 -7.16185656477749
-4.98528057479499 -7.49312869171294
-4.5 -7.79422863405995
-3.99659951345197 -8.06394396862202
-3.47710613123816 -8.30118864694123
-2.9436116698568 -8.50500736843201
-2.39826432321031 -8.67457942703948
-1.84326001258671 -8.80922201593301
-1.28083354445957 -8.90839297692839
-0.713249611711099 -8.97169298356748
-0.142793674513268 -8.99886714906487
0.428237242413681 -8.98980605264707
0.997543799109098 -8.94454618015129
1.56283359900237 -8.86326977710987
2.12183041958485 -8.74630411491187
2.67228337795447 -8.59412017299666
3.21197599432685 -8.40733074238596
3.73873511701698 -8.18668795819066
4.25043967295415 -7.93308027102824
4.74502920849452 -7.64752886954563
5.22051218614078 -7.33118356845302
5.67497400376071 -6.98531817862581
6.10658470401419 -6.6113253779178
6.51360634294563 -6.21071110333901
6.8943999880708 -5.78508848717886
7.24743231777953 -5.33617136149176
7.57128179548063 -4.86576735710038
7.86464439362806 -4.37577062490422
8.12633884457959 -3.86815420880255
8.35531139714465 -3.34496210094295
8.55064005966851 -2.80830101128638
8.71153831256721 -2.26033188462971
8.83735827536436 -1.70326119924369
8.92759331547716 -1.13933208216374
8.98188008824696 -0.570815276909081
9 -2.20436423846524e-15
};
\addplot [black, forget plot]
table {%
10 0
9.97986676471884 0.634239196565645
9.91954812830795 1.26592453573749
9.81928697262707 1.8925124436041
9.67948701396356 2.51147987181079
9.50071117740946 3.12033445698487
9.28367933016073 3.71662455660328
9.02926538286621 4.29794912089172
8.73849377069785 4.86196736100469
8.41253532831181 5.40640817455598
8.05270257531059 5.9290792905464
7.66044443118978 6.42787609686539
7.2373403810507 6.90079011482112
6.78509411557132 7.34591708657533
6.30552667084523 7.76146464291757
5.80056909571198 8.14575952050336
5.27225467610502 8.49725429949514
4.72271074772683 8.81453363447582
4.15415013001886 9.09631995354518
3.56886221591872 9.34147860265107
2.96920375328275 9.54902241444074
2.35758935509427 9.71811568323542
1.7364817766693 9.84807753012208
1.10838199901011 9.93838464461254
0.475819158237422 9.98867339183008
-0.15865963834808 9.99874127673875
-0.792499568567885 9.96854775951942
-1.42314838273285 9.89821441880933
-2.04806668065191 9.78802446214779
-2.66473813690035 9.63842158559942
-3.27067963317422 9.45000818714668
-3.86345125693129 9.22354294104581
-4.44066612605774 8.95993774291336
-5 8.66025403784439
-5.5392006386611 8.32569854634771
-6.05609687137667 7.95761840530832
-6.54860733945285 7.55749574354258
-7.01474887706321 7.12694171378863
-7.45264449675755 6.66769000516292
-7.86053094742788 6.18158986220605
-8.23676581429833 5.67059863862771
-8.57983413234977 5.13677391573406
-8.88835448654923 4.5822652172741
-9.1610845743207 4.00930535406614
-9.39692620785908 3.42020143325669
-9.59492973614497 2.8173255684143
-9.75429786885407 2.20310532786541
-9.87438888676394 1.5800139597335
-9.95471922573085 0.950560433041824
-9.99496542383185 0.317279334980677
-9.99496542383185 -0.317279334980679
-9.95471922573085 -0.950560433041826
-9.87438888676394 -1.5800139597335
-9.75429786885407 -2.20310532786541
-9.59492973614497 -2.8173255684143
-9.39692620785909 -3.42020143325669
-9.1610845743207 -4.00930535406614
-8.88835448654923 -4.5822652172741
-8.57983413234977 -5.13677391573406
-8.23676581429833 -5.67059863862771
-7.86053094742787 -6.18158986220605
-7.45264449675755 -6.66769000516291
-7.01474887706321 -7.12694171378863
-6.54860733945285 -7.55749574354258
-6.05609687137667 -7.95761840530832
-5.5392006386611 -8.32569854634771
-5 -8.66025403784439
-4.44066612605774 -8.95993774291336
-3.86345125693129 -9.22354294104581
-3.27067963317422 -9.45000818714668
-2.66473813690035 -9.63842158559942
-2.04806668065191 -9.78802446214779
-1.42314838273285 -9.89821441880933
-0.792499568567888 -9.96854775951942
-0.158659638348076 -9.99874127673875
0.475819158237424 -9.98867339183008
1.10838199901011 -9.93838464461254
1.7364817766693 -9.84807753012208
2.35758935509427 -9.71811568323542
2.96920375328275 -9.54902241444074
3.56886221591872 -9.34147860265107
4.15415013001887 -9.09631995354518
4.72271074772683 -8.81453363447582
5.27225467610502 -8.49725429949514
5.80056909571198 -8.14575952050336
6.30552667084523 -7.76146464291757
6.78509411557132 -7.34591708657533
7.2373403810507 -6.90079011482112
7.66044443118978 -6.4278760968654
8.05270257531059 -5.9290792905464
8.41253532831181 -5.40640817455597
8.73849377069785 -4.86196736100469
9.02926538286621 -4.29794912089172
9.28367933016073 -3.71662455660327
9.50071117740946 -3.12033445698487
9.67948701396356 -2.51147987181079
9.81928697262707 -1.8925124436041
9.91954812830795 -1.26592453573749
9.97986676471884 -0.634239196565645
10 -2.44929359829471e-15
};
\addplot [black, forget plot]
table {%
11 0
10.9778534411907 0.69766311622221
10.9115029411387 1.39251698931124
10.8012156698898 2.08176368796451
10.6474357153599 2.76262785899187
10.4507822951504 3.43236790268336
10.2120472631768 4.0882870122636
9.93219192115283 4.72774403298089
9.61234314776763 5.34816409710516
9.25378886114299 5.94704899201157
8.85797283284164 6.52198721960104
8.42648887430876 7.07066370655193
7.96107441915577 7.59086912630323
7.46360352712845 8.08050879523287
6.93607933792975 8.53761110720933
6.38062600528318 8.96033547255369
5.79948014371553 9.34697972944466
5.19498182249951 9.6959869979234
4.56956514302075 10.0059519488997
3.92574843751059 10.2756264629162
3.26612412861102 10.5039246558848
2.5933482906037 10.689927251559
1.91012995433623 10.8328852831343
1.21922019891112 10.9322231090738
0.523401074061164 10.9875407310131
-0.174525602182888 10.9986154044126
-0.871749525424674 10.9654025354714
-1.56546322100614 10.8880358606903
-2.2528733487171 10.7668269083626
-2.93121195059039 10.6022637441594
-3.59774759649164 10.3950090058614
-4.24979638262442 10.1458972351504
-4.88473273866352 9.8559315172047
-5.5 9.52627944162882
-6.09312070252721 9.15826840098249
-6.66170655851433 8.75338024583915
-7.20346807339813 8.31324531789684
-7.71622376476954 7.83963588516749
-8.1979089464333 7.33445900567921
-8.64658404217066 6.79974884842666
-9.06044239572816 6.23765850249048
-9.43781754558475 5.65045130730747
-9.77718993520416 5.04049173900152
-10.0771930317528 4.41023588947275
-10.336618828645 3.76222157658236
-10.5544227097595 3.09905812525573
-10.7297276557395 2.42341586065195
-10.8618277754403 1.73801535570685
-10.9501911483039 1.04561647634601
-10.994461966215 0.349007268478744
-10.994461966215 -0.349007268478746
-10.9501911483039 -1.04561647634601
-10.8618277754403 -1.73801535570685
-10.7297276557395 -2.42341586065195
-10.5544227097595 -3.09905812525573
-10.336618828645 -3.76222157658236
-10.0771930317528 -4.41023588947275
-9.77718993520416 -5.04049173900151
-9.43781754558475 -5.65045130730747
-9.06044239572816 -6.23765850249048
-8.64658404217066 -6.79974884842666
-8.1979089464333 -7.33445900567921
-7.71622376476953 -7.83963588516749
-7.20346807339814 -8.31324531789684
-6.66170655851433 -8.75338024583915
-6.09312070252721 -9.15826840098248
-5.5 -9.52627944162883
-4.88473273866351 -9.8559315172047
-4.24979638262442 -10.1458972351504
-3.59774759649164 -10.3950090058614
-2.93121195059038 -10.6022637441594
-2.2528733487171 -10.7668269083626
-1.56546322100614 -10.8880358606903
-0.871749525424677 -10.9654025354714
-0.174525602182884 -10.9986154044126
0.523401074061166 -10.9875407310131
1.21922019891112 -10.9322231090738
1.91012995433623 -10.8328852831343
2.5933482906037 -10.689927251559
3.26612412861102 -10.5039246558848
3.92574843751059 -10.2756264629162
4.56956514302076 -10.0059519488997
5.19498182249951 -9.6959869979234
5.79948014371553 -9.34697972944466
6.38062600528318 -8.96033547255369
6.93607933792975 -8.53761110720932
7.46360352712846 -8.08050879523286
7.96107441915577 -7.59086912630323
8.42648887430876 -7.07066370655194
8.85797283284165 -6.52198721960104
9.25378886114299 -5.94704899201157
9.61234314776763 -5.34816409710516
9.93219192115283 -4.72774403298089
10.2120472631768 -4.0882870122636
10.4507822951504 -3.43236790268336
10.6474357153599 -2.76262785899187
10.8012156698898 -2.08176368796451
10.9115029411387 -1.39251698931124
10.9778534411907 -0.69766311622221
11 -2.69422295812418e-15
};
\addplot [black, forget plot]
table {%
12 0
11.9758401176626 0.761087035878774
11.9034577539695 1.51910944288499
11.7831443671525 2.27101493232492
11.6153844167563 3.01377584617295
11.4008534128913 3.74440134838185
11.1404151961929 4.45994946792393
10.8351184594395 5.15753894507006
10.4861925248374 5.83436083320562
10.0950423939742 6.48768980946717
9.6632430903727 7.11489514865568
9.19253331742774 7.71345131623847
8.68480845726084 8.28094813778534
8.14211293868559 8.8151005038904
7.56663200501427 9.31375757150108
6.96068291485438 9.77491142460403
6.32670561132603 10.1967051593942
5.66725289727219 10.577440361371
4.98498015602264 10.9155839442542
4.28263465910246 11.2097743231813
3.5630445039393 11.4588268973289
2.82910722611313 11.6617388198825
2.08377813200316 11.8176930361465
1.33005839881213 11.926061573535
0.570982989884906 11.9864080701961
-0.190391566017696 11.9984895320865
-0.950999482281462 11.9622573114233
-1.70777805927942 11.8778573025712
-2.45768001678229 11.7456293545773
-3.19768576428042 11.5661059027193
-3.92481555980906 11.340009824576
-4.63614150831754 11.068251529255
-5.32879935126929 10.751925291496
-6 10.3923048454133
-6.64704076639332 9.99083825561726
-7.267316245652 9.54914208636998
-7.85832880734342 9.0689948922511
-8.41769865247586 8.55233005654635
-8.94317339610906 8.0012280061955
-9.43263713691345 7.41790783464726
-9.88411897715799 6.80471836635325
-10.2958009588197 6.16412869888088
-10.6660253838591 5.49871826072893
-10.9933014891848 4.81116642487936
-11.2763114494309 4.10424171990803
-11.513915683374 3.38079068209716
-11.7051574426249 2.64372639343849
-11.8492666641167 1.8960167516802
-11.945663070877 1.14067251965019
-11.9939585085982 0.380735201976812
-11.9939585085982 -0.380735201976814
-11.945663070877 -1.14067251965019
-11.8492666641167 -1.8960167516802
-11.7051574426249 -2.64372639343849
-11.513915683374 -3.38079068209716
-11.2763114494309 -4.10424171990802
-10.9933014891848 -4.81116642487937
-10.6660253838591 -5.49871826072892
-10.2958009588197 -6.16412869888088
-9.88411897715799 -6.80471836635325
-9.43263713691345 -7.41790783464726
-8.94317339610906 -8.0012280061955
-8.41769865247586 -8.55233005654635
-7.85832880734342 -9.0689948922511
-7.267316245652 -9.54914208636998
-6.64704076639333 -9.99083825561726
-6 -10.3923048454133
-5.32879935126929 -10.751925291496
-4.63614150831754 -11.068251529255
-3.92481555980906 -11.340009824576
-3.19768576428042 -11.5661059027193
-2.45768001678229 -11.7456293545773
-1.70777805927942 -11.8778573025712
-0.950999482281465 -11.9622573114233
-0.190391566017691 -11.9984895320865
0.570982989884909 -11.9864080701961
1.33005839881213 -11.926061573535
2.08377813200316 -11.8176930361465
2.82910722611313 -11.6617388198825
3.5630445039393 -11.4588268973289
4.28263465910246 -11.2097743231813
4.98498015602264 -10.9155839442542
5.66725289727219 -10.577440361371
6.32670561132603 -10.1967051593942
6.96068291485438 -9.77491142460403
7.56663200501427 -9.31375757150108
8.14211293868559 -8.8151005038904
8.68480845726084 -8.28094813778534
9.19253331742773 -7.71345131623847
9.6632430903727 -7.11489514865568
10.0950423939742 -6.48768980946717
10.4861925248374 -5.83436083320563
10.8351184594395 -5.15753894507006
11.1404151961929 -4.45994946792393
11.4008534128913 -3.74440134838185
11.6153844167563 -3.01377584617295
11.7831443671525 -2.27101493232492
11.9034577539695 -1.51910944288499
11.9758401176626 -0.761087035878774
12 -2.93915231795365e-15
};
\addplot [black, forget plot]
table {%
13 0
12.9738267941345 0.824510955535339
12.8954125668003 1.64570189645874
12.7650730644152 2.46026617668533
12.5833331181526 3.26492383335403
12.3509245306323 4.05643479408033
12.0687831292089 4.83161192358426
11.7380449977261 5.58733385715923
11.3600419019072 6.32055756930609
10.9362959268054 7.02833062692277
10.4685133479038 7.70780307771033
9.95857776054671 8.35623892592501
9.40854249536591 8.97102714926746
8.82062235024272 9.54969221254793
8.19718467209879 10.0899040357928
7.54073982442558 10.5894873766544
6.85393107893653 11.0464305893437
6.13952397204488 11.4588937248186
5.40039516902452 11.8252159396087
4.63952088069433 12.1439221834464
3.85996487926757 12.413729138773
3.06486616162255 12.633550388206
2.2574263096701 12.8025007891587
1.44089659871314 12.9199000379963
0.618564905708648 12.9852754093791
-0.206257529852504 12.9983636597604
-1.03024943913825 12.9591120873753
-1.85009289755271 12.8676787444521
-2.66248668484748 12.7244318007921
-3.46415957797046 12.5299480612792
-4.25188352312648 12.2850106432907
-5.02248663401067 11.9906058233596
-5.77286596387506 11.6479190657874
-6.5 11.2583302491977
-7.20096083025943 10.823408110252
-7.87292593278967 10.3449039269008
-8.51318954128871 9.82474446660536
-9.11917354018218 9.26502422792522
-9.68843784578481 8.66799700671179
-10.2186902316562 8.03606682086787
-10.7077955585878 7.37177823021602
-11.1537843720547 6.67780609045428
-11.554860832514 5.95694478245634
-11.9094099466169 5.21209696028598
-12.2160040702168 4.4462618632337
-12.4734086569885 3.66252323893859
-12.6805872295103 2.86403692622503
-12.8367055527931 2.05401814765355
-12.9411349934501 1.23572856295437
-12.9934550509814 0.41246313547488
-12.9934550509814 -0.412463135474882
-12.9411349934501 -1.23572856295437
-12.8367055527931 -2.05401814765355
-12.6805872295103 -2.86403692622503
-12.4734086569885 -3.66252323893859
-12.2160040702168 -4.44626186323369
-11.9094099466169 -5.21209696028598
-11.554860832514 -5.95694478245633
-11.1537843720547 -6.67780609045428
-10.7077955585878 -7.37177823021602
-10.2186902316562 -8.03606682086787
-9.68843784578481 -8.66799700671179
-9.11917354018218 -9.26502422792522
-8.51318954128871 -9.82474446660536
-7.87292593278967 -10.3449039269008
-7.20096083025944 -10.823408110252
-6.49999999999999 -11.2583302491977
-5.77286596387506 -11.6479190657874
-5.02248663401067 -11.9906058233596
-4.25188352312648 -12.2850106432907
-3.46415957797045 -12.5299480612792
-2.66248668484748 -12.7244318007921
-1.85009289755271 -12.8676787444521
-1.03024943913825 -12.9591120873752
-0.206257529852499 -12.9983636597604
0.618564905708651 -12.9852754093791
1.44089659871314 -12.9199000379963
2.25742630967009 -12.8025007891587
3.06486616162256 -12.633550388206
3.85996487926757 -12.413729138773
4.63952088069433 -12.1439221834464
5.40039516902453 -11.8252159396087
6.13952397204488 -11.4588937248186
6.85393107893653 -11.0464305893437
7.54073982442557 -10.5894873766544
8.1971846720988 -10.0899040357928
8.82062235024272 -9.54969221254793
9.40854249536591 -8.97102714926746
9.95857776054671 -8.35623892592501
10.4685133479038 -7.70780307771032
10.9362959268054 -7.02833062692277
11.3600419019072 -6.32055756930609
11.7380449977261 -5.58733385715924
12.0687831292089 -4.83161192358425
12.3509245306323 -4.05643479408033
12.5833331181526 -3.26492383335403
12.7650730644152 -2.46026617668533
12.8954125668003 -1.64570189645874
12.9738267941345 -0.824510955535339
13 -3.18408167778312e-15
};
\addplot [black, forget plot]
table {%
14 0
13.9718134706064 0.887934875191903
13.8873673796311 1.77229435003249
13.7470017616779 2.64951742104574
13.551281819549 3.51607182053511
13.3009956483732 4.36846823977882
12.997151062225 5.20327437924459
12.6409715360127 6.0171287692484
12.233891278977 6.80675430540656
11.7775494596365 7.56897144437837
11.2737836054348 8.30071100676497
10.7246222036657 8.99902653561155
10.132276533471 9.66110616074957
9.49913176179985 10.2842839212055
8.82773733918332 10.8660505000846
8.12079673399677 11.4040633287047
7.38115654654703 11.8961560192932
6.61179504681756 12.3403470882661
5.81581018202641 12.7348479349633
4.99640710228621 13.0780700437115
4.15688525459585 13.368631380217
3.30062509713198 13.6053619565296
2.43107448733703 13.7873085421709
1.55173479861416 13.9137385024576
0.666146821532391 13.9841427485621
-0.222123493687312 13.9982377874343
-1.10949939599504 13.9559668633272
-1.99240773582599 13.8575001863331
-2.86729335291267 13.7032342470069
-3.73063339166049 13.4937902198392
-4.5789514864439 13.2300114620054
-5.4088317597038 12.9129601174641
-6.21693257648084 12.5439128400787
-7 12.1243556529821
-7.75488089412554 11.6559779648868
-8.47853561992734 11.1406657674316
-9.16805027523399 10.5804940409596
-9.8206484278885 9.97771839930408
-10.4337022954606 9.33476600722808
-11.004743326399 8.65422580708847
-11.5314721400177 7.93883809407879
-12.0117677852897 7.19148348202769
-12.4436962811689 6.41517130418375
-12.825518404049 5.61302749569259
-13.1556966910027 4.78828200655936
-13.432901630603 3.94425579578002
-13.6560170163957 3.08434745901157
-13.8241444414695 2.2120195436269
-13.9366069160232 1.33078460625855
-13.9929515933646 0.444191068972947
-13.9929515933646 -0.44419106897295
-13.9366069160232 -1.33078460625856
-13.8241444414695 -2.2120195436269
-13.6560170163957 -3.08434745901157
-13.432901630603 -3.94425579578002
-13.1556966910027 -4.78828200655936
-12.825518404049 -5.61302749569259
-12.4436962811689 -6.41517130418374
-12.0117677852897 -7.19148348202769
-11.5314721400177 -7.93883809407879
-11.004743326399 -8.65422580708847
-10.4337022954606 -9.33476600722808
-9.8206484278885 -9.97771839930408
-9.16805027523399 -10.5804940409596
-8.47853561992733 -11.1406657674316
-7.75488089412555 -11.6559779648868
-6.99999999999999 -12.1243556529821
-6.21693257648084 -12.5439128400787
-5.4088317597038 -12.9129601174641
-4.57895148644391 -13.2300114620054
-3.73063339166049 -13.4937902198392
-2.86729335291267 -13.7032342470069
-1.99240773582599 -13.8575001863331
-1.10949939599504 -13.9559668633272
-0.222123493687307 -13.9982377874343
0.666146821532393 -13.9841427485621
1.55173479861415 -13.9137385024576
2.43107448733702 -13.7873085421709
3.30062509713198 -13.6053619565296
4.15688525459585 -13.368631380217
4.9964071022862 -13.0780700437115
5.81581018202642 -12.7348479349633
6.61179504681756 -12.3403470882661
7.38115654654703 -11.8961560192932
8.12079673399677 -11.4040633287047
8.82773733918332 -10.8660505000846
9.49913176179985 -10.2842839212055
10.132276533471 -9.66110616074957
10.7246222036657 -8.99902653561155
11.2737836054348 -8.30071100676496
11.7775494596365 -7.56897144437836
12.233891278977 -6.80675430540656
12.6409715360127 -6.01712876924841
12.997151062225 -5.20327437924458
13.3009956483732 -4.36846823977882
13.551281819549 -3.51607182053511
13.7470017616779 -2.64951742104574
13.8873673796311 -1.77229435003249
13.9718134706064 -0.887934875191903
14 -3.42901103761259e-15
};
\addplot [black, forget plot]
table {%
15 0
14.9698001470783 0.951358794848468
14.8793221924619 1.89888680360624
14.7289304589406 2.83876866540615
14.5192305209453 3.76721980771619
14.2510667661142 4.68050168547731
13.9255189952411 5.57493683490491
13.5438980742993 6.44692368133757
13.1077406560468 7.29295104150703
12.6188029924677 8.10961226183396
12.0790538629659 8.89361893581961
11.4906666467847 9.64181414529809
10.8560105715761 10.3511851722317
10.177641173357 11.018875629863
9.45829000626784 11.6421969643764
8.70085364356797 12.218639280755
7.90838201415754 12.7458814492427
7.08406612159024 13.2218004517137
6.2312251950283 13.6444799303178
5.35329332387808 14.0122179039766
4.45380562992412 14.3235336216611
3.53638403264141 14.5771735248531
2.60472266500396 14.7721162951831
1.66257299851517 14.9075769669188
0.713728737356133 14.9830100877451
-0.23798945752212 14.9981119151081
-1.18874935285183 14.9528216392791
-2.13472257409928 14.847321628214
-3.07210002097786 14.6820366932217
-3.99710720535053 14.4576323783991
-4.90601944976132 14.17501228072
-5.79517688539693 13.8353144115687
-6.66099918908661 13.43990661437
-7.5 12.9903810567666
-8.30880095799165 12.4885478195216
-9.084145307065 11.9364276079625
-9.82291100917928 11.3362436153139
-10.5221233155948 10.6904125706829
-11.1789667451363 10.0015350077444
-11.7907964211418 9.27238479330908
-12.3551487214475 8.50589795794156
-12.8697511985247 7.70516087360109
-13.3325317298239 6.87339782591116
-13.741626861481 6.0139580310992
-14.0953893117886 5.13030214988503
-14.3923946042175 4.22598835262145
-14.6314468032811 3.30465799179811
-14.8115833301459 2.37002093960025
-14.9320788385963 1.42584064956274
-14.9924481357478 0.475919002471015
-14.9924481357478 -0.475919002471018
-14.9320788385963 -1.42584064956274
-14.8115833301459 -2.37002093960025
-14.6314468032811 -3.30465799179811
-14.3923946042175 -4.22598835262145
-14.0953893117886 -5.13030214988503
-13.741626861481 -6.01395803109921
-13.3325317298239 -6.87339782591115
-12.8697511985247 -7.7051608736011
-12.3551487214475 -8.50589795794156
-11.7907964211418 -9.27238479330908
-11.1789667451363 -10.0015350077444
-10.5221233155948 -10.6904125706829
-9.82291100917928 -11.3362436153139
-9.084145307065 -11.9364276079625
-8.30880095799166 -12.4885478195216
-7.49999999999999 -12.9903810567666
-6.66099918908661 -13.43990661437
-5.79517688539693 -13.8353144115687
-4.90601944976133 -14.17501228072
-3.99710720535052 -14.4576323783991
-3.07210002097786 -14.6820366932217
-2.13472257409928 -14.847321628214
-1.18874935285183 -14.9528216392791
-0.237989457522114 -14.9981119151081
0.713728737356136 -14.9830100877451
1.66257299851516 -14.9075769669188
2.60472266500395 -14.7721162951831
3.53638403264141 -14.5771735248531
4.45380562992412 -14.3235336216611
5.35329332387808 -14.0122179039766
6.2312251950283 -13.6444799303178
7.08406612159024 -13.2218004517137
7.90838201415754 -12.7458814492427
8.70085364356797 -12.218639280755
9.45829000626784 -11.6421969643763
10.177641173357 -11.018875629863
10.8560105715761 -10.3511851722317
11.4906666467847 -9.64181414529809
12.0790538629659 -8.8936189358196
12.6188029924677 -8.10961226183396
13.1077406560468 -7.29295104150703
13.5438980742993 -6.44692368133758
13.9255189952411 -5.57493683490491
14.2510667661142 -4.68050168547731
14.5192305209453 -3.76721980771619
14.7289304589406 -2.83876866540615
14.8793221924619 -1.89888680360624
14.9698001470783 -0.951358794848468
15 -3.67394039744206e-15
};
\addplot [black, forget plot]
table {%
16 0
15.9677868235502 1.01478271450503
15.8712770052927 2.02547925717999
15.7108591562033 3.02801990976656
15.4871792223417 4.01836779489727
15.2011378838551 4.99253513117579
14.8538869282572 5.94659929056524
14.4468246125859 6.87671859342675
13.9815900331166 7.7791477776075
13.4600565252989 8.65025307928956
12.8843241204969 9.48652686487425
12.2567110899036 10.2846017549846
11.5797446096811 11.0412641837138
10.8561505849141 11.7534673385205
10.0888426733524 12.4183434286681
9.28091055313917 13.0332152328054
8.43560748176804 13.5956068791922
7.55633719636292 14.1032538151613
6.64664020803018 14.5541119256723
5.71017954546995 14.9463657642417
4.7507260052524 15.2784358631052
3.77214296815084 15.5489850931767
2.77837084267089 15.7569240481953
1.77341119841618 15.9014154313801
0.761310653179875 15.9818774269281
-0.253855421356928 15.997986042782
-1.26799930970862 15.9496764152311
-2.27703741237256 15.8371430700949
-3.27690668904305 15.6608391394365
-4.26358101904056 15.4214745369591
-5.23308741307875 15.1200130994347
-6.18152201109006 14.7576687056733
-7.10506580169239 14.3359003886614
-8 13.856406460551
-8.86272102185776 13.3211176741563
-9.68975499420267 12.7321894484933
-10.4777717431246 12.0919931896681
-11.2235982033011 11.4031067420618
-11.9242311948121 10.6683040082607
-12.5768495158846 9.89054377952968
-13.1788253028773 9.07295782180433
-13.7277346117596 8.2188382651745
-14.2213671784788 7.33162434763857
-14.6577353189131 6.41488856650582
-15.0350819325745 5.4723222932107
-15.351887577832 4.50772090946287
-15.6068765901665 3.52496852458465
-15.7990222188223 2.5280223355736
-15.9275507611694 1.52089669286692
-15.991944678131 0.507646935969083
-15.991944678131 -0.507646935969086
-15.9275507611694 -1.52089669286692
-15.7990222188223 -2.5280223355736
-15.6068765901665 -3.52496852458465
-15.351887577832 -4.50772090946288
-15.0350819325745 -5.4723222932107
-14.6577353189131 -6.41488856650582
-14.2213671784788 -7.33162434763856
-13.7277346117596 -8.2188382651745
-13.1788253028773 -9.07295782180433
-12.5768495158846 -9.89054377952968
-11.9242311948121 -10.6683040082607
-11.2235982033011 -11.4031067420618
-10.4777717431246 -12.0919931896681
-9.68975499420267 -12.7321894484933
-8.86272102185777 -13.3211176741563
-7.99999999999999 -13.856406460551
-7.10506580169238 -14.3359003886614
-6.18152201109006 -14.7576687056733
-5.23308741307875 -15.1200130994347
-4.26358101904055 -15.4214745369591
-3.27690668904305 -15.6608391394365
-2.27703741237256 -15.8371430700949
-1.26799930970862 -15.9496764152311
-0.253855421356922 -15.997986042782
0.761310653179878 -15.9818774269281
1.77341119841617 -15.9014154313801
2.77837084267088 -15.7569240481953
3.77214296815084 -15.5489850931767
4.7507260052524 -15.2784358631052
5.71017954546995 -14.9463657642417
6.64664020803019 -14.5541119256723
7.55633719636293 -14.1032538151613
8.43560748176804 -13.5956068791922
9.28091055313917 -13.0332152328054
10.0888426733524 -12.4183434286681
10.8561505849141 -11.7534673385205
11.5797446096811 -11.0412641837138
12.2567110899036 -10.2846017549846
12.8843241204969 -9.48652686487424
13.4600565252989 -8.65025307928956
13.9815900331166 -7.7791477776075
14.4468246125859 -6.87671859342675
14.8538869282572 -5.94659929056524
15.2011378838551 -4.99253513117579
15.4871792223417 -4.01836779489727
15.7108591562033 -3.02801990976656
15.8712770052927 -2.02547925717998
15.9677868235502 -1.01478271450503
16 -3.91886975727153e-15
};
\addplot [black, forget plot]
table {%
17 0
16.965773500022 1.0782066341616
16.8632318181235 2.15207171075374
16.692787853466 3.21727115412697
16.4551279237381 4.26951578207835
16.1512090015961 5.30456857687428
15.7822548612732 6.31826174622557
15.3497511508726 7.30651350551592
14.8554394101863 8.26534451370797
14.3013100581301 9.19089389674516
13.689594378028 10.0794347939289
13.0227555330226 10.9273893646712
12.3034786477862 11.7313431951959
11.5346599964712 12.4880590471781
10.7193953404369 13.1944898929599
9.86096746271037 13.8477911848557
8.96283294937854 14.4453323091417
8.02860827113561 14.9847071786089
7.06205522103207 15.4637439210268
6.06706576706182 15.8805136245068
5.04764638058067 16.2333381045493
4.00790190366026 16.5207966615002
2.95201902033782 16.7417318012075
1.88424939831719 16.8952538958413
0.808892569003617 16.9807447661111
-0.269721385191736 16.9978601704559
-1.34724926656541 16.946531191183
-2.41935225064585 16.8269645119759
-3.48171335710824 16.6396415856512
-4.5300548327306 16.385316695519
-5.56015537639617 16.0650139181494
-6.56786713678319 15.6800229997779
-7.54913241429816 15.2318941629527
-8.5 14.7224318643355
-9.41664108572387 14.1536875287911
-10.2953646813403 13.5279512890241
-11.1326324770698 12.8477427640224
-11.9250730910075 12.1158009134407
-12.6694956444878 11.335073008777
-13.3629026106274 10.5087027657503
-14.0025018843072 9.6400176856671
-14.5857180249946 8.73251565674791
-15.1102026271337 7.78985086936598
-15.5738437763452 6.81581910191243
-15.9747745533604 5.81434243653637
-16.3113805514465 4.7894534663043
-16.5823063770519 3.74527905737119
-16.7864611074987 2.68602373154695
-16.9230226837424 1.6159527361711
-16.9914412205141 0.53937486946715
-16.9914412205141 -0.539374869467154
-16.9230226837424 -1.6159527361711
-16.7864611074987 -2.68602373154695
-16.5823063770519 -3.74527905737119
-16.3113805514465 -4.78945346630431
-15.9747745533604 -5.81434243653637
-15.5738437763452 -6.81581910191243
-15.1102026271337 -7.78985086936598
-14.5857180249946 -8.73251565674791
-14.0025018843072 -9.6400176856671
-13.3629026106274 -10.5087027657503
-12.6694956444878 -11.335073008777
-11.9250730910075 -12.1158009134407
-11.1326324770698 -12.8477427640224
-10.2953646813403 -13.5279512890241
-9.41664108572388 -14.1536875287911
-8.49999999999999 -14.7224318643355
-7.54913241429816 -15.2318941629527
-6.56786713678319 -15.6800229997779
-5.56015537639617 -16.0650139181494
-4.53005483273059 -16.385316695519
-3.48171335710824 -16.6396415856512
-2.41935225064585 -16.8269645119759
-1.34724926656541 -16.946531191183
-0.269721385191729 -16.9978601704559
0.80889256900362 -16.9807447661111
1.88424939831718 -16.8952538958413
2.95201902033781 -16.7417318012075
4.00790190366027 -16.5207966615002
5.04764638058067 -16.2333381045493
6.06706576706182 -15.8805136245068
7.06205522103208 -15.4637439210268
8.02860827113561 -14.9847071786089
8.96283294937854 -14.4453323091417
9.86096746271036 -13.8477911848557
10.7193953404369 -13.1944898929599
11.5346599964712 -12.4880590471781
12.3034786477862 -11.7313431951959
13.0227555330226 -10.9273893646712
13.689594378028 -10.0794347939289
14.3013100581301 -9.19089389674516
14.8554394101863 -8.26534451370797
15.3497511508726 -7.30651350551592
15.7822548612732 -6.31826174622556
16.1512090015961 -5.30456857687428
16.4551279237381 -4.26951578207835
16.692787853466 -3.21727115412697
16.8632318181235 -2.15207171075373
16.965773500022 -1.0782066341616
17 -4.163799117101e-15
};
\addplot [black, forget plot]
table {%
18 0
17.9637601764939 1.14163055381816
17.8551866309543 2.27866416432749
17.6747165507287 3.40652239848738
17.4230766251344 4.52066376925943
17.101280119337 5.61660202257277
16.7106227942893 6.6899242018859
16.2526776891592 7.73630841760509
15.7292887872561 8.75154124980844
15.1425635909613 9.73153471420076
14.4948646355591 10.6723427229835
13.7887999761416 11.5701769743577
13.0272126858913 12.421422206678
12.2131694080284 13.2226507558356
11.3499480075214 13.9706363572516
10.4410243722816 14.662367136906
9.49005841698904 15.2950577390913
8.50087934590829 15.8661605420565
7.47747023403396 16.3733759163813
6.42395198865369 16.8146614847719
5.34456675590895 17.1882403459933
4.24366083916969 17.4926082298237
3.12566719800475 17.7265395542197
1.9950875982182 17.8890923603026
0.856474484827359 17.9796121052941
-0.285587349026545 17.9977342981297
-1.42649922342219 17.943385967135
-2.56166708891913 17.8167859538568
-3.68652002517343 17.618444031866
-4.79652864642063 17.349158854079
-5.88722333971359 17.010014736864
-6.95421226247632 16.6023772938825
-7.99319902690393 16.127887937244
-9 15.5884572681199
-9.97056114958998 14.9862573834259
-10.900974368478 14.323713129555
-11.7874932110151 13.6034923383766
-12.6265479787138 12.8284950848195
-13.4147600941636 12.0018420092933
-14.1489557053702 11.1268617519709
-14.826178465737 10.2070775495299
-15.4437014382296 9.24619304832131
-15.9990380757886 8.24807739109339
-16.4899522337773 7.21674963731904
-16.9144671741463 6.15636257986204
-17.270873525061 5.07118602314573
-17.5577361639373 3.96558959015773
-17.7738999961751 2.8440251275203
-17.9184946063155 1.71100877947528
-17.9909377628973 0.571102802965218
-17.9909377628973 -0.571102802965221
-17.9184946063155 -1.71100877947529
-17.7738999961751 -2.8440251275203
-17.5577361639373 -3.96558959015773
-17.270873525061 -5.07118602314574
-16.9144671741464 -6.15636257986204
-16.4899522337773 -7.21674963731905
-15.9990380757886 -8.24807739109339
-15.4437014382296 -9.24619304832131
-14.826178465737 -10.2070775495299
-14.1489557053702 -11.1268617519709
-13.4147600941636 -12.0018420092932
-12.6265479787138 -12.8284950848195
-11.7874932110151 -13.6034923383766
-10.900974368478 -14.323713129555
-9.97056114958999 -14.9862573834259
-8.99999999999999 -15.5884572681199
-7.99319902690393 -16.127887937244
-6.95421226247632 -16.6023772938825
-5.88722333971359 -17.010014736864
-4.79652864642062 -17.349158854079
-3.68652002517343 -17.618444031866
-2.56166708891913 -17.8167859538568
-1.4264992234222 -17.943385967135
-0.285587349026537 -17.9977342981297
0.856474484827363 -17.9796121052941
1.9950875982182 -17.8890923603026
3.12566719800474 -17.7265395542197
4.24366083916969 -17.4926082298237
5.34456675590895 -17.1882403459933
6.42395198865369 -16.8146614847719
7.47747023403396 -16.3733759163813
8.50087934590829 -15.8661605420565
9.49005841698904 -15.2950577390913
10.4410243722816 -14.662367136906
11.3499480075214 -13.9706363572516
12.2131694080284 -13.2226507558356
13.0272126858913 -12.421422206678
13.7887999761416 -11.5701769743577
14.4948646355591 -10.6723427229835
15.1425635909613 -9.73153471420075
15.7292887872561 -8.75154124980844
16.2526776891592 -7.73630841760509
16.7106227942893 -6.68992420188589
17.101280119337 -5.61660202257277
17.4230766251344 -4.52066376925943
17.6747165507287 -3.40652239848738
17.8551866309543 -2.27866416432748
17.9637601764939 -1.14163055381816
18 -4.40872847693047e-15
};
\addplot [black, forget plot]
table {%
19 0
18.9617468529658 1.20505447347473
18.8471414437851 2.40525661790124
18.6566452479914 3.59577364284779
18.3910253265308 4.77181175644051
18.051351237078 5.92863546827126
17.6389907273054 7.06158665754622
17.1556042274458 8.16610332969426
16.6031381643259 9.23773798590891
15.9838171237924 10.2721755316564
15.3001348930901 11.2652506520382
14.5548444192606 12.2129645840442
13.7509467239963 13.1115012181601
12.8916788195855 13.9572424644931
11.9805006746059 14.7467828215434
11.0210812818528 15.4769430889564
10.0172838845995 16.1447831690408
8.97315042068097 16.7476139055041
7.89288524703584 17.2830079117358
6.78083821024557 17.748809345037
5.64148713123722 18.1431425874374
4.47941977467912 18.4644197981473
3.29931537567168 18.711347307232
2.10592579811921 18.8829308247638
0.904056400651101 18.9784794444772
-0.301453312861353 18.9976084258036
-1.50574918027898 18.9402407430869
-2.70398192719242 18.8066073957377
-3.89132669323862 18.5972464780808
-5.06300246011067 18.3130010126389
-6.21429130303101 17.9550155555787
-7.34055738816944 17.524731587987
-8.43726563950971 17.0238817115354
-9.5 16.4544826719043
-10.5244812134561 15.8188272380607
-11.5065840556157 15.1194749700858
-12.4423539449604 14.3592419127309
-13.3280228664201 13.5411892561984
-14.1600245438393 12.6686110098095
-14.935008800113 11.7450207381915
-15.6498550471668 10.7741374133926
-16.3016848514646 9.75987043989472
-16.8878735244435 8.7063039128208
-17.4060606912093 7.61768017272566
-17.8541597949323 6.49838272318771
-18.2303664986755 5.35291857998716
-18.5331659508227 4.18590012294428
-18.7613388848515 3.00202652349365
-18.9139665288886 1.80606482277947
-18.9904343052805 0.602830736463285
-18.9904343052805 -0.602830736463289
-18.9139665288886 -1.80606482277947
-18.7613388848515 -3.00202652349365
-18.5331659508227 -4.18590012294427
-18.2303664986755 -5.35291857998717
-17.8541597949323 -6.4983827231877
-17.4060606912093 -7.61768017272566
-16.8878735244435 -8.7063039128208
-16.3016848514646 -9.75987043989472
-15.6498550471668 -10.7741374133926
-14.935008800113 -11.7450207381915
-14.1600245438393 -12.6686110098095
-13.3280228664201 -13.5411892561984
-12.4423539449604 -14.3592419127309
-11.5065840556157 -15.1194749700858
-10.5244812134561 -15.8188272380607
-9.49999999999999 -16.4544826719043
-8.43726563950971 -17.0238817115354
-7.34055738816944 -17.524731587987
-6.21429130303102 -17.9550155555787
-5.06300246011066 -18.3130010126389
-3.89132669323862 -18.5972464780808
-2.70398192719242 -18.8066073957377
-1.50574918027899 -18.9402407430869
-0.301453312861345 -18.9976084258036
0.904056400651105 -18.9784794444772
2.10592579811921 -18.8829308247638
3.29931537567167 -18.711347307232
4.47941977467912 -18.4644197981473
5.64148713123722 -18.1431425874374
6.78083821024556 -17.748809345037
7.89288524703585 -17.2830079117358
8.97315042068097 -16.7476139055041
10.0172838845995 -16.1447831690408
11.0210812818528 -15.4769430889564
11.9805006746059 -14.7467828215434
12.8916788195855 -13.9572424644931
13.7509467239963 -13.1115012181601
14.5548444192606 -12.2129645840443
15.3001348930901 -11.2652506520382
15.9838171237924 -10.2721755316564
16.6031381643259 -9.23773798590891
17.1556042274458 -8.16610332969427
17.6389907273054 -7.06158665754622
18.051351237078 -5.92863546827125
18.3910253265308 -4.77181175644051
18.6566452479914 -3.59577364284779
18.8471414437851 -2.40525661790123
18.9617468529658 -1.20505447347473
19 -4.65365783675994e-15
};
\addplot [semithick, blue, forget plot]
table {%
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-1.97409471071209 -3.76243549196493
};
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
-2 -2.5
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-2.05944232422083 -3.60573992345954
-2.1164654612199 -3.31246433215285
-2.08007054549303 -3.01592155156505
-1.95382016496923 -2.74513925519556
-1.78131234078203 -2.49972154532681
-1.60649700551908 -2.25592522362977
-1.43288564141782 -2.01126556243858
-1.25864246042243 -1.76705429890942
-1.08468295784313 -1.5226406218432
-0.910578454694874 -1.27833014408879
-0.736547529914966 -1.03396723018031
-0.562487493606196 -0.789625047455657
-0.388484977201113 -0.545241896889559
-0.214475563741204 -0.300863657310845
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
-2 -2.5
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-2.05944232422083 -3.60573992345954
-2.09662143073394 -3.4145252934016
-2.06022719568284 -3.11798243124426
-2.02383292556585 -2.82143957836216
-2.08085663449711 -2.52816411515805
-2.22571649101363 -2.26686384713453
-2.12737800966925 -2.3585558753887
-1.85659548668617 -2.4848057549741
-1.56005264493034 -2.52120012971344
-1.26677715719961 -2.4641764624571
-1.00547687598238 -2.31931662259373
-0.801729692826492 -2.10080050020125
-0.669115329426494 -1.8327034051257
-0.605893445990557 -1.54008856075582
-0.600513914931669 -1.24047508610988
-0.632679184101073 -0.942298034889215
-0.670680607870817 -0.644742683884079
-0.654663237241488 -0.346404531876203
-0.644449222601457 -0.156159083343654
-0.628431859177209 0.142179064473067
-0.614800927542925 0.396067723239247
-0.602786871632039 0.619840574139961
-0.610281831314161 0.480240304499016
-0.624413379532977 0.217028168245591
-0.628888866594323 0.133668462317181
-0.633056017204029 0.0560518107457544
-0.629103950625769 0.129662357717017
-0.632978314105341 0.0574990803253852
-0.628805809778746 0.135215499788975
-0.632921897155171 0.0585498792092244
-0.628594060998276 0.1391594830995
-0.632886519023675 0.0592088665576341
-0.628430035806714 0.142214528325782
-0.6328585833495 0.0597292518442691
-0.62830099964617 0.144617857429463
-0.632837360629095 0.0601246149232149
-0.628196484399283 0.146564451586763
-0.632820228764137 0.0604437913664818
-0.628110146642427 0.148172465075573
-0.632806055231103 0.0607078737254795
-0.6280375338767 0.149524830895354
-0.632794241662153 0.0609280070231755
-0.627975757735858 0.150675347508462
-0.632784267936065 0.061113878519685
-0.627922515472638 0.151666906011858
-0.632775884191908 0.0612701419077163
-0.627874102059648 0.15256861760731
-0.63276892766781 0.0613997268238081
-0.627834326991686 0.153309434258723
-0.632763344695945 0.0615037290649313
-0.627799851104015 0.153951549962815
-0.632758702207921 0.0615902147113597
-0.627769546125827 0.154515979518515
-0.632754674454323 0.061665250933601
-0.627742527848045 0.155019191952345
-0.632751085762085 0.0617321096709938
-0.627718260090434 0.155471174023019
-0.632748026212078 0.0617891130915129
-0.6276964941706 0.15587655763871
-0.632745023208558 0.0618450635149296
-0.62767640456536 0.156250718662402
-0.632742316283792 0.0618954995016633
-0.627658152627296 0.156590651867969
-0.632739872463014 0.0619410352012176
-0.627641552177883 0.156899824976213
-0.632737610256908 0.0619831883703749
-0.627626239771883 0.15718500738229
-0.632735548065259 0.0620216162850619
-0.627612026638416 0.157449715075314
-0.632733634377235 0.0620572783416766
-0.627598952132642 0.157693215083026
-0.632731769444932 0.062092032373185
-0.627586638597591 0.157922541482758
-0.632730104419475 0.0621230630478447
-0.627575259793088 0.158134457998875
-0.63272856958628 0.0621516688100594
-0.627564872069763 0.158327915113405
-0.632727130279325 0.0621784953084113
-0.627555037579773 0.158511067978146
-0.632725787851807 0.06220351731944
-0.62754584210804 0.158682318839812
-0.632724539609578 0.0622267850038785
-0.627537234231914 0.158842625497448
-0.632723379134104 0.062248417892037
-0.627529166189716 0.158992877560432
-0.632722503917816 0.0622647375843507
-0.627521831066043 0.159129478775405
-0.632721396155365 0.0622853884109064
-0.627514533076623 0.15926538843778
-0.632720499335608 0.0623021101886889
-0.627507886823941 0.159389159397404
-0.632719185362016 0.062326601408431
-0.627501120475494 0.159515167511041
-0.632718540397054 0.0623386316885937
-0.627495300978722 0.159623540491316
-0.632717720414118 0.0623539213442876
-0.627489593331144 0.159729830584892
-0.632717018355407 0.0623670142197509
-0.627484221498813 0.159829866345226
-0.632716311774897 0.062380190917915
-0.627479079205177 0.159925627215437
-0.632715613571109 0.0623932112017833
-0.627474175007655 0.160016953810651
-0.63271491751724 0.0624061910520917
-0.627469508054918 0.160103861984655
-0.632714233702004 0.0624189425690937
-0.627465078955164 0.160186340409361
-0.632713679693325 0.0624292760114462
-0.627460718180286 0.160267546618086
-0.632713122681513 0.0624396649984598
-0.627456653317462 0.160343241714975
-0.632712582486125 0.0624497403941262
-0.627452754710467 0.160415840590242
-0.632712029528099 0.0624600531222603
-0.627449015035408 0.160485479649669
-0.632711516742363 0.0624696172591389
-0.627445446997865 0.160551922245254
-0.632711017910029 0.062478921145214
-0.627442001119883 0.160616089919894
-0.632710545407197 0.0624877342734094
-0.627438707704713 0.160677418263259
-0.632710086495088 0.0624962939135767
-0.627435562702216 0.160735982705714
-0.632709579037046 0.062505757388402
-0.627433201144156 0.16077995551383
-0.632709357079975 0.0625099030451776
-0.627429901155711 0.160841407263315
-0.632708758093475 0.0625210705829631
-0.627427048471719 0.160894528139478
-0.632708441370074 0.062526980560287
-0.62742414028348 0.160948683020262
-0.632707959536917 0.0625359655230665
-0.6274217087521 0.160993960067809
-0.63270767660644 0.0625412458123408
-0.627419100071571 0.161042536617154
-0.632707322945891 0.0625478434088687
-0.62741670255181 0.161087180290639
-0.632706983581746 0.0625541746673073
-0.62741439029453 0.161130235981794
-0.632706668483723 0.0625600538965395
-0.627412237271482 0.161170325941116
};
\addlegendentry{$\mathrm{SINDYc}$}
\addplot [semithick, color3, mark=+, mark size=2, mark options={solid}]
table {%
-2 -2.5
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-1.97409471071209 -3.76243549196493
-1.80753381688618 -4.01173808312392
-1.91628332725556 -3.73346527704338
-1.93371923158579 -3.43520666467873
-1.96252634706394 -3.57113256756417
-2.02933030539356 -3.76895378487618
-2.14330760871228 -4.001015907705
-2.16293113450709 -4.03105065917425
-2.04119975948323 -3.75820696226283
-1.97656262317523 -3.61333194355643
-1.77647586658359 -3.39145923129515
-1.9765626231898 -3.6133319435433
-1.80334351257608 -3.36848595015881
-1.5975923576821 -3.15088449606157
-1.35172447478321 -2.97991419454987
-1.07718618688614 -2.8600380751931
-0.81161774891259 -2.72315997116657
-0.58308666131759 -2.52919267310095
-0.339489377636598 -2.35621124637256
-0.095892093949396 -2.18322981965289
0.122706506330632 -1.97779757197297
0.0635842560574668 -2.01628595937163
0.35208526470733 -1.93863688585609
0.274646689555707 -1.95798367887623
0.541922002467422 -1.82253580121498
0.266415603329718 -1.93811449580846
-0.019151327408215 -2.02927041491098
-0.0815459395335719 -2.05672573387143
0.0537844028907483 -1.96248270898058
0.203944796514386 -1.84887461773008
-0.0270301494017366 -2.03838130618421
0.195168956736648 -1.83771383296867
0.0738886082169549 -1.94265931576997
0.245521405071488 -1.69810994722913
0.417154201917355 -1.45356057868226
0.273281078359098 -1.5617311254541
0.512083479060249 -1.38218830596761
0.529634313263514 -1.35718116572965
0.429780067155895 -1.63937720931484
0.450152412205108 -1.34130477153009
0.429780067168231 -1.6393772093157
0.483860035368941 -1.34439029124087
0.539534359122862 -1.04972590313631
0.584303231650487 -0.941811592211322
0.737201262434828 -0.68371282709564
0.631332421788585 -0.963094285302895
0.640805583759514 -0.766140111952425
0.65515921601904 -0.467717284657397
0.549290375382355 -0.747098742868316
0.736311244642823 -0.514106457436227
0.5060273447629 -0.706242905463734
0.24329928914366 -0.848496831245597
-0.0275123831981807 -0.976362569976283
0.20096752387346 -0.783855056682915
0.204803682101441 -0.780072669766891
0.197757499964412 -0.784319033143259
0.0193489060871932 -0.839230605087589
-0.0761936154819034 -0.87617414507784
0.0105054461166605 -0.819470672102887
0.122158488819131 -0.706911949213048
0.272527081965748 -0.447876010929232
0.3694194577299 -0.262109141595109
};
\addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, color4, mark=x, mark size=2, mark options={solid}]
table {%
-2 -2.5
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-1.97409471072869 -3.7624354919805
-2.13657443688535 -3.51058269390786
-2.30680226978828 -3.26425268486276
-2.43559069270449 -3.1191914432797
-2.45936217206629 -3.08315633960645
-2.53876143345823 -2.79513209132978
-2.54417067229058 -2.49562113713081
-2.53660837332998 -2.19584435957964
-2.58208053623512 -1.90012872067576
-2.51973471565422 -2.0336388508482
-2.57089322916796 -1.97542113600189
-2.42602713762686 -2.08610238296813
-2.48846784362211 -2.03941062832879
-2.54669527976035 -1.99373453508085
-2.477132657265 -2.05731281792867
-2.44370692814486 -2.09662491074463
-2.62012608725485 -1.87326348150055
-2.69909933521302 -1.72472727448444
-2.70212967180797 -1.70753882054833
-2.66543350222375 -1.41078461785527
-2.59088659087217 -1.12020215308156
-2.65679358833529 -1.31676384659614
-2.56929404958863 -1.1475435789063
-2.70170553985657 -1.37664033033297
-2.57909164101844 -1.10319597487463
-2.51912016103195 -0.810238612236532
-2.52105229947313 -0.824578550173009
-2.52814040409125 -0.871382947875268
-2.52019734334207 -0.789030517335722
-2.51930453232386 -0.808202138758042
-2.54299013563448 -0.725264416556499
-2.51021636607289 -0.81350222492321
-2.5976018254289 -0.526637287022572
-2.49435219941295 -0.797588480532722
-2.42105247830983 -0.896318647490062
-2.22097099867261 -1.07179590769684
-2.04899053448021 -1.17833110957431
-1.80264621943515 -1.3473775205067
-1.68146913826385 -1.47380252919929
-1.58815501541385 -1.57607782123651
-1.57445233470652 -1.58819011083298
-1.48239829358547 -1.63646313046771
-1.19136906595659 -1.70775128498045
-1.25515897605526 -1.68720310423875
-1.49187421794844 -1.53738309524917
-1.67051653489677 -1.41942968717129
-1.51961441370901 -1.52852001626304
-1.50371940485366 -1.54558683727577
-1.6052226882222 -1.41694286046344
-1.72571518174033 -1.19920118650554
-1.7500996471886 -1.07327275988721
-1.76833762538499 -0.974433193884544
-1.76920339864398 -0.969498162263973
-1.74283638902918 -0.671209594777181
-1.68329170305374 -0.377180677108602
-1.64199032558755 -0.080273998869998
-1.61776500668132 0.102585097692384
-1.6480348438007 -0.0810564582281788
-1.67775954218482 -0.197835196186011
-1.60930426843208 0.0933213781857137
-1.64668092829786 -0.153588008376618
-1.61477108441258 0.00987891682473333
-1.5409207976065 0.2196173911543
-1.52538285958426 0.253536506370627
-1.51019228515166 0.284541640477957
-1.4976139579596 0.314559066007444
-1.51589673451551 0.109428333721143
-1.51663463424657 0.122840133892653
-1.47074886938886 -0.172994046393883
-1.44413974937318 -0.248915624784195
-1.40416547827223 -0.341348612438768
-1.47674129848447 -0.203642864998209
-1.39257356393327 -0.299803170118624
-1.1501535102051 -0.4761629538926
-0.935818482112748 -0.575799396938519
-0.661844296873256 -0.696580984658154
-0.458216459507645 -0.815048327905227
-0.363462164585917 -0.878503498327881
-0.376193601138058 -0.868914208142881
-0.278020636328344 -0.934965339424946
-0.247865620679443 -0.948282919616676
-0.0945638634201291 -1.01728153712517
-0.285206825695791 -0.936668181222957
0.0108954199733205 -0.982274387741921
-0.126974164669547 -0.983324986709549
-0.196338871042659 -0.982884174995846
-0.494742332894877 -0.952049205266635
-0.463499491855805 -0.960776414168385
-0.712329667026783 -0.79541089765593
-0.707437638501023 -0.799306452463601
-0.709275504791601 -0.797860448751443
-0.826083638837041 -0.666272711799776
-0.970500992320661 -0.42463693048806
-1.01164635333646 -0.29496790453084
-1.06522580686997 -0.116961230941533
-1.05607711904224 -0.131561722097313
-0.966940280482433 -0.284443023427674
-0.972239784571404 -0.260022973228389
-0.950589144293417 0.0383605209521234
-0.878782624002906 0.329556599009531
-0.803251240216647 0.619853539253402
-0.81919166909355 0.577415679528043
-0.752202420773688 0.721527528932357
-0.679427552134581 0.897486752321605
-0.739913508063015 0.766356860484556
-0.632100253970845 0.936593077353984
-0.471809501950661 1.18952217395726
-0.52706439407812 1.04765886896994
-0.615275366911113 0.836730952316164
-0.715297728365167 0.643466686927848
-0.829508859217112 0.437559806640086
-0.648089103309674 0.642979269844947
-0.553648917407038 0.744213697697816
-0.565681478074221 0.726601758190828
-0.539633927652127 0.775302385276502
-0.61584922821274 0.486255110402585
-0.619425418458577 0.40806070767481
-0.596201972811945 0.278141336912116
-0.566144901921118 0.160931518373847
-0.511841026055589 -0.0510430390832451
-0.450971079171609 -0.213870300582152
};
\addlegendentry{$\mathrm{C2Opt}$}
\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=2, mark options={solid}]
table {%
-2 -2.5
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-1.97409471071209 -3.76243549196493
-2.18954822348863 -3.55545241429485
-2.4584179793214 -3.42517860645951
-2.75438513318376 -3.38436617644029
-2.46029190843591 -3.33172222363604
-2.19686050670906 -3.19077504489982
-1.98987742903905 -2.97532153212325
-1.85960362120418 -2.70645177629015
-1.8187911911864 -2.41048462242741
-1.87143514399313 -2.11639139767976
-2.01238232273159 -1.85295999595386
-2.22783583550969 -1.64597691828522
-1.95896607967578 -1.77625072611867
-1.66299892581274 -1.81706315613491
-1.36890570106528 -1.76441920332669
-1.10547429933999 -1.62347202458688
-0.898491221672502 -1.40801851180746
-0.768217413840916 -1.13914875597243
-0.727404983826867 -0.843181602108857
-0.780048936637188 -0.549088377361514
-0.920996115378695 -0.285656975636861
-1.00928829917398 -0.200835949974822
-0.823108676210519 -0.291044416705602
-0.527141522346769 -0.331856846719237
-0.233048297599362 -0.279212893908674
};
\addlegendentry{$\mathrm{DaTaControl}$}
\addplot [draw=none, mark=asterisk, draw=red, fill=red, colormap/viridis]
table{%
x                      y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addlegendentry{$\mathrm{Target\ state}$}
\addplot [only marks, mark=square*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-1.97409471071209 -3.76243549196493
};
\addlegendentry{$\mathrm{Initial\ data}$}
\addplot [black, dotted]
table {%
0.5 0
0.498993338235942 0.0317119598282823
0.495977406415398 0.0632962267868746
0.490964348631353 0.0946256221802051
0.483974350698178 0.12557399359054
0.475035558870473 0.156016722849244
0.464183966508036 0.185831227830164
0.451463269143311 0.214897456044586
0.436924688534892 0.243098368050234
0.420626766415591 0.270320408727799
0.402635128765529 0.29645396452732
0.383022221559489 0.32139380484327
0.361867019052535 0.345039505741056
0.339254705778566 0.367295854328767
0.315276333542261 0.388073232145878
0.290028454785599 0.407287976025168
0.263612733805251 0.424862714974757
0.236135537386341 0.440726681723791
0.207707506500943 0.454815997677259
0.178443110795936 0.467073930132553
0.148460187664137 0.477451120722037
0.117879467754714 0.485905784161771
0.0868240888334652 0.492403876506104
0.0554190999505055 0.496919232230627
0.0237909579118711 0.499433669591504
-0.00793298191740401 0.499937063836938
-0.0396249784283943 0.498427387975971
-0.0711574191366426 0.494910720940466
-0.102403334032595 0.489401223107389
-0.133236906845018 0.481921079279971
-0.163533981658711 0.472500409357334
-0.193172562846564 0.461177147052291
-0.222033306302887 0.447996887145668
-0.25 0.433012701892219
-0.276960031933055 0.416284927317386
-0.302804843568833 0.397880920265416
-0.327430366972642 0.377874787177129
-0.350737443853161 0.356347085689431
-0.372632224837877 0.333384500258146
-0.393026547371394 0.309079493110303
-0.411838290714916 0.283529931931385
-0.428991706617489 0.256838695786703
-0.444417724327462 0.229113260863705
-0.458054228716035 0.200465267703307
-0.469846310392954 0.171010071662834
-0.479746486807249 0.140866278420715
-0.487714893442704 0.11015526639327
-0.493719444338197 0.0790006979866749
-0.497735961286542 0.0475280216520912
-0.499748271191593 0.0158639667490338
-0.499748271191593 -0.0158639667490339
-0.497735961286542 -0.0475280216520913
-0.493719444338197 -0.079000697986675
-0.487714893442704 -0.11015526639327
-0.479746486807249 -0.140866278420715
-0.469846310392954 -0.171010071662834
-0.458054228716035 -0.200465267703307
-0.444417724327462 -0.229113260863705
-0.428991706617488 -0.256838695786703
-0.411838290714916 -0.283529931931385
-0.393026547371394 -0.309079493110303
-0.372632224837877 -0.333384500258146
-0.350737443853161 -0.356347085689431
-0.327430366972643 -0.377874787177129
-0.302804843568833 -0.397880920265416
-0.276960031933055 -0.416284927317386
-0.25 -0.433012701892219
-0.222033306302887 -0.447996887145668
-0.193172562846564 -0.461177147052291
-0.163533981658711 -0.472500409357334
-0.133236906845017 -0.481921079279971
-0.102403334032595 -0.489401223107389
-0.0711574191366426 -0.494910720940466
-0.0396249784283944 -0.498427387975971
-0.0079329819174038 -0.499937063836938
0.0237909579118712 -0.499433669591504
0.0554190999505054 -0.496919232230627
0.086824088833465 -0.492403876506104
0.117879467754714 -0.485905784161771
0.148460187664137 -0.477451120722037
0.178443110795936 -0.467073930132553
0.207707506500943 -0.454815997677259
0.236135537386341 -0.440726681723791
0.263612733805251 -0.424862714974757
0.290028454785599 -0.407287976025168
0.315276333542261 -0.388073232145878
0.339254705778566 -0.367295854328767
0.361867019052535 -0.345039505741056
0.383022221559489 -0.32139380484327
0.402635128765529 -0.29645396452732
0.420626766415591 -0.270320408727799
0.436924688534892 -0.243098368050234
0.451463269143311 -0.214897456044586
0.464183966508036 -0.185831227830164
0.475035558870473 -0.156016722849244
0.483974350698178 -0.12557399359054
0.490964348631353 -0.0946256221802049
0.495977406415398 -0.0632962267868745
0.498993338235942 -0.0317119598282823
0.5 -1.22464679914735e-16
};
\addlegendentry{$\mathrm{Target\ set}$}
\addplot [draw=none, mark=diamond*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
-3.33066907387547e-17 -0.707106781186547
0.424264068711928 0
2.22044604925031e-17 0.707106781186547
-0.424264068711929 1.11022302462516e-16
-3.33066907387547e-17 -0.707106781186547
};
\addlegendentry{$\mathrm{Initial\ state}$}
\end{axis}

\end{tikzpicture}


==> exp_figs/v_interval_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color1}{rgb}{1,0,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{Speed}\) \(\displaystyle (v)\)},
ymajorgrids,
ymin=-3.00166513963734, ymax=1.29531738760178,
ytick style={color=black}
]
\path [draw=color0, fill=color1, opacity=0.8, thick]
(axis cs:0,-2.17996931547881)
--(axis cs:0,-2.17996931547881)
--(axis cs:0.02,-2.17996931547881)
--(axis cs:0.04,-2.17996931547881)
--(axis cs:0.06,-2.17996931547881)
--(axis cs:0.08,-2.17996931547881)
--(axis cs:0.1,-0.806631968526007)
--(axis cs:0.12,-0.806631968526007)
--(axis cs:0.14,-0.806631968526007)
--(axis cs:0.16,-0.806631968526007)
--(axis cs:0.18,-0.806631968526007)
--(axis cs:0.2,-0.0382745175085468)
--(axis cs:0.22,-0.0382745175085468)
--(axis cs:0.24,-0.0382745175085468)
--(axis cs:0.26,-0.0382745175085468)
--(axis cs:0.28,-0.0382745175085468)
--(axis cs:0.3,-0.452940988230918)
--(axis cs:0.32,-0.452940988230918)
--(axis cs:0.34,-0.452940988230918)
--(axis cs:0.36,-0.452940988230918)
--(axis cs:0.38,-0.452940988230918)
--(axis cs:0.4,0)
--(axis cs:0.42,0)
--(axis cs:0.44,0)
--(axis cs:0.46,0)
--(axis cs:0.48,0)
--(axis cs:0.5,-1.7670529506181)
--(axis cs:0.52,-1.7670529506181)
--(axis cs:0.54,-1.7670529506181)
--(axis cs:0.56,-1.7670529506181)
--(axis cs:0.58,-1.7670529506181)
--(axis cs:0.6,-2.65098079343248)
--(axis cs:0.62,-2.65098079343248)
--(axis cs:0.64,-2.65098079343248)
--(axis cs:0.66,-2.65098079343248)
--(axis cs:0.68,-2.65098079343248)
--(axis cs:0.7,-0.534708567613904)
--(axis cs:0.72,-0.534708567613904)
--(axis cs:0.74,-0.534708567613904)
--(axis cs:0.76,-0.534708567613904)
--(axis cs:0.78,-0.534708567613904)
--(axis cs:0.8,-1.00926324164134)
--(axis cs:0.82,-1.00926324164134)
--(axis cs:0.84,-1.00926324164134)
--(axis cs:0.86,-1.00926324164134)
--(axis cs:0.88,-1.00926324164134)
--(axis cs:0.9,0)
--(axis cs:0.92,0)
--(axis cs:0.94,0)
--(axis cs:0.96,0)
--(axis cs:0.98,0)
--(axis cs:1,-1.8341744715633)
--(axis cs:1.02,-1.8341744715633)
--(axis cs:1.04,-1.8341744715633)
--(axis cs:1.06,-1.8341744715633)
--(axis cs:1.08,-1.8341744715633)
--(axis cs:1.1,0)
--(axis cs:1.12,0)
--(axis cs:1.14,0)
--(axis cs:1.16,0)
--(axis cs:1.18,0)
--(axis cs:1.2,-2.80634775203556)
--(axis cs:1.22,-2.80634775203556)
--(axis cs:1.24,-2.80634775203556)
--(axis cs:1.26,-2.80634775203556)
--(axis cs:1.28,-2.80634775203556)
--(axis cs:1.3,-2.33537064285854)
--(axis cs:1.32,-2.33537064285854)
--(axis cs:1.34,-2.33537064285854)
--(axis cs:1.36,-2.33537064285854)
--(axis cs:1.38,-2.33537064285854)
--(axis cs:1.4,-2.2134079543876)
--(axis cs:1.42,-2.2134079543876)
--(axis cs:1.44,-2.2134079543876)
--(axis cs:1.46,-2.2134079543876)
--(axis cs:1.48,-2.2134079543876)
--(axis cs:1.5,0.9)
--(axis cs:1.52,0.9)
--(axis cs:1.54,0.9)
--(axis cs:1.56,0.9)
--(axis cs:1.58,0.9)
--(axis cs:1.6,0.9)
--(axis cs:1.62,0.9)
--(axis cs:1.64,0.9)
--(axis cs:1.66,0.9)
--(axis cs:1.68,0.9)
--(axis cs:1.7,0.9)
--(axis cs:1.72,0.9)
--(axis cs:1.74,0.9)
--(axis cs:1.76,0.9)
--(axis cs:1.78,0.9)
--(axis cs:1.8,0.9)
--(axis cs:1.82,0.9)
--(axis cs:1.84,0.9)
--(axis cs:1.86,0.9)
--(axis cs:1.88,0.9)
--(axis cs:1.9,0.9)
--(axis cs:1.92,0.9)
--(axis cs:1.94,0.9)
--(axis cs:1.96,0.9)
--(axis cs:1.98,0.9)
--(axis cs:2,0.9)
--(axis cs:2.02,0.9)
--(axis cs:2.04,0.9)
--(axis cs:2.06,0.9)
--(axis cs:2.08,0.9)
--(axis cs:2.1,0.9)
--(axis cs:2.12,0.9)
--(axis cs:2.14,0.9)
--(axis cs:2.16,0.9)
--(axis cs:2.18,0.9)
--(axis cs:2.2,0.9)
--(axis cs:2.22,0.9)
--(axis cs:2.24,0.9)
--(axis cs:2.26,0.9)
--(axis cs:2.28,0.9)
--(axis cs:2.3,0.9)
--(axis cs:2.32,0.9)
--(axis cs:2.34,0.9)
--(axis cs:2.36,0.9)
--(axis cs:2.38,0.9)
--(axis cs:2.4,0.9)
--(axis cs:2.42,0.9)
--(axis cs:2.44,0.9)
--(axis cs:2.46,0.9)
--(axis cs:2.48,0.9)
--(axis cs:2.5,0.9)
--(axis cs:2.52,0.9)
--(axis cs:2.54,0.9)
--(axis cs:2.56,0.9)
--(axis cs:2.58,0.9)
--(axis cs:2.6,0.9)
--(axis cs:2.62,0.9)
--(axis cs:2.64,0.9)
--(axis cs:2.66,0.9)
--(axis cs:2.68,0.9)
--(axis cs:2.7,0.9)
--(axis cs:2.72,0.9)
--(axis cs:2.74,0.9)
--(axis cs:2.76,0.9)
--(axis cs:2.78,0.9)
--(axis cs:2.8,0.9)
--(axis cs:2.82,0.9)
--(axis cs:2.84,0.9)
--(axis cs:2.86,0.9)
--(axis cs:2.88,0.9)
--(axis cs:2.9,0.9)
--(axis cs:2.92,0.9)
--(axis cs:2.94,0.9)
--(axis cs:2.96,0.9)
--(axis cs:2.98,0.9)
--(axis cs:3,0.9)
--(axis cs:3.02,0.9)
--(axis cs:3.04,0.9)
--(axis cs:3.06,0.9)
--(axis cs:3.08,0.9)
--(axis cs:3.1,0.9)
--(axis cs:3.12,0.9)
--(axis cs:3.14,0.9)
--(axis cs:3.16,0.9)
--(axis cs:3.18,0.9)
--(axis cs:3.2,0.9)
--(axis cs:3.22,0.9)
--(axis cs:3.24,0.9)
--(axis cs:3.26,0.9)
--(axis cs:3.28,0.9)
--(axis cs:3.3,0.9)
--(axis cs:3.32,0.9)
--(axis cs:3.34,0.9)
--(axis cs:3.36,0.9)
--(axis cs:3.38,0.9)
--(axis cs:3.4,0.9)
--(axis cs:3.42,0.9)
--(axis cs:3.44,0.9)
--(axis cs:3.46,0.9)
--(axis cs:3.48,0.9)
--(axis cs:3.5,0.9)
--(axis cs:3.52,0.9)
--(axis cs:3.54,0.9)
--(axis cs:3.56,0.9)
--(axis cs:3.58,0.9)
--(axis cs:3.6,0.9)
--(axis cs:3.62,0.9)
--(axis cs:3.64,0.9)
--(axis cs:3.66,0.9)
--(axis cs:3.68,0.9)
--(axis cs:3.7,0.9)
--(axis cs:3.72,0.9)
--(axis cs:3.74,0.9)
--(axis cs:3.76,0.9)
--(axis cs:3.78,0.9)
--(axis cs:3.8,0.9)
--(axis cs:3.82,0.9)
--(axis cs:3.84,0.9)
--(axis cs:3.86,0.9)
--(axis cs:3.88,0.9)
--(axis cs:3.9,0.9)
--(axis cs:3.92,0.9)
--(axis cs:3.94,0.9)
--(axis cs:3.96,0.9)
--(axis cs:3.98,0.9)
--(axis cs:4,0.9)
--(axis cs:4,1.1)
--(axis cs:4,1.1)
--(axis cs:3.98,1.1)
--(axis cs:3.96,1.1)
--(axis cs:3.94,1.1)
--(axis cs:3.92,1.1)
--(axis cs:3.9,1.1)
--(axis cs:3.88,1.1)
--(axis cs:3.86,1.1)
--(axis cs:3.84,1.1)
--(axis cs:3.82,1.1)
--(axis cs:3.8,1.1)
--(axis cs:3.78,1.1)
--(axis cs:3.76,1.1)
--(axis cs:3.74,1.1)
--(axis cs:3.72,1.1)
--(axis cs:3.7,1.1)
--(axis cs:3.68,1.1)
--(axis cs:3.66,1.1)
--(axis cs:3.64,1.1)
--(axis cs:3.62,1.1)
--(axis cs:3.6,1.1)
--(axis cs:3.58,1.1)
--(axis cs:3.56,1.1)
--(axis cs:3.54,1.1)
--(axis cs:3.52,1.1)
--(axis cs:3.5,1.1)
--(axis cs:3.48,1.1)
--(axis cs:3.46,1.1)
--(axis cs:3.44,1.1)
--(axis cs:3.42,1.1)
--(axis cs:3.4,1.1)
--(axis cs:3.38,1.1)
--(axis cs:3.36,1.1)
--(axis cs:3.34,1.1)
--(axis cs:3.32,1.1)
--(axis cs:3.3,1.1)
--(axis cs:3.28,1.1)
--(axis cs:3.26,1.1)
--(axis cs:3.24,1.1)
--(axis cs:3.22,1.1)
--(axis cs:3.2,1.1)
--(axis cs:3.18,1.1)
--(axis cs:3.16,1.1)
--(axis cs:3.14,1.1)
--(axis cs:3.12,1.1)
--(axis cs:3.1,1.1)
--(axis cs:3.08,1.1)
--(axis cs:3.06,1.1)
--(axis cs:3.04,1.1)
--(axis cs:3.02,1.1)
--(axis cs:3,1.1)
--(axis cs:2.98,1.1)
--(axis cs:2.96,1.1)
--(axis cs:2.94,1.1)
--(axis cs:2.92,1.1)
--(axis cs:2.9,1.1)
--(axis cs:2.88,1.1)
--(axis cs:2.86,1.1)
--(axis cs:2.84,1.1)
--(axis cs:2.82,1.1)
--(axis cs:2.8,1.1)
--(axis cs:2.78,1.1)
--(axis cs:2.76,1.1)
--(axis cs:2.74,1.1)
--(axis cs:2.72,1.1)
--(axis cs:2.7,1.1)
--(axis cs:2.68,1.1)
--(axis cs:2.66,1.1)
--(axis cs:2.64,1.1)
--(axis cs:2.62,1.1)
--(axis cs:2.6,1.1)
--(axis cs:2.58,1.1)
--(axis cs:2.56,1.1)
--(axis cs:2.54,1.1)
--(axis cs:2.52,1.1)
--(axis cs:2.5,1.1)
--(axis cs:2.48,1.1)
--(axis cs:2.46,1.1)
--(axis cs:2.44,1.1)
--(axis cs:2.42,1.1)
--(axis cs:2.4,1.1)
--(axis cs:2.38,1.1)
--(axis cs:2.36,1.1)
--(axis cs:2.34,1.1)
--(axis cs:2.32,1.1)
--(axis cs:2.3,1.1)
--(axis cs:2.28,1.1)
--(axis cs:2.26,1.1)
--(axis cs:2.24,1.1)
--(axis cs:2.22,1.1)
--(axis cs:2.2,1.1)
--(axis cs:2.18,1.1)
--(axis cs:2.16,1.1)
--(axis cs:2.14,1.1)
--(axis cs:2.12,1.1)
--(axis cs:2.1,1.1)
--(axis cs:2.08,1.1)
--(axis cs:2.06,1.1)
--(axis cs:2.04,1.1)
--(axis cs:2.02,1.1)
--(axis cs:2,1.1)
--(axis cs:1.98,1.1)
--(axis cs:1.96,1.1)
--(axis cs:1.94,1.1)
--(axis cs:1.92,1.1)
--(axis cs:1.9,1.1)
--(axis cs:1.88,1.1)
--(axis cs:1.86,1.1)
--(axis cs:1.84,1.1)
--(axis cs:1.82,1.1)
--(axis cs:1.8,1.1)
--(axis cs:1.78,1.1)
--(axis cs:1.76,1.1)
--(axis cs:1.74,1.1)
--(axis cs:1.72,1.1)
--(axis cs:1.7,1.1)
--(axis cs:1.68,1.1)
--(axis cs:1.66,1.1)
--(axis cs:1.64,1.1)
--(axis cs:1.62,1.1)
--(axis cs:1.6,1.1)
--(axis cs:1.58,1.1)
--(axis cs:1.56,1.1)
--(axis cs:1.54,1.1)
--(axis cs:1.52,1.1)
--(axis cs:1.5,1.1)
--(axis cs:1.48,-2.2134079543876)
--(axis cs:1.46,-2.2134079543876)
--(axis cs:1.44,-2.2134079543876)
--(axis cs:1.42,-2.2134079543876)
--(axis cs:1.4,-2.2134079543876)
--(axis cs:1.38,-2.33537064285854)
--(axis cs:1.36,-2.33537064285854)
--(axis cs:1.34,-2.33537064285854)
--(axis cs:1.32,-2.33537064285854)
--(axis cs:1.3,-2.33537064285854)
--(axis cs:1.28,-2.80634775203556)
--(axis cs:1.26,-2.80634775203556)
--(axis cs:1.24,-2.80634775203556)
--(axis cs:1.22,-2.80634775203556)
--(axis cs:1.2,-2.80634775203556)
--(axis cs:1.18,0)
--(axis cs:1.16,0)
--(axis cs:1.14,0)
--(axis cs:1.12,0)
--(axis cs:1.1,0)
--(axis cs:1.08,-1.8341744715633)
--(axis cs:1.06,-1.8341744715633)
--(axis cs:1.04,-1.8341744715633)
--(axis cs:1.02,-1.8341744715633)
--(axis cs:1,-1.8341744715633)
--(axis cs:0.98,0)
--(axis cs:0.96,0)
--(axis cs:0.94,0)
--(axis cs:0.92,0)
--(axis cs:0.9,0)
--(axis cs:0.88,-1.00926324164134)
--(axis cs:0.86,-1.00926324164134)
--(axis cs:0.84,-1.00926324164134)
--(axis cs:0.82,-1.00926324164134)
--(axis cs:0.8,-1.00926324164134)
--(axis cs:0.78,-0.534708567613904)
--(axis cs:0.76,-0.534708567613904)
--(axis cs:0.74,-0.534708567613904)
--(axis cs:0.72,-0.534708567613904)
--(axis cs:0.7,-0.534708567613904)
--(axis cs:0.68,-2.65098079343248)
--(axis cs:0.66,-2.65098079343248)
--(axis cs:0.64,-2.65098079343248)
--(axis cs:0.62,-2.65098079343248)
--(axis cs:0.6,-2.65098079343248)
--(axis cs:0.58,-1.7670529506181)
--(axis cs:0.56,-1.7670529506181)
--(axis cs:0.54,-1.7670529506181)
--(axis cs:0.52,-1.7670529506181)
--(axis cs:0.5,-1.7670529506181)
--(axis cs:0.48,0)
--(axis cs:0.46,0)
--(axis cs:0.44,0)
--(axis cs:0.42,0)
--(axis cs:0.4,0)
--(axis cs:0.38,-0.452940988230918)
--(axis cs:0.36,-0.452940988230918)
--(axis cs:0.34,-0.452940988230918)
--(axis cs:0.32,-0.452940988230918)
--(axis cs:0.3,-0.452940988230918)
--(axis cs:0.28,-0.0382745175085468)
--(axis cs:0.26,-0.0382745175085468)
--(axis cs:0.24,-0.0382745175085468)
--(axis cs:0.22,-0.0382745175085468)
--(axis cs:0.2,-0.0382745175085468)
--(axis cs:0.18,-0.806631968526007)
--(axis cs:0.16,-0.806631968526007)
--(axis cs:0.14,-0.806631968526007)
--(axis cs:0.12,-0.806631968526007)
--(axis cs:0.1,-0.806631968526007)
--(axis cs:0.08,-2.17996931547881)
--(axis cs:0.06,-2.17996931547881)
--(axis cs:0.04,-2.17996931547881)
--(axis cs:0.02,-2.17996931547881)
--(axis cs:0,-2.17996931547881)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color1, opacity=0.8, thick}
\addlegendentry{$\mathrm{Speed}$}

\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 -2.17996931547881
0.1 -0.806631968526007
0.2 -0.0382745175085468
0.3 -0.452940988230918
0.4 0
0.5 -1.7670529506181
0.6 -2.65098079343248
0.7 -0.534708567613904
0.8 -1.00926324164134
0.9 0
1 -1.8341744715633
1.1 0
1.2 -2.80634775203556
1.3 -2.33537064285854
1.4 -2.2134079543876
};
\addlegendentry{$\mathscr{T}_{15}$}
\end{axis}

\end{tikzpicture}


==> pxpy_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
\definecolor{color1}{rgb}{1,0.498039215686275,0.313725490196078}
\definecolor{color2}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color3}{rgb}{0,0.545098039215686,0.545098039215686}
\definecolor{color4}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
width=9.0cm, 
height=5.0cm,
legend cell align={left},
legend columns=3,
legend style={at={(-0.03,1.35)}, fill opacity=1.0, anchor=north west,draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle p_x\)},
xmajorgrids,
xmin=-2.32361073185494, xmax=-1.92743719053032,
xtick style={color=black},
xtick={-2.35,-2.3,-2.25,-2.2,-2.15,-2.1,-2.05,-2,-1.95,-1.9},
xticklabels={-2.35,-2.30,-2.25,-2.20,-2.15,-2.10,-2.05,-2.00,-1.95,-1.90},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_y\)},
ymajorgrids,
ymin=-4.51546182834196, ymax=-1.2606589868785,
ytick style={color=black}
]
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color1, opacity=0.8}
\addlegendentry{ \reachalgo{} $\mathrm{(a)}$}

\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0001430256255,-2.54374241193508)
--(axis cs:-1.9998569743745,-2.54374241193508)
--(axis cs:-1.9998569743745,-2.54345636068407)
--(axis cs:-2.0001430256255,-2.54345636068407)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00027777930914,-2.5874765519283)
--(axis cs:-1.99972222069086,-2.5874765519283)
--(axis cs:-1.99972222069086,-2.58692099331001)
--(axis cs:-2.00027777930914,-2.58692099331001)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00040467912186,-2.63120283805059)
--(axis cs:-1.99959532087814,-2.63120283805059)
--(axis cs:-1.99959532087814,-2.63039347980687)
--(axis cs:-2.00040467912186,-2.63039347980687)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0005241431163,-2.67492168835461)
--(axis cs:-1.9994758568837,-2.67492168835461)
--(axis cs:-1.9994758568837,-2.673873402122)
--(axis cs:-2.0005241431163,-2.673873402122)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00063658957793,-2.71863352112581)
--(axis cs:-1.99936341042207,-2.71863352112581)
--(axis cs:-1.99936341042207,-2.71736034196995)
--(axis cs:-2.00063658957793,-2.71736034196995)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00058808384934,-2.7347176528728)
--(axis cs:-1.99941191601342,-2.7347176528728)
--(axis cs:-1.99941191601342,-2.73354148503688)
--(axis cs:-2.00058808384934,-2.73354148503688)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00051451717981,-2.75250892272771)
--(axis cs:-1.99775328546041,-2.75250892272771)
--(axis cs:-1.99775328546041,-2.74801549392302)
--(axis cs:-2.00051451717981,-2.74801549392302)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99937938421283,-2.77076814775142)
--(axis cs:-1.99504448347881,-2.77076814775142)
--(axis cs:-1.99504448347881,-2.76143933127163)
--(axis cs:-1.99937938421283,-2.76143933127163)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99718031480071,-2.78796343632998)
--(axis cs:-1.99128787999847,-2.78796343632998)
--(axis cs:-1.99128787999847,-2.77565434776451)
--(axis cs:-1.99718031480071,-2.77565434776451)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99417946298687,-2.80435694250684)
--(axis cs:-1.98691032090237,-2.80435694250684)
--(axis cs:-1.98691032090237,-2.7906711466591)
--(axis cs:-1.99417946298687,-2.7906711466591)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98790325169105,-2.79825500030094)
--(axis cs:-1.98782741895383,-2.79825500030094)
--(axis cs:-1.98782741895383,-2.79815981503037)
--(axis cs:-1.98790325169105,-2.79815981503037)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98770372962334,-2.79906227570557)
--(axis cs:-1.98753729833701,-2.79906227570557)
--(axis cs:-1.98753729833701,-2.79881626942295)
--(axis cs:-1.98770372962334,-2.79881626942295)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98748662191249,-2.79987018892449)
--(axis cs:-1.98721900529156,-2.79987018892449)
--(axis cs:-1.98721900529156,-2.7994445513869)
--(axis cs:-1.98748662191249,-2.7994445513869)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98725193993028,-2.80066017085826)
--(axis cs:-1.98687234692915,-2.80066017085826)
--(axis cs:-1.98687234692915,-2.80004446803389)
--(axis cs:-1.98725193993028,-2.80004446803389)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98699969093178,-2.80143233372056)
--(axis cs:-1.98649721103613,-2.80143233372056)
--(axis cs:-1.98649721103613,-2.80066073774784)
--(axis cs:-1.98699969093178,-2.80066073774784)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98318876568944,-2.80955479201845)
--(axis cs:-1.98261752937079,-2.80955479201845)
--(axis cs:-1.98261752937079,-2.80896867504564)
--(axis cs:-1.98318876568944,-2.80896867504564)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98005730334673,-2.81846285384371)
--(axis cs:-1.9786740469782,-2.81846285384371)
--(axis cs:-1.9786740469782,-2.81649133695291)
--(axis cs:-1.98005730334673,-2.81649133695291)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97732635648941,-2.82777054665273)
--(axis cs:-1.97514496666398,-2.82777054665273)
--(axis cs:-1.97514496666398,-2.82416403390722)
--(axis cs:-1.97732635648941,-2.82416403390722)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97499825725473,-2.83700499429544)
--(axis cs:-1.9720305334828,-2.83700499429544)
--(axis cs:-1.9720305334828,-2.83225137799458)
--(axis cs:-1.97499825725473,-2.83225137799458)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97301829986966,-2.84634132320675)
--(axis cs:-1.96933097924685,-2.84634132320675)
--(axis cs:-1.96933097924685,-2.84044216782776)
--(axis cs:-1.97301829986966,-2.84044216782776)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.96508128061383,-2.87940079651169)
--(axis cs:-1.96264961893769,-2.87940079651169)
--(axis cs:-1.96264961893769,-2.87696913483555)
--(axis cs:-1.96508128061383,-2.87696913483555)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.96063998175945,-2.91744585928195)
--(axis cs:-1.95479977307395,-2.91744585928195)
--(axis cs:-1.95479977307395,-2.90773323711455)
--(axis cs:-1.96063998175945,-2.90773323711455)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.95862525597997,-2.9579174951271)
--(axis cs:-1.94933940885367,-2.9579174951271)
--(axis cs:-1.94933940885367,-2.93761393181834)
--(axis cs:-1.95862525597997,-2.93761393181834)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.95903698350085,-2.99632931703005)
--(axis cs:-1.94626864605138,-2.99632931703005)
--(axis cs:-1.94626864605138,-2.96988422794012)
--(axis cs:-1.95903698350085,-2.96988422794012)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.96104526723322,-3.03367865968649)
--(axis cs:-1.94544507877235,-3.03367865968649)
--(axis cs:-1.94544507877235,-3.0032170033084)
--(axis cs:-1.96104526723322,-3.0032170033084)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.96293050463413,-3.07226723121792)
--(axis cs:-1.96265271053899,-3.07226723121792)
--(axis cs:-1.96265271053899,-3.07198943712279)
--(axis cs:-1.96293050463413,-3.07198943712279)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.96724322643079,-3.12525048628419)
--(axis cs:-1.96670750001293,-3.12525048628419)
--(axis cs:-1.96670750001293,-3.12471475986633)
--(axis cs:-1.96724322643079,-3.12471475986633)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97154663561583,-3.17822442873884)
--(axis cs:-1.97077160209848,-3.17822442873884)
--(axis cs:-1.97077160209848,-3.1774493952215)
--(axis cs:-1.97154663561583,-3.1774493952215)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.9758409571377,-3.23118928353032)
--(axis cs:-1.9748447918472,-3.23118928353032)
--(axis cs:-1.9748447918472,-3.23019311823982)
--(axis cs:-1.9758409571377,-3.23019311823982)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98012646349897,-3.2841453231612)
--(axis cs:-1.97892679675653,-3.2841453231612)
--(axis cs:-1.97892679675653,-3.28294565641876)
--(axis cs:-1.98012646349897,-3.28294565641876)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98044178086728,-3.29427751626192)
--(axis cs:-1.98029921388734,-3.29427751626192)
--(axis cs:-1.98029921388734,-3.29413494928198)
--(axis cs:-1.98044178086728,-3.29413494928198)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98130345263126,-3.3050974252458)
--(axis cs:-1.98098400193276,-3.3050974252458)
--(axis cs:-1.98098400193276,-3.30463668940469)
--(axis cs:-1.98130345263126,-3.30463668940469)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98208304041832,-3.31591799481757)
--(axis cs:-1.98158095608455,-3.31591799481757)
--(axis cs:-1.98158095608455,-3.31516680040991)
--(axis cs:-1.98208304041832,-3.31516680040991)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98279151716476,-3.32670423655426)
--(axis cs:-1.98210441314014,-3.32670423655426)
--(axis cs:-1.98210441314014,-3.32573123925021)
--(axis cs:-1.98279151716476,-3.32573123925021)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98341796632086,-3.33755659358678)
--(axis cs:-1.98253997991551,-3.33755659358678)
--(axis cs:-1.98253997991551,-3.3362475639909)
--(axis cs:-1.98341796632086,-3.3362475639909)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98387978414272,-3.35731257136208)
--(axis cs:-1.98341628625154,-3.35731257136208)
--(axis cs:-1.98341628625154,-3.3568490734709)
--(axis cs:-1.98387978414272,-3.3568490734709)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98471350335452,-3.37805926489797)
--(axis cs:-1.98370159575049,-3.37805926489797)
--(axis cs:-1.98370159575049,-3.3764357995263)
--(axis cs:-1.98471350335452,-3.3764357995263)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98519076404111,-3.39872179036696)
--(axis cs:-1.98363861640158,-3.39872179036696)
--(axis cs:-1.98363861640158,-3.39614380372296)
--(axis cs:-1.98519076404111,-3.39614380372296)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98552178003709,-3.41923807114533)
--(axis cs:-1.98330760050646,-3.41923807114533)
--(axis cs:-1.98330760050646,-3.41599805261024)
--(axis cs:-1.98552178003709,-3.41599805261024)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98576148103111,-3.44010291355746)
--(axis cs:-1.98262802297759,-3.44010291355746)
--(axis cs:-1.98262802297759,-3.43550373986377)
--(axis cs:-1.98576148103111,-3.43550373986377)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98310937545029,-3.43781661181747)
--(axis cs:-1.98310302972639,-3.43781661181747)
--(axis cs:-1.98310302972639,-3.43781026609357)
--(axis cs:-1.98310937545029,-3.43781026609357)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98311889280428,-3.43782612917146)
--(axis cs:-1.9830935123724,-3.43782612917146)
--(axis cs:-1.9830935123724,-3.43780074873958)
--(axis cs:-1.98311889280428,-3.43780074873958)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98313475500741,-3.43784199137459)
--(axis cs:-1.98307765016927,-3.43784199137459)
--(axis cs:-1.98307765016927,-3.43778488653645)
--(axis cs:-1.98313475500741,-3.43778488653645)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98315696239231,-3.43786419875949)
--(axis cs:-1.98305544278437,-3.43786419875949)
--(axis cs:-1.98305544278437,-3.43776267915155)
--(axis cs:-1.98315696239231,-3.43776267915155)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98318551551917,-3.43789275188634)
--(axis cs:-1.98302688965751,-3.43789275188634)
--(axis cs:-1.98302688965751,-3.43773412602469)
--(axis cs:-1.98318551551917,-3.43773412602469)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.9886104508828,-3.47527521120517)
--(axis cs:-1.98651098470247,-3.47527521120517)
--(axis cs:-1.98651098470247,-3.47317574502484)
--(axis cs:-1.9886104508828,-3.47317574502484)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99243663508094,-3.51312992228448)
--(axis cs:-1.98812005460106,-3.51312992228448)
--(axis cs:-1.98812005460106,-3.50845923822414)
--(axis cs:-1.99243663508094,-3.50845923822414)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99451900163941,-3.55155977674287)
--(axis cs:-1.98791250078803,-3.55155977674287)
--(axis cs:-1.98791250078803,-3.54332892100528)
--(axis cs:-1.99451900163941,-3.54332892100528)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99552185190973,-3.59026364503702)
--(axis cs:-1.9858921220168,-3.59026364503702)
--(axis cs:-1.9858921220168,-3.57799203157367)
--(axis cs:-1.99552185190973,-3.57799203157367)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99456860500782,-3.63091299332577)
--(axis cs:-1.98192626325097,-3.63091299332577)
--(axis cs:-1.98192626325097,-3.61070966214745)
--(axis cs:-1.99456860500782,-3.61070966214745)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98326994172327,-3.6207891162423)
--(axis cs:-1.98326093310548,-3.6207891162423)
--(axis cs:-1.98326093310548,-3.6207801076245)
--(axis cs:-1.98326994172327,-3.6207801076245)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98328345098355,-3.62080262550258)
--(axis cs:-1.9832474238452,-3.62080262550258)
--(axis cs:-1.9832474238452,-3.62076659836422)
--(axis cs:-1.98328345098355,-3.62076659836422)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98330596528058,-3.62082513979961)
--(axis cs:-1.98322490954817,-3.62082513979961)
--(axis cs:-1.98322490954817,-3.6207440840672)
--(axis cs:-1.98330596528058,-3.6207440840672)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98333748245079,-3.62085665696982)
--(axis cs:-1.98319339237796,-3.62085665696982)
--(axis cs:-1.98319339237796,-3.62071256689698)
--(axis cs:-1.98333748245079,-3.62071256689698)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98337799822431,-3.62089717274334)
--(axis cs:-1.98315287660444,-3.62089717274334)
--(axis cs:-1.98315287660444,-3.62067205112347)
--(axis cs:-1.98337799822431,-3.62067205112347)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98922112615913,-3.67670129506536)
--(axis cs:-1.98902833949536,-3.67670129506536)
--(axis cs:-1.98902833949536,-3.67650850840159)
--(axis cs:-1.98922112615913,-3.67650850840159)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99517893316811,-3.73262008807861)
--(axis cs:-1.99478912204621,-3.73262008807861)
--(axis cs:-1.99478912204621,-3.7322302769567)
--(axis cs:-1.99517893316811,-3.7322302769567)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00114210054708,-3.78854424146183)
--(axis cs:-2.00054454422707,-3.78854424146183)
--(axis cs:-2.00054454422707,-3.78794668514182)
--(axis cs:-2.00114210054708,-3.78794668514182)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00711287403769,-3.84447600095669)
--(axis cs:-2.0062923602963,-3.84447600095669)
--(axis cs:-2.0062923602963,-3.84365548721531)
--(axis cs:-2.00711287403769,-3.84365548721531)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.01307809927934,-3.90040221209233)
--(axis cs:-2.01204572481407,-3.90040221209233)
--(axis cs:-2.01204572481407,-3.89936983762707)
--(axis cs:-2.01307809927934,-3.89936983762707)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.01775184404568,-3.94665220775339)
--(axis cs:-2.01712389036423,-3.94665220775339)
--(axis cs:-2.01712389036423,-3.94602425407194)
--(axis cs:-2.01775184404568,-3.94602425407194)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0226337874957,-3.99389422747695)
--(axis cs:-2.02121003201431,-3.99389422747695)
--(axis cs:-2.02121003201431,-3.99168664713581)
--(axis cs:-2.0226337874957,-3.99168664713581)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.02706254415977,-4.04119909031778)
--(axis cs:-2.02481980343163,-4.04119909031778)
--(axis cs:-2.02481980343163,-4.03750532175195)
--(axis cs:-2.02706254415977,-4.03750532175195)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03116377708677,-4.08821025895615)
--(axis cs:-2.02805606607348,-4.08821025895615)
--(axis cs:-2.02805606607348,-4.08361769057055)
--(axis cs:-2.03116377708677,-4.08361769057055)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0348128807512,-4.13569885535064)
--(axis cs:-2.03081490095922,-4.13569885535064)
--(axis cs:-2.03081490095922,-4.12936435209056)
--(axis cs:-2.0348128807512,-4.12936435209056)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03537429835422,-4.1778761873195)
--(axis cs:-2.03324062739264,-4.1778761873195)
--(axis cs:-2.03324062739264,-4.17574251635792)
--(axis cs:-2.03537429835422,-4.17574251635792)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03756083533843,-4.2241271556363)
--(axis cs:-2.03311479371212,-4.2241271556363)
--(axis cs:-2.03311479371212,-4.21794648035854)
--(axis cs:-2.03756083533843,-4.21794648035854)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03903443728772,-4.27013355186197)
--(axis cs:-2.03137655677412,-4.27013355186197)
--(axis cs:-2.03137655677412,-4.26047640228742)
--(axis cs:-2.03903443728772,-4.26047640228742)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03875439221412,-4.31792954465941)
--(axis cs:-2.02784872326435,-4.31792954465941)
--(axis cs:-2.02784872326435,-4.30121672764454)
--(axis cs:-2.03875439221412,-4.30121672764454)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03672181072807,-4.36751624463907)
--(axis cs:-2.02253018257235,-4.36751624463907)
--(axis cs:-2.02253018257235,-4.34016634581943)
--(axis cs:-2.03672181072807,-4.34016634581943)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.02804571259759,-4.33834351554593)
--(axis cs:-2.02632549170042,-4.33834351554593)
--(axis cs:-2.02632549170042,-4.32915969387842)
--(axis cs:-2.02804571259759,-4.32915969387842)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03176537339067,-4.32298534654648)
--(axis cs:-2.02827686215654,-4.32298534654648)
--(axis cs:-2.02827686215654,-4.30516956776789)
--(axis cs:-2.03176537339067,-4.30516956776789)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03581585330466,-4.30733181021999)
--(axis cs:-2.03052359993971,-4.30733181021999)
--(axis cs:-2.03052359993971,-4.28153560419905)
--(axis cs:-2.03581585330466,-4.28153560419905)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.04015135257639,-4.29141559360482)
--(axis cs:-2.03303301801155,-4.29141559360482)
--(axis cs:-2.03303301801155,-4.25821731746256)
--(axis cs:-2.04015135257639,-4.25821731746256)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.04472203003815,-4.2752731969835)
--(axis cs:-2.03576861608955,-4.2752731969835)
--(axis cs:-2.03576861608955,-4.23516962376254)
--(axis cs:-2.04472203003815,-4.23516962376254)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.04947436453262,-4.25894405470122)
--(axis cs:-2.03869095973918,-4.25894405470122)
--(axis cs:-2.03869095973918,-4.21234384500129)
--(axis cs:-2.04947436453262,-4.21234384500129)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.05435164341951,-4.24246969098169)
--(axis cs:-2.04175852482607,-4.24246969098169)
--(axis cs:-2.04175852482607,-4.18968869045904)
--(axis cs:-2.05435164341951,-4.18968869045904)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0592965326109,-4.22589487332489)
--(axis cs:-2.04492654385022,-4.22589487332489)
--(axis cs:-2.04492654385022,-4.16714923989606)
--(axis cs:-2.0592965326109,-4.16714923989606)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06427475961925,-4.20928982771658)
--(axis cs:-2.04812479082589,-4.20928982771658)
--(axis cs:-2.04812479082589,-4.1446448751428)
--(axis cs:-2.06427475961925,-4.1446448751428)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06926232200615,-4.19273591420505)
--(axis cs:-2.05127190570478,-4.19273591420505)
--(axis cs:-2.05127190570478,-4.12208372229233)
--(axis cs:-2.06926232200615,-4.12208372229233)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.07420097003166,-4.17627957641473)
--(axis cs:-2.05432144486245,-4.17627957641473)
--(axis cs:-2.05432144486245,-4.09940883296566)
--(axis cs:-2.07420097003166,-4.09940883296566)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0790332344579,-4.15996590688036)
--(axis cs:-2.05722831576418,-4.15996590688036)
--(axis cs:-2.05722831576418,-4.07656482306286)
--(axis cs:-2.0790332344579,-4.07656482306286)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.08370325552372,-4.14383800657021)
--(axis cs:-2.05994941744169,-4.14383800657021)
--(axis cs:-2.05994941744169,-4.05349866114333)
--(axis cs:-2.08370325552372,-4.05349866114333)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.088157594027,-4.12793637226225)
--(axis cs:-2.06244425311699,-4.12793637226225)
--(axis cs:-2.06244425311699,-4.03016042347411)
--(axis cs:-2.088157594027,-4.03016042347411)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09234600673062,-4.11229832062231)
--(axis cs:-2.0646755061243,-4.11229832062231)
--(axis cs:-2.0646755061243,-4.00650400524865)
--(axis cs:-2.09234600673062,-4.00650400524865)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09622217447467,-4.09695745682683)
--(axis cs:-2.06660957128713,-4.09695745682683)
--(axis cs:-2.06660957128713,-3.98248777821223)
--(axis cs:-2.09622217447467,-3.98248777821223)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09974434884822,-4.08189709317908)
--(axis cs:-2.06821705776701,-4.08189709317908)
--(axis cs:-2.06821705776701,-3.9580752089111)
--(axis cs:-2.09974434884822,-3.9580752089111)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1028760504336,-4.06651902982564)
--(axis cs:-2.06947311381573,-4.06651902982564)
--(axis cs:-2.06947311381573,-3.93323528667532)
--(axis cs:-2.1028760504336,-3.93323528667532)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10558626751618,-4.05079730870243)
--(axis cs:-2.07035810253547,-4.05079730870243)
--(axis cs:-2.07035810253547,-3.90852506953777)
--(axis cs:-2.10558626751618,-3.90852506953777)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1078483791054,-4.03470921693438)
--(axis cs:-2.07085942047361,-4.03470921693438)
--(axis cs:-2.07085942047361,-3.88426295798291)
--(axis cs:-2.1078483791054,-3.88426295798291)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10964375237478,-4.01823883936034)
--(axis cs:-2.0709684545748,-4.01823883936034)
--(axis cs:-2.0709684545748,-3.86046758474788)
--(axis cs:-2.10964375237478,-3.86046758474788)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11096171320649,-4.00137701794746)
--(axis cs:-2.07068097821635,-4.00137701794746)
--(axis cs:-2.07068097821635,-3.83714962395053)
--(axis cs:-2.11096171320649,-3.83714962395053)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11179965042492,-3.98412140433496)
--(axis cs:-2.06991723159166,-3.98412140433496)
--(axis cs:-2.06991723159166,-3.81431168676646)
--(axis cs:-2.11179965042492,-3.81431168676646)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11224786454816,-3.96677013561089)
--(axis cs:-2.06919429476885,-3.96677013561089)
--(axis cs:-2.06919429476885,-3.79158874988835)
--(axis cs:-2.11224786454816,-3.79158874988835)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11229093096019,-3.94960136442162)
--(axis cs:-2.06800616040707,-3.94960136442162)
--(axis cs:-2.06800616040707,-3.76868155083275)
--(axis cs:-2.11229093096019,-3.76868155083275)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11200827397388,-3.93215245840398)
--(axis cs:-2.06647587805743,-3.93215245840398)
--(axis cs:-2.06647587805743,-3.74611457810602)
--(axis cs:-2.11200827397388,-3.74611457810602)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11140102240038,-3.91474213164988)
--(axis cs:-2.06455235952699,-3.91474213164988)
--(axis cs:-2.06455235952699,-3.72353479830173)
--(axis cs:-2.11140102240038,-3.72353479830173)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11046653641141,-3.89728414615717)
--(axis cs:-2.06228229359094,-3.89728414615717)
--(axis cs:-2.06228229359094,-3.70106934408333)
--(axis cs:-2.11046653641141,-3.70106934408333)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10927031936044,-3.88006536477103)
--(axis cs:-2.05970042375947,-3.88006536477103)
--(axis cs:-2.05970042375947,-3.67841004758181)
--(axis cs:-2.10927031936044,-3.67841004758181)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10783856349332,-3.86262123401031)
--(axis cs:-2.05689447072541,-3.86262123401031)
--(axis cs:-2.05689447072541,-3.65602096036033)
--(axis cs:-2.10783856349332,-3.65602096036033)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1061731939159,-3.84527482547758)
--(axis cs:-2.05384490509874,-3.84527482547758)
--(axis cs:-2.05384490509874,-3.63359191908427)
--(axis cs:-2.1061731939159,-3.63359191908427)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10445253308892,-3.8278731256953)
--(axis cs:-2.05064306082857,-3.8278731256953)
--(axis cs:-2.05064306082857,-3.61122436053539)
--(axis cs:-2.10445253308892,-3.61122436053539)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10283763508864,-3.81057718873971)
--(axis cs:-2.04730552256261,-3.81057718873971)
--(axis cs:-2.04730552256261,-3.58872110799072)
--(axis cs:-2.10283763508864,-3.58872110799072)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10128146347268,-3.79333997816844)
--(axis cs:-2.04388953094951,-3.79333997816844)
--(axis cs:-2.04388953094951,-3.56613940209891)
--(axis cs:-2.10128146347268,-3.56613940209891)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09974959677276,-3.77612707251321)
--(axis cs:-2.04043998089013,-3.77612707251321)
--(axis cs:-2.04043998089013,-3.54352413776082)
--(axis cs:-2.09974959677276,-3.54352413776082)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09823888743328,-3.75893532421842)
--(axis cs:-2.03697059360807,-3.75893532421842)
--(axis cs:-2.03697059360807,-3.52088903620005)
--(axis cs:-2.09823888743328,-3.52088903620005)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09670125164632,-3.74171664947615)
--(axis cs:-2.03353991791022,-3.74171664947615)
--(axis cs:-2.03353991791022,-3.49829264622349)
--(axis cs:-2.09670125164632,-3.49829264622349)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09508921042278,-3.72442356929731)
--(axis cs:-2.03020570562622,-3.72442356929731)
--(axis cs:-2.03020570562622,-3.47579271966078)
--(axis cs:-2.09508921042278,-3.47579271966078)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09336845303616,-3.70702177295538)
--(axis cs:-2.0270102021226,-3.70702177295538)
--(axis cs:-2.0270102021226,-3.45343150187845)
--(axis cs:-2.09336845303616,-3.45343150187845)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09186981368611,-3.68975236241578)
--(axis cs:-2.02399053221701,-3.68975236241578)
--(axis cs:-2.02399053221701,-3.43082869778544)
--(axis cs:-2.09186981368611,-3.43082869778544)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0905960812063,-3.67245606560081)
--(axis cs:-2.02115781107737,-3.67245606560081)
--(axis cs:-2.02115781107737,-3.40826338884416)
--(axis cs:-2.0905960812063,-3.40826338884416)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.08961213571814,-3.65520629254928)
--(axis cs:-2.01863111700737,-3.65520629254928)
--(axis cs:-2.01863111700737,-3.38554130649181)
--(axis cs:-2.08961213571814,-3.38554130649181)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.08890830530228,-3.63797896262968)
--(axis cs:-2.01639410653255,-3.63797896262968)
--(axis cs:-2.01639410653255,-3.36279445992109)
--(axis cs:-2.08890830530228,-3.36279445992109)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.08852581757078,-3.62069589758252)
--(axis cs:-2.01452076897969,-3.62069589758252)
--(axis cs:-2.01452076897969,-3.34005797502513)
--(axis cs:-2.08852581757078,-3.34005797502513)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.08846793184396,-3.60342617436467)
--(axis cs:-2.01296386933502,-3.60342617436467)
--(axis cs:-2.01296386933502,-3.31726941147856)
--(axis cs:-2.08846793184396,-3.31726941147856)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.08879964737984,-3.58638924307163)
--(axis cs:-2.01185086037423,-3.58638924307163)
--(axis cs:-2.01185086037423,-3.29415640257273)
--(axis cs:-2.08879964737984,-3.29415640257273)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.08952291196819,-3.56903329696517)
--(axis cs:-2.01112759567595,-3.56903329696517)
--(axis cs:-2.01112759567595,-3.27143313792942)
--(axis cs:-2.08952291196819,-3.27143313792942)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09073816747436,-3.55208034571367)
--(axis cs:-2.01042919774345,-3.55208034571367)
--(axis cs:-2.01042919774345,-3.24821788236829)
--(axis cs:-2.09073816747436,-3.24821788236829)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09244875078025,-3.53553325279635)
--(axis cs:-2.01018964587988,-3.53553325279635)
--(axis cs:-2.01018964587988,-3.22450729900744)
--(axis cs:-2.09244875078025,-3.22450729900744)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09464799942713,-3.51938615394592)
--(axis cs:-2.01033330106815,-3.51938615394592)
--(axis cs:-2.01033330106815,-3.20030805030559)
--(axis cs:-2.09464799942713,-3.20030805030559)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09732148776902,-3.50362667684222)
--(axis cs:-2.01085400331351,-3.50362667684222)
--(axis cs:-2.01085400331351,-3.17563456190874)
--(axis cs:-2.09732148776902,-3.17563456190874)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10044803546765,-3.48823693410013)
--(axis cs:-2.01174010961851,-3.48823693410013)
--(axis cs:-2.01174010961851,-3.15050801415514)
--(axis cs:-2.10044803546765,-3.15050801415514)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10399988121212,-3.47319365630014)
--(axis cs:-2.01297478408055,-3.47319365630014)
--(axis cs:-2.01297478408055,-3.12563099705301)
--(axis cs:-2.10399988121212,-3.12563099705301)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10794323667409,-3.45822552506)
--(axis cs:-2.01453611668805,-3.45822552506)
--(axis cs:-2.01453611668805,-3.10115071949956)
--(axis cs:-2.10794323667409,-3.10115071949956)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11223885255977,-3.44295749336948)
--(axis cs:-2.01639734974593,-3.44295749336948)
--(axis cs:-2.01639734974593,-3.07703385950267)
--(axis cs:-2.11223885255977,-3.07703385950267)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11684251126134,-3.42742071462567)
--(axis cs:-2.01852732985709,-3.42742071462567)
--(axis cs:-2.01852732985709,-3.05324176913563)
--(axis cs:-2.11684251126134,-3.05324176913563)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.12170580274439,-3.41165041005327)
--(axis cs:-2.02089083579685,-3.41165041005327)
--(axis cs:-2.02089083579685,-3.02973089151032)
--(axis cs:-2.12170580274439,-3.02973089151032)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.12677675296668,-3.39568530960811)
--(axis cs:-2.02344913760936,-3.39568530960811)
--(axis cs:-2.02344913760936,-3.00645345510054)
--(axis cs:-2.12677675296668,-3.00645345510054)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.13200057772988,-3.37956710125313)
--(axis cs:-2.0261605473317,-3.37956710125313)
--(axis cs:-2.0261605473317,-2.98335815451702)
--(axis cs:-2.13200057772988,-2.98335815451702)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.13732045202522,-3.36333981288876)
--(axis cs:-2.02898103706342,-3.36333981288876)
--(axis cs:-2.02898103706342,-2.96039090703879)
--(axis cs:-2.13732045202522,-2.96039090703879)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.14268104612876,-3.34705189826704)
--(axis cs:-2.03186215294067,-3.34705189826704)
--(axis cs:-2.03186215294067,-2.93749291158604)
--(axis cs:-2.14268104612876,-2.93749291158604)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.14807572597607,-3.33080199339553)
--(axis cs:-2.03470525917954,-3.33080199339553)
--(axis cs:-2.03470525917954,-2.91455504798192)
--(axis cs:-2.14807572597607,-2.91455504798192)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.15344295093037,-3.31463361913555)
--(axis cs:-2.03746683480688,-3.31463361913555)
--(axis cs:-2.03746683480688,-2.89152325843781)
--(axis cs:-2.15344295093037,-2.89152325843781)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.15872504582849,-3.29859259515422)
--(axis cs:-2.04010106015556,-3.29859259515422)
--(axis cs:-2.04010106015556,-2.86834133372905)
--(axis cs:-2.15872504582849,-2.86834133372905)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.163865655694,-3.2827229862285)
--(axis cs:-2.04256387044864,-3.2827229862285)
--(axis cs:-2.04256387044864,-2.84495512781915)
--(axis cs:-2.163865655694,-2.84495512781915)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.16881056527658,-3.26706647700458)
--(axis cs:-2.04481358103992,-3.26706647700458)
--(axis cs:-2.04481358103992,-2.82131332760292)
--(axis cs:-2.16881056527658,-2.82131332760292)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.17350848636649,-3.25166177963265)
--(axis cs:-2.04681147977919,-3.25166177963265)
--(axis cs:-2.04681147977919,-2.79736818335913)
--(axis cs:-2.17350848636649,-2.79736818335913)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.17791182120483,-3.23654410246788)
--(axis cs:-2.04852235831132,-3.23654410246788)
--(axis cs:-2.04852235831132,-2.77307616976359)
--(axis cs:-2.17791182120483,-2.77307616976359)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18197733607748,-3.22174463256502)
--(axis cs:-2.04991502958154,-3.22174463256502)
--(axis cs:-2.04991502958154,-2.74839862288806)
--(axis cs:-2.18197733607748,-2.74839862288806)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18566683375687,-3.20682146614677)
--(axis cs:-2.05096274064611,-3.20682146614677)
--(axis cs:-2.05096274064611,-2.72330224583176)
--(axis cs:-2.18566683375687,-2.72330224583176)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18894749702143,-3.19156553271336)
--(axis cs:-2.05164374788263,-3.19156553271336)
--(axis cs:-2.05164374788263,-2.69802158251224)
--(axis cs:-2.18894749702143,-2.69802158251224)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1917925353606,-3.17595433835448)
--(axis cs:-2.05194146302838,-3.17595433835448)
--(axis cs:-2.05194146302838,-2.67317654411811)
--(axis cs:-2.1917925353606,-2.67317654411811)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19418146622469,-3.1599705199315)
--(axis cs:-2.05184478941131,-3.1599705199315)
--(axis cs:-2.05184478941131,-2.64878761319905)
--(axis cs:-2.19418146622469,-2.64878761319905)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19610079274213,-3.14360250633436)
--(axis cs:-2.0513127704501,-3.14360250633436)
--(axis cs:-2.0513127704501,-2.62486828662665)
--(axis cs:-2.19610079274213,-2.62486828662665)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1975460191182,-3.12684649830573)
--(axis cs:-2.05028859121488,-3.12684649830573)
--(axis cs:-2.05028859121488,-2.60142306019562)
--(axis cs:-2.1975460191182,-2.60142306019562)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19853883211005,-3.10971975875559)
--(axis cs:-2.04929577811311,-3.10971975875559)
--(axis cs:-2.04929577811311,-2.57843024714881)
--(axis cs:-2.19853883211005,-2.57843024714881)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19913123646988,-3.09297871907658)
--(axis cs:-2.04783014659664,-3.09297871907658)
--(axis cs:-2.04783014659664,-2.5549646156873)
--(axis cs:-2.19913123646988,-2.5549646156873)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19930789940903,-3.07594354452471)
--(axis cs:-2.04590705005274,-3.07594354452471)
--(axis cs:-2.04590705005274,-2.53189784813987)
--(axis cs:-2.19930789940903,-2.53189784813987)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19917435508245,-3.05890942288247)
--(axis cs:-2.04365458225411,-3.05890942288247)
--(axis cs:-2.04365458225411,-2.5088650202085)
--(axis cs:-2.19917435508245,-2.5088650202085)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19873412817944,-3.04194569647571)
--(axis cs:-2.04102636141168,-3.04194569647571)
--(axis cs:-2.04102636141168,-2.4858033569585)
--(axis cs:-2.19873412817944,-2.4858033569585)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19802443858906,-3.02502655640616)
--(axis cs:-2.03810145724061,-3.02502655640616)
--(axis cs:-2.03810145724061,-2.46268306461401)
--(axis cs:-2.19802443858906,-2.46268306461401)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19703341693843,-3.0080129705293)
--(axis cs:-2.03486671215907,-3.0080129705293)
--(axis cs:-2.03486671215907,-2.43977615989053)
--(axis cs:-2.19703341693843,-2.43977615989053)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19582968374236,-2.99108026221515)
--(axis cs:-2.03143834319442,-2.99108026221515)
--(axis cs:-2.03143834319442,-2.41679126046054)
--(axis cs:-2.19582968374236,-2.41679126046054)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19444624813615,-2.97401578776255)
--(axis cs:-2.02783358639664,-2.97401578776255)
--(axis cs:-2.02783358639664,-2.39402078949298)
--(axis cs:-2.19444624813615,-2.39402078949298)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1931915384113,-2.95708003919132)
--(axis cs:-2.02406633441913,-2.95708003919132)
--(axis cs:-2.02406633441913,-2.37108782334568)
--(axis cs:-2.1931915384113,-2.37108782334568)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19201906984377,-2.94022653177741)
--(axis cs:-2.02019314337794,-2.94022653177741)
--(axis cs:-2.02019314337794,-2.3480489181347)
--(axis cs:-2.19201906984377,-2.3480489181347)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19088128887441,-2.92340771196166)
--(axis cs:-2.01627196152738,-2.92340771196166)
--(axis cs:-2.01627196152738,-2.32496202211435)
--(axis cs:-2.19088128887441,-2.32496202211435)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18978110858165,-2.90662649282252)
--(axis cs:-2.01231044395883,-2.90662649282252)
--(axis cs:-2.01231044395883,-2.30183479037602)
--(axis cs:-2.18978110858165,-2.30183479037602)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18867815133812,-2.8898424967326)
--(axis cs:-2.00835948209596,-2.8898424967326)
--(axis cs:-2.00835948209596,-2.27871811434337)
--(axis cs:-2.18867815133812,-2.27871811434337)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1875247406169,-2.873008047165)
--(axis cs:-2.0044771074902,-2.873008047165)
--(axis cs:-2.0044771074902,-2.25567002556782)
--(axis cs:-2.1875247406169,-2.25567002556782)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18627408407703,-2.85607635177875)
--(axis cs:-2.00072018932629,-2.85607635177875)
--(axis cs:-2.00072018932629,-2.23274739323412)
--(axis cs:-2.18627408407703,-2.23274739323412)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18512639734819,-2.83924762620352)
--(axis cs:-1.99710484499849,-2.83924762620352)
--(axis cs:-1.99710484499849,-2.20970511166387)
--(axis cs:-2.18512639734819,-2.20970511166387)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18419543627392,-2.82229410090301)
--(axis cs:-1.99371878005911,-2.82229410090301)
--(axis cs:-1.99371878005911,-2.18673591264599)
--(axis cs:-2.18419543627392,-2.18673591264599)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18355083298153,-2.80558508636458)
--(axis cs:-1.99054812463201,-2.80558508636458)
--(axis cs:-1.99054812463201,-2.16342193420051)
--(axis cs:-2.18355083298153,-2.16342193420051)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18318457164684,-2.78869532563507)
--(axis cs:-1.98764364840894,-2.78869532563507)
--(axis cs:-1.98764364840894,-2.14028146046877)
--(axis cs:-2.18318457164684,-2.14028146046877)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18316384882057,-2.7718056157547)
--(axis cs:-1.98510365060025,-2.7718056157547)
--(axis cs:-1.98510365060025,-2.11708520160544)
--(axis cs:-2.18316384882057,-2.11708520160544)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18346214196707,-2.7548920715191)
--(axis cs:-1.98293950236798,-2.7548920715191)
--(axis cs:-1.98293950236798,-2.09388436321527)
--(axis cs:-2.18346214196707,-2.09388436321527)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18418827524798,-2.73834733905979)
--(axis cs:-1.98110018339714,-2.73834733905979)
--(axis cs:-1.98110018339714,-2.07023536650913)
--(axis cs:-2.18418827524798,-2.07023536650913)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18539851130184,-2.7215601783959)
--(axis cs:-1.97970894115669,-2.7215601783959)
--(axis cs:-1.97970894115669,-2.04684412443257)
--(axis cs:-2.18539851130184,-2.04684412443257)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18701435174228,-2.70495783385616)
--(axis cs:-1.97826276143828,-2.70495783385616)
--(axis cs:-1.97826276143828,-2.02322828382825)
--(axis cs:-2.18701435174228,-2.02322828382825)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18912790547735,-2.6887636247652)
--(axis cs:-1.97728480267847,-2.6887636247652)
--(axis cs:-1.97728480267847,-1.99911472992929)
--(axis cs:-2.18912790547735,-1.99911472992929)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19173505622301,-2.67297374931217)
--(axis cs:-1.97677528740825,-2.67297374931217)
--(axis cs:-1.97677528740825,-1.97450757901974)
--(axis cs:-2.19173505622301,-1.97450757901974)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1948238009258,-2.65757778093782)
--(axis cs:-1.9766601263481,-2.65757778093782)
--(axis cs:-1.9766601263481,-1.94941883415306)
--(axis cs:-2.1948238009258,-1.94941883415306)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19837537699625,-2.64255977547652)
--(axis cs:-1.97691401309841,-2.64255977547652)
--(axis cs:-1.97691401309841,-1.92386725791873)
--(axis cs:-2.19837537699625,-1.92386725791873)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.20236431460468,-2.62789831409185)
--(axis cs:-1.97752200757716,-2.62789831409185)
--(axis cs:-1.97752200757716,-1.89825387128262)
--(axis cs:-2.20236431460468,-1.89825387128262)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.20675778581062,-2.61354865640723)
--(axis cs:-1.97846486662913,-2.61354865640723)
--(axis cs:-1.97846486662913,-1.87304729394341)
--(axis cs:-2.20675778581062,-1.87304729394341)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.21151852558936,-2.59888923397045)
--(axis cs:-1.97971749043327,-2.59888923397045)
--(axis cs:-1.97971749043327,-1.84821619984344)
--(axis cs:-2.21151852558936,-1.84821619984344)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.21660429757714,-2.58394987561501)
--(axis cs:-1.98125005015606,-2.58394987561501)
--(axis cs:-1.98125005015606,-1.82372357346813)
--(axis cs:-2.21660429757714,-1.82372357346813)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.22196837675128,-2.56876460236863)
--(axis cs:-1.98302852476979,-2.56876460236863)
--(axis cs:-1.98302852476979,-1.79952734119875)
--(axis cs:-2.22196837675128,-1.79952734119875)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.2275602253762,-2.5533711415398)
--(axis cs:-1.98501518696598,-2.5533711415398)
--(axis cs:-1.98501518696598,-1.77558097273413)
--(axis cs:-2.2275602253762,-1.77558097273413)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.23332622342442,-2.53781038724491)
--(axis cs:-1.98716914262822,-2.53781038724491)
--(axis cs:-1.98716914262822,-1.75183414702999)
--(axis cs:-2.23332622342442,-1.75183414702999)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.23921044288057,-2.52212581505716)
--(axis cs:-1.98944691618333,-2.52212581505716)
--(axis cs:-1.98944691618333,-1.72823347324791)
--(axis cs:-2.23921044288057,-1.72823347324791)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.24515545698164,-2.50636286138544)
--(axis cs:-1.99180307122241,-2.50636286138544)
--(axis cs:-1.99180307122241,-1.70472325413707)
--(axis cs:-2.24515545698164,-1.70472325413707)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.25114350295908,-2.49060861284661)
--(axis cs:-1.99415052112859,-2.49060861284661)
--(axis cs:-1.99415052112859,-1.68120594307562)
--(axis cs:-2.25114350295908,-1.68120594307562)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.25713450539053,-2.47492825957666)
--(axis cs:-1.9964240757659,-2.47492825957666)
--(axis cs:-1.9964240757659,-1.65760578715628)
--(axis cs:-2.25713450539053,-1.65760578715628)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.26307065196965,-2.45936816893211)
--(axis cs:-1.99857736777781,-2.45936816893211)
--(axis cs:-1.99857736777781,-1.63386592377148)
--(axis cs:-2.26307065196965,-1.63386592377148)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.26889513883685,-2.44397317536083)
--(axis cs:-2.00056556271644,-2.44397317536083)
--(axis cs:-2.00056556271644,-1.6099312778719)
--(axis cs:-2.26889513883685,-1.6099312778719)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.2745529952601,-2.42878594203721)
--(axis cs:-2.00234599740741,-2.42878594203721)
--(axis cs:-2.00234599740741,-1.58574934658585)
--(axis cs:-2.2745529952601,-1.58574934658585)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.27999188072025,-2.41384635262092)
--(axis cs:-2.00387878819106,-2.41384635262092)
--(axis cs:-2.00387878819106,-1.56127094804882)
--(axis cs:-2.27999188072025,-1.56127094804882)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.28516284273821,-2.39919094171839)
--(axis cs:-2.00512740046095,-2.39919094171839)
--(axis cs:-2.00512740046095,-1.53645092387567)
--(axis cs:-2.28516284273821,-1.53645092387567)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.29002102442749,-2.38485237214149)
--(axis cs:-2.0060591714052,-2.38485237214149)
--(axis cs:-2.0060591714052,-1.51124878529531)
--(axis cs:-2.29002102442749,-1.51124878529531)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.29452628791612,-2.37063051306057)
--(axis cs:-2.00664580210168,-2.37063051306057)
--(axis cs:-2.00664580210168,-1.48562931734108)
--(axis cs:-2.29452628791612,-1.48562931734108)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.29864378304325,-2.3560938699401)
--(axis cs:-2.00686430394803,-2.3560938699401)
--(axis cs:-2.00686430394803,-1.45956363147882)
--(axis cs:-2.29864378304325,-1.45956363147882)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.30234372029346,-2.34121778199024)
--(axis cs:-2.00669656291721,-2.34121778199024)
--(axis cs:-2.00669656291721,-1.43386369406472)
--(axis cs:-2.30234372029346,-1.43386369406472)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.30560284361291,-2.32598278127186)
--(axis cs:-2.00612406145204,-2.32598278127186)
--(axis cs:-2.00612406145204,-1.40860457058138)
--(axis cs:-2.30560284361291,-1.40860457058138)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{\reachalgo{} $\mathrm{(b)}$}

\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
-2 -2.5
-2 -2.71799692958432
-1.98808972169991 -2.79747554276705
-1.98672022035287 -2.80104637166578
-1.97194723559656 -2.84378035453823
-1.97194722887577 -2.84378038314899
-1.95860785195126 -3.01927404526545
-1.97952662490131 -3.28354540821866
-1.98278274195794 -3.33691411262085
-1.98310620258834 -3.43781343895552
-1.98310620353808 -3.43781345126109
-1.98326543741437 -3.6207846119334
-1.98326543804732 -3.6207846209493
-2.01256191222503 -3.89988602451896
-2.0316815567904 -4.13261914335016
};
\addlegendentry{$\mathscr{T}_{15}$}

\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00000000029102,-2.54359938660059)
--(axis cs:-1.99999999970898,-2.54359938660059)
--(axis cs:-1.99999999970898,-2.54359938601856)
--(axis cs:-2.00000000029102,-2.54359938601856)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00000000058204,-2.58719877320119)
--(axis cs:-1.99999999941796,-2.58719877320119)
--(axis cs:-1.99999999941796,-2.58719877203711)
--(axis cs:-2.00000000058204,-2.58719877203711)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00000000087307,-2.6307981598018)
--(axis cs:-1.99999999912693,-2.6307981598018)
--(axis cs:-1.99999999912693,-2.63079815805565)
--(axis cs:-2.00000000087307,-2.63079815805565)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00000000116412,-2.67439754640242)
--(axis cs:-1.99999999883588,-2.67439754640242)
--(axis cs:-1.99999999883588,-2.67439754407419)
--(axis cs:-2.00000000116412,-2.67439754407419)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00000000145517,-2.71799693300305)
--(axis cs:-1.99999999854483,-2.71799693300305)
--(axis cs:-1.99999999854483,-2.71799693009271)
--(axis cs:-2.00000000145517,-2.71799693009271)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00053430923189,-2.73466387825535)
--(axis cs:-1.99946569063087,-2.73466387825535)
--(axis cs:-1.99946569063087,-2.73359525965433)
--(axis cs:-2.00053430923189,-2.73359525965433)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00042328270848,-2.75239207997659)
--(axis cs:-1.99787012832046,-2.75239207997659)
--(axis cs:-1.99787012832046,-2.74813233667413)
--(axis cs:-2.00042328270848,-2.74813233667413)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99925310986362,-2.77061626512242)
--(axis cs:-1.99522197438761,-2.77061626512242)
--(axis cs:-1.99522197438761,-2.7616168220715)
--(axis cs:-1.99925310986362,-2.7616168220715)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99703827502704,-2.78779578827652)
--(axis cs:-1.99150674450259,-2.78779578827652)
--(axis cs:-1.99150674450259,-2.77584760398884)
--(axis cs:-1.99703827502704,-2.77584760398884)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99401810105813,-2.8041699722983)
--(axis cs:-1.98714850756157,-2.8041699722983)
--(axis cs:-1.98714850756157,-2.79088372503851)
--(axis cs:-1.99401810105813,-2.79088372503851)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.9878999275284,-2.79824846176345)
--(axis cs:-1.98783074311648,-2.79824846176345)
--(axis cs:-1.98783074311648,-2.79816635356787)
--(axis cs:-1.9878999275284,-2.79816635356787)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98770019792534,-2.79905006867125)
--(axis cs:-1.98754307662164,-2.79905006867125)
--(axis cs:-1.98754307662164,-2.79882847645727)
--(axis cs:-1.98770019792534,-2.79882847645727)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98748287325895,-2.79985597329938)
--(axis cs:-1.98722670858804,-2.79985597329938)
--(axis cs:-1.98722670858804,-2.79946189780792)
--(axis cs:-1.98748287325895,-2.79946189780792)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98724796664155,-2.80064429597651)
--(axis cs:-1.98688162590336,-2.80064429597651)
--(axis cs:-1.98688162590336,-2.80006660450748)
--(axis cs:-1.98724796664155,-2.80006660450748)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98699548435678,-2.80141504298626)
--(axis cs:-1.98650782228396,-2.80141504298626)
--(axis cs:-1.98650782228396,-2.80068429007398)
--(axis cs:-1.98699548435678,-2.80068429007398)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98318647034705,-2.80955151824082)
--(axis cs:-1.98261982471318,-2.80955151824082)
--(axis cs:-1.98261982471318,-2.80897194882328)
--(axis cs:-1.98318647034705,-2.80897194882328)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98005249225763,-2.81845643673224)
--(axis cs:-1.97867849658062,-2.81845643673224)
--(axis cs:-1.97867849658062,-2.81649775406438)
--(axis cs:-1.98005249225763,-2.81649775406438)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97731827963772,-2.82776112069317)
--(axis cs:-1.97515143604069,-2.82776112069317)
--(axis cs:-1.97515143604069,-2.82421050973413)
--(axis cs:-1.97731827963772,-2.82421050973413)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97498362138417,-2.83695567805772)
--(axis cs:-1.97203885419651,-2.83695567805772)
--(axis cs:-1.97203885419651,-2.83233774409965)
--(axis cs:-1.97498362138417,-2.83233774409965)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97296391346508,-2.84625225643502)
--(axis cs:-1.96934101155342,-2.84625225643502)
--(axis cs:-1.96934101155342,-2.84053024552569)
--(axis cs:-1.97296391346508,-2.84053024552569)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.96507665031088,-2.87939616620874)
--(axis cs:-1.96265424924064,-2.87939616620874)
--(axis cs:-1.96265424924064,-2.8769737651385)
--(axis cs:-1.96507665031088,-2.8769737651385)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.96062552858594,-2.91743140610844)
--(axis cs:-1.95487032493392,-2.91743140610844)
--(axis cs:-1.95487032493392,-2.90774769028806)
--(axis cs:-1.96062552858594,-2.90774769028806)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.95857816249685,-2.95787040164398)
--(axis cs:-1.94949869970971,-2.95787040164398)
--(axis cs:-1.94949869970971,-2.93771712398792)
--(axis cs:-1.95857816249685,-2.93771712398792)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.95894039264891,-2.99617662749165)
--(axis cs:-1.9465335329627,-2.99617662749165)
--(axis cs:-1.9465335329627,-2.97009301616497)
--(axis cs:-1.95894039264891,-2.97009301616497)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.96082709442391,-3.03340438829964)
--(axis cs:-1.94580775248384,-3.03340438829964)
--(axis cs:-1.94580775248384,-3.00354737338171)
--(axis cs:-1.96082709442391,-3.00354737338171)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.96279160793176,-3.07212833451555)
--(axis cs:-1.96279160724136,-3.07212833451555)
--(axis cs:-1.96279160724136,-3.07212833382515)
--(axis cs:-1.96279160793176,-3.07212833382515)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.96697536391227,-3.12498262376567)
--(axis cs:-1.96697536253145,-3.12498262376567)
--(axis cs:-1.96697536253145,-3.12498262238485)
--(axis cs:-1.96697536391227,-3.12498262238485)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97115911989279,-3.17783691301581)
--(axis cs:-1.97115911782151,-3.17783691301581)
--(axis cs:-1.97115911782151,-3.17783691094453)
--(axis cs:-1.97115911989279,-3.17783691094453)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97534287587333,-3.23069120226596)
--(axis cs:-1.97534287311157,-3.23069120226596)
--(axis cs:-1.97534287311157,-3.23069119950419)
--(axis cs:-1.97534287587333,-3.23069119950419)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97952663185389,-3.28354549151612)
--(axis cs:-1.97952662840161,-3.28354549151612)
--(axis cs:-1.97952662840161,-3.28354548806384)
--(axis cs:-1.97952663185389,-3.28354548806384)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.9804137110989,-3.29424944649354)
--(axis cs:-1.98032728365572,-3.29424944649354)
--(axis cs:-1.98032728365572,-3.29416301905036)
--(axis cs:-1.9804137110989,-3.29416301905036)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98123976254933,-3.30503991167177)
--(axis cs:-1.98104151550679,-3.30503991167177)
--(axis cs:-1.98104151550679,-3.30469420297872)
--(axis cs:-1.98123976254933,-3.30469420297872)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98198234410767,-3.31582347495654)
--(axis cs:-1.98166929937938,-3.31582347495654)
--(axis cs:-1.98166929937938,-3.31526132026124)
--(axis cs:-1.98198234410767,-3.31526132026124)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98266220579149,-3.32657130380686)
--(axis cs:-1.98223116936992,-3.32657130380686)
--(axis cs:-1.98223116936992,-3.3258641719782)
--(axis cs:-1.98266220579149,-3.3258641719782)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98325863078846,-3.33739363661083)
--(axis cs:-1.98270655817674,-3.33739363661083)
--(axis cs:-1.98270655817674,-3.33641052093725)
--(axis cs:-1.98325863078846,-3.33641052093725)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98384041399832,-3.35727320121768)
--(axis cs:-1.98345565639595,-3.35727320121768)
--(axis cs:-1.98345565639595,-3.35688844361531)
--(axis cs:-1.98384041399832,-3.35688844361531)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98462369704479,-3.37798304943604)
--(axis cs:-1.98377781121532,-3.37798304943604)
--(axis cs:-1.98377781121532,-3.376512014969)
--(axis cs:-1.98462369704479,-3.376512014969)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98505164965546,-3.39859626693804)
--(axis cs:-1.98375054909743,-3.39859626693804)
--(axis cs:-1.98375054909743,-3.39626932713266)
--(axis cs:-1.98505164965546,-3.39626932713266)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98533615132769,-3.41906603350159)
--(axis cs:-1.9834660473082,-3.41906603350159)
--(axis cs:-1.9834660473082,-3.41617009023476)
--(axis cs:-1.98533615132769,-3.41617009023476)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98556758516121,-3.43989056764083)
--(axis cs:-1.98282677805221,-3.43989056764083)
--(axis cs:-1.98282677805221,-3.43571608576116)
--(axis cs:-1.98556758516121,-3.43571608576116)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98310936848495,-3.43781660485213)
--(axis cs:-1.98310303669173,-3.43781660485213)
--(axis cs:-1.98310303669173,-3.43781027305891)
--(axis cs:-1.98310936848495,-3.43781027305891)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98311350425656,-3.43782074073266)
--(axis cs:-1.98309890070227,-3.43782074073266)
--(axis cs:-1.98309890070227,-3.43780613717837)
--(axis cs:-1.98311350425656,-3.43780613717837)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98312203931594,-3.43782927590097)
--(axis cs:-1.98309036542504,-3.43782927590097)
--(axis cs:-1.98309036542504,-3.43779760201007)
--(axis cs:-1.98312203931594,-3.43779760201007)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98312932359516,-3.43783656031124)
--(axis cs:-1.98308308090295,-3.43783656031124)
--(axis cs:-1.98308308090295,-3.43779031761902)
--(axis cs:-1.98312932359516,-3.43779031761902)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98313472274267,-3.4378419595898)
--(axis cs:-1.98307768151256,-3.4378419595898)
--(axis cs:-1.98307768151256,-3.43778491835969)
--(axis cs:-1.98313472274267,-3.43778491835969)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98855473348879,-3.47521949371957)
--(axis cs:-1.98656670226292,-3.47521949371957)
--(axis cs:-1.98656670226292,-3.4732314624937)
--(axis cs:-1.98855473348879,-3.4732314624937)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.9922832349762,-3.51299770907464)
--(axis cs:-1.98825226777392,-3.51299770907464)
--(axis cs:-1.98825226777392,-3.50859145143646)
--(axis cs:-1.9922832349762,-3.50859145143646)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99428110598706,-3.55136776708791)
--(axis cs:-1.98810451050032,-3.55136776708791)
--(axis cs:-1.98810451050032,-3.54352093062779)
--(axis cs:-1.99428110598706,-3.54352093062779)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99524894995231,-3.58997839948145)
--(axis cs:-1.98617736762969,-3.58997839948145)
--(axis cs:-1.98617736762969,-3.57827727709678)
--(axis cs:-1.99524894995231,-3.57827727709678)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99427230833594,-3.63054612346021)
--(axis cs:-1.98229313317385,-3.63054612346021)
--(axis cs:-1.98229313317385,-3.61107653198055)
--(axis cs:-1.99427230833594,-3.61107653198055)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98326993555116,-3.62078911007018)
--(axis cs:-1.98326093927759,-3.62078911007018)
--(axis cs:-1.98326093927759,-3.62078011379662)
--(axis cs:-1.98326993555116,-3.62078011379662)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98328216445304,-3.62080133897207)
--(axis cs:-1.98324871037571,-3.62080133897207)
--(axis cs:-1.98324871037571,-3.62076788489474)
--(axis cs:-1.98328216445304,-3.62076788489474)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98328794282289,-3.62080711734192)
--(axis cs:-1.98324293200585,-3.62080711734192)
--(axis cs:-1.98324293200585,-3.62076210652488)
--(axis cs:-1.98328794282289,-3.62076210652488)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98329541867722,-3.62081459330517)
--(axis cs:-1.98323545593368,-3.62081459330517)
--(axis cs:-1.98323545593368,-3.62075463056163)
--(axis cs:-1.98329541867722,-3.62075463056163)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98330381125282,-3.62082298601183)
--(axis cs:-1.9832270631152,-3.62082298601183)
--(axis cs:-1.9832270631152,-3.6207462378742)
--(axis cs:-1.98330381125282,-3.6207462378742)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98913122802328,-3.67661139683792)
--(axis cs:-1.98911823779765,-3.67661139683792)
--(axis cs:-1.98911823779765,-3.6765984066123)
--(axis cs:-1.98913122802328,-3.6765984066123)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99499701799925,-3.73243817272655)
--(axis cs:-1.99497103754797,-3.73243817272655)
--(axis cs:-1.99497103754797,-3.73241219227527)
--(axis cs:-1.99499701799925,-3.73241219227527)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00086280797523,-3.7882649486152)
--(axis cs:-2.00082383729826,-3.7882649486152)
--(axis cs:-2.00082383729826,-3.78822597793823)
--(axis cs:-2.00086280797523,-3.78822597793823)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00672859795124,-3.84409172450386)
--(axis cs:-2.00667663704854,-3.84409172450386)
--(axis cs:-2.00667663704854,-3.84403976360117)
--(axis cs:-2.00672859795124,-3.84403976360117)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.01259438792725,-3.89991850039254)
--(axis cs:-2.01252943679881,-3.89991850039254)
--(axis cs:-2.01252943679881,-3.89985354926409)
--(axis cs:-2.01259438792725,-3.89985354926409)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.01767712917317,-3.94657749288088)
--(axis cs:-2.01719860523674,-3.94657749288088)
--(axis cs:-2.01719860523674,-3.94609896894445)
--(axis cs:-2.01767712917317,-3.94609896894445)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.02244970085349,-3.99373422269392)
--(axis cs:-2.02137003652445,-3.99373422269392)
--(axis cs:-2.02137003652445,-3.99184665197988)
--(axis cs:-2.02244970085349,-3.99184665197988)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.02675582039019,-4.04091644864869)
--(axis cs:-2.0250783629371,-4.04091644864869)
--(axis cs:-2.0250783629371,-4.03778796352226)
--(axis cs:-2.02675582039019,-4.03778796352226)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.0306942539693,-4.08779179443657)
--(axis cs:-2.02845044822829,-4.08779179443657)
--(axis cs:-2.02845044822829,-4.08403615523153)
--(axis cs:-2.0306942539693,-4.08403615523153)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.03416987716413,-4.13512198651933)
--(axis cs:-2.03135578688507,-4.13512198651933)
--(axis cs:-2.03135578688507,-4.12995629723221)
--(axis cs:-2.03416987716413,-4.12995629723221)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.03520539098217,-4.17770727994745)
--(axis cs:-2.0334095347647,-4.17770727994745)
--(axis cs:-2.0334095347647,-4.17591142372997)
--(axis cs:-2.03520539098217,-4.17591142372997)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.03721920885714,-4.22381533512587)
--(axis cs:-2.03342661426955,-4.22381533512587)
--(axis cs:-2.03342661426955,-4.21825830084776)
--(axis cs:-2.03721920885714,-4.21825830084776)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.0385727001249,-4.26963135175617)
--(axis cs:-2.03187875672867,-4.26963135175617)
--(axis cs:-2.03187875672867,-4.26097860239296)
--(axis cs:-2.0385727001249,-4.26097860239296)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.03815584057666,-4.31722026105623)
--(axis cs:-2.02855800662697,-4.31722026105623)
--(axis cs:-2.02855800662697,-4.30192601126841)
--(axis cs:-2.03815584057666,-4.30192601126841)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.03597336553696,-4.36658679845948)
--(axis cs:-2.02345962842206,-4.36658679845948)
--(axis cs:-2.02345962842206,-4.34109579204066)
--(axis cs:-2.03597336553696,-4.34109579204066)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.0278685261037,-4.33817267856885)
--(axis cs:-2.02646775625943,-4.33817267856885)
--(axis cs:-2.02646775625943,-4.32930195854786)
--(axis cs:-2.0278685261037,-4.32930195854786)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.03141309534502,-4.32267476274618)
--(axis cs:-2.02855887344946,-4.32267476274618)
--(axis cs:-2.02855887344946,-4.30545199834557)
--(axis cs:-2.03141309534502,-4.30545199834557)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.03529026747821,-4.30688367649419)
--(axis cs:-2.03094316106881,-4.30688367649419)
--(axis cs:-2.03094316106881,-4.28195641474607)
--(axis cs:-2.03529026747821,-4.28195641474607)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.0394539688916,-4.29083182642103)
--(axis cs:-2.03358821250932,-4.29083182642103)
--(axis cs:-2.03358821250932,-4.2587749980423)
--(axis cs:-2.0394539688916,-4.2587749980423)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.04385401917561,-4.27455538410259)
--(axis cs:-2.03645785619512,-4.27455538410259)
--(axis cs:-2.03645785619512,-4.23586300367231)
--(axis cs:-2.04385401917561,-4.23586300367231)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.04843362522625,-4.25809051959815)
--(axis cs:-2.03951592206691,-4.25809051959815)
--(axis cs:-2.03951592206691,-4.21317502556559)
--(axis cs:-2.04843362522625,-4.21317502556559)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.05313767909991,-4.24148036248531)
--(axis cs:-2.0427192805471,-4.24148036248531)
--(axis cs:-2.0427192805471,-4.19065816820657)
--(axis cs:-2.05313767909991,-4.19065816820657)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.05790937888222,-4.22477021020561)
--(axis cs:-2.04602263419417,-4.22477021020561)
--(axis cs:-2.04602263419417,-4.16825697917134)
--(axis cs:-2.05790937888222,-4.16825697917134)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06271501642788,-4.20803084787091)
--(axis cs:-2.04935519789621,-4.20803084787091)
--(axis cs:-2.04935519789621,-4.14589027593691)
--(axis cs:-2.06271501642788,-4.14589027593691)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06753116205616,-4.19134419994784)
--(axis cs:-2.05263504718664,-4.19134419994784)
--(axis cs:-2.05263504718664,-4.12346561182909)
--(axis cs:-2.06753116205616,-4.12346561182909)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.07230014651005,-4.17475727901302)
--(axis cs:-2.05581516948882,-4.17475727901302)
--(axis cs:-2.05581516948882,-4.1009254581462)
--(axis cs:-2.07230014651005,-4.1009254581462)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.07696507856122,-4.15831574103021)
--(axis cs:-2.05884990883899,-4.15831574103021)
--(axis cs:-2.05884990883899,-4.07821385279224)
--(axis cs:-2.07696507856122,-4.07821385279224)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08147065902594,-4.14206322978395)
--(axis cs:-2.0616956214526,-4.14206322978395)
--(axis cs:-2.0616956214526,-4.0552772037628)
--(axis cs:-2.08147065902594,-4.0552772037628)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.0857606270541,-4.12603739954707)
--(axis cs:-2.06431465305684,-4.12603739954707)
--(axis cs:-2.06431465305684,-4.03206840898651)
--(axis cs:-2.0857606270541,-4.03206840898651)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08978373923806,-4.11027454300681)
--(axis cs:-2.06667071096445,-4.11027454300681)
--(axis cs:-2.06667071096445,-4.00854236384059)
--(axis cs:-2.08978373923806,-4.00854236384059)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09349333330301,-4.09480789577473)
--(axis cs:-2.06873055956389,-4.09480789577473)
--(axis cs:-2.06873055956389,-3.98465778335718)
--(axis cs:-2.09349333330301,-3.98465778335718)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09684733166518,-4.07959184873108)
--(axis cs:-2.07046515516338,-4.07959184873108)
--(axis cs:-2.07046515516338,-3.96037846595196)
--(axis cs:-2.09684733166518,-3.96037846595196)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09981333473034,-4.06406085076556)
--(axis cs:-2.07184557690522,-4.06406085076556)
--(axis cs:-2.07184557690522,-3.93566932466878)
--(axis cs:-2.09981333473034,-3.93566932466878)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10236277930712,-4.04819137388636)
--(axis cs:-2.0728497579374,-4.04819137388636)
--(axis cs:-2.0728497579374,-3.91111988003704)
--(axis cs:-2.10236277930712,-3.91111988003704)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.1044682744211,-4.0319599354698)
--(axis cs:-2.07346586523436,-4.0319599354698)
--(axis cs:-2.07346586523436,-3.8870143848681)
--(axis cs:-2.1044682744211,-3.8870143848681)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10610618034293,-4.01534564053915)
--(axis cs:-2.07369026885738,-4.01534564053915)
--(axis cs:-2.07369026885738,-3.86337647889131)
--(axis cs:-2.10610618034293,-3.86337647889131)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10726751752499,-3.99834102398137)
--(axis cs:-2.07351704931342,-3.99834102398137)
--(axis cs:-2.07351704931342,-3.84021514165429)
--(axis cs:-2.10726751752499,-3.84021514165429)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10795346815594,-3.98094752180809)
--(axis cs:-2.07287041484276,-3.98094752180809)
--(axis cs:-2.07287041484276,-3.81752919085945)
--(axis cs:-2.10795346815594,-3.81752919085945)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10826622852665,-3.96346030507212)
--(axis cs:-2.07229779623541,-3.96346030507212)
--(axis cs:-2.07229779623541,-3.79495657241598)
--(axis cs:-2.10826622852665,-3.79495657241598)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.1081877573173,-3.94616999659753)
--(axis cs:-2.07125798505643,-3.94616999659753)
--(axis cs:-2.07125798505643,-3.77218282700718)
--(axis cs:-2.1081877573173,-3.77218282700718)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10776584424414,-3.92859827534016)
--(axis cs:-2.06986267746239,-3.92859827534016)
--(axis cs:-2.06986267746239,-3.74975082942021)
--(axis cs:-2.10776584424414,-3.74975082942021)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10702269732348,-3.91104160193406)
--(axis cs:-2.06810158640409,-3.91104160193406)
--(axis cs:-2.06810158640409,-3.72733347744932)
--(axis cs:-2.10702269732348,-3.72733347744932)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.1059468301252,-3.89344223536309)
--(axis cs:-2.06598694862643,-3.89344223536309)
--(axis cs:-2.06598694862643,-3.70502345152036)
--(axis cs:-2.1059468301252,-3.70502345152036)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10462084684999,-3.87609368784809)
--(axis cs:-2.06355856423622,-3.87609368784809)
--(axis cs:-2.06355856423622,-3.68250621242442)
--(axis cs:-2.10462084684999,-3.68250621242442)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10306058407654,-3.85851980994674)
--(axis cs:-2.06089495447378,-3.85851980994674)
--(axis cs:-2.06089495447378,-3.66025946822807)
--(axis cs:-2.10306058407654,-3.66025946822807)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10126865234487,-3.84104683900229)
--(axis cs:-2.05798609965882,-3.84104683900229)
--(axis cs:-2.05798609965882,-3.63796961449914)
--(axis cs:-2.10126865234487,-3.63796961449914)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09942306014234,-3.82352020758696)
--(axis cs:-2.05492209927698,-3.82352020758696)
--(axis cs:-2.05492209927698,-3.61573989956898)
--(axis cs:-2.09942306014234,-3.61573989956898)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09768476941185,-3.80610087764369)
--(axis cs:-2.05172110718286,-3.80610087764369)
--(axis cs:-2.05172110718286,-3.59337319292654)
--(axis cs:-2.09768476941185,-3.59337319292654)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09600656140039,-3.78874163041944)
--(axis cs:-2.04844052043319,-3.78874163041944)
--(axis cs:-2.04844052043319,-3.57092689162855)
--(axis cs:-2.09600656140039,-3.57092689162855)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09435385101534,-3.77140788082161)
--(axis cs:-2.04512537356646,-3.77140788082161)
--(axis cs:-2.04512537356646,-3.54844603021349)
--(axis cs:-2.09435385101534,-3.54844603021349)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09272332225456,-3.75409631284804)
--(axis cs:-2.04178953415833,-3.75409631284804)
--(axis cs:-2.04178953415833,-3.52594447625704)
--(axis cs:-2.09272332225456,-3.52594447625704)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09106672517931,-3.73675867655999)
--(axis cs:-2.03849170670968,-3.73675867655999)
--(axis cs:-2.03849170670968,-3.50348093426006)
--(axis cs:-2.09106672517931,-3.50348093426006)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08933624042227,-3.71934715259017)
--(axis cs:-2.03528998020194,-3.71934715259017)
--(axis cs:-2.03528998020194,-3.481113493204)
--(axis cs:-2.08933624042227,-3.481113493204)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08749428464314,-3.70182415759825)
--(axis cs:-2.03222985230616,-3.70182415759825)
--(axis cs:-2.03222985230616,-3.45888765075989)
--(axis cs:-2.08749428464314,-3.45888765075989)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08587103965762,-3.68442889429649)
--(axis cs:-2.02935067150545,-3.68442889429649)
--(axis cs:-2.02935067150545,-3.43642533552527)
--(axis cs:-2.08587103965762,-3.43642533552527)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08447073157295,-3.66700602163809)
--(axis cs:-2.02667079463833,-3.66700602163809)
--(axis cs:-2.02667079463833,-3.41400143676579)
--(axis cs:-2.08447073157295,-3.41400143676579)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08336081970857,-3.64962093676644)
--(axis cs:-2.02429657312732,-3.64962093676644)
--(axis cs:-2.02429657312732,-3.39143182710349)
--(axis cs:-2.08336081970857,-3.39143182710349)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08252476861659,-3.63226138630178)
--(axis cs:-2.02222198126435,-3.63226138630178)
--(axis cs:-2.02222198126435,-3.36883462705463)
--(axis cs:-2.08252476861659,-3.36883462705463)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08200591419237,-3.61484195479108)
--(axis cs:-2.02048495697079,-3.61484195479108)
--(axis cs:-2.02048495697079,-3.34625456102959)
--(axis cs:-2.08200591419237,-3.34625456102959)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08183342838391,-3.59745763171738)
--(axis cs:-2.01907421642325,-3.59745763171738)
--(axis cs:-2.01907421642325,-3.32359730769876)
--(axis cs:-2.08183342838391,-3.32359730769876)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08204155929592,-3.58029286204456)
--(axis cs:-2.01810877065753,-3.58029286204456)
--(axis cs:-2.01810877065753,-3.30063186209693)
--(axis cs:-2.08204155929592,-3.30063186209693)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.0826159138324,-3.56280807331999)
--(axis cs:-2.01753441579328,-3.56280807331999)
--(axis cs:-2.01753441579328,-3.27805750739656)
--(axis cs:-2.0826159138324,-3.27805750739656)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08368071634125,-3.54572512199806)
--(axis cs:-2.01695155528309,-3.54572512199806)
--(axis cs:-2.01695155528309,-3.25499270483275)
--(axis cs:-2.08368071634125,-3.25499270483275)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08523295296168,-3.52904050151843)
--(axis cs:-2.01682095827392,-3.52904050151843)
--(axis cs:-2.01682095827392,-3.23144046815736)
--(axis cs:-2.08523295296168,-3.23144046815736)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08727104755751,-3.51275342244843)
--(axis cs:-2.01707601638964,-3.51275342244843)
--(axis cs:-2.01707601638964,-3.20740237350656)
--(axis cs:-2.08727104755751,-3.20740237350656)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08977940522153,-3.49685032184018)
--(axis cs:-2.0177117601987,-3.49685032184018)
--(axis cs:-2.0177117601987,-3.18289401578757)
--(axis cs:-2.08977940522153,-3.18289401578757)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09272997247913,-3.48130640708805)
--(axis cs:-2.01872345205687,-3.48130640708805)
--(axis cs:-2.01872345205687,-3.15794344847501)
--(axis cs:-2.09272997247913,-3.15794344847501)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09609522923037,-3.46609861469391)
--(axis cs:-2.02009405172092,-3.46609861469391)
--(axis cs:-2.02009405172092,-3.13321807777572)
--(axis cs:-2.09609522923037,-3.13321807777572)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09984683770112,-3.45098966436468)
--(axis cs:-2.02179620341751,-3.45098966436468)
--(axis cs:-2.02179620341751,-3.1088946009135)
--(axis cs:-2.09984683770112,-3.1088946009135)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10394663769153,-3.43557701121261)
--(axis cs:-2.02380205793693,-3.43557701121261)
--(axis cs:-2.02380205793693,-3.08493860730636)
--(axis cs:-2.10394663769153,-3.08493860730636)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.1083501679547,-3.41989156136162)
--(axis cs:-2.02608070915528,-3.41989156136162)
--(axis cs:-2.02608070915528,-3.06131169500014)
--(axis cs:-2.1083501679547,-3.06131169500014)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.11300864063262,-3.40396818696824)
--(axis cs:-2.02859728491602,-3.40396818696824)
--(axis cs:-2.02859728491602,-3.03797068551235)
--(axis cs:-2.11300864063262,-3.03797068551235)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.11786743509001,-3.38784300188094)
--(axis cs:-2.03131567137067,-3.38784300188094)
--(axis cs:-2.03131567137067,-3.01487045389099)
--(axis cs:-2.11786743509001,-3.01487045389099)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.12287084172748,-3.37155679627894)
--(axis cs:-2.03419507834003,-3.37155679627894)
--(axis cs:-2.03419507834003,-2.99196062012705)
--(axis cs:-2.12287084172748,-2.99196062012705)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.12796256798225,-3.35515415508918)
--(axis cs:-2.03719092089715,-3.35515415508918)
--(axis cs:-2.03719092089715,-2.96918656903096)
--(axis cs:-2.12796256798225,-2.96918656903096)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.13308808306919,-3.33868435232264)
--(axis cs:-2.04025392503104,-3.33868435232264)
--(axis cs:-2.04025392503104,-2.94648870067172)
--(axis cs:-2.13308808306919,-2.94648870067172)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.13824498189919,-3.32225025323592)
--(axis cs:-2.04328122548512,-3.32225025323592)
--(axis cs:-2.04328122548512,-2.92375366565141)
--(axis cs:-2.13824498189919,-2.92375366565141)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.14337550462943,-3.30589915025908)
--(axis cs:-2.04622552982931,-3.30589915025908)
--(axis cs:-2.04622552982931,-2.90092362632674)
--(axis cs:-2.14337550462943,-2.90092362632674)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.14842239507689,-3.28967727109733)
--(axis cs:-2.04904061035842,-3.28967727109733)
--(axis cs:-2.04904061035842,-2.87794195451989)
--(axis cs:-2.14842239507689,-2.87794195451989)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.15332969522191,-3.27362906356941)
--(axis cs:-2.05168201925369,-3.27362906356941)
--(axis cs:-2.05168201925369,-2.85475410726447)
--(axis cs:-2.15332969522191,-2.85475410726447)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.15804174655155,-3.25779475225167)
--(axis cs:-2.05410953193879,-3.25779475225167)
--(axis cs:-2.05410953193879,-2.83131021474424)
--(axis cs:-2.15804174655155,-2.83131021474424)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16250483813424,-3.24221060701713)
--(axis cs:-2.05628687854068,-3.24221060701713)
--(axis cs:-2.05628687854068,-2.80756494998521)
--(axis cs:-2.16250483813424,-2.80756494998521)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16667081642734,-3.22691125833994)
--(axis cs:-2.05817942858523,-3.22691125833994)
--(axis cs:-2.05817942858523,-2.78347534347089)
--(axis cs:-2.16667081642734,-2.78347534347089)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17049589482217,-3.21192732108828)
--(axis cs:-2.05975656720424,-3.21192732108828)
--(axis cs:-2.05975656720424,-2.75900328570932)
--(axis cs:-2.17049589482217,-2.75900328570932)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17394328621469,-3.19678972029196)
--(axis cs:-2.06099012410589,-3.19678972029196)
--(axis cs:-2.06099012410589,-2.73411407338979)
--(axis cs:-2.17394328621469,-2.73411407338979)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17698467594181,-3.18132248659075)
--(axis cs:-2.06185384886986,-3.18132248659075)
--(axis cs:-2.06185384886986,-2.7090726836077)
--(axis cs:-2.17698467594181,-2.7090726836077)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17959306108948,-3.16550294037894)
--(axis cs:-2.06233133921885,-3.16550294037894)
--(axis cs:-2.06233133921885,-2.68446429840507)
--(axis cs:-2.17959306108948,-2.68446429840507)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18174007243387,-3.14930588135864)
--(axis cs:-2.06241933852506,-3.14930588135864)
--(axis cs:-2.06241933852506,-2.66031728700572)
--(axis cs:-2.18174007243387,-2.66031728700572)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18341161441003,-3.13271917440382)
--(axis cs:-2.06210020011349,-3.13271917440382)
--(axis cs:-2.06210020011349,-2.6366457449746)
--(axis cs:-2.18341161441003,-2.6366457449746)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18460964247848,-3.11574548848184)
--(axis cs:-2.06128832430383,-3.11574548848184)
--(axis cs:-2.06128832430383,-2.61344771685119)
--(axis cs:-2.18460964247848,-2.61344771685119)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18534936706726,-3.09839562187998)
--(axis cs:-2.06054859938727,-3.09839562187998)
--(axis cs:-2.06054859938727,-2.59070799209851)
--(axis cs:-2.18534936706726,-2.59070799209851)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18570458357492,-3.08143295940904)
--(axis cs:-2.05933500466773,-3.08143295940904)
--(axis cs:-2.05933500466773,-2.56749439754286)
--(axis cs:-2.18570458357492,-2.56749439754286)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18566827173127,-3.06418481030015)
--(axis cs:-2.05766788622836,-3.06418481030015)
--(axis cs:-2.05766788622836,-2.54466875387629)
--(axis cs:-2.18566827173127,-2.54466875387629)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18529476397303,-3.04691072545543)
--(axis cs:-2.05566754265192,-3.04691072545543)
--(axis cs:-2.05566754265192,-2.52190815952955)
--(axis cs:-2.18529476397303,-2.52190815952955)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18461431556229,-3.029706777672)
--(axis cs:-2.05332276995569,-3.029706777672)
--(axis cs:-2.05332276995569,-2.49911718329911)
--(axis cs:-2.18461431556229,-2.49911718329911)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18367131919603,-3.01254499805441)
--(axis cs:-2.05067152009921,-3.01254499805441)
--(axis cs:-2.05067152009921,-2.47627054529134)
--(axis cs:-2.18367131919603,-2.47627054529134)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.1824483702279,-2.99529948451256)
--(axis cs:-2.0477095951163,-2.99529948451256)
--(axis cs:-2.0477095951163,-2.45362504561701)
--(axis cs:-2.1824483702279,-2.45362504561701)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18101445241567,-2.97813536171375)
--(axis cs:-2.04454268272279,-2.97813536171375)
--(axis cs:-2.04454268272279,-2.43090009967276)
--(axis cs:-2.18101445241567,-2.43090009967276)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17939806440748,-2.96083793449277)
--(axis cs:-2.04120118503401,-2.96083793449277)
--(axis cs:-2.04120118503401,-2.40839288743566)
--(axis cs:-2.17939806440748,-2.40839288743566)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17790571775082,-2.94366454862333)
--(axis cs:-2.03770236936593,-2.94366454862333)
--(axis cs:-2.03770236936593,-2.38572835721925)
--(axis cs:-2.17790571775082,-2.38572835721925)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17649065005476,-2.92656844171448)
--(axis cs:-2.03410304392478,-2.92656844171448)
--(axis cs:-2.03410304392478,-2.36296331722978)
--(axis cs:-2.17649065005476,-2.36296331722978)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.1751050323155,-2.90950178476243)
--(axis cs:-2.03046140821031,-2.90950178476243)
--(axis cs:-2.03046140821031,-2.34015596696699)
--(axis cs:-2.1751050323155,-2.34015596696699)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17375146061722,-2.89246717385137)
--(axis cs:-2.02678541149505,-2.89246717385137)
--(axis cs:-2.02678541149505,-2.3173142557034)
--(axis cs:-2.17375146061722,-2.3173142557034)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17238923406251,-2.87542390808387)
--(axis cs:-2.02312625159953,-2.87542390808387)
--(axis cs:-2.02312625159953,-2.29448938125956)
--(axis cs:-2.17238923406251,-2.29448938125956)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17097030856015,-2.85832394336872)
--(axis cs:-2.01954232357124,-2.85832394336872)
--(axis cs:-2.01954232357124,-2.27173973868295)
--(axis cs:-2.17097030856015,-2.27173973868295)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16944750711521,-2.84112010271099)
--(axis cs:-2.01609087837028,-2.84112010271099)
--(axis cs:-2.01609087837028,-2.24912257893366)
--(axis cs:-2.16944750711521,-2.24912257893366)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16802070432325,-2.82401226070625)
--(axis cs:-2.01278986217062,-2.82401226070625)
--(axis cs:-2.01278986217062,-2.22639312076887)
--(axis cs:-2.16802070432325,-2.22639312076887)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16680203222095,-2.80677102403021)
--(axis cs:-2.00972587148414,-2.80677102403021)
--(axis cs:-2.00972587148414,-2.20374599564848)
--(axis cs:-2.16680203222095,-2.20374599564848)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16586389538261,-2.78975914636963)
--(axis cs:-2.00689492398737,-2.78975914636963)
--(axis cs:-2.00689492398737,-2.18076032234685)
--(axis cs:-2.16586389538261,-2.18076032234685)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16518724135967,-2.772558992974)
--(axis cs:-2.00435081775743,-2.772558992974)
--(axis cs:-2.00435081775743,-2.15796746513549)
--(axis cs:-2.16518724135967,-2.15796746513549)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16485373955902,-2.75534608228115)
--(axis cs:-2.00217399034622,-2.75534608228115)
--(axis cs:-2.00217399034622,-2.13513437681169)
--(axis cs:-2.16485373955902,-2.13513437681169)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16484304476857,-2.73812355024758)
--(axis cs:-2.00035557014225,-2.73812355024758)
--(axis cs:-2.00035557014225,-2.11227926661479)
--(axis cs:-2.16484304476857,-2.11227926661479)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16521486260518,-2.72126166904816)
--(axis cs:-1.99888538254088,-2.72126166904816)
--(axis cs:-1.99888538254088,-2.08898458523106)
--(axis cs:-2.16521486260518,-2.08898458523106)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16606028670292,-2.70413518135733)
--(axis cs:-1.99787375763334,-2.70413518135733)
--(axis cs:-1.99787375763334,-2.06597296048741)
--(axis cs:-2.16606028670292,-2.06597296048741)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16729093111891,-2.68718839999483)
--(axis cs:-1.99677783446873,-2.68718839999483)
--(axis cs:-1.99677783446873,-2.04274231590753)
--(axis cs:-2.16729093111891,-2.04274231590753)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16900921738226,-2.67064016357641)
--(axis cs:-1.99616019483623,-2.67064016357641)
--(axis cs:-1.99616019483623,-2.01902402958922)
--(axis cs:-2.16900921738226,-2.01902402958922)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17121620806052,-2.65449186155964)
--(axis cs:-1.99599614556505,-2.65449186155964)
--(axis cs:-1.99599614556505,-1.994817038856)
--(axis cs:-2.17121620806052,-1.994817038856)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17390055773435,-2.6387337344642)
--(axis cs:-1.9962145397548,-2.6387337344642)
--(axis cs:-1.9962145397548,-1.97013268912721)
--(axis cs:-2.17390055773435,-1.97013268912721)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17703750222647,-2.62334384135171)
--(axis cs:-1.99681170522117,-2.62334384135171)
--(axis cs:-1.99681170522117,-1.94499574458012)
--(axis cs:-2.17703750222647,-1.94499574458012)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18059990503478,-2.60829907260825)
--(axis cs:-1.99777439496392,-2.60829907260825)
--(axis cs:-1.99777439496392,-1.91977392238186)
--(axis cs:-2.18059990503478,-1.91977392238186)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18455921115862,-2.59357607094392)
--(axis cs:-1.99907938631895,-2.59357607094392)
--(axis cs:-1.99907938631895,-1.8949668363798)
--(axis cs:-2.18455921115862,-1.8949668363798)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18888166209342,-2.5785506233805)
--(axis cs:-2.00069803524972,-2.5785506233805)
--(axis cs:-2.00069803524972,-1.87053964111619)
--(axis cs:-2.18888166209342,-1.87053964111619)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.1935244834001,-2.56324086023939)
--(axis cs:-2.00260099975819,-2.56324086023939)
--(axis cs:-2.00260099975819,-1.8464558221116)
--(axis cs:-2.1935244834001,-1.8464558221116)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.19844037417305,-2.54768028924779)
--(axis cs:-2.00475477211715,-2.54768028924779)
--(axis cs:-2.00475477211715,-1.82267384440611)
--(axis cs:-2.19844037417305,-1.82267384440611)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.20357711956601,-2.53190503213993)
--(axis cs:-2.00712323059236,-2.53190503213993)
--(axis cs:-2.00712323059236,-1.79914881683965)
--(axis cs:-2.20357711956601,-1.79914881683965)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.20887839155571,-2.51595334298954)
--(axis cs:-2.00966812111011,-2.51595334298954)
--(axis cs:-2.00966812111011,-1.7758330895025)
--(axis cs:-2.20887839155571,-1.7758330895025)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.214288511612,-2.49986901082088)
--(axis cs:-2.01234565464612,-2.49986901082088)
--(axis cs:-2.01234565464612,-1.75267298656867)
--(axis cs:-2.214288511612,-1.75267298656867)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.21975033452214,-2.48369781325865)
--(axis cs:-2.01511005357571,-2.48369781325865)
--(axis cs:-2.01511005357571,-1.72961249530795)
--(axis cs:-2.21975033452214,-1.72961249530795)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.22524639861154,-2.46752719316588)
--(axis cs:-2.01787387503583,-2.46752719316588)
--(axis cs:-2.01787387503583,-1.70655373583615)
--(axis cs:-2.22524639861154,-1.70655373583615)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.23073692840514,-2.45142268982223)
--(axis cs:-2.02057157974684,-2.45142268982223)
--(axis cs:-2.02057157974684,-1.68342062690954)
--(axis cs:-2.23073692840514,-1.68342062690954)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.23616441029444,-2.43543101710582)
--(axis cs:-2.0231564538306,-2.43543101710582)
--(axis cs:-2.0231564538306,-1.66015597909178)
--(axis cs:-2.23616441029444,-1.66015597909178)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.24147233253527,-2.41959734461975)
--(axis cs:-2.02558332768403,-2.41959734461975)
--(axis cs:-2.02558332768403,-1.63670439938668)
--(axis cs:-2.24147233253527,-1.63670439938668)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.2466056344062,-2.40396428377271)
--(axis cs:-2.02780958989842,-2.40396428377271)
--(axis cs:-2.02780958989842,-1.61301345155004)
--(axis cs:-2.2466056344062,-1.61301345155004)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.25150833538598,-2.38856811164487)
--(axis cs:-2.02979896339362,-2.38856811164487)
--(axis cs:-2.02979896339362,-1.58903757299144)
--(axis cs:-2.25150833538598,-1.58903757299144)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.25613090157048,-2.37344481010142)
--(axis cs:-2.03151546630443,-2.37344481010142)
--(axis cs:-2.03151546630443,-1.56473216880952)
--(axis cs:-2.25613090157048,-1.56473216880952)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.26042791817618,-2.35862650831541)
--(axis cs:-2.03292696945779,-2.35862650831541)
--(axis cs:-2.03292696945779,-1.54005729347178)
--(axis cs:-2.26042791817618,-1.54005729347178)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.26435869305969,-2.3438839434429)
--(axis cs:-2.03400569240936,-2.3438839434429)
--(axis cs:-2.03400569240936,-1.51497827785138)
--(axis cs:-2.26435869305969,-1.51497827785138)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.2678943607645,-2.3288207934205)
--(axis cs:-2.03472209413875,-2.3288207934205)
--(axis cs:-2.03472209413875,-1.48945970606604)
--(axis cs:-2.2678943607645,-1.48945970606604)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.27100615521252,-2.31341301518833)
--(axis cs:-2.03505744289589,-2.31341301518833)
--(axis cs:-2.03505744289589,-1.46434791156306)
--(axis cs:-2.27100615521252,-1.46434791156306)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.27366626306488,-2.29763638164223)
--(axis cs:-2.03500362965427,-2.29763638164223)
--(axis cs:-2.03500362965427,-1.43968780365572)
--(axis cs:-2.27366626306488,-1.43968780365572)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\addlegendimage{area legend, draw=color2, fill=color2!92.0863309352518!black, opacity=0.8}
\addlegendentry{\reachalgo{} $\mathrm{(c)}$}

\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.54359938630958)
--(axis cs:-2,-2.54359938630958)
--(axis cs:-2,-2.54359938630958)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.58719877261915)
--(axis cs:-2,-2.58719877261915)
--(axis cs:-2,-2.58719877261915)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.63079815892873)
--(axis cs:-2,-2.63079815892873)
--(axis cs:-2,-2.63079815892873)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.67439754523831)
--(axis cs:-2,-2.67439754523831)
--(axis cs:-2,-2.67439754523831)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.71799693154788)
--(axis cs:-2,-2.71799693154788)
--(axis cs:-2,-2.71799693154788)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.00047994037317,-2.73460950939663)
--(axis cs:-1.99952005948959,-2.73460950939663)
--(axis cs:-1.99952005948959,-2.73364962851305)
--(axis cs:-2.00047994037317,-2.73364962851305)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.00003293505796,-2.75218197009253)
--(axis cs:-1.99808023809559,-2.75218197009253)
--(axis cs:-1.99808023809559,-2.74834244655819)
--(axis cs:-2.00003293505796,-2.74834244655819)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99862604885915,-2.77016944188442)
--(axis cs:-1.995680535818,-2.77016944188442)
--(axis cs:-1.995680535818,-2.76207538371975)
--(axis cs:-1.99862604885915,-2.76207538371975)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99625928177677,-2.78719703279272)
--(axis cs:-1.99232095265683,-2.78719703279272)
--(axis cs:-1.99232095265683,-2.77645809788289)
--(axis cs:-1.99625928177677,-2.77645809788289)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.992970180562,-2.80349950872303)
--(axis cs:-1.98803442380728,-2.80349950872303)
--(axis cs:-1.98803442380728,-2.79156592702402)
--(axis cs:-1.992970180562,-2.79156592702402)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98787585727746,-2.79821792962068)
--(axis cs:-1.98785481336742,-2.79821792962068)
--(axis cs:-1.98785481336742,-2.79819688571064)
--(axis cs:-1.98787585727746,-2.79819688571064)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98764800375747,-2.79898136038435)
--(axis cs:-1.98759886112488,-2.79898136038435)
--(axis cs:-1.98759886112488,-2.79889718474418)
--(axis cs:-1.98764800375747,-2.79889718474418)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98739910632743,-2.799749230357)
--(axis cs:-1.98732186497231,-2.799749230357)
--(axis cs:-1.98732186497231,-2.79957643986768)
--(axis cs:-1.98739910632743,-2.79957643986768)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98712916498736,-2.80049605641962)
--(axis cs:-1.98702382490969,-2.80049605641962)
--(axis cs:-1.98702382490969,-2.80023465108114)
--(axis cs:-1.98712916498736,-2.80023465108114)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98683817973724,-2.80122183857219)
--(axis cs:-1.98670474093703,-2.80122183857219)
--(axis cs:-1.98670474093703,-2.80089730150481)
--(axis cs:-1.98683817973724,-2.80089730150481)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98308815504423,-2.80944674104617)
--(axis cs:-1.982718140016,-2.80944674104617)
--(axis cs:-1.982718140016,-2.80907672601793)
--(axis cs:-1.98308815504423,-2.80907672601793)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97982610476384,-2.81821712545479)
--(axis cs:-1.97900258799209,-2.81821712545479)
--(axis cs:-1.97900258799209,-2.81673706534183)
--(axis cs:-1.97982610476384,-2.81673706534183)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97693406951169,-2.82735752489165)
--(axis cs:-1.97565705099643,-2.82735752489165)
--(axis cs:-1.97565705099643,-2.82470781464255)
--(axis cs:-1.97693406951169,-2.82470781464255)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97441204928777,-2.83633855229275)
--(axis cs:-1.97268152902901,-2.83633855229275)
--(axis cs:-1.97268152902901,-2.83304857897152)
--(axis cs:-1.97441204928777,-2.83304857897152)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97217655737683,-2.84541934667819)
--(axis cs:-1.9700549387913,-2.84541934667819)
--(axis cs:-1.9700549387913,-2.84131233280293)
--(axis cs:-1.97217655737683,-2.84131233280293)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.96496000766629,-2.87927952356416)
--(axis cs:-1.96277089188522,-2.87927952356416)
--(axis cs:-1.96277089188522,-2.87709040778309)
--(axis cs:-1.96496000766629,-2.87709040778309)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.96016190223789,-2.91696777976039)
--(axis cs:-1.9557115210014,-2.91696777976039)
--(axis cs:-1.9557115210014,-2.90821131663611)
--(axis cs:-1.96016190223789,-2.90821131663611)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.95755291259056,-2.95684515173769)
--(axis cs:-1.95084126589864,-2.95684515173769)
--(axis cs:-1.95084126589864,-2.93868212069604)
--(axis cs:-1.95755291259056,-2.93868212069604)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.95713303872429,-2.99486734992142)
--(axis cs:-1.94816012657696,-2.99486734992142)
--(axis cs:-1.94816012657696,-2.97134204053704)
--(axis cs:-1.95713303872429,-2.97134204053704)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.95883013096475,-3.03190550117423)
--(axis cs:-1.94766763865554,-3.03190550117423)
--(axis cs:-1.94766763865554,-3.00498600730895)
--(axis cs:-1.95883013096475,-3.00498600730895)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.96279160758656,-3.07212833417035)
--(axis cs:-1.96279160758656,-3.07212833417035)
--(axis cs:-1.96279160758656,-3.07212833417035)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.96697536322186,-3.12498262307526)
--(axis cs:-1.96697536322186,-3.12498262307526)
--(axis cs:-1.96697536322186,-3.12498262307526)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97115911885715,-3.17783691198017)
--(axis cs:-1.97115911885715,-3.17783691198017)
--(axis cs:-1.97115911885715,-3.17783691198017)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97534287449245,-3.23069120088507)
--(axis cs:-1.97534287449245,-3.23069120088507)
--(axis cs:-1.97534287449245,-3.23069120088507)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97952663012775,-3.28354548978998)
--(axis cs:-1.97952663012775,-3.28354548978998)
--(axis cs:-1.97952663012775,-3.28354548978998)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98040911507517,-3.2942448504698)
--(axis cs:-1.98033187967946,-3.2942448504698)
--(axis cs:-1.98033187967946,-3.2941676150741)
--(axis cs:-1.98040911507517,-3.2941676150741)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98121487547192,-3.30502152811666)
--(axis cs:-1.9810598990619,-3.30502152811666)
--(axis cs:-1.9810598990619,-3.30471258653383)
--(axis cs:-1.98121487547192,-3.30471258653383)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98194340047296,-3.31579103474474)
--(axis cs:-1.98171068304864,-3.31579103474474)
--(axis cs:-1.98171068304864,-3.31529376045846)
--(axis cs:-1.98194340047296,-3.31529376045846)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.9825949221612,-3.32652667946078)
--(axis cs:-1.98228473725826,-3.32652667946078)
--(axis cs:-1.98228473725826,-3.32590879629512)
--(axis cs:-1.9825949221612,-3.32590879629512)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98316920845373,-3.33732687349868)
--(axis cs:-1.98278155607218,-3.33732687349868)
--(axis cs:-1.98278155607218,-3.3364772840112)
--(axis cs:-1.98316920845373,-3.3364772840112)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98380820505465,-3.35724099227401)
--(axis cs:-1.98348786533962,-3.35724099227401)
--(axis cs:-1.98348786533962,-3.35692065255898)
--(axis cs:-1.98380820505465,-3.35692065255898)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.9845135936703,-3.37788821164219)
--(axis cs:-1.98387264900627,-3.37788821164219)
--(axis cs:-1.98387264900627,-3.37660685278207)
--(axis cs:-1.9845135936703,-3.37660685278207)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98489864257092,-3.39845852537564)
--(axis cs:-1.98393709295788,-3.39845852537564)
--(axis cs:-1.98393709295788,-3.39640706871427)
--(axis cs:-1.98489864257092,-3.39640706871427)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98500456049007,-3.41889942065204)
--(axis cs:-1.98368146242845,-3.41889942065204)
--(axis cs:-1.98368146242845,-3.41633670310352)
--(axis cs:-1.98500456049007,-3.41633670310352)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98479013869419,-3.43966065564348)
--(axis cs:-1.98310549218399,-3.43966065564348)
--(axis cs:-1.98310549218399,-3.43594599777775)
--(axis cs:-1.98479013869419,-3.43594599777775)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.988447439876,-3.47511220019837)
--(axis cs:-1.98667399570926,-3.47511220019837)
--(axis cs:-1.98667399570926,-3.47333875603163)
--(axis cs:-1.988447439876,-3.47333875603163)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99202497455152,-3.51277362467305)
--(axis cs:-1.9884763518289,-3.51277362467305)
--(axis cs:-1.9884763518289,-3.50881553590152)
--(axis cs:-1.99202497455152,-3.50881553590152)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99383034317881,-3.55096448287818)
--(axis cs:-1.98850779426914,-3.55096448287818)
--(axis cs:-1.98850779426914,-3.54392421493592)
--(axis cs:-1.99383034317881,-3.54392421493592)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99393715791969,-3.5893894918596)
--(axis cs:-1.98676627456295,-3.5893894918596)
--(axis cs:-1.98676627456295,-3.57886618481703)
--(axis cs:-1.99393715791969,-3.57886618481703)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99227052849383,-3.62958794500776)
--(axis cs:-1.98325131069002,-3.62958794500776)
--(axis cs:-1.98325131069002,-3.6120347105314)
--(axis cs:-1.99227052849383,-3.6120347105314)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98912473282724,-3.67660490173348)
--(axis cs:-1.98912473282724,-3.67660490173348)
--(axis cs:-1.98912473282724,-3.67660490173348)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99498402760716,-3.73242518251765)
--(axis cs:-1.99498402760716,-3.73242518251765)
--(axis cs:-1.99498402760716,-3.73242518251765)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.00084332238708,-3.78824546330183)
--(axis cs:-2.00084332238708,-3.78824546330183)
--(axis cs:-2.00084332238708,-3.78824546330183)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.00670261716699,-3.844065744086)
--(axis cs:-2.00670261716699,-3.844065744086)
--(axis cs:-2.00670261716699,-3.844065744086)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.01256191194691,-3.89988602487018)
--(axis cs:-2.01256191194691,-3.89988602487018)
--(axis cs:-2.01256191194691,-3.89988602487018)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.01764913016375,-3.94654949387146)
--(axis cs:-2.01722660424616,-3.94654949387146)
--(axis cs:-2.01722660424616,-3.94612696795387)
--(axis cs:-2.01764913016375,-3.94612696795387)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.02231888659042,-3.99363548905168)
--(axis cs:-2.02146877035026,-3.99363548905168)
--(axis cs:-2.02146877035026,-3.99194538558203)
--(axis cs:-2.02231888659042,-3.99194538558203)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.0265661170995,-4.04075882596324)
--(axis cs:-2.02528841053676,-4.04075882596324)
--(axis cs:-2.02528841053676,-4.03794558616533)
--(axis cs:-2.0265661170995,-4.03794558616533)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03039303001086,-4.0876040779905)
--(axis cs:-2.028690589212,-4.0876040779905)
--(axis cs:-2.028690589212,-4.08422387169996)
--(axis cs:-2.03039303001086,-4.08422387169996)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03379741700462,-4.13486303387941)
--(axis cs:-2.03167024196965,-4.13486303387941)
--(axis cs:-2.03167024196965,-4.13021524989555)
--(axis cs:-2.03379741700462,-4.13021524989555)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03511274550859,-4.17761463447386)
--(axis cs:-2.03350218023828,-4.17761463447386)
--(axis cs:-2.03350218023828,-4.17600406920356)
--(axis cs:-2.03511274550859,-4.17600406920356)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03693491133847,-4.22352875014396)
--(axis cs:-2.03371319911513,-4.22352875014396)
--(axis cs:-2.03371319911513,-4.21854488587183)
--(axis cs:-2.03693491133847,-4.21854488587183)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03723688647514,-4.26919587375415)
--(axis cs:-2.03231423440441,-4.26919587375415)
--(axis cs:-2.03231423440441,-4.26141408043715)
--(axis cs:-2.03723688647514,-4.26141408043715)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.0359282963415,-4.31647356263464)
--(axis cs:-2.02930470442337,-4.31647356263464)
--(axis cs:-2.02930470442337,-4.30267270973216)
--(axis cs:-2.0359282963415,-4.30267270973216)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03300914093757,-4.36536181678543)
--(axis cs:-2.02468460917204,-4.36536181678543)
--(axis cs:-2.02468460917204,-4.34232077375687)
--(axis cs:-2.03300914093757,-4.34232077375687)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.02757793775596,-4.33793111254916)
--(axis cs:-2.02668341814196,-4.33793111254916)
--(axis cs:-2.02668341814196,-4.32956088643204)
--(axis cs:-2.02757793775596,-4.32956088643204)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03079441078675,-4.3222433703468)
--(axis cs:-2.02896436171167,-4.3222433703468)
--(axis cs:-2.02896436171167,-4.305937960741)
--(axis cs:-2.03079441078675,-4.305937960741)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03431011514429,-4.30628610693461)
--(axis cs:-2.03151482649121,-4.30628610693461)
--(axis cs:-2.03151482649121,-4.28264032643115)
--(axis cs:-2.03431011514429,-4.28264032643115)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03808357714209,-4.29008918401825)
--(axis cs:-2.03430495077493,-4.29008918401825)
--(axis cs:-2.03430495077493,-4.25963101653201)
--(axis cs:-2.03808357714209,-4.25963101653201)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.04206967911954,-4.27368596203871)
--(axis cs:-2.03730137412182,-4.27368596203871)
--(axis cs:-2.03730137412182,-4.23686885389745)
--(axis cs:-2.04206967911954,-4.23686885389745)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.04622030835698,-4.2571128203582)
--(axis cs:-2.04046771716969,-4.2571128203582)
--(axis cs:-2.04046771716969,-4.2143090434454)
--(axis cs:-2.04622030835698,-4.2143090434454)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.05048504906791,-4.24040863402561)
--(axis cs:-2.04376510486964,-4.24040863402561)
--(axis cs:-2.04376510486964,-4.1919038164333)
--(axis cs:-2.05048504906791,-4.1919038164333)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.05481190751548,-4.22361421464731)
--(axis cs:-2.04715272561529,-4.22361421464731)
--(axis cs:-2.04715272561529,-4.16960311750297)
--(axis cs:-2.05481190751548,-4.16960311750297)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.05916966176408,-4.20679332534459)
--(axis cs:-2.05056681628537,-4.20679332534459)
--(axis cs:-2.05056681628537,-4.1473337226735)
--(axis cs:-2.05916966176408,-4.1473337226735)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06353633093898,-4.19001975681507)
--(axis cs:-2.05393358618224,-4.19001975681507)
--(axis cs:-2.05393358618224,-4.1250122707602)
--(axis cs:-2.06353633093898,-4.1250122707602)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06785902482786,-4.17333578331194)
--(axis cs:-2.05721076105273,-4.17333578331194)
--(axis cs:-2.05721076105273,-4.10258693347296)
--(axis cs:-2.06785902482786,-4.10258693347296)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07208554898699,-4.15678244350415)
--(axis cs:-2.06035730222787,-4.15678244350415)
--(axis cs:-2.06035730222787,-4.08000731185417)
--(axis cs:-2.07208554898699,-4.08000731185417)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07616515543973,-4.14039894896951)
--(axis cs:-2.06333399812987,-4.14039894896951)
--(axis cs:-2.06333399812987,-4.05722516269187)
--(axis cs:-2.07616515543973,-4.05722516269187)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08004927257091,-4.12422212022524)
--(axis cs:-2.0661040282415,-4.12422212022524)
--(axis cs:-2.0661040282415,-4.03419509238871)
--(axis cs:-2.08004927257091,-4.03419509238871)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08369220371914,-4.10828585714848)
--(axis cs:-2.06863349268562,-4.10828585714848)
--(axis cs:-2.06863349268562,-4.01087520984572)
--(axis cs:-2.08369220371914,-4.01087520984572)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08705178441952,-4.09262065140354)
--(axis cs:-2.07089189979791,-4.09262065140354)
--(axis cs:-2.07089189979791,-3.98722772897066)
--(axis cs:-2.08705178441952,-3.98722772897066)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09008998884363,-4.07714192766233)
--(axis cs:-2.07285260468017,-4.07714192766233)
--(axis cs:-2.07285260468017,-3.96321951214508)
--(axis cs:-2.09008998884363,-3.96321951214508)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09277347671475,-4.06137503147963)
--(axis cs:-2.0744931924267,-4.06137503147963)
--(axis cs:-2.0744931924267,-3.93882254683366)
--(axis cs:-2.09277347671475,-3.93882254683366)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09507407283193,-4.04529637648962)
--(axis cs:-2.07579580051172,-4.04529637648962)
--(axis cs:-2.07579580051172,-3.91452195081005)
--(axis cs:-2.09507407283193,-3.91452195081005)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09696917230631,-4.02888691204651)
--(axis cs:-2.07674737570128,-4.02888691204651)
--(axis cs:-2.07674737570128,-3.89062685142925)
--(axis cs:-2.09696917230631,-3.89062685142925)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09844206568108,-4.0121323972248)
--(axis cs:-2.07733986179439,-4.0121323972248)
--(axis cs:-2.07733986179439,-3.86715395814806)
--(axis cs:-2.09844206568108,-3.86715395814806)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09948324364028,-3.99502467002395)
--(axis cs:-2.07756925111184,-3.99502467002395)
--(axis cs:-2.07756925111184,-3.84411278028244)
--(axis cs:-2.09948324364028,-3.84411278028244)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.10009045355049,-3.97756168453187)
--(axis cs:-2.07743572236591,-3.97756168453187)
--(axis cs:-2.07743572236591,-3.8215055704658)
--(axis cs:-2.10009045355049,-3.8215055704658)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.10027356456308,-3.96001403994569)
--(axis cs:-2.07693105988917,-3.96001403994569)
--(axis cs:-2.07693105988917,-3.79900090798906)
--(axis cs:-2.10027356456308,-3.79900090798906)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.10010874767763,-3.94263738556921)
--(axis cs:-2.0760054213921,-3.94263738556921)
--(axis cs:-2.0760054213921,-3.77632609255759)
--(axis cs:-2.10010874767763,-3.77632609255759)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09960766165052,-3.92500332685137)
--(axis cs:-2.07467962692019,-3.92500332685137)
--(axis cs:-2.07467962692019,-3.75396360781886)
--(axis cs:-2.09960766165052,-3.75396360781886)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09878692887371,-3.9073917174851)
--(axis cs:-2.07298009200804,-3.9073917174851)
--(axis cs:-2.07298009200804,-3.73160781179793)
--(axis cs:-2.09878692887371,-3.73160781179793)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09766652170829,-3.88974781059537)
--(axis cs:-2.07093788538018,-3.88974781059537)
--(axis cs:-2.07093788538018,-3.70934771993454)
--(axis cs:-2.09766652170829,-3.70934771993454)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09627357717521,-3.87233192343696)
--(axis cs:-2.06859045862806,-3.87233192343696)
--(axis cs:-2.06859045862806,-3.68690765401162)
--(axis cs:-2.09627357717521,-3.68690765401162)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09463730629946,-3.85471113587915)
--(axis cs:-2.06597991002647,-3.85471113587915)
--(axis cs:-2.06597991002647,-3.66471397127455)
--(axis cs:-2.09463730629946,-3.66471397127455)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09278849624774,-3.83718128687213)
--(axis cs:-2.06314836259666,-3.83718128687213)
--(axis cs:-2.06314836259666,-3.6424894051829)
--(axis cs:-2.09278849624774,-3.6424894051829)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09088926993904,-3.81960102160811)
--(axis cs:-2.06014585730698,-3.81960102160811)
--(axis cs:-2.06014585730698,-3.62032118561452)
--(axis cs:-2.09088926993904,-3.62032118561452)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08908640812127,-3.80211712083504)
--(axis cs:-2.05702003096411,-3.80211712083504)
--(axis cs:-2.05702003096411,-3.59802964499294)
--(axis cs:-2.08908640812127,-3.59802964499294)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08733740327871,-3.78468707703717)
--(axis cs:-2.05382264802625,-3.78468707703717)
--(axis cs:-2.05382264802625,-3.57566654777637)
--(axis cs:-2.08733740327871,-3.57566654777637)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08561115050965,-3.7672797853128)
--(axis cs:-2.05059431340022,-3.7672797853128)
--(axis cs:-2.05059431340022,-3.55327249887162)
--(axis cs:-2.08561115050965,-3.55327249887162)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.0839047358214,-3.74989233166924)
--(axis cs:-2.04734753161809,-3.74989233166924)
--(axis cs:-2.04734753161809,-3.53086000281078)
--(axis cs:-2.0839047358214,-3.53086000281078)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08217473036281,-3.73248128725535)
--(axis cs:-2.04413523745038,-3.73248128725535)
--(axis cs:-2.04413523745038,-3.50848199436436)
--(axis cs:-2.08217473036281,-3.50848199436436)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08037809636024,-3.71500361429746)
--(axis cs:-2.04100980635763,-3.71500361429746)
--(axis cs:-2.04100980635763,-3.4861908489929)
--(axis cs:-2.08037809636024,-3.4861908489929)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07848114072741,-3.69742561970933)
--(axis cs:-2.03801988394604,-3.69742561970933)
--(axis cs:-2.03801988394604,-3.46402744280016)
--(axis cs:-2.07848114072741,-3.46402744280016)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07678442607659,-3.67996402135251)
--(axis cs:-2.03521690327137,-3.67996402135251)
--(axis cs:-2.03521690327137,-3.44164132799001)
--(axis cs:-2.07678442607659,-3.44164132799001)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07532043736604,-3.6624774683068)
--(axis cs:-2.03264474270818,-3.6624774683068)
--(axis cs:-2.03264474270818,-3.41929001288036)
--(axis cs:-2.07532043736604,-3.41929001288036)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.0741222911404,-3.64502426579387)
--(axis cs:-2.03034863406052,-3.64502426579387)
--(axis cs:-2.03034863406052,-3.39679851589598)
--(axis cs:-2.0741222911404,-3.39679851589598)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07321540272821,-3.62759387765737)
--(axis cs:-2.02836634988922,-3.62759387765737)
--(axis cs:-2.02836634988922,-3.37428236339264)
--(axis cs:-2.07321540272821,-3.37428236339264)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07262407446552,-3.61010197212386)
--(axis cs:-2.02673267373248,-3.61010197212386)
--(axis cs:-2.02673267373248,-3.35178429511639)
--(axis cs:-2.07262407446552,-3.35178429511639)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07236746934156,-3.59263352950886)
--(axis cs:-2.0254769306866,-3.59263352950886)
--(axis cs:-2.0254769306866,-3.32922249083228)
--(axis cs:-2.07236746934156,-3.32922249083228)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07245991250136,-3.57537203314031)
--(axis cs:-2.02462304341609,-3.57537203314031)
--(axis cs:-2.02462304341609,-3.30636860356177)
--(axis cs:-2.07245991250136,-3.30636860356177)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07296085035167,-3.55782225401129)
--(axis cs:-2.02414388887775,-3.55782225401129)
--(axis cs:-2.02414388887775,-3.28386766580504)
--(axis cs:-2.07296085035167,-3.28386766580504)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07390483682542,-3.54063500650417)
--(axis cs:-2.02406383536529,-3.54063500650417)
--(axis cs:-2.02406383536529,-3.26092367942486)
--(axis cs:-2.07390483682542,-3.26092367942486)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07529330407156,-3.5238113071316)
--(axis cs:-2.02433883737968,-3.5238113071316)
--(axis cs:-2.02433883737968,-3.2375352122723)
--(axis cs:-2.07529330407156,-3.2375352122723)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07711924944198,-3.50734489013522)
--(axis cs:-2.02496855251234,-3.50734489013522)
--(axis cs:-2.02496855251234,-3.21370926699545)
--(axis cs:-2.07711924944198,-3.21370926699545)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07936923632872,-3.49122419772421)
--(axis cs:-2.02594768994935,-3.49122419772421)
--(axis cs:-2.02594768994935,-3.18945928020229)
--(axis cs:-2.07936923632872,-3.18945928020229)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08202379253389,-3.47543275142283)
--(axis cs:-2.02726588145293,-3.47543275142283)
--(axis cs:-2.02726588145293,-3.16480472409069)
--(axis cs:-2.08202379253389,-3.16480472409069)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08505769033304,-3.45994938907579)
--(axis cs:-2.02890783048494,-3.45994938907579)
--(axis cs:-2.02890783048494,-3.14040555399931)
--(axis cs:-2.08505769033304,-3.14040555399931)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08844030931861,-3.44459688871523)
--(axis cs:-2.03085353221285,-3.44459688871523)
--(axis cs:-2.03085353221285,-3.11637424572538)
--(axis cs:-2.08844030931861,-3.11637424572538)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09213607680502,-3.42896506106161)
--(axis cs:-2.03307856123383,-3.42896506106161)
--(axis cs:-2.03307856123383,-3.09268039783858)
--(axis cs:-2.09213607680502,-3.09268039783858)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09610497946085,-3.41308240078412)
--(axis cs:-2.03555442287867,-3.41308240078412)
--(axis cs:-2.03555442287867,-3.06928869202354)
--(axis cs:-2.09610497946085,-3.06928869202354)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.10030313880979,-3.3969810619873)
--(axis cs:-2.03824896304285,-3.3969810619873)
--(axis cs:-2.03824896304285,-3.04615940105354)
--(axis cs:-2.10030313880979,-3.04615940105354)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.10468344232277,-3.3806963957472)
--(axis cs:-2.0411268306503,-3.3806963957472)
--(axis cs:-2.0411268306503,-3.02324896017644)
--(axis cs:-2.10468344232277,-3.02324896017644)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.10919622102475,-3.36426644166652)
--(axis cs:-2.04414998609834,-3.36426644166652)
--(axis cs:-2.04414998609834,-3.00051059369469)
--(axis cs:-2.10919622102475,-3.00051059369469)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.11378996387001,-3.3477313807613)
--(axis cs:-2.04727824837092,-3.3477313807613)
--(axis cs:-2.04727824837092,-2.97789498772746)
--(axis cs:-2.11378996387001,-2.97789498772746)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.11841470191154,-3.33113560084829)
--(axis cs:-2.05046722965128,-3.33113560084829)
--(axis cs:-2.05046722965128,-2.9553483561788)
--(axis cs:-2.11841470191154,-2.9553483561788)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.12306741278984,-3.31457177192528)
--(axis cs:-2.05362425994164,-3.31457177192528)
--(axis cs:-2.05362425994164,-2.93276849007377)
--(axis cs:-2.12306741278984,-2.93276849007377)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.12769514185567,-3.29808243503047)
--(axis cs:-2.05670679820381,-3.29808243503047)
--(axis cs:-2.05670679820381,-2.91010326476334)
--(axis cs:-2.12769514185567,-2.91010326476334)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.13224535705042,-3.28170914304499)
--(axis cs:-2.05967329155665,-3.28170914304499)
--(axis cs:-2.05967329155665,-2.88730168155702)
--(axis cs:-2.13224535705042,-2.88730168155702)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.13666670446042,-3.26549183158542)
--(axis cs:-2.06248380438357,-3.26549183158542)
--(axis cs:-2.06248380438357,-2.86431463967891)
--(axis cs:-2.13666670446042,-2.86431463967891)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14090974692636,-3.24946824462062)
--(axis cs:-2.06510059271572,-3.24946824462062)
--(axis cs:-2.06510059271572,-2.84109564247076)
--(axis cs:-2.14090974692636,-2.84109564247076)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14492767508446,-3.23367339161052)
--(axis cs:-2.06748864709318,-3.23367339161052)
--(axis cs:-2.06748864709318,-2.81760146614084)
--(axis cs:-2.14492767508446,-2.81760146614084)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14867698061292,-3.21813904397453)
--(axis cs:-2.06961619609653,-3.21813904397453)
--(axis cs:-2.06961619609653,-2.79379278143992)
--(axis cs:-2.14867698061292,-2.79379278143992)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.1521180820002,-3.20289327813187)
--(axis cs:-2.07145516330655,-3.20289327813187)
--(axis cs:-2.07145516330655,-2.76963471932323)
--(axis cs:-2.1521180820002,-2.76963471932323)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15521589383521,-3.18746469658533)
--(axis cs:-2.0729815711197,-3.18746469658533)
--(axis cs:-2.0729815711197,-2.74509737246245)
--(axis cs:-2.15521589383521,-2.74509737246245)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15794033143119,-3.17173233835881)
--(axis cs:-2.07417588561154,-3.17173233835881)
--(axis cs:-2.07417588561154,-2.72037293496004)
--(axis cs:-2.15794033143119,-2.72037293496004)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16026674352566,-3.15567548544232)
--(axis cs:-2.07502329748777,-3.15567548544232)
--(axis cs:-2.07502329748777,-2.69604652295916)
--(axis cs:-2.16026674352566,-2.69604652295916)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16217626683274,-3.13927813872266)
--(axis cs:-2.07551393508236,-3.13927813872266)
--(axis cs:-2.07551393508236,-2.67213699974565)
--(axis cs:-2.16217626683274,-2.67213699974565)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.1636564327056,-3.12252958345117)
--(axis cs:-2.07564267098215,-3.12252958345117)
--(axis cs:-2.07564267098215,-2.64865683396637)
--(axis cs:-2.1636564327056,-2.64865683396637)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16470304318035,-3.1054262400618)
--(axis cs:-2.07540454188966,-3.1054262400618)
--(axis cs:-2.07540454188966,-2.62561022358519)
--(axis cs:-2.16470304318035,-2.62561022358519)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16531658236056,-3.08798349025153)
--(axis cs:-2.07477208750849,-3.08798349025153)
--(axis cs:-2.07477208750849,-2.60297776920402)
--(axis cs:-2.16531658236056,-2.60297776920402)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16550760435376,-3.07088891354648)
--(axis cs:-2.0737127217622,-3.07088891354648)
--(axis cs:-2.0737127217622,-2.57991840345773)
--(axis cs:-2.16550760435376,-2.57991840345773)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16535733774188,-3.05352680944356)
--(axis cs:-2.07224484900222,-3.05352680944356)
--(axis cs:-2.07224484900222,-2.5572244228649)
--(axis cs:-2.16535733774188,-2.5572244228649)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16488059711453,-3.03614949154539)
--(axis cs:-2.07039297482096,-3.03614949154539)
--(axis cs:-2.07039297482096,-2.53458338629863)
--(axis cs:-2.16488059711453,-2.53458338629863)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16409701981628,-3.01884241452282)
--(axis cs:-2.0681869679534,-3.01884241452282)
--(axis cs:-2.0681869679534,-2.51191293570697)
--(axis cs:-2.16409701981628,-2.51191293570697)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16303136062674,-3.0015729348344)
--(axis cs:-2.06566210846834,-3.0015729348344)
--(axis cs:-2.06566210846834,-2.48919268788518)
--(axis cs:-2.16303136062674,-2.48919268788518)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16170945889884,-2.98422846877135)
--(axis cs:-2.06285661120751,-2.98422846877135)
--(axis cs:-2.06285661120751,-2.46666295439309)
--(axis cs:-2.16170945889884,-2.46666295439309)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16016482068387,-2.96695693158694)
--(axis cs:-2.0598160896451,-2.96695693158694)
--(axis cs:-2.0598160896451,-2.44406843994663)
--(axis cs:-2.16016482068387,-2.44406843994663)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15845243615194,-2.9495635080997)
--(axis cs:-2.05658715496781,-2.9495635080997)
--(axis cs:-2.05658715496781,-2.42167379099064)
--(axis cs:-2.15845243615194,-2.42167379099064)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15685141855595,-2.9322814515484)
--(axis cs:-2.05321665067754,-2.9322814515484)
--(axis cs:-2.05321665067754,-2.39913757242166)
--(axis cs:-2.15685141855595,-2.39913757242166)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15531967092722,-2.91506866496436)
--(axis cs:-2.04975581039179,-2.91506866496436)
--(axis cs:-2.04975581039179,-2.37651101785719)
--(axis cs:-2.15531967092722,-2.37651101785719)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15381415178379,-2.89788210686562)
--(axis cs:-2.04625710372213,-2.89788210686562)
--(axis cs:-2.04625710372213,-2.35384659690882)
--(axis cs:-2.15381415178379,-2.35384659690882)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15233727550598,-2.88072419163251)
--(axis cs:-2.04272770029638,-2.88072419163251)
--(axis cs:-2.04272770029638,-2.33115147920436)
--(axis cs:-2.15233727550598,-2.33115147920436)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15085242506433,-2.86355830223555)
--(axis cs:-2.03921375918262,-2.86355830223555)
--(axis cs:-2.03921375918262,-2.30847182381189)
--(axis cs:-2.15085242506433,-2.30847182381189)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14931635016122,-2.84634118837713)
--(axis cs:-2.03576794454581,-2.84634118837713)
--(axis cs:-2.03576794454581,-2.28586029489637)
--(axis cs:-2.14931635016122,-2.28586029489637)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14768658902441,-2.82903038828501)
--(axis cs:-2.03244187742229,-2.82903038828501)
--(axis cs:-2.03244187742229,-2.26336851349414)
--(axis cs:-2.14768658902441,-2.26336851349414)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14614534799891,-2.81180810830421)
--(axis cs:-2.02928297602611,-2.81180810830421)
--(axis cs:-2.02928297602611,-2.24077343088003)
--(axis cs:-2.14614534799891,-2.24077343088003)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14482478849167,-2.7944649844618)
--(axis cs:-2.02633860528353,-2.7944649844618)
--(axis cs:-2.02633860528353,-2.2182453215513)
--(axis cs:-2.14482478849167,-2.2182453215513)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14375927747214,-2.77732751317884)
--(axis cs:-2.02365530059485,-2.77732751317884)
--(axis cs:-2.02365530059485,-2.19540946724525)
--(axis cs:-2.14375927747214,-2.19540946724525)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14297563594078,-2.76002037192316)
--(axis cs:-2.02127235365469,-2.76002037192316)
--(axis cs:-2.02127235365469,-2.17274158562464)
--(axis cs:-2.14297563594078,-2.17274158562464)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14250055797224,-2.7426945067297)
--(axis cs:-2.01922673826322,-2.7426945067297)
--(axis cs:-2.01922673826322,-2.1500397091244)
--(axis cs:-2.14250055797224,-2.1500397091244)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.1423535486864,-2.7253504237804)
--(axis cs:-2.01754899559188,-2.7253504237804)
--(axis cs:-2.01754899559188,-2.12732527618625)
--(axis cs:-2.1423535486864,-2.12732527618625)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14255074565927,-2.70833578326223)
--(axis cs:-2.016264971448,-2.70833578326223)
--(axis cs:-2.016264971448,-2.10420973475458)
--(axis cs:-2.14255074565927,-2.10420973475458)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14317690926225,-2.69108792538492)
--(axis cs:-2.01539488216979,-2.69108792538492)
--(axis cs:-2.01539488216979,-2.08133964547637)
--(axis cs:-2.14317690926225,-2.08133964547637)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.1442440771206,-2.67400146264702)
--(axis cs:-2.01490760026628,-2.67400146264702)
--(axis cs:-2.01490760026628,-2.05827247771159)
--(axis cs:-2.1442440771206,-2.05827247771159)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14575615778379,-2.65727899686012)
--(axis cs:-2.01482297126147,-2.65727899686012)
--(axis cs:-2.01482297126147,-2.03476039714198)
--(axis cs:-2.14575615778379,-2.03476039714198)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14770903529096,-2.64091673454099)
--(axis cs:-2.01509370007596,-2.64091673454099)
--(axis cs:-2.01509370007596,-2.01080751972839)
--(axis cs:-2.14770903529096,-2.01080751972839)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15009149702689,-2.62490493319846)
--(axis cs:-2.01571634562443,-2.62490493319846)
--(axis cs:-2.01571634562443,-1.98642505808604)
--(axis cs:-2.15009149702689,-1.98642505808604)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15288621506712,-2.60922886153419)
--(axis cs:-2.01668235352099,-2.60922886153419)
--(axis cs:-2.01668235352099,-1.96163034013939)
--(axis cs:-2.15288621506712,-1.96163034013939)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15606999540079,-2.59386901131892)
--(axis cs:-2.01797817911456,-2.59386901131892)
--(axis cs:-2.01797817911456,-1.93680920702755)
--(axis cs:-2.15606999540079,-1.93680920702755)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15961411152378,-2.57880137797402)
--(axis cs:-2.01958548229791,-2.57880137797402)
--(axis cs:-2.01958548229791,-1.91236558691101)
--(axis cs:-2.15961411152378,-1.91236558691101)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16348471760424,-2.56349867035084)
--(axis cs:-2.02148139128845,-2.56349867035084)
--(axis cs:-2.02148139128845,-1.88827095872702)
--(axis cs:-2.16348471760424,-1.88827095872702)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16764333527795,-2.54793443141978)
--(axis cs:-2.02363883158686,-2.54793443141978)
--(axis cs:-2.02363883158686,-1.86449171867265)
--(axis cs:-2.16764333527795,-1.86449171867265)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.17204740707223,-2.53213954899174)
--(axis cs:-2.02602691538225,-2.53213954899174)
--(axis cs:-2.02602691538225,-1.84098966351923)
--(axis cs:-2.17204740707223,-1.84098966351923)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.17665090849846,-2.51614827993816)
--(axis cs:-2.02861138580319,-2.51614827993816)
--(axis cs:-2.02861138580319,-1.81772254007893)
--(axis cs:-2.17665090849846,-1.81772254007893)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.18140501000983,-2.4999977574838)
--(axis cs:-2.0313551096249,-2.4999977574838)
--(axis cs:-2.0313551096249,-1.79464465292095)
--(axis cs:-2.18140501000983,-1.79464465292095)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.18625877930342,-2.48372745712963)
--(axis cs:-2.03421861134643,-2.48372745712963)
--(axis cs:-2.03421861134643,-1.77170752159642)
--(axis cs:-2.18625877930342,-1.77170752159642)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.19115991386567,-2.46737862888742)
--(axis cs:-2.037160640956,-2.46737862888742)
--(axis cs:-2.037160640956,-1.7488605779196)
--(axis cs:-2.19115991386567,-1.7488605779196)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.19609183259779,-2.45103004899487)
--(axis cs:-2.0401024222159,-2.45103004899487)
--(axis cs:-2.0401024222159,-1.72601554702226)
--(axis cs:-2.19609183259779,-1.72601554702226)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.20101781777868,-2.43474072594131)
--(axis cs:-2.04298494663682,-2.43474072594131)
--(axis cs:-2.04298494663682,-1.70310383405113)
--(axis cs:-2.20101781777868,-1.70310383405113)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.2058850976904,-2.4185526493372)
--(axis cs:-2.04576622460828,-2.4185526493372)
--(axis cs:-2.04576622460828,-1.68007393567915)
--(axis cs:-2.2058850976904,-1.68007393567915)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.21064180824091,-2.4025064043707)
--(axis cs:-2.04840567094213,-2.4025064043707)
--(axis cs:-2.04840567094213,-1.65687598512374)
--(axis cs:-2.21064180824091,-1.65687598512374)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.21523773891127,-2.38664058808186)
--(axis cs:-2.05086468859833,-2.38664058808186)
--(axis cs:-2.05086468859833,-1.63346246936722)
--(axis cs:-2.21523773891127,-1.63346246936722)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.21962505491988,-2.3709912542319)
--(axis cs:-2.05310722381565,-2.3709912542319)
--(axis cs:-2.05310722381565,-1.60978891252362)
--(axis cs:-2.21962505491988,-1.60978891252362)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22375898521714,-2.35559139475178)
--(axis cs:-2.05510028466312,-2.35559139475178)
--(axis cs:-2.05510028466312,-1.58581451552327)
--(axis cs:-2.22375898521714,-1.58581451552327)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22759846641529,-2.3404704652282)
--(axis cs:-2.05681441555406,-2.3404704652282)
--(axis cs:-2.05681441555406,-1.56150274291473)
--(axis cs:-2.22759846641529,-1.56150274291473)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.23110673339196,-2.32537696495912)
--(axis cs:-2.05822412089773,-2.32537696495912)
--(axis cs:-2.05822412089773,-1.53682184834425)
--(axis cs:-2.23110673339196,-1.53682184834425)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.23425184807294,-2.30998824329684)
--(axis cs:-2.05930823179549,-2.30998824329684)
--(axis cs:-2.05930823179549,-1.51174533115498)
--(axis cs:-2.23425184807294,-1.51174533115498)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.23700715878884,-2.29428195349963)
--(axis cs:-2.06005021050734,-2.29428195349963)
--(axis cs:-2.06005021050734,-1.48699002053266)
--(axis cs:-2.23700715878884,-1.48699002053266)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.23935168359876,-2.27824036809983)
--(axis cs:-2.06043838830972,-2.27824036809983)
--(axis cs:-2.06043838830972,-1.46264549581631)
--(axis cs:-2.23935168359876,-1.46264549581631)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\addlegendimage{area legend, draw=color3, fill=color4, opacity=0.8}
\addlegendentry{$\mathrm{Reachable\ set}$}

\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.54359938630958)
--(axis cs:-2,-2.54359938630958)
--(axis cs:-2,-2.54359938630958)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.58719877261915)
--(axis cs:-2,-2.58719877261915)
--(axis cs:-2,-2.58719877261915)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.63079815892873)
--(axis cs:-2,-2.63079815892873)
--(axis cs:-2,-2.63079815892873)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.67439754523831)
--(axis cs:-2,-2.67439754523831)
--(axis cs:-2,-2.67439754523831)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.71799692958432)
--(axis cs:-2,-2.71799692958432)
--(axis cs:-2,-2.71799692958432)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99952020108347,-2.73412005395604)
--(axis cs:-1.99952020108347,-2.73412005395604)
--(axis cs:-1.99952020108347,-2.73412005395604)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99808250258232,-2.7501861138165)
--(axis cs:-1.99808250258232,-2.7501861138165)
--(axis cs:-1.99808250258232,-2.7501861138165)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.995691992525,-2.76613825320767)
--(axis cs:-1.995691992525,-2.76613825320767)
--(axis cs:-1.995691992525,-2.76613825320767)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.9923571313216,-2.78192001425989)
--(axis cs:-1.9923571313216,-2.78192001425989)
--(axis cs:-1.9923571313216,-2.78192001425989)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98808972169991,-2.79747554276705)
--(axis cs:-1.98808972169991,-2.79747554276705)
--(axis cs:-1.98808972169991,-2.79747554276705)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98785530397103,-2.79820423298062)
--(axis cs:-1.98785530397103,-2.79820423298062)
--(axis cs:-1.98785530397103,-2.79820423298062)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98760094562326,-2.79892620277905)
--(axis cs:-1.98760094562326,-2.79892620277905)
--(axis cs:-1.98760094562326,-2.79892620277905)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98732683838378,-2.79964090816772)
--(axis cs:-1.98732683838378,-2.79964090816772)
--(axis cs:-1.98732683838378,-2.79964090816772)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98703318939529,-2.80034780904402)
--(axis cs:-1.98703318939529,-2.80034780904402)
--(axis cs:-1.98703318939529,-2.80034780904402)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98672022035287,-2.80104637166578)
--(axis cs:-1.98672022035287,-2.80104637166578)
--(axis cs:-1.98672022035287,-2.80104637166578)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98307196721886,-2.80933739412426)
--(axis cs:-1.98307196721886,-2.80933739412426)
--(axis cs:-1.98307196721886,-2.80933739412426)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97976531591445,-2.81777047716476)
--(axis cs:-1.97976531591445,-2.81777047716476)
--(axis cs:-1.97976531591445,-2.81777047716476)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97680578469775,-2.82633154701472)
--(axis cs:-1.97680578469775,-2.82633154701472)
--(axis cs:-1.97680578469775,-2.82633154701472)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97419830798206,-2.83500632991343)
--(axis cs:-1.97419830798206,-2.83500632991343)
--(axis cs:-1.97419830798206,-2.83500632991343)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--(axis cs:-1.97194723559656,-2.84378035453823)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97194723474709,-2.84378035815446)
--(axis cs:-1.97194723474709,-2.84378035815446)
--(axis cs:-1.97194723474709,-2.84378035815446)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97194723474709,-2.84378035815446)
--(axis cs:-1.97194723474709,-2.84378035815446)
--(axis cs:-1.97194723474709,-2.84378035815446)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97194723474709,-2.84378035815446)
--(axis cs:-1.97194723474709,-2.84378035815446)
--(axis cs:-1.97194723474709,-2.84378035815446)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97194723474709,-2.84378035815446)
--(axis cs:-1.97194723474709,-2.84378035815446)
--(axis cs:-1.97194723474709,-2.84378035815446)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97194722887577,-2.84378038314899)
--(axis cs:-1.97194722887577,-2.84378038314899)
--(axis cs:-1.97194722887577,-2.84378038314899)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.96493582917192,-2.8784131988442)
--(axis cs:-1.96493582917192,-2.8784131988442)
--(axis cs:-1.96493582917192,-2.8784131988442)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.96008175135565,-2.91341361025636)
--(axis cs:-1.96008175135565,-2.91341361025636)
--(axis cs:-1.96008175135565,-2.91341361025636)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.95740361148808,-2.94864738414979)
--(axis cs:-1.95740361148808,-2.94864738414979)
--(axis cs:-1.95740361148808,-2.94864738414979)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.95691168277845,-2.98397936904998)
--(axis cs:-1.95691168277845,-2.98397936904998)
--(axis cs:-1.95691168277845,-2.98397936904998)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.95860785195126,-3.01927404526545)
--(axis cs:-1.95860785195126,-3.01927404526545)
--(axis cs:-1.95860785195126,-3.01927404526545)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.96279160772691,-3.07212833283455)
--(axis cs:-1.96279160772691,-3.07212833283455)
--(axis cs:-1.96279160772691,-3.07212833283455)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.96697536360677,-3.1249826217201)
--(axis cs:-1.96697536360677,-3.1249826217201)
--(axis cs:-1.96697536360677,-3.1249826217201)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97115911948662,-3.17783691060565)
--(axis cs:-1.97115911948662,-3.17783691060565)
--(axis cs:-1.97115911948662,-3.17783691060565)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97534287536648,-3.23069119949119)
--(axis cs:-1.97534287536648,-3.23069119949119)
--(axis cs:-1.97534287536648,-3.23069119949119)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97952662490131,-3.28354540821866)
--(axis cs:-1.97952662490131,-3.28354540821866)
--(axis cs:-1.97952662490131,-3.28354540821866)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98033199186447,-3.29420917423961)
--(axis cs:-1.98033199186447,-3.29420917423961)
--(axis cs:-1.98033199186447,-3.29420917423961)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.9810603236366,-3.30487849177339)
--(axis cs:-1.9810603236366,-3.30487849177339)
--(axis cs:-1.9810603236366,-3.30487849177339)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98171158118716,-3.3155527911603)
--(axis cs:-1.98171158118716,-3.3155527911603)
--(axis cs:-1.98171158118716,-3.3155527911603)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98228573054667,-3.32623151563091)
--(axis cs:-1.98228573054667,-3.32623151563091)
--(axis cs:-1.98228573054667,-3.32623151563091)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98278274195794,-3.33691411262085)
--(axis cs:-1.98278274195794,-3.33691411262085)
--(axis cs:-1.98278274195794,-3.33691411262085)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.9834879795954,-3.35708684121843)
--(axis cs:-1.9834879795954,-3.35708684121843)
--(axis cs:-1.9834879795954,-3.35708684121843)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98387300111555,-3.37726822182961)
--(axis cs:-1.98387300111555,-3.37726822182961)
--(axis cs:-1.98387300111555,-3.37726822182961)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98393770952301,-3.39745317112059)
--(axis cs:-1.98393770952301,-3.39745317112059)
--(axis cs:-1.98393770952301,-3.39745317112059)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98368208852089,-3.41763660548733)
--(axis cs:-1.98368208852089,-3.41763660548733)
--(axis cs:-1.98368208852089,-3.41763660548733)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--(axis cs:-1.98310620258834,-3.43781343895552)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98310620246069,-3.4378134424543)
--(axis cs:-1.98310620246069,-3.4378134424543)
--(axis cs:-1.98310620246069,-3.4378134424543)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98310620246069,-3.4378134424543)
--(axis cs:-1.98310620246069,-3.4378134424543)
--(axis cs:-1.98310620246069,-3.4378134424543)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98310620246069,-3.4378134424543)
--(axis cs:-1.98310620246069,-3.4378134424543)
--(axis cs:-1.98310620246069,-3.4378134424543)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98310620246069,-3.4378134424543)
--(axis cs:-1.98310620246069,-3.4378134424543)
--(axis cs:-1.98310620246069,-3.4378134424543)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98310620353808,-3.43781345126109)
--(axis cs:-1.98310620353808,-3.43781345126109)
--(axis cs:-1.98310620353808,-3.43781345126109)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98667899404003,-3.47431895153605)
--(axis cs:-1.98667899404003,-3.47431895153605)
--(axis cs:-1.98667899404003,-3.47431895153605)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98848345814984,-3.51095445975968)
--(axis cs:-1.98848345814984,-3.51095445975968)
--(axis cs:-1.98848345814984,-3.51095445975968)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98851537949482,-3.54763435959903)
--(axis cs:-1.98851537949482,-3.54763435959903)
--(axis cs:-1.98851537949482,-3.54763435959903)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98677468334176,-3.58427294922733)
--(axis cs:-1.98677468334176,-3.58427294922733)
--(axis cs:-1.98677468334176,-3.58427294922733)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--(axis cs:-1.98326543741437,-3.6207846119334)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98326543724682,-3.62078461332308)
--(axis cs:-1.98326543724682,-3.62078461332308)
--(axis cs:-1.98326543724682,-3.62078461332308)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98326543724682,-3.62078461332308)
--(axis cs:-1.98326543724682,-3.62078461332308)
--(axis cs:-1.98326543724682,-3.62078461332308)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98326543724682,-3.62078461332308)
--(axis cs:-1.98326543724682,-3.62078461332308)
--(axis cs:-1.98326543724682,-3.62078461332308)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98326543724682,-3.62078461332308)
--(axis cs:-1.98326543724682,-3.62078461332308)
--(axis cs:-1.98326543724682,-3.62078461332308)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98326543804732,-3.6207846209493)
--(axis cs:-1.98326543804732,-3.6207846209493)
--(axis cs:-1.98326543804732,-3.6207846209493)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98912473274393,-3.67660490033963)
--(axis cs:-1.98912473274393,-3.67660490033963)
--(axis cs:-1.98912473274393,-3.67660490033963)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99498402758616,-3.73242518111727)
--(axis cs:-1.99498402758616,-3.73242518111727)
--(axis cs:-1.99498402758616,-3.73242518111727)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.00084332242839,-3.7882454618949)
--(axis cs:-2.00084332242839,-3.7882454618949)
--(axis cs:-2.00084332242839,-3.7882454618949)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.00670261727062,-3.84406574267253)
--(axis cs:-2.00670261727062,-3.84406574267253)
--(axis cs:-2.00670261727062,-3.84406574267253)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.01256191222503,-3.89988602451896)
--(axis cs:-2.01256191222503,-3.89988602451896)
--(axis cs:-2.01256191222503,-3.89988602451896)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.01722769444452,-3.94635965795136)
--(axis cs:-2.01722769444452,-3.94635965795136)
--(axis cs:-2.01722769444452,-3.94635965795136)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.02147287979122,-3.99287359070119)
--(axis cs:-2.02147287979122,-3.99287359070119)
--(axis cs:-2.02147287979122,-3.99287359070119)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.02529712152496,-4.03942402264002)
--(axis cs:-2.02529712152496,-4.03942402264002)
--(axis cs:-2.02529712152496,-4.03942402264002)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.02870010669385,-4.08600714437348)
--(axis cs:-2.02870010669385,-4.08600714437348)
--(axis cs:-2.02870010669385,-4.08600714437348)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.0316815567904,-4.13261914335016)
--(axis cs:-2.0316815567904,-4.13261914335016)
--(axis cs:-2.0316815567904,-4.13261914335016)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.03350310768954,-4.17684736915118)
--(axis cs:-2.03350310768954,-4.17684736915118)
--(axis cs:-2.03350310768954,-4.17684736915118)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.03371469585887,-4.22111258084357)
--(axis cs:-2.03371469585887,-4.22111258084357)
--(axis cs:-2.03371469585887,-4.22111258084357)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.03231604132366,-4.26535619108194)
--(axis cs:-2.03231604132366,-4.26535619108194)
--(axis cs:-2.03231604132366,-4.26535619108194)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.02930899487526,-4.30951965666279)
--(axis cs:-2.02930899487526,-4.30951965666279)
--(axis cs:-2.02930899487526,-4.30951965666279)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.02469795428469,-4.35354144387697)
--(axis cs:-2.02469791506218,-4.35354144387697)
--(axis cs:-2.02469791506218,-4.35354112544195)
--(axis cs:-2.02469795428469,-4.35354112544195)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.02756456215228,-4.33569461840992)
--(axis cs:-2.02703976348427,-4.33569461840992)
--(axis cs:-2.02703976348427,-4.33172902474663)
--(axis cs:-2.02756456215228,-4.33172902474663)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.03076278441209,-4.31788441794271)
--(axis cs:-2.0296458056546,-4.31788441794271)
--(axis cs:-2.0296458056546,-4.30996292740686)
--(axis cs:-2.03076278441209,-4.30996292740686)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.03425527729431,-4.3001099436241)
--(axis cs:-2.03248552813995,-4.3001099436241)
--(axis cs:-2.03248552813995,-4.28824206048605)
--(axis cs:-2.03425527729431,-4.28824206048605)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.03800072658474,-4.28236852780561)
--(axis cs:-2.03552515276716,-4.28236852780561)
--(axis cs:-2.03552515276716,-4.26656333767874)
--(axis cs:-2.03800072658474,-4.26656333767874)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.04195445331249,-4.26465584693125)
--(axis cs:-2.03872814266615,-4.26465584693125)
--(axis cs:-2.03872814266615,-4.24492159352137)
--(axis cs:-2.04195445331249,-4.24492159352137)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.04606905608882,-4.24696612571238)
--(axis cs:-2.04205572679644,-4.24696612571238)
--(axis cs:-2.04205572679644,-4.2233098275162)
--(axis cs:-2.04606905608882,-4.2233098275162)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05029507141156,-4.22929241976836)
--(axis cs:-2.045467436296,-4.22929241976836)
--(axis cs:-2.045467436296,-4.20171954838138)
--(axis cs:-2.05029507141156,-4.20171954838138)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05458164051534,-4.21162696249875)
--(axis cs:-2.04892164844264,-4.21162696249875)
--(axis cs:-2.04892164844264,-4.18014119765212)
--(axis cs:-2.05458164051534,-4.18014119765212)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05887717939968,-4.19396155928176)
--(axis cs:-2.05237613717027,-4.19396155928176)
--(axis cs:-2.05237613717027,-4.15856462909776)
--(axis cs:-2.05887717939968,-4.15856462909776)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.0631300487401,-4.17628800290257)
--(axis cs:-2.05578862221184,-4.17628800290257)
--(axis cs:-2.05578862221184,-4.13697961828014)
--(axis cs:-2.0631300487401,-4.13697961828014)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06728922595756,-4.15859849083547)
--(axis cs:-2.05911731844877,-4.15859849083547)
--(axis cs:-2.05911731844877,-4.11537637720506)
--(axis cs:-2.06728922595756,-4.11537637720506)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.07130497471457,-4.14088602317718)
--(axis cs:-2.06232148681161,-4.14088602317718)
--(axis cs:-2.06232148681161,-4.09374604351303)
--(axis cs:-2.07130497471457,-4.09374604351303)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.07512951001414,-4.12314475703884)
--(axis cs:-2.06536198243503,-4.12314475703884)
--(axis cs:-2.06536198243503,-4.07208111849686)
--(axis cs:-2.07512951001414,-4.07208111849686)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.07871765447515,-4.10537029830547)
--(axis cs:-2.06820179550653,-4.10537029830547)
--(axis cs:-2.06820179550653,-4.0503758306844)
--(axis cs:-2.07871765447515,-4.0503758306844)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08202748299527,-4.08755991578888)
--(axis cs:-2.07080657979858,-4.08755991578888)
--(axis cs:-2.07080657979858,-4.02862640642349)
--(axis cs:-2.08202748299527,-4.02862640642349)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08502094415093,-4.06971266579948)
--(axis cs:-2.07314516643812,-4.06971266579948)
--(axis cs:-2.07314516643812,-4.00683123005421)
--(axis cs:-2.08502094415093,-4.00683123005421)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.0876644462085,-4.05182941797814)
--(axis cs:-2.07519004612912,-4.05182941797814)
--(axis cs:-2.07519004612912,-3.98499088611623)
--(axis cs:-2.0876644462085,-3.98499088611623)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08992939428094,-4.03391278281215)
--(axis cs:-2.07691781112738,-4.03391278281215)
--(axis cs:-2.07691781112738,-3.9631080818142)
--(axis cs:-2.08992939428094,-3.9631080818142)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09179266830778,-4.01596694360546)
--(axis cs:-2.07830954696197,-4.01596694360546)
--(axis cs:-2.07830954696197,-3.94118745239511)
--(axis cs:-2.09179266830778,-3.94118745239511)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09323702136541,-3.99799740084047)
--(axis cs:-2.07935115995813,-3.99799740084047)
--(axis cs:-2.07935115995813,-3.91923526150807)
--(axis cs:-2.09323702136541,-3.91923526150807)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.0942513862887,-3.98001064702729)
--(axis cs:-2.08003362732939,-3.98001064702729)
--(axis cs:-2.08003362732939,-3.89725901563616)
--(axis cs:-2.0942513862887,-3.89725901563616)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09483108101046,-3.96201378904944)
--(axis cs:-2.08035316318452,-3.96201378904944)
--(axis cs:-2.08035316318452,-3.87526701332621)
--(axis cs:-2.09483108101046,-3.87526701332621)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09497790287861,-3.94401413618617)
--(axis cs:-2.08031129345316,-3.94401413618617)
--(axis cs:-2.08031129345316,-3.85326785350125)
--(axis cs:-2.09497790287861,-3.85326785350125)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09470010746943,-3.92601878558487)
--(axis cs:-2.07991483491436,-3.92601878558487)
--(axis cs:-2.07991483491436,-3.83126993887081)
--(axis cs:-2.09470010746943,-3.83126993887081)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09401227488758,-3.9080342246751)
--(axis cs:-2.07917578144494,-3.9080342246751)
--(axis cs:-2.07917578144494,-3.80928099890188)
--(axis cs:-2.09401227488758,-3.80928099890188)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.092935064563,-3.8900659716741)
--(axis cs:-2.07811109941792,-3.8900659716741)
--(axis cs:-2.07811109941792,-3.78730765762794)
--(axis cs:-2.092935064563,-3.78730765762794)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09149487031141,-3.87211827993524)
--(axis cs:-2.07674244028406,-3.87211827993524)
--(axis cs:-2.07674244028406,-3.76535507909841)
--(axis cs:-2.09149487031141,-3.76535507909841)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08972338782729,-3.85419392020495)
--(axis cs:-2.07509578229574,-3.85419392020495)
--(axis cs:-2.07509578229574,-3.74342670513897)
--(axis cs:-2.08972338782729,-3.74342670513897)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08765710570347,-3.83629405139496)
--(axis cs:-2.073201011101,-3.83629405139496)
--(axis cs:-2.073201011101,-3.72152410003843)
--(axis cs:-2.08765710570347,-3.72152410003843)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08533673434769,-3.81841818883762)
--(axis cs:-2.07109144877039,-3.81841818883762)
--(axis cs:-2.07109144877039,-3.69964691284832)
--(axis cs:-2.08533673434769,-3.69964691284832)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08280659040505,-3.80056426952782)
--(axis cs:-2.06880334859832,-3.80056426952782)
--(axis cs:-2.06880334859832,-3.67779295614256)
--(axis cs:-2.08280659040505,-3.67779295614256)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08011394792356,-3.78272880856216)
--(axis cs:-2.06637536414689,-3.78272880856216)
--(axis cs:-2.06637536414689,-3.65595839505775)
--(axis cs:-2.08011394792356,-3.65595839505775)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.07730836297239,-3.76490713942299)
--(axis cs:-2.06384799698037,-3.76490713942299)
--(axis cs:-2.06384799698037,-3.63413803657625)
--(axis cs:-2.07730836297239,-3.63413803657625)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.0744409848112,-3.74709372149705)
--(axis cs:-2.06126303536708,-3.74709372149705)
--(axis cs:-2.06126303536708,-3.61232569985499)
--(axis cs:-2.0744409848112,-3.61232569985499)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.07156385848199,-3.72928249637262)
--(axis cs:-2.05866298779641,-3.72928249637262)
--(axis cs:-2.05866298779641,-3.5905146450734)
--(axis cs:-2.07156385848199,-3.5905146450734)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06872922407796,-3.71146727315681)
--(axis cs:-2.05609051421104,-3.71146727315681)
--(axis cs:-2.05609051421104,-3.56869803570349)
--(axis cs:-2.06872922407796,-3.56869803570349)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06598881191425,-3.69364212260884)
--(axis cs:-2.05358785360615,-3.69364212260884)
--(axis cs:-2.05358785360615,-3.54686940936318)
--(axis cs:-2.06598881191425,-3.54686940936318)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06339314065315,-3.67580175269873)
--(axis cs:-2.05119625689165,-3.67580175269873)
--(axis cs:-2.05119625689165,-3.52502312677248)
--(axis cs:-2.06339314065315,-3.52502312677248)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.0609908213844,-3.65794184727667)
--(axis cs:-2.04895542459096,-3.65794184727667)
--(axis cs:-2.04895542459096,-3.50315477319665)
--(axis cs:-2.0609908213844,-3.50315477319665)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05882787366256,-3.64005934861653)
--(axis cs:-2.04690295156612,-3.64005934861653)
--(axis cs:-2.04690295156612,-3.48126148871501)
--(axis cs:-2.05882787366256,-3.48126148871501)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05694705716648,-3.6221526653494)
--(axis cs:-2.04507378524919,-3.6221526653494)
--(axis cs:-2.04507378524919,-3.45934220830078)
--(axis cs:-2.05694705716648,-3.45934220830078)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05538723180779,-3.60422179351776)
--(axis cs:-2.04349970747863,-3.60422179351776)
--(axis cs:-2.04349970747863,-3.43739779413274)
--(axis cs:-2.05538723180779,-3.43739779413274)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05418275854189,-3.58626834421909)
--(axis cs:-2.04220884825385,-3.58626834421909)
--(axis cs:-2.04220884825385,-3.4154310523567)
--(axis cs:-2.05418275854189,-3.4154310523567)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05336295453852,-3.56829547410012)
--(axis cs:-2.04122523803853,-3.56829547410012)
--(axis cs:-2.04122523803853,-3.39344663218714)
--(axis cs:-2.05336295453852,-3.39344663218714)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05295161345719,-3.55030772218655)
--(axis cs:-2.04056841652179,-3.55030772218655)
--(axis cs:-2.04056841652179,-3.37145081012027)
--(axis cs:-2.05295161345719,-3.37145081012027)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05296661006052,-3.53231076317487)
--(axis cs:-2.0402531073196,-3.53231076317487)
--(axis cs:-2.0402531073196,-3.34945117091439)
--(axis cs:-2.05296661006052,-3.34945117091439)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05341960096619,-3.51431108976296)
--(axis cs:-2.04028896788887,-3.51431108976296)
--(axis cs:-2.04028896788887,-3.32745620464091)
--(axis cs:-2.05341960096619,-3.32745620464091)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05431583075751,-3.4963156408181)
--(axis cs:-2.04068042474004,-3.4963156408181)
--(axis cs:-2.04068042474004,-3.30547484161421)
--(axis cs:-2.05431583075751,-3.30547484161421)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05565405115301,-3.47833140180079)
--(axis cs:-2.04142660099794,-3.47833140180079)
--(axis cs:-2.04142660099794,-3.28351594785832)
--(axis cs:-2.05565405115301,-3.28351594785832)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05742655718808,-3.46036499813075)
--(axis cs:-2.04252133679557,-3.46036499813075)
--(axis cs:-2.04252133679557,-3.26158781886937)
--(axis cs:-2.05742655718808,-3.26158781886937)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05961933611505,-3.44242230228541)
--(axis cs:-2.04395330364119,-3.44242230228541)
--(axis cs:-2.04395330364119,-3.23969769604169)
--(axis cs:-2.05961933611505,-3.23969769604169)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06221232593733,-3.42450808497236)
--(axis cs:-2.04570620720969,-3.42450808497236)
--(axis cs:-2.04570620720969,-3.21785133131878)
--(axis cs:-2.06221232593733,-3.21785133131878)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06517977195367,-3.40662572636085)
--(axis cs:-2.04775906950389,-3.40662572636085)
--(axis cs:-2.04775906950389,-3.1960526324097)
--(axis cs:-2.06517977195367,-3.1960526324097)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06849066646985,-3.38877700326262)
--(axis cs:-2.05008658322031,-3.38877700326262)
--(axis cs:-2.05008658322031,-3.17430340499223)
--(axis cs:-2.06849066646985,-3.17430340499223)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.07210925966012,-3.37096196809292)
--(axis cs:-2.05265952581143,-3.37096196809292)
--(axis cs:-2.05265952581143,-3.15260320558422)
--(axis cs:-2.07210925966012,-3.15260320558422)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.07599562773635,-3.35317892413249)
--(axis cs:-2.05544521828858,-3.35317892413249)
--(axis cs:-2.05544521828858,-3.13094931654802)
--(axis cs:-2.07599562773635,-3.13094931654802)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08010627849809,-3.33542449763628)
--(axis cs:-2.05840801916002,-3.33542449763628)
--(axis cs:-2.05840801916002,-3.10933684245394)
--(axis cs:-2.08010627849809,-3.10933684245394)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08439478388737,-3.31769380553343)
--(axis cs:-2.06150984689054,-3.31769380553343)
--(axis cs:-2.06150984689054,-3.08775892167915)
--(axis cs:-2.08439478388737,-3.08775892167915)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08881243258067,-3.29998070570575)
--(axis cs:-2.06471071496638,-3.29998070570575)
--(axis cs:-2.06471071496638,-3.06620704384532)
--(axis cs:-2.08881243258067,-3.06620704384532)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09330889044004,-3.28227811673752)
--(axis cs:-2.06796927645125,-3.28227811673752)
--(axis cs:-2.06796927645125,-3.04467145423707)
--(axis cs:-2.09330889044004,-3.04467145423707)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09783286473163,-3.26457839163805)
--(axis cs:-2.07124337645361,-3.26457839163805)
--(axis cs:-2.07124337645361,-3.02314162270892)
--(axis cs:-2.09783286473163,-3.02314162270892)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10233276853508,-3.24687372285599)
--(axis cs:-2.07449060660844,-3.24687372285599)
--(axis cs:-2.07449060660844,-3.00160675228053)
--(axis cs:-2.10233276853508,-3.00160675228053)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10675738779903,-3.22915655582725)
--(axis cs:-2.07766885936804,-3.22915655582725)
--(axis cs:-2.07766885936804,-2.98005630295478)
--(axis cs:-2.10675738779903,-2.98005630295478)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11105654620147,-3.21141998957384)
--(axis cs:-2.08073688100254,-3.21141998957384)
--(axis cs:-2.08073688100254,-2.95848049972525)
--(axis cs:-2.11105654620147,-2.95848049972525)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11518176719482,-3.19365814457229)
--(axis cs:-2.08365482642706,-3.19365814457229)
--(axis cs:-2.08365482642706,-2.93687079874775)
--(axis cs:-2.11518176719482,-2.93687079874775)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11908692938539,-3.17586647284488)
--(axis cs:-2.08638480600872,-3.17586647284488)
--(axis cs:-2.08638480600872,-2.91522028702279)
--(axis cs:-2.11908692938539,-2.91522028702279)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12272891407539,-3.15804199600839)
--(axis cs:-2.08889142208226,-3.15804199600839)
--(axis cs:-2.08889142208226,-2.89352399581357)
--(axis cs:-2.12272891407539,-2.89352399581357)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12606823376021,-3.14018345795232)
--(axis cs:-2.09114228960287,-3.14018345795232)
--(axis cs:-2.09114228960287,-2.87177910803195)
--(axis cs:-2.12606823376021,-2.87177910803195)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12906963108741,-3.12229138142408)
--(axis cs:-2.09310853278771,-3.12229138142408)
--(axis cs:-2.09310853278771,-2.84998504985223)
--(axis cs:-2.12906963108741,-2.84998504985223)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13170263514824,-3.10436802576883)
--(axis cs:-2.09476524256633,-3.10436802576883)
--(axis cs:-2.09476524256633,-2.82814346215971)
--(axis cs:-2.13170263514824,-2.82814346215971)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13394206542028,-3.08641724872508)
--(axis cs:-2.09609188507654,-3.08641724872508)
--(axis cs:-2.09609188507654,-2.80625805210533)
--(axis cs:-2.13394206542028,-2.80625805210533)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13576846226476,-3.06844427681732)
--(axis cs:-2.09707265258122,-3.06844427681732)
--(axis cs:-2.09707265258122,-2.78433433406085)
--(axis cs:-2.13576846226476,-2.78433433406085)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.1371684315082,-3.05045540022654)
--(axis cs:-2.09769673905006,-3.05045540022654)
--(axis cs:-2.09769673905006,-2.76237927665969)
--(axis cs:-2.1371684315082,-2.76237927665969)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13813489232143,-3.03245760978861)
--(axis cs:-2.09795853326335,-3.03245760978861)
--(axis cs:-2.09795853326335,-2.74040087494662)
--(axis cs:-2.13813489232143,-2.74040087494662)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13866721723163,-3.0144581941283)
--(axis cs:-2.09785772331556,-3.0144581941283)
--(axis cs:-2.09785772331556,-2.71840767068193)
--(axis cs:-2.13866721723163,-2.71840767068193)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13877125751479,-2.99646432198547)
--(axis cs:-2.09739930567104,-2.99646432198547)
--(axis cs:-2.09739930567104,-2.69640825577058)
--(axis cs:-2.13877125751479,-2.69640825577058)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.1384592552631,-2.97848263700958)
--(axis cs:-2.09659349987764,-2.97848263700958)
--(axis cs:-2.09659349987764,-2.6744107837046)
--(axis cs:-2.1384592552631,-2.6744107837046)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13774964162099,-2.96051888486183)
--(axis cs:-2.09545557305358,-2.96051888486183)
--(axis cs:-2.09545557305358,-2.65242251455315)
--(axis cs:-2.13774964162099,-2.65242251455315)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13666673084539,-2.94257759368892)
--(axis cs:-2.09400557694063,-2.94257759368892)
--(axis cs:-2.09400557694063,-2.63044942828126)
--(axis cs:-2.13666673084539,-2.63044942828126)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13524032147417,-2.92466183100839)
--(axis cs:-2.09226801134182,-2.92466183100839)
--(axis cs:-2.09226801134182,-2.60849592268382)
--(axis cs:-2.13524032147417,-2.60849592268382)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13350521462114,-2.90677304591566)
--(axis cs:-2.09027142423284,-2.90677304591566)
--(axis cs:-2.09027142423284,-2.58656461270569)
--(axis cs:-2.13350521462114,-2.58656461270569)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13150066415824,-2.88891100601843)
--(axis cs:-2.08804795713274,-2.88891100601843)
--(axis cs:-2.08804795713274,-2.56465624476766)
--(axis cs:-2.13150066415824,-2.56465624476766)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12926977601717,-2.87107383369294)
--(axis cs:-2.0856328509442,-2.87107383369294)
--(axis cs:-2.0856328509442,-2.54276972751657)
--(axis cs:-2.12926977601717,-2.54276972751657)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12685886882573,-2.85325813625734)
--(axis cs:-2.0830639240438,-2.85325813625734)
--(axis cs:-2.0830639240438,-2.52090227522605)
--(axis cs:-2.12685886882573,-2.52090227522605)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12431680280044,-2.83545922226705)
--(axis cs:-2.08038103076416,-2.83545922226705)
--(axis cs:-2.08038103076416,-2.49904965636585)
--(axis cs:-2.12431680280044,-2.49904965636585)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12169429234234,-2.81767139368141)
--(axis cs:-2.07762550395067,-2.81767139368141)
--(axis cs:-2.07762550395067,-2.47720652964248)
--(axis cs:-2.12169429234234,-2.47720652964248)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.1190432069729,-2.79988829238604)
--(axis cs:-2.07483959399552,-2.79988829238604)
--(axis cs:-2.07483959399552,-2.45536684708051)
--(axis cs:-2.1190432069729,-2.45536684708051)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11641586709432,-2.78210328333756)
--(axis cs:-2.07206590477038,-2.78210328333756)
--(axis cs:-2.07206590477038,-2.43352429981358)
--(axis cs:-2.11641586709432,-2.43352429981358)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11386433395222,-2.76430985395049)
--(axis cs:-2.06934682682065,-2.76430985395049)
--(axis cs:-2.06934682682065,-2.41167278252741)
--(axis cs:-2.11386433395222,-2.41167278252741)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11143970249814,-2.74650200539145)
--(axis cs:-2.06672397140592,-2.74650200539145)
--(axis cs:-2.06672397140592,-2.38980684527353)
--(axis cs:-2.11143970249814,-2.38980684527353)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10919139844085,-2.72867461273683)
--(axis cs:-2.06423760941401,-2.72867461273683)
--(axis cs:-2.06423760941401,-2.36792210764299)
--(axis cs:-2.10919139844085,-2.36792210764299)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.1071664860897,-2.71082373490991)
--(axis cs:-2.06192611785275,-2.71082373490991)
--(axis cs:-2.06192611785275,-2.34601560994142)
--(axis cs:-2.1071664860897,-2.34601560994142)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10540898907408,-2.69294685774472)
--(axis cs:-2.05982543365014,-2.69294685774472)
--(axis cs:-2.05982543365014,-2.32408608120506)
--(axis cs:-2.10540898907408,-2.32408608120506)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10395923802871,-2.67504305255643)
--(axis cs:-2.05796852798336,-2.67504305255643)
--(axis cs:-2.05796852798336,-2.30213410428337)
--(axis cs:-2.10395923802871,-2.30213410428337)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10285325487354,-2.6571130430674)
--(axis cs:-2.05638490770328,-2.6571130430674)
--(axis cs:-2.05638490770328,-2.28016216853605)
--(axis cs:-2.10285325487354,-2.28016216853605)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10212218774094,-2.63915917618962)
--(axis cs:-2.05510015318246,-2.63915917618962)
--(axis cs:-2.05510015318246,-2.25817460552926)
--(axis cs:-2.10212218774094,-2.25817460552926)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10179180655293,-2.62118529556936)
--(axis cs:-2.05413550281887,-2.62118529556936)
--(axis cs:-2.05413550281887,-2.23617740780698)
--(axis cs:-2.10179180655293,-2.23617740780698)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10188207974783,-2.60319652729813)
--(axis cs:-2.05350750072659,-2.60319652729813)
--(axis cs:-2.05350750072659,-2.21417794110617)
--(axis cs:-2.10188207974783,-2.21417794110617)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10240684318826,-2.58519898939121)
--(axis cs:-2.05322771603512,-2.58519898939121)
--(axis cs:-2.05322771603512,-2.19218456626884)
--(axis cs:-2.10240684318826,-2.19218456626884)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10337357145692,-2.5671994387454)
--(axis cs:-2.05330254206154,-2.5671994387454)
--(axis cs:-2.05330254206154,-2.17020619073792)
--(axis cs:-2.10337357145692,-2.17020619073792)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10478326102047,-2.54920487982784)
--(axis cs:-2.05373308636329,-2.54920487982784)
--(axis cs:-2.05373308636329,-2.14825177285562)
--(axis cs:-2.10478326102047,-2.14825177285562)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10663042993018,-2.53122215810931)
--(axis cs:-2.05451515365275,-2.53122215810931)
--(axis cs:-2.05451515365275,-2.12632981426063)
--(axis cs:-2.10663042993018,-2.12632981426063)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10890323124427,-2.51325755937989)
--(axis cs:-2.05563932172056,-2.51325755937989)
--(axis cs:-2.05563932172056,-2.10444786579075)
--(axis cs:-2.10890323124427,-2.10444786579075)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11158367868594,-2.49531643952547)
--(axis cs:-2.05709110994854,-2.49531643952547)
--(axis cs:-2.05709110994854,-2.08261207231115)
--(axis cs:-2.11158367868594,-2.08261207231115)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11464797291104,-2.47740290987446)
--(axis cs:-2.05885123104312,-2.47740290987446)
--(axis cs:-2.05885123104312,-2.06082679151405)
--(axis cs:-2.11464797291104,-2.06082679151405)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11806691519034,-2.45951959247276)
--(axis cs:-2.06089591671055,-2.45951959247276)
--(axis cs:-2.06089591671055,-2.03909430314591)
--(axis cs:-2.11806691519034,-2.03909430314591)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12180639749678,-2.44166745990947)
--(axis cs:-2.06319731129524,-2.44166745990947)
--(axis cs:-2.06319731129524,-2.01741462510869)
--(axis cs:-2.12180639749678,-2.01741462510869)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12582795261835,-2.42384577144868)
--(axis cs:-2.0657239149969,-2.42384577144868)
--(axis cs:-2.0657239149969,-1.99578545051089)
--(axis cs:-2.12582795261835,-1.99578545051089)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13008934630264,-2.40605210541483)
--(axis cs:-2.06844106651797,-2.40605210541483)
--(axis cs:-2.06844106651797,-1.97420220666021)
--(axis cs:-2.13008934630264,-1.97420220666021)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13454519932602,-2.388282487377)
--(axis cs:-2.0713114573612,-2.388282487377)
--(axis cs:-2.0713114573612,-1.9526582322824)
--(axis cs:-2.13454519932602,-1.9526582322824)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13914763276299,-2.37053160721012)
--(axis cs:-2.07429566624105,-2.37053160721012)
--(axis cs:-2.07429566624105,-1.9311450663017)
--(axis cs:-2.13914763276299,-1.9311450663017)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.14384692106911,-2.35279311016741)
--(axis cs:-2.07735270434158,-2.35279311016741)
--(axis cs:-2.07735270434158,-1.90965282956749)
--(axis cs:-2.14384692106911,-1.90965282956749)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.14859215049747,-2.33505994646114)
--(axis cs:-2.08044056721658,-2.33505994646114)
--(axis cs:-2.08044056721658,-1.88817067999764)
--(axis cs:-2.14859215049747,-1.88817067999764)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.15333187824246,-2.31732476294764)
--(axis cs:-2.08351679454019,-2.31732476294764)
--(axis cs:-2.08351679454019,-1.86668731681742)
--(axis cs:-2.15333187824246,-1.86668731681742)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.15801479462319,-2.29958030986922)
--(axis cs:-2.08653902837611,-2.29958030986922)
--(axis cs:-2.08653902837611,-1.84519151015082)
--(axis cs:-2.15801479462319,-1.84519151015082)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.16259038224228,-2.28181984296198)
--(axis cs:-2.08946557136504,-2.28181984296198)
--(axis cs:-2.08946557136504,-1.82367262372146)
--(axis cs:-2.16259038224228,-1.82367262372146)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.16700957414078,-2.26403749929895)
--(axis cs:-2.09225594400298,-2.26403749929895)
--(axis cs:-2.09225594400298,-1.80212110610127)
--(axis cs:-2.16700957414078,-1.80212110610127)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.17122540716226,-2.2462286252918)
--(axis cs:-2.09487143949728,-2.2462286252918)
--(axis cs:-2.09487143949728,-1.78052892392014)
--(axis cs:-2.17122540716226,-1.78052892392014)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.1751936710079,-2.22839003646713)
--(axis cs:-2.09727566747611,-2.22839003646713)
--(axis cs:-2.09727566747611,-1.75888991601249)
--(axis cs:-2.1751936710079,-1.75888991601249)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.17887354091359,-2.21052019627651)
--(axis cs:-2.09943508197977,-2.21052019627651)
--(axis cs:-2.09943508197977,-1.73720004641883)
--(axis cs:-2.17887354091359,-1.73720004641883)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.18222818684375,-2.19261930327897)
--(axis cs:-2.10131948966329,-2.19261930327897)
--(axis cs:-2.10131948966329,-1.71545754515063)
--(axis cs:-2.18222818684375,-1.71545754515063)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.18522534657918,-2.17468927915612)
--(axis cs:-2.10290252262914,-2.17468927915612)
--(axis cs:-2.10290252262914,-1.69366292938147)
--(axis cs:-2.18522534657918,-1.69366292938147)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.18783785277503,-2.1567336597747)
--(axis cs:-2.10416206496689,-2.1567336597747)
--(axis cs:-2.10416206496689,-1.67181890240465)
--(axis cs:-2.18783785277503,-1.67181890240465)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.19004409244421,-2.13875739444067)
--(axis cs:-2.10508062277557,-2.13875739444067)
--(axis cs:-2.10508062277557,-1.64993013816579)
--(axis cs:-2.19004409244421,-1.64993013816579)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.1918283871664,-2.12076656159406)
--(axis cs:-2.10564562631403,-2.12076656159406)
--(axis cs:-2.10564562631403,-1.62800296471636)
--(axis cs:-2.1918283871664,-1.62800296471636)
--cycle;
\addplot [semithick, red]
table {%
-2 -2.5
-2 -2.60899846577394
-2 -2.71799692958432
-1.99700589894916 -2.75817996416347
-1.98808972169991 -2.79747554276705
-1.98746634801786 -2.799284497411
-1.98672022035287 -2.80104637166578
-1.97824183819732 -2.82203590120576
-1.97194723559656 -2.84378035453823
-1.97194723474709 -2.84378035815446
-1.97194722887577 -2.84378038314899
-1.95846985094448 -2.93100975830577
-1.95860785195126 -3.01927404526545
-1.9690672415467 -3.15140976616287
-1.97952662490131 -3.28354540821866
-1.98139558890691 -3.31021505352751
-1.98278274195794 -3.33691411262085
-1.98394539736781 -3.38736056810914
-1.98310620258834 -3.43781343895552
-1.98310620246069 -3.4378134424543
-1.98310620353808 -3.43781345126109
-1.98872108844256 -3.52929421839
-1.98326543741437 -3.6207846119334
-1.98326543724682 -3.62078461332308
-1.98326543804732 -3.6207846209493
-1.99791367500727 -3.76033532150608
-2.01256191222503 -3.89988602451896
-2.02343763897689 -4.01614448229287
-2.0316815567904 -4.13261914335016
-2.03321658319418 -4.24324074623988
};
% \addlegendentry{$\mathrm{Unknown\ trajectory}$}
\end{axis}

\end{tikzpicture}


==> quadrotorspeed.tex <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.749019607843137,1}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}

\begin{groupplot}[group style={group name = plots, group size=3 by 1, vertical sep=0pt, horizontal sep=1.5cm}]

\nextgroupplot[
width=6.0cm, 
height=4.5cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=0, xmax=189,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Compute time (s)},
ymajorgrids,
ymin=0.000256983402821832, ymax=3.17144093971642,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color0]
table {%
0 0.00613236427307129
1 0.0375552177429199
2 0.0261580944061279
3 0.00709629058837891
4 0.00582504272460938
5 0.00623273849487305
6 0.025620698928833
7 0.0183925628662109
8 0.020770788192749
9 0.0159275531768799
10 0.020430326461792
11 0.0209355354309082
12 0.00693655014038086
13 0.0134496688842773
14 0.018247127532959
15 0.0180318355560303
16 0.0169358253479004
17 0.00722265243530273
18 0.00594305992126465
19 0.00731945037841797
20 0.0155332088470459
21 0.00654029846191406
22 0.0163934230804443
23 0.00628852844238281
24 0.00709390640258789
25 0.00629186630249023
26 0.00755667686462402
27 0.0065913200378418
28 0.00588083267211914
29 0.00625061988830566
30 0.00607752799987793
31 0.00649237632751465
32 0.00653743743896484
33 0.00616860389709473
34 0.00597023963928223
35 0.00632739067077637
36 0.00595808029174805
37 0.00644898414611816
38 0.00593090057373047
39 0.00683236122131348
40 0.00623250007629395
41 0.00635957717895508
42 0.00583100318908691
43 0.00640726089477539
44 0.00598287582397461
45 0.00679731369018555
46 0.00591731071472168
47 0.00629448890686035
48 0.00585794448852539
49 0.00645589828491211
50 0.00603055953979492
51 0.00629496574401855
52 0.00658750534057617
53 0.00723481178283691
54 0.00581526756286621
55 0.00604915618896484
56 0.00590348243713379
57 0.00914812088012695
58 0.00946879386901855
59 0.0203444957733154
60 0.0112683773040771
61 0.00986480712890625
62 0.00580310821533203
63 0.00980353355407715
64 0.00974011421203613
65 0.00809121131896973
66 0.00407004356384277
67 0.0106637477874756
68 0.00943660736083984
69 0.00979113578796387
70 0.00766825675964355
71 0.00974798202514648
72 0.00773334503173828
73 0.00986003875732422
74 0.0094904899597168
75 0.0100252628326416
76 0.00956130027770996
77 0.00969433784484863
78 0.0104765892028809
79 0.00989055633544922
80 0.00964856147766113
81 0.0110721588134766
82 0.0114283561706543
83 0.00976777076721191
84 0.00969028472900391
85 0.00986146926879883
86 0.00974130630493164
87 0.007720947265625
88 0.00949287414550781
89 0.0098414421081543
90 0.0189223289489746
91 0.00959253311157227
92 0.00934982299804688
93 0.00992298126220703
94 0.00783061981201172
95 0.00973248481750488
96 0.0103034973144531
97 0.00977826118469238
98 0.00973773002624512
99 0.010343074798584
100 0.010272741317749
101 0.00991916656494141
102 0.00766968727111816
103 0.00973129272460938
104 0.0105886459350586
105 0.0096275806427002
106 0.00972390174865723
107 0.00991940498352051
108 0.0094914436340332
109 0.0100409984588623
110 0.00964474678039551
111 0.00816512107849121
112 0.00883221626281738
113 0.00973367691040039
114 0.00943422317504883
115 0.00812554359436035
116 0.00774765014648438
117 0.0103168487548828
118 0.00948643684387207
119 0.00977754592895508
120 0.0094451904296875
121 0.00800156593322754
122 0.0094764232635498
123 0.00968241691589355
124 0.00960850715637207
125 0.0060732364654541
126 0.00633454322814941
127 0.00982284545898438
128 0.00609564781188965
129 0.00853228569030762
130 0.00978779792785645
131 0.00987458229064941
132 0.00946235656738281
133 0.0083930492401123
134 0.00798463821411133
135 0.00986742973327637
136 0.00953507423400879
137 0.00983929634094238
138 0.00770044326782227
139 0.00990533828735352
140 0.00961399078369141
141 0.0117180347442627
142 0.0098726749420166
143 0.0106961727142334
144 0.00598359107971191
145 0.00814962387084961
146 0.0100357532501221
147 0.00848913192749023
148 0.00947237014770508
149 0.0106875896453857
150 0.00777959823608398
151 0.00971627235412598
152 0.00782895088195801
153 0.00970101356506348
154 0.00978541374206543
155 0.00975680351257324
156 0.00800585746765137
157 0.00984811782836914
158 0.00656461715698242
159 0.00983262062072754
160 0.00965285301208496
161 0.00991344451904297
162 0.0182094573974609
163 0.0109107494354248
164 0.00934863090515137
165 0.0110378265380859
166 0.00942492485046387
167 0.00988459587097168
168 0.0096895694732666
169 0.00627326965332031
170 0.0081329345703125
171 0.00605607032775879
172 0.0097358226776123
173 0.00795269012451172
174 0.0183982849121094
175 0.00971698760986328
176 0.010549783706665
177 0.00815415382385254
178 0.00954580307006836
179 0.0111429691314697
180 0.00778722763061523
181 0.00612330436706543
182 0.00782918930053711
183 0.00801277160644531
184 0.00427556037902832
185 0.0210263729095459
186 0.0082552433013916
187 0.0103027820587158
188 0.00612187385559082
189 0.00980067253112793
};
\addplot [semithick, color1]
table {%
0 0.389596939086914
1 0.390305280685425
2 0.398035764694214
3 0.403694152832031
4 0.424036502838135
5 0.27985954284668
6 0.29484224319458
7 0.297324895858765
8 0.157955646514893
9 0.160303354263306
10 0.300067901611328
11 0.301497936248779
12 0.299307107925415
13 0.16533637046814
14 0.303012847900391
15 0.312096357345581
16 0.306732654571533
17 0.308322191238403
18 0.166641235351562
19 0.17262864112854
20 0.168010711669922
21 0.185474395751953
22 0.173677682876587
23 0.171622037887573
24 0.177684545516968
25 0.178134441375732
26 0.177534580230713
27 0.181643724441528
28 0.181734561920166
29 0.192930221557617
30 0.184884548187256
31 0.185695171356201
32 0.181963920593262
33 0.187629222869873
34 0.188624620437622
35 0.296349763870239
36 0.188760995864868
37 0.188544988632202
38 0.188041925430298
39 0.18638014793396
40 0.185606956481934
41 0.194312334060669
42 0.190840721130371
43 0.193874835968018
44 0.19252872467041
45 0.192243576049805
46 0.200634479522705
47 0.197463989257812
48 0.197658777236938
49 0.198554277420044
50 0.197503328323364
51 0.196534395217896
52 0.207403898239136
53 0.198887348175049
54 0.197283029556274
55 0.202884197235107
56 0.201570272445679
57 0.200618982315063
58 0.214389562606812
59 0.206289291381836
60 0.208309888839722
61 0.210961103439331
62 0.218387842178345
63 0.215394735336304
64 0.215971946716309
65 0.217519283294678
66 0.218126773834229
67 0.216853380203247
68 0.220499992370605
69 0.220042705535889
70 0.219219207763672
71 0.222864866256714
72 0.221218109130859
73 0.224989891052246
74 0.224889278411865
75 0.231131553649902
76 0.227366924285889
77 0.22812819480896
78 0.229343414306641
79 0.230955362319946
80 0.230206727981567
81 0.234450340270996
82 0.235690593719482
83 0.235320329666138
84 0.233896017074585
85 0.238126754760742
86 0.235680103302002
87 0.241269111633301
88 0.241578102111816
89 0.238610982894897
90 0.239237070083618
91 0.240220069885254
92 0.256012678146362
93 0.273840427398682
94 0.253688335418701
95 0.254310607910156
96 0.248271942138672
97 0.256746053695679
98 0.248230457305908
99 0.250643014907837
100 0.252115249633789
101 0.254992961883545
102 0.253525972366333
103 0.253454685211182
104 0.255542039871216
105 0.257608890533447
106 0.258261919021606
107 0.262548685073853
108 0.279933452606201
109 0.259808301925659
110 0.258894681930542
111 0.261973142623901
112 0.259413719177246
113 0.26892614364624
114 0.262004137039185
115 0.263895988464355
116 0.262544631958008
117 0.266306638717651
118 0.273833751678467
119 0.267680406570435
120 0.267412900924683
121 0.267179012298584
122 0.269180536270142
123 0.269161224365234
124 0.268855094909668
125 0.273288011550903
126 0.274809598922729
127 0.274530649185181
128 0.278994560241699
129 0.277547359466553
130 0.277538061141968
131 0.281896352767944
132 0.28265118598938
133 0.285124540328979
134 0.281988382339478
135 0.285655498504639
136 0.288606643676758
137 0.289815425872803
138 0.289892435073853
139 0.292232036590576
140 0.29230260848999
141 0.293651580810547
142 0.295734167098999
143 0.299032211303711
144 0.297323942184448
145 0.296957969665527
146 0.415685176849365
147 0.304147481918335
148 0.328868627548218
149 0.315115928649902
150 0.313569307327271
151 0.305044651031494
152 0.304952144622803
153 0.306904554367065
154 0.307036876678467
155 0.311521291732788
156 0.308550596237183
157 0.315492868423462
158 0.310299396514893
159 0.312366485595703
160 0.314180135726929
161 0.317239046096802
162 0.321892738342285
163 0.316995859146118
164 0.318733930587769
165 0.319226503372192
166 0.318134784698486
167 0.323513269424438
168 0.3247971534729
169 0.319478273391724
170 0.326265335083008
171 0.323723793029785
172 0.323086500167847
173 0.32450532913208
174 0.326802492141724
175 0.322815418243408
176 0.336320877075195
177 0.327282190322876
178 0.330191612243652
179 0.336340427398682
180 0.336299657821655
181 0.336033582687378
182 0.337294340133667
183 0.338947534561157
184 0.337632894515991
185 0.350065231323242
186 0.335702657699585
187 0.340744495391846
188 0.343725681304932
189 0.340773582458496
};
\addplot [semithick, color2]
table {%
0 0.178073167800903
1 0.156145572662354
2 0.18665075302124
3 0.185585737228394
4 0.205430746078491
5 0.15841269493103
6 0.151016235351562
7 0.159807682037354
8 0.166406631469727
9 0.129291772842407
10 0.159738779067993
11 0.185227155685425
12 0.239450216293335
13 0.329353332519531
14 0.171338558197021
15 0.149972677230835
16 0.144208431243896
17 0.134852170944214
18 0.145967960357666
19 0.149861812591553
20 0.123364210128784
21 0.154195308685303
22 0.366783618927002
23 0.42276930809021
24 0.153413772583008
25 0.167803049087524
26 0.151824235916138
27 0.376923322677612
28 0.464438438415527
29 0.411254405975342
30 0.528527021408081
31 0.483752965927124
32 0.519791126251221
33 0.595102310180664
34 0.458958387374878
35 0.432968378067017
36 0.414786338806152
37 0.923411130905151
38 0.659679889678955
39 1.19167709350586
40 0.378237247467041
41 0.474664449691772
42 0.654247045516968
43 0.471711397171021
44 0.468958616256714
45 0.662595987319946
46 0.663591861724854
47 0.751616716384888
48 0.71330451965332
49 0.55911660194397
50 0.559985399246216
51 1.05507850646973
52 0.712349414825439
53 0.411927938461304
54 0.467240810394287
55 0.491306304931641
56 0.660730600357056
57 0.766396999359131
58 0.742178678512573
59 0.936411619186401
60 0.746446132659912
61 0.865932941436768
62 0.656694650650024
63 0.650378465652466
64 0.501428604125977
65 0.678152561187744
66 0.761208534240723
67 0.690429449081421
68 0.652495861053467
69 0.841979265213013
70 0.798703908920288
71 0.607558488845825
72 0.717535972595215
73 0.817385196685791
74 0.719037294387817
75 0.902708768844604
76 0.603752136230469
77 0.585983753204346
78 0.647502422332764
79 0.697178840637207
80 0.676949501037598
81 0.937673330307007
82 0.831561088562012
83 0.765337944030762
84 0.792685985565186
85 0.602394342422485
86 0.742897033691406
87 0.711170196533203
88 0.735365629196167
89 0.745592832565308
90 0.821655035018921
91 0.846567392349243
92 0.854744672775269
93 0.897010803222656
94 0.676872491836548
95 0.698814392089844
96 0.772646427154541
97 0.953638076782227
98 0.666445016860962
99 0.777828931808472
100 0.653079748153687
101 0.679472923278809
102 0.765503406524658
103 0.837287187576294
104 0.736522436141968
105 0.823245763778687
106 0.914691686630249
107 0.707888126373291
108 0.745261669158936
109 1.30829262733459
110 0.93111252784729
111 0.697818040847778
112 0.871604442596436
113 0.796660184860229
114 0.912330389022827
115 0.908953666687012
116 0.896140575408936
117 0.649530649185181
118 0.906406164169312
119 0.751327276229858
120 0.937601804733276
121 0.847953319549561
122 1.1680326461792
123 0.998673439025879
124 1.00121736526489
125 0.894523620605469
126 0.937896728515625
127 1.20010185241699
128 1.00175046920776
129 0.998289823532104
130 1.07523918151855
131 1.04020476341248
132 0.844355344772339
133 1.14649724960327
134 1.30999684333801
135 0.997526407241821
136 0.854091644287109
137 1.07948184013367
138 1.12884593009949
139 0.829660654067993
140 1.11302614212036
141 1.24544239044189
142 1.15783214569092
143 0.929922580718994
144 1.20365357398987
145 0.849216222763062
146 1.04570293426514
147 1.17532229423523
148 1.23380994796753
149 0.951733827590942
150 1.13292574882507
151 1.19616532325745
152 1.27780222892761
153 1.16595673561096
154 1.23028492927551
155 2.03383040428162
156 1.20588541030884
157 1.55051755905151
158 0.834904909133911
159 1.38171410560608
160 1.32219529151917
161 1.30465650558472
162 0.964221239089966
163 1.43633246421814
164 1.37099981307983
165 1.44270181655884
166 1.25610136985779
167 1.42889428138733
168 1.45668196678162
169 1.40280222892761
170 1.32973718643188
171 1.2704758644104
172 1.2609691619873
173 2.06674122810364
174 1.44572281837463
175 1.2476692199707
176 1.56253480911255
177 1.29135584831238
178 1.05492877960205
179 1.65977144241333
180 1.93824648857117
181 1.26078319549561
182 1.52012896537781
183 1.48366594314575
184 1.28423523902893
185 1.59425568580627
186 1.64206767082214
187 1.57263612747192
188 1.80630970001221
189 1.73897337913513
};
\addplot [semithick, green!39.2156862745098!black]
table {%
0 0.000394344329833984
1 0.00223088264465332
2 0.00154447555541992
3 0.00138688087463379
4 0.00139760971069336
5 0.00147199630737305
6 0.00145983695983887
7 0.00139927864074707
8 0.00140762329101562
9 0.00140786170959473
10 0.00146651268005371
11 0.00139927864074707
12 0.00153851509094238
13 0.00148797035217285
14 0.00151443481445312
15 0.00139951705932617
16 0.00159215927124023
17 0.00144410133361816
18 0.00142765045166016
19 0.00142550468444824
20 0.00158572196960449
21 0.00141000747680664
22 0.00152230262756348
23 0.00139999389648438
24 0.00149321556091309
25 0.00141215324401855
26 0.00155544281005859
27 0.00143170356750488
28 0.00150299072265625
29 0.00139927864074707
30 0.00143313407897949
31 0.00143718719482422
32 0.0016179084777832
33 0.00140714645385742
34 0.00144648551940918
35 0.00142168998718262
36 0.00149202346801758
37 0.00139617919921875
38 0.00146126747131348
39 0.00141239166259766
40 0.00161457061767578
41 0.00151991844177246
42 0.00149106979370117
43 0.00142574310302734
44 0.00143671035766602
45 0.00138545036315918
46 0.00149917602539062
47 0.0014035701751709
48 0.00140285491943359
49 0.00137782096862793
50 0.0015411376953125
51 0.00141191482543945
52 0.00143289566040039
53 0.00142431259155273
54 0.00145697593688965
55 0.00149321556091309
56 0.00234699249267578
57 0.00137639045715332
58 0.00155091285705566
59 0.0013580322265625
60 0.0014801025390625
61 0.00138616561889648
62 0.00146794319152832
63 0.00137639045715332
64 0.00140118598937988
65 0.00137734413146973
66 0.0014338493347168
67 0.00140786170959473
68 0.00137877464294434
69 0.00137448310852051
70 0.00142669677734375
71 0.00141310691833496
72 0.00151371955871582
73 0.00144481658935547
74 0.00142264366149902
75 0.00143241882324219
76 0.00140714645385742
77 0.00143694877624512
78 0.0015254020690918
79 0.00137186050415039
80 0.00144505500793457
81 0.00146079063415527
82 0.00150108337402344
83 0.00146198272705078
84 0.00144171714782715
85 0.00142002105712891
86 0.00150489807128906
87 0.00141382217407227
88 0.00146389007568359
89 0.0013885498046875
90 0.00142860412597656
91 0.0014042854309082
92 0.00161361694335938
93 0.00143551826477051
94 0.00143885612487793
95 0.00140881538391113
96 0.00144267082214355
97 0.00140690803527832
98 0.00153017044067383
99 0.00141286849975586
100 0.0014948844909668
101 0.00147199630737305
102 0.00143861770629883
103 0.00142168998718262
104 0.0015265941619873
105 0.00140786170959473
106 0.00149774551391602
107 0.00145435333251953
108 0.00152826309204102
109 0.00143003463745117
110 0.001434326171875
111 0.00147247314453125
112 0.00147008895874023
113 0.0014643669128418
114 0.0015559196472168
115 0.00148987770080566
116 0.00143814086914062
117 0.00140595436096191
118 0.00151515007019043
119 0.00141000747680664
120 0.00171256065368652
121 0.00144147872924805
122 0.00142288208007812
123 0.00143313407897949
124 0.00150370597839355
125 0.00141072273254395
126 0.00156664848327637
127 0.00140666961669922
128 0.00142145156860352
129 0.00141167640686035
130 0.00149679183959961
131 0.00140833854675293
132 0.00146627426147461
133 0.00147843360900879
134 0.00152897834777832
135 0.00142168998718262
136 0.00146055221557617
137 0.00143814086914062
138 0.00165343284606934
139 0.00141739845275879
140 0.00146055221557617
141 0.00141239166259766
142 0.00150442123413086
143 0.00145268440246582
144 0.00145220756530762
145 0.00140571594238281
146 0.00146126747131348
147 0.00143742561340332
148 0.00144720077514648
149 0.00140500068664551
150 0.00153088569641113
151 0.00139784812927246
152 0.00153994560241699
153 0.00142168998718262
154 0.00149989128112793
155 0.00142908096313477
156 0.00154662132263184
157 0.00144362449645996
158 0.00145363807678223
159 0.0014042854309082
160 0.00145196914672852
161 0.00142288208007812
162 0.00146055221557617
163 0.00147724151611328
164 0.00151801109313965
165 0.00140190124511719
166 0.00142979621887207
167 0.00143814086914062
168 0.0014653205871582
169 0.00139403343200684
170 0.00143146514892578
171 0.00136947631835938
172 0.0014338493347168
173 0.00146770477294922
174 0.00145292282104492
175 0.00137877464294434
176 0.00145912170410156
177 0.00144839286804199
178 0.00139570236206055
179 0.00144815444946289
180 0.00142765045166016
181 0.00148963928222656
182 0.00146198272705078
183 0.00143027305603027
184 0.0014500617980957
185 0.00138974189758301
186 0.00152587890625
187 0.00140666961669922
188 0.00145196914672852
189 0.00174260139465332
};

\nextgroupplot[
width=6.0cm, 
height=4.5cm,
legend cell align={left},
legend columns=8,
legend style={at={(-1.1,1.21)}, fill opacity=1.0, anchor=north west,draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.25cm}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Horizontal speed},
ymajorgrids,
ymin=-3.03844657439529, ymax=5.38682669869506,
ytick style={color=black}
]

\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.01 1.46313058737629e-06
0.02 6.17133207890794e-06
0.03 4.27725840920322e-05
0.04 0.00013406474869863
0.05 0.000144935278943332
0.06 0.000301052965688356
0.07 0.000676115738421062
0.08 0.0010427155815483
0.09 0.00104063223442677
0.1 0.00103855304983557
};
\addlegendentry{$\mathscr{T}_{10}$}
\addplot [ultra thick, red]
table {%
0.1 5
0.11 5
0.12 5
0.13 5
0.14 5
0.15 5
0.16 5
0.17 5
0.18 5
0.19 5
0.2 5
0.21 5
0.22 5
0.23 5
0.24 5
0.25 5
0.26 5
0.27 5
0.28 5
0.29 5
0.3 5
0.31 5
0.32 5
0.33 5
0.34 5
0.35 5
0.36 5
0.37 5
0.38 5
0.39 5
0.4 5
0.41 5
0.42 5
0.43 5
0.44 5
0.45 5
0.46 5
0.47 5
0.48 5
0.49 5
0.5 5
0.51 5
0.52 5
0.53 5
0.54 5
0.55 5
0.56 5
0.57 5
0.58 5
0.59 5
0.6 5
0.61 5
0.62 5
0.63 5
0.64 5
0.65 5
0.66 5
0.67 5
0.68 5
0.69 5
0.7 5
0.71 5
0.72 5
0.73 5
0.74 5
0.75 5
0.76 5
0.77 5
0.78 5
0.79 5
0.8 5
0.81 5
0.82 5
0.83 5
0.84 5
0.85 5
0.86 5
0.87 5
0.88 5
0.89 5
0.9 5
0.91 5
0.92 5
0.93 5
0.94 5
0.95 5
0.96 5
0.97 5
0.98 5
0.99 5
1 5
1.01 5
1.02 5
1.03 5
1.04 5
1.05 5
1.06 5
1.07 5
1.08 5
1.09 5
1.1 5
1.11 5
1.12 5
1.13 5
1.14 5
1.15 5
1.16 5
1.17 5
1.18 5
1.19 5
1.2 5
1.21 5
1.22 5
1.23 5
1.24 5
1.25 5
1.26 5
1.27 5
1.28 5
1.29 5
1.3 5
1.31 5
1.32 5
1.33 5
1.34 5
1.35 5
1.36 5
1.37 5
1.38 5
1.39 5
1.4 5
1.41 5
1.42 5
1.43 5
1.44 5
1.45 5
1.46 5
1.47 5
1.48 5
1.49 5
1.5 5
1.51 5
1.52 5
1.53 5
1.54 5
1.55 5
1.56 5
1.57 5
1.58 5
1.59 5
1.6 5
1.61 5
1.62 5
1.63 5
1.64 5
1.65 5
1.66 5
1.67 5
1.68 5
1.69 5
1.7 5
1.71 5
1.72 5
1.73 5
1.74 5
1.75 5
1.76 5
1.77 5
1.78 5
1.79 5
1.8 5
1.81 5
1.82 5
1.83 5
1.84 5
1.85 5
1.86 5
1.87 5
1.88 5
1.89 5
1.9 5
1.91 5
1.92 5
1.93 5
1.94 5
1.95 5
1.96 5
1.97 5
1.98 5
1.99 5
2 5
};
\addlegendentry{$\mathrm{Setpoint}$}

\addplot [semithick, color1]
table {%
0 0
0.01 1.46313058737629e-06
0.02 6.17133207890794e-06
0.03 4.27725840920322e-05
0.04 0.00013406474869863
0.05 0.000144935278943332
0.06 0.000301052965688356
0.07 0.000676115738421062
0.08 0.0010427155815483
0.09 0.00104063223442677
0.1 0.00104063223442677
0.11 0.0150193907364443
0.12 0.0280152169635239
0.13 0.0490329451372562
0.14 0.0823139754762859
0.15 0.131738991212633
0.16 0.268190057870176
0.17 0.440215853041121
0.18 0.643957711480393
0.19 0.875000607270753
0.2 1.12848304925781
0.21 1.39921065055214
0.22 1.68177050644036
0.23 1.97064433044694
0.24 2.26031778504941
0.25 2.54538430766143
0.26 2.82064149400607
0.27 3.08117886652876
0.28 3.32245574132159
0.29 3.5403683600741
0.3 3.73130574496003
0.31 3.80739242403329
0.32 3.92783953919929
0.33 4.00491853195399
0.34 4.01618592731046
0.35 3.99370584272112
0.36 3.9857264130719
0.37 3.97776264416888
0.38 3.80429394238422
0.39 3.79669295063552
0.4 3.78910714546784
0.41 3.78153649411148
0.42 3.77398094979463
0.43 3.76644049909585
0.44 3.75891511525118
0.45 3.75140477761003
0.46 3.74390945833072
0.47 3.73642912207504
0.48 3.72896372957785
0.49 3.72151325157738
0.5 3.71407765982623
0.51 3.70665692770792
0.52 3.69925102099526
0.53 3.69185991276995
0.54 3.68448357350161
0.55 3.677121973712
0.56 3.66977508393119
0.57 3.66244286851525
0.58 3.65512530289055
0.59 3.64782235778307
0.6 3.64053400397714
0.61 3.6332602123149
0.62 3.6260009536968
0.63 3.61875619908161
0.64 3.61152591948722
0.65 3.60431008598981
0.66 3.59710866972421
0.67 3.58992164188355
0.68 3.58274897371955
0.69 3.57559063654181
0.7 3.56844660171819
0.71 3.56131684067438
0.72 3.55420132661808
0.73 3.54710002827948
0.74 3.54001291755636
0.75 3.53293996647789
0.76 3.52588114715672
0.77 3.51883643171247
0.78 3.51180579165822
0.79 3.50478919900632
0.8 3.49778662551562
0.81 3.49079804301939
0.82 3.48382342338687
0.83 3.47686273881264
0.84 3.4699159616066
0.85 3.46298306234398
0.86 3.45606401343362
0.87 3.44915878885822
0.88 3.44226736472945
0.89 3.43538970985163
0.9 3.42852579654727
0.91 3.42167559475919
0.92 3.41483908206846
0.93 3.40801622880332
0.94 3.40120700763184
0.95 3.39441139133035
0.96 3.38762935271722
0.97 3.3808608646702
0.98 3.37410590012107
0.99 3.36736443205474
1 3.36063643350815
1.01 3.35392187757138
1.02 3.34722073739377
1.03 3.34053298616315
1.04 3.33385859710538
1.05 3.32719754349474
1.06 3.32054979865992
1.07 3.31391533602892
1.08 3.30729412905996
1.09 3.30068615126624
1.1 3.29409137621057
1.11 3.28750977751468
1.12 3.28094132884784
1.13 3.27438600393367
1.14 3.26784377661741
1.15 3.26131462071633
1.16 3.25479851004795
1.17 3.248295418526
1.18 3.24180532013508
1.19 3.23532818892044
1.2 3.22886399898915
1.21 3.22241272448966
1.22 3.21597434442657
1.23 3.2095488263597
1.24 3.20313614510638
1.25 3.196736275459
1.26 3.19034919226509
1.27 3.18397487032777
1.28 3.17761328429391
1.29 3.17126440890604
1.3 3.1649282180685
1.31 3.15860468694928
1.32 3.15229379052652
1.33 3.14599550325403
1.34 3.13970979841141
1.35 3.13343665258247
1.36 3.12717604075455
1.37 3.12092793790782
1.38 3.11469231903572
1.39 3.10846915921746
1.4 3.10225843346688
1.41 3.09606011367701
1.42 3.08987417883644
1.43 3.08370060347171
1.44 3.07753936555641
1.45 3.07139043763686
1.46 3.06525379480872
1.47 3.05912941224081
1.48 3.0530172651949
1.49 3.04691732906155
1.5 3.04082957919535
1.51 3.03475399265851
1.52 3.02869055004555
1.53 3.02263922218469
1.54 3.01659998487117
1.55 3.01057281395049
1.56 3.00455768531676
1.57 2.99855457491292
1.58 2.99256345873046
1.59 2.98658431280993
1.6 2.98061711324005
1.61 2.97466183615632
1.62 2.96871845774092
1.63 2.96278695422194
1.64 2.956867301874
1.65 2.95095947701789
1.66 2.94506345602002
1.67 2.93917921442979
1.68 2.93330673008788
1.69 2.92744597929788
1.7 2.92159693846826
1.71 2.91575958394225
1.72 2.90993389353372
1.73 2.90411984173826
1.74 2.89831740829943
1.75 2.89252656755979
1.76 2.88674729568676
1.77 2.88097957113121
1.78 2.87522337103279
1.79 2.869478671018
1.8 2.86374544898622
1.81 2.85802368202189
1.82 2.85231334725636
1.83 2.84661442186731
1.84 2.84092688312581
1.85 2.83525070832528
1.86 2.82958587479317
1.87 2.8239323598985
1.88 2.8182901410505
1.89 2.81265919569736
1.9 2.80703950132525
1.91 2.8014310327037
1.92 2.79583376981452
1.93 2.79024769026801
1.94 2.78467277171954
1.95 2.77910899461806
1.96 2.77355633119363
1.97 2.76801476199378
1.98 2.76248426485217
1.99 2.75696481764691
2 2.75145639830025
};
\addlegendentry{\texttt{SINDYc}}
\addplot [semithick, color2]
table {%
0 0
0.01 1.46313058737629e-06
0.02 6.17133207890794e-06
0.03 4.27725840920322e-05
0.04 0.00013406474869863
0.05 0.000144935278943332
0.06 0.000301052965688356
0.07 0.000676115738421062
0.08 0.0010427155815483
0.09 0.00104063223442677
0.1 0.00103855304983557
0.11 0.00171702705757899
0.12 0.00344397654935271
0.13 0.0071052532594534
0.14 0.013104045238297
0.15 0.0203775905679328
0.16 0.0261796787117079
0.17 0.023674122338728
0.18 0.0106949426529633
0.19 -0.0351493643208648
0.2 -0.0771635107138274
0.21 -0.0932155768679371
0.22 -0.170580005611834
0.23 -0.306474545196933
0.24 -0.348149909156414
0.25 -0.415713440225134
0.26 -0.534974455305835
0.27 -0.533905575631191
0.28 -0.79084438611877
0.29 -0.971588469945347
0.3 -1.17778575093989
0.31 -1.3195150510327
0.32 -1.42865998033271
0.33 -1.42580551578808
0.34 -1.42295675446741
0.35 -1.50738455644721
0.36 -1.71433590710695
0.37 -1.82685680972496
0.38 -1.82320674738454
0.39 -1.83137254203121
0.4 -1.82771345725162
0.41 -1.8240616833283
0.42 -1.82041720565415
0.43 -1.88557777087919
0.44 -1.94169187505071
0.45 -1.93781237209673
0.46 -2.03245764827869
0.47 -2.07192376537213
0.48 -2.09172689557727
0.49 -2.13160809174379
0.5 -2.16756085763589
0.51 -2.181979807041
0.52 -2.21087826048627
0.53 -2.2189511144057
0.54 -2.22877872827889
0.55 -2.24489159040957
0.56 -2.24949817610472
0.57 -2.24758475030918
0.58 -2.24427700754229
0.59 -2.24065265325256
0.6 -2.2479117651983
0.61 -2.25009590934431
0.62 -2.27655922715981
0.63 -2.28805839212177
0.64 -2.31100100969686
0.65 -2.30638362659969
0.66 -2.34785809345138
0.67 -2.43037281103305
0.68 -2.46277737196009
0.69 -2.49035380987222
0.7 -2.50865595311263
0.71 -2.56860819408379
0.72 -2.64596129990248
0.73 -2.65547960743664
0.74 -2.65017395564211
0.75 -2.64487890454694
0.76 -2.63959443297091
0.77 -2.63432051977613
0.78 -2.62994584788441
0.79 -2.6246912125755
0.8 -2.61944707603493
0.81 -2.61421341728616
0.82 -2.60899021539455
0.83 -2.60377744946727
0.84 -2.59857509865327
0.85 -2.59338314214313
0.86 -2.58820155916901
0.87 -2.58303032900458
0.88 -2.57786943096491
0.89 -2.5727188444064
0.9 -2.5675785487267
0.91 -2.56244852336462
0.92 -2.55732874780004
0.93 -2.55221920155387
0.94 -2.54711986418791
0.95 -2.5420307153048
0.96 -2.53695173454794
0.97 -2.5318829016014
0.98 -2.52682419618984
0.99 -2.52177559807844
1 -2.51673708707279
1.01 -2.51170864301885
1.02 -2.50669024580283
1.03 -2.50168187535113
1.04 -2.49668351163027
1.05 -2.49169513464678
1.06 -2.48671672444716
1.07 -2.48174826111775
1.08 -2.47678972478469
1.09 -2.47184109561384
1.1 -2.46690235381066
1.11 -2.46197347962019
1.12 -2.45705445332692
1.13 -2.45214525525473
1.14 -2.44724586576684
1.15 -2.44235626526568
1.16 -2.43747643419283
1.17 -2.43260635302897
1.18 -2.42774600229376
1.19 -2.4228953625458
1.2 -2.41805441438252
1.21 -2.41322313844012
1.22 -2.4084015153935
1.23 -2.40358952595615
1.24 -2.3987871508801
1.25 -2.39399437095586
1.26 -2.38921116701229
1.27 -2.38443751991658
1.28 -2.37967341057412
1.29 -2.37491881992848
1.3 -2.37017372896129
1.31 -2.36543811869217
1.32 -2.36071197017869
1.33 -2.35599526451623
1.34 -2.35128798283797
1.35 -2.34659010631477
1.36 -2.34190161615513
1.37 -2.33722249360508
1.38 -2.33255271994812
1.39 -2.32789227650514
1.4 -2.32324114463438
1.41 -2.3185993057313
1.42 -2.31396674122852
1.43 -2.3093434325958
1.44 -2.30472936133989
1.45 -2.3001245090045
1.46 -2.29552885717021
1.47 -2.2909423874544
1.48 -2.28636508151121
1.49 -2.28179692103138
1.5 -2.27723788774229
1.51 -2.27268796340778
1.52 -2.26814712982815
1.53 -2.26361536884007
1.54 -2.25909266231649
1.55 -2.25457899216656
1.56 -2.25007434033561
1.57 -2.24557868880502
1.58 -2.24109201959218
1.59 -2.2366143147504
1.6 -2.23214555636887
1.61 -2.22768572657254
1.62 -2.22323480752208
1.63 -2.21879278141382
1.64 -2.21435963047964
1.65 -2.20993533698694
1.66 -2.20551988323853
1.67 -2.2011132515726
1.68 -2.19671542436261
1.69 -2.19232638401724
1.7 -2.18794611298033
1.71 -2.1835745937308
1.72 -2.17921180878254
1.73 -2.17485774068443
1.74 -2.17051237202018
1.75 -2.16617568540832
1.76 -2.16184766350208
1.77 -2.15752828898938
1.78 -2.15321754459271
1.79 -2.1489154130691
1.8 -2.14462187721
1.81 -2.14033691984126
1.82 -2.13606052382306
1.83 -2.13179267204981
1.84 -2.12753334745008
1.85 -2.12328253298658
1.86 -2.11904021165605
1.87 -2.11480636648918
1.88 -2.11058098055061
1.89 -2.10636403693877
1.9 -2.10215551878588
1.91 -2.09795540925787
1.92 -2.0937636915543
1.93 -2.08958034890828
1.94 -2.08540536458645
1.95 -2.08123872188886
1.96 -2.07708040414892
1.97 -2.07293039473338
1.98 -2.06878867704218
1.99 -2.06465523450844
2 -2.06053005059839
};
\addlegendentry{\texttt{CGP-LCB}}

\addplot [semithick, color0]
table {%
0 0
0.01 1.46313058737629e-06
0.02 6.17133207890794e-06
0.03 4.27725840920322e-05
0.04 0.00013406474869863
0.05 0.000144935278943332
0.06 0.000301052965688356
0.07 0.000676115738421062
0.08 0.0010427155815483
0.09 0.00104063223442677
0.1 0.00104063223442677
0.11 0.0183241603610861
0.12 0.0388909230322408
0.13 0.0627069116748034
0.14 0.0897380202142479
0.15 0.119950061547373
0.16 0.153308783461555
0.17 0.189779884012375
0.18 0.229329026371445
0.19 0.271921853156167
0.2 0.317524000253046
0.21 0.36610111014611
0.22 0.417618844761847
0.23 0.472042897841974
0.24 0.529339006855225
0.25 0.589472964459208
0.26 0.652410629523264
0.27 0.7181179377231
0.28 0.786560911717866
0.29 0.857705670920142
0.3 0.931518440869208
0.31 1.00796556221779
0.32 1.0870134993423
0.33 1.16862884858652
0.34 1.25277834614835
0.35 1.33942887561929
0.36 1.42854747518603
0.37 1.5201013445033
0.38 1.61405785124724
0.39 1.71038453735804
0.4 1.80904912498061
0.41 1.91001952211201
0.42 2.01326382796387
0.43 2.11875033804821
0.44 2.22644754899463
0.45 2.33632416310689
0.46 2.44834909266657
0.47 2.56249146399152
0.48 2.6787206212564
0.49 2.79700613008272
0.5 2.91731778090544
0.51 3.03962559212313
0.52 3.16389981303845
0.53 3.29011092659577
0.54 3.41822965192217
0.55 3.54822694667844
0.56 3.68007400922619
0.57 3.81374228061708
0.58 3.94920344641018
0.59 4.0864294383232
0.6 4.22539243572322
0.61 4.36606486696247
0.62 4.50841941056444
0.63 4.65242899626564
0.64 4.79806680591803
0.65 4.94530627425713
0.66 5.00001762404907
0.67 5.00201386494185
0.68 5.00026032123423
0.69 4.99998689163791
0.7 4.99999949529637
0.71 4.9999958510627
0.72 4.99998939694329
0.73 5.00006712785749
0.74 5.00000644288176
0.75 5.00000736747631
0.76 5.00064794066264
0.77 5.00385973173641
0.78 5.00001040575401
0.79 4.99999423614604
0.8 4.99999171485995
0.81 4.99985335540847
0.82 4.999992860734
0.83 4.99999296029258
0.84 5.00000234688903
0.85 5.0000046951498
0.86 4.9999975164819
0.87 4.9999976484929
0.88 5.00000102697013
0.89 5.00000766636553
0.9 4.99997885870394
0.91 5.00002020519874
0.92 4.99999016017003
0.93 5.00000080552864
0.94 5.00000683852318
0.95 4.99999664634593
0.96 5.00000970380449
0.97 4.99998573119466
0.98 4.99999348775753
0.99 4.99998151614192
1 5.00000946210125
1.01 5.00000000043707
1.02 5.00000314234593
1.03 5.00000069983598
1.04 4.99999186060208
1.05 4.99999814575559
1.06 4.99999903941165
1.07 4.99996888521507
1.08 5.00093897526303
1.09 4.99999526752311
1.1 4.99999584259641
1.11 5.00000041330171
1.12 5.00000449310184
1.13 5.00101478971964
1.14 4.99999579906375
1.15 4.9999946354197
1.16 4.99999967999413
1.17 4.99999657567123
1.18 4.9999997667015
1.19 4.99999924422218
1.2 5.0000063735398
1.21 5.00000029614141
1.22 5.00000003351024
1.23 5.00084314169484
1.24 5.00001208311351
1.25 5.00000094428155
1.26 5.00000000323052
1.27 5.00019318312329
1.28 4.9999999488028
1.29 5.00019317290117
1.3 5.00000072421633
1.31 5.00000141867229
1.32 5.00123385953909
1.33 5.00078364835838
1.34 5.00000131360663
1.35 4.99999938592473
1.36 4.99941602981568
1.37 4.99995884468478
1.38 4.99999892973223
1.39 5.00076231262021
1.4 5.0012411648655
1.41 4.99999886214611
1.42 4.99999979727943
1.43 4.99999860372631
1.44 4.99999847064577
1.45 5.00084925852283
1.46 4.99999992185262
1.47 5.00000096479928
1.48 5.00000035799943
1.49 5.00089410759675
1.5 5.0000007061865
1.51 5.0000011666213
1.52 4.99999960454428
1.53 4.99999529540369
1.54 4.99998398565488
1.55 4.99996012320219
1.56 5.00104160003344
1.57 5.00000063622171
1.58 5.00000789848611
1.59 5.00000097061237
1.6 4.99998425693919
1.61 5.00078677473526
1.62 5.00000096156134
1.63 5.00111820705864
1.64 4.99999711373233
1.65 4.99998204856907
1.66 5.00002782882403
1.67 5.00000005768001
1.68 5.00000396455391
1.69 5.00102443767377
1.7 4.99999740557686
1.71 4.9999980509034
1.72 5.00083400080643
1.73 4.99999923684953
1.74 5.00000881645274
1.75 4.99999094295544
1.76 5.00006337569619
1.77 4.99998133666674
1.78 5.00003960064426
1.79 4.99998044266019
1.8 4.99887749823953
1.81 5.00088803077394
1.82 5.00076791008202
1.83 5.00002084631504
1.84 5.00096478044983
1.85 5.00000054563788
1.86 4.9999943305269
1.87 5.00000537195456
1.88 5.00138148027955
1.89 5.0000053250844
1.9 5.00005066057173
1.91 5.00156766974621
1.92 5.00070850042135
1.93 5.00115985104991
1.94 5.00114179480206
1.95 4.9954522724949
1.96 4.99999981686786
1.97 5.00000183099362
1.98 4.99999523376845
1.99 5.00131858459658
2 5.00100622096472
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}

\addplot [semithick, green!39.2156862745098!black]
table {%
0 0
0.01 1.46313058737629e-06
0.02 6.17133207890794e-06
0.03 4.27725840920322e-05
0.04 0.00013406474869863
0.05 0.000144935278943332
0.06 0.000301052965688356
0.07 0.000676115738421062
0.08 0.0010427155815483
0.09 0.00104063223442677
0.1 0.00103855304983557
0.11 0.0216398523874341
0.12 0.045490308692135
0.13 0.0725558160272828
0.14 0.102802187427272
0.15 0.136195170816798
0.16 0.172700464388489
0.17 0.212283731450729
0.18 0.254910614757418
0.19 0.300546750331289
0.2 0.349157780792321
0.21 0.400709368202686
0.22 0.455167206439513
0.23 0.512497033106676
0.24 0.572664640996654
0.25 0.635635889113387
0.26 0.701376713266918
0.27 0.769853136250458
0.28 0.841031277610383
0.29 0.914877363019505
0.3 0.991357733263806
0.31 1.0704388528527
0.32 1.1520873182627
0.33 1.23626986582416
0.34 1.32295337926079
0.35 1.4121048968912
0.36 1.50369161850181
0.37 1.59768091190018
0.38 1.69404031915762
0.39 1.79273756254994
0.4 1.89374055020481
0.41 1.99701738146424
0.42 2.10253635197034
0.43 2.21026595848255
0.44 2.32017490343421
0.45 2.43223209923624
0.46 2.54640667233554
0.47 2.66266796703559
0.48 2.78098554908643
0.49 2.90132920905134
0.5 3.02366896545689
0.51 3.14797506773356
0.52 3.27421799895322
0.53 3.40236847837023
0.54 3.53239746377239
0.55 3.66427615364809
0.56 3.79797598917548
0.57 3.93346865603989
0.58 4.07072608608503
0.59 4.20972045880375
0.6 4.35042420267377
0.61 4.49280999634384
0.62 4.63685076967545
0.63 4.78251970464533
0.64 4.9297902361135
0.65 4.9894540325368
0.66 4.98639979548311
0.67 4.99920430923592
0.68 4.99938842149714
0.69 4.99944726194873
0.7 4.99950255679705
0.71 4.99955558712629
0.72 4.99960653544134
0.73 4.99960981752627
0.74 4.99960439691288
0.75 4.99959725305022
0.76 4.99958979447079
0.77 4.99958226641818
0.78 4.99957472102593
0.79 4.99956716699757
0.8 4.99955960649365
0.81 4.99955204003349
0.82 4.99954446223821
0.83 4.99953688143047
0.84 4.99952930484513
0.85 4.99952172319636
0.86 4.99951413763217
0.87 4.99950654804139
0.88 4.9994989548573
0.89 4.99949135844285
0.9 4.99948375920034
0.91 4.99947615753724
0.92 4.9994685538658
0.93 4.99946094861102
0.94 4.99945334221147
0.95 4.99944573510508
0.96 4.99943812773528
0.97 4.99943052054934
0.98 4.99942291399793
0.99 4.9994153085344
1 4.99940770461418
1.01 4.99940010269413
1.02 4.99939250323203
1.03 4.99938490668609
1.04 4.99937731351448
1.05 4.99936972417488
1.06 4.99936213912413
1.07 4.99935455881784
1.08 4.99934698371007
1.09 4.99933941425302
1.1 4.99933185089671
1.11 4.99932429408879
1.12 4.99931674427424
1.13 4.99930920189516
1.14 4.9993016673906
1.15 4.99929414119633
1.16 4.99928662374466
1.17 4.99927911546433
1.18 4.99927161678034
1.19 4.99926412811379
1.2 4.99925664988181
1.21 4.99924918249739
1.22 4.99924172636932
1.23 4.9992342819021
1.24 4.99922684949582
1.25 4.9992194295461
1.26 4.99921202244404
1.27 4.99920462857612
1.28 4.9991972483242
1.29 4.99918988206541
1.3 4.99918253017213
1.31 4.99917519301197
1.32 4.99916787094769
1.33 4.99916056433724
1.34 4.99915327353365
1.35 4.99914599888507
1.36 4.99913874073476
1.37 4.999131499421
1.38 4.99912427527716
1.39 4.99911706863167
1.4 4.99910987980799
1.41 4.99910270912462
1.42 4.99909555689512
1.43 4.99908842342808
1.44 4.99908130902718
1.45 4.99907421399111
1.46 4.99906713861368
1.47 4.99906008318373
1.48 4.99905304798524
1.49 4.99904603329726
1.5 4.99903903939399
1.51 4.99903206654476
1.52 4.99902511501405
1.53 4.99901818506154
1.54 4.99901127694211
1.55 4.99900439090583
1.56 4.99899752719806
1.57 4.9989906860594
1.58 4.99898386772577
1.59 4.99897707242838
1.6 4.99897030039382
1.61 4.99896355184405
1.62 4.99895682699643
1.63 4.99895012606375
1.64 4.99894344925427
1.65 4.99893679677175
1.66 4.99893016881547
1.67 4.99892356558027
1.68 4.99891698725658
1.69 4.99891043403045
1.7 4.99890390608357
1.71 4.99889740359336
1.72 4.99889092673291
1.73 4.9988844756711
1.74 4.99887805057259
1.75 4.99887165159786
1.76 4.99886527890326
1.77 4.99885893264102
1.78 4.99885261295932
1.79 4.99884632000227
1.8 4.99884005391003
1.81 4.99883381481875
1.82 4.9988276028607
1.83 4.9988214181642
1.84 4.99881526085378
1.85 4.9988091310501
1.86 4.99880302887007
1.87 4.99879695442685
1.88 4.99879090782988
1.89 4.99878488918494
1.9 4.99877889859418
1.91 4.99877293615613
1.92 4.99876700196579
1.93 4.99876109611462
1.94 4.99875521869059
1.95 4.99874936977823
1.96 4.99874354945866
1.97 4.9987377578096
1.98 4.99873199490547
1.99 4.99872626081736
2 4.9987205556131
};
\addlegendentry{\controlalgo{}}

\nextgroupplot[
width=6.0cm, 
height=4.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Altitude},
ymajorgrids,
ymin=4.53394187849028, ymax=13.2915545569077,
ytick style={color=black}
]
\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0 5
0.01 4.99954230075803
0.02 4.9981549665658
0.03 4.99586395038675
0.04 4.99272022817692
0.05 4.98867333366748
0.06 4.98370019717302
0.07 4.97786932053027
0.08 4.97119189356133
0.09 4.96359854635252
0.1 4.95504035100789
};
% \addlegendentry{$\mathscr{T}_{10}$}
\addplot [ultra thick, red]
table {%
0.1 8
0.11 8
0.12 8
0.13 8
0.14 8
0.15 8
0.16 8
0.17 8
0.18 8
0.19 8
0.2 8
0.21 8
0.22 8
0.23 8
0.24 8
0.25 8
0.26 8
0.27 8
0.28 8
0.29 8
0.3 8
0.31 8
0.32 8
0.33 8
0.34 8
0.35 8
0.36 8
0.37 8
0.38 8
0.39 8
0.4 8
0.41 8
0.42 8
0.43 8
0.44 8
0.45 8
0.46 8
0.47 8
0.48 8
0.49 8
0.5 8
0.51 8
0.52 8
0.53 8
0.54 8
0.55 8
0.56 8
0.57 8
0.58 8
0.59 8
0.6 8
0.61 8
0.62 8
0.63 8
0.64 8
0.65 8
0.66 8
0.67 8
0.68 8
0.69 8
0.7 8
0.71 8
0.72 8
0.73 8
0.74 8
0.75 8
0.76 8
0.77 8
0.78 8
0.79 8
0.8 8
0.81 8
0.82 8
0.83 8
0.84 8
0.85 8
0.86 8
0.87 8
0.88 8
0.89 8
0.9 8
0.91 8
0.92 8
0.93 8
0.94 8
0.95 8
0.96 8
0.97 8
0.98 8
0.99 8
1 8
1.01 8
1.02 8
1.03 8
1.04 8
1.05 8
1.06 8
1.07 8
1.08 8
1.09 8
1.1 8
1.11 8
1.12 8
1.13 8
1.14 8
1.15 8
1.16 8
1.17 8
1.18 8
1.19 8
1.2 8
1.21 8
1.22 8
1.23 8
1.24 8
1.25 8
1.26 8
1.27 8
1.28 8
1.29 8
1.3 8
1.31 8
1.32 8
1.33 8
1.34 8
1.35 8
1.36 8
1.37 8
1.38 8
1.39 8
1.4 8
1.41 8
1.42 8
1.43 8
1.44 8
1.45 8
1.46 8
1.47 8
1.48 8
1.49 8
1.5 8
1.51 8
1.52 8
1.53 8
1.54 8
1.55 8
1.56 8
1.57 8
1.58 8
1.59 8
1.6 8
1.61 8
1.62 8
1.63 8
1.64 8
1.65 8
1.66 8
1.67 8
1.68 8
1.69 8
1.7 8
1.71 8
1.72 8
1.73 8
1.74 8
1.75 8
1.76 8
1.77 8
1.78 8
1.79 8
1.8 8
1.81 8
1.82 8
1.83 8
1.84 8
1.85 8
1.86 8
1.87 8
1.88 8
1.89 8
1.9 8
1.91 8
1.92 8
1.93 8
1.94 8
1.95 8
1.96 8
1.97 8
1.98 8
1.99 8
2 8
2.01 8
2.02 8
2.03 8
2.04 8
2.05 8
2.06 8
2.07 8
2.08 8
2.09 8
2.1 8
2.11 8
2.12 8
2.13 8
2.14 8
2.15 8
2.16 8
2.17 8
2.18 8
2.19 8
2.2 8
2.21 8
2.22 8
2.23 8
2.24 8
2.25 8
2.26 8
2.27 8
2.28 8
2.29 8
2.3 8
2.31 8
2.32 8
2.33 8
2.34 8
2.35 8
2.36 8
2.37 8
2.38 8
2.39 8
2.4 8
2.41 8
2.42 8
2.43 8
2.44 8
2.45 8
2.46 8
2.47 8
2.48 8
2.49 8
2.5 8
2.51 8
2.52 8
2.53 8
2.54 8
2.55 8
2.56 8
2.57 8
2.58 8
2.59 8
2.6 8
2.61 8
2.62 8
2.63 8
2.64 8
2.65 8
2.66 8
2.67 8
2.68 8
2.69 8
2.7 8
2.71 8
2.72 8
2.73 8
2.74 8
2.75 8
2.76 8
2.77 8
2.78 8
2.79 8
2.8 8
2.81 8
2.82 8
2.83 8
2.84 8
2.85 8
2.86 8
2.87 8
2.88 8
2.89 8
2.9 8
2.91 8
2.92 8
2.93 8
2.94 8
2.95 8
2.96 8
2.97 8
2.98 8
2.99 8
3 8
3.01 8
3.02 8
3.03 8
3.04 8
3.05 8
3.06 8
3.07 8
3.08 8
3.09 8
3.1 8
3.11 8
3.12 8
3.13 8
3.14 8
3.15 8
3.16 8
3.17 8
3.18 8
3.19 8
3.2 8
3.21 8
3.22 8
3.23 8
3.24 8
3.25 8
3.26 8
3.27 8
3.28 8
3.29 8
3.3 8
3.31 8
3.32 8
3.33 8
3.34 8
3.35 8
3.36 8
3.37 8
3.38 8
3.39 8
3.4 8
3.41 8
3.42 8
3.43 8
3.44 8
3.45 8
3.46 8
3.47 8
3.48 8
3.49 8
3.5 8
3.51 8
3.52 8
3.53 8
3.54 8
3.55 8
3.56 8
3.57 8
3.58 8
3.59 8
3.6 8
3.61 8
3.62 8
3.63 8
3.64 8
3.65 8
3.66 8
3.67 8
3.68 8
3.69 8
3.7 8
3.71 8
3.72 8
3.73 8
3.74 8
3.75 8
3.76 8
3.77 8
3.78 8
3.79 8
3.8 8
3.81 8
3.82 8
3.83 8
3.84 8
3.85 8
3.86 8
3.87 8
3.88 8
3.89 8
3.9 8
3.91 8
3.92 8
3.93 8
3.94 8
3.95 8
3.96 8
3.97 8
3.98 8
3.99 8
4 8
4.01 8
4.02 8
4.03 8
4.04 8
4.05 8
4.06 8
4.07 8
4.08 8
4.09 8
4.1 8
4.11 8
4.12 8
4.13 8
4.14 8
4.15 8
4.16 8
4.17 8
4.18 8
4.19 8
4.2 8
4.21 8
4.22 8
4.23 8
4.24 8
4.25 8
4.26 8
4.27 8
4.28 8
4.29 8
4.3 8
4.31 8
4.32 8
4.33 8
4.34 8
4.35 8
4.36 8
4.37 8
4.38 8
4.39 8
4.4 8
4.41 8
4.42 8
4.43 8
4.44 8
4.45 8
4.46 8
4.47 8
4.48 8
4.49 8
4.5 8
4.51 8
4.52 8
4.53 8
4.54 8
4.55 8
4.56 8
4.57 8
4.58 8
4.59 8
4.6 8
4.61 8
4.62 8
4.63 8
4.64 8
4.65 8
4.66 8
4.67 8
4.68 8
4.69 8
4.7 8
4.71 8
4.72 8
4.73 8
4.74 8
4.75 8
4.76 8
4.77 8
4.78 8
4.79 8
4.8 8
4.81 8
4.82 8
4.83 8
4.84 8
4.85 8
4.86 8
4.87 8
4.88 8
4.89 8
4.9 8
4.91 8
4.92 8
4.93 8
4.94 8
4.95 8
4.96 8
4.97 8
4.98 8
4.99 8
5 8
5.01 8
5.02 8
5.03 8
5.04 8
5.05 8
5.06 8
5.07 8
5.08 8
5.09 8
5.1 8
5.11 8
5.12 8
5.13 8
5.14 8
5.15 8
5.16 8
5.17 8
5.18 8
5.19 8
5.2 8
5.21 8
5.22 8
5.23 8
5.24 8
5.25 8
5.26 8
5.27 8
5.28 8
5.29 8
5.3 8
5.31 8
5.32 8
5.33 8
5.34 8
5.35 8
5.36 8
5.37 8
5.38 8
5.39 8
5.4 8
5.41 8
5.42 8
5.43 8
5.44 8
5.45 8
5.46 8
5.47 8
5.48 8
5.49 8
5.5 8
5.51 8
5.52 8
5.53 8
5.54 8
5.55 8
5.56 8
5.57 8
5.58 8
5.59 8
5.6 8
5.61 8
5.62 8
5.63 8
5.64 8
5.65 8
5.66 8
5.67 8
5.68 8
5.69 8
5.7 8
5.71 8
5.72 8
5.73 8
5.74 8
5.75 8
5.76 8
5.77 8
5.78 8
5.79 8
5.8 8
5.81 8
5.82 8
5.83 8
5.84 8
5.85 8
5.86 8
5.87 8
5.88 8
5.89 8
5.9 8
5.91 8
5.92 8
5.93 8
5.94 8
5.95 8
5.96 8
5.97 8
5.98 8
5.99 8
6 8
6.01 8
6.02 8
6.03 8
6.04 8
6.05 8
6.06 8
6.07 8
6.08 8
6.09 8
6.1 8
6.11 8
6.12 8
6.13 8
6.14 8
6.15 8
6.16 8
6.17 8
6.18 8
6.19 8
6.2 8
6.21 8
6.22 8
6.23 8
6.24 8
6.25 8
6.26 8
6.27 8
6.28 8
6.29 8
6.3 8
6.31 8
6.32 8
6.33 8
6.34 8
6.35 8
6.36 8
6.37 8
6.38 8
6.39 8
6.4 8
6.41 8
6.42 8
6.43 8
6.44 8
6.45 8
6.46 8
6.47 8
6.48 8
6.49 8
6.5 8
6.51 8
6.52 8
6.53 8
6.54 8
6.55 8
6.56 8
6.57 8
6.58 8
6.59 8
6.6 8
6.61 8
6.62 8
6.63 8
6.64 8
6.65 8
6.66 8
6.67 8
6.68 8
6.69 8
6.7 8
6.71 8
6.72 8
6.73 8
6.74 8
6.75 8
6.76 8
6.77 8
6.78 8
6.79 8
6.8 8
6.81 8
6.82 8
6.83 8
6.84 8
6.85 8
6.86 8
6.87 8
6.88 8
6.89 8
6.9 8
6.91 8
6.92 8
6.93 8
6.94 8
6.95 8
6.96 8
6.97 8
6.98 8
6.99 8
7 8
7.01 8
7.02 8
7.03 8
7.04 8
7.05 8
7.06 8
7.07 8
7.08 8
7.09 8
7.1 8
7.11 8
7.12 8
7.13 8
7.14 8
7.15 8
7.16 8
7.17 8
7.18 8
7.19 8
7.2 8
7.21 8
7.22 8
7.23 8
7.24 8
7.25 8
7.26 8
7.27 8
7.28 8
7.29 8
7.3 8
7.31 8
7.32 8
7.33 8
7.34 8
7.35 8
7.36 8
7.37 8
7.38 8
7.39 8
7.4 8
7.41 8
7.42 8
7.43 8
7.44 8
7.45 8
7.46 8
7.47 8
7.48 8
7.49 8
7.5 8
7.51 8
7.52 8
7.53 8
7.54 8
7.55 8
7.56 8
7.57 8
7.58 8
7.59 8
7.6 8
7.61 8
7.62 8
7.63 8
7.64 8
7.65 8
7.66 8
7.67 8
7.68 8
7.69 8
7.7 8
7.71 8
7.72 8
7.73 8
7.74 8
7.75 8
7.76 8
7.77 8
7.78 8
7.79 8
7.8 8
7.81 8
7.82 8
7.83 8
7.84 8
7.85 8
7.86 8
7.87 8
7.88 8
7.89 8
7.9 8
7.91 8
7.92 8
7.93 8
7.94 8
7.95 8
7.96 8
7.97 8
7.98 8
7.99 8
8 8
8.01 8
8.02 8
8.03 8
8.04 8
8.05 8
8.06 8
8.07 8
8.08 8
8.09 8
8.1 8
8.11 8
8.12 8
8.13 8
8.14 8
8.15 8
8.16 8
8.17 8
8.18 8
8.19 8
8.2 8
8.21 8
8.22 8
8.23 8
8.24 8
8.25 8
8.26 8
8.27 8
8.28 8
8.29 8
8.3 8
8.31 8
8.32 8
8.33 8
8.34 8
8.35 8
8.36 8
8.37 8
8.38 8
8.39 8
8.4 8
8.41 8
8.42 8
8.43 8
8.44 8
8.45 8
8.46 8
8.47 8
8.48 8
8.49 8
8.5 8
8.51 8
8.52 8
8.53 8
8.54 8
8.55 8
8.56 8
8.57 8
8.58 8
8.59 8
8.6 8
8.61 8
8.62 8
8.63 8
8.64 8
8.65 8
8.66 8
8.67 8
8.68 8
8.69 8
8.7 8
8.71 8
8.72 8
8.73 8
8.74 8
8.75 8
8.76 8
8.77 8
8.78 8
8.79 8
8.8 8
8.81 8
8.82 8
8.83 8
8.84 8
8.85 8
8.86 8
8.87 8
8.88 8
8.89 8
8.9 8
8.91 8
8.92 8
8.93 8
8.94 8
8.95 8
8.96 8
8.97 8
8.98 8
8.99 8
9 8
9.01 8
9.02 8
9.03 8
9.04 8
9.05 8
9.06 8
9.07 8
9.08 8
9.09 8
9.1 8
9.11 8
9.12 8
9.13 8
9.14 8
9.15 8
9.16 8
9.17 8
9.18 8
9.19 8
9.2 8
9.21 8
9.22 8
9.23 8
9.24 8
9.25 8
9.26 8
9.27 8
9.28 8
9.29 8
9.3 8
9.31 8
9.32 8
9.33 8
9.34 8
9.35 8
9.36 8
9.37 8
9.38 8
9.39 8
9.4 8
9.41 8
9.42 8
9.43 8
9.44 8
9.45 8
9.46 8
9.47 8
9.48 8
9.49 8
9.5 8
9.51 8
9.52 8
9.53 8
9.54 8
9.55 8
9.56 8
9.57 8
9.58 8
9.59 8
9.6 8
9.61 8
9.62 8
9.63 8
9.64 8
9.65 8
9.66 8
9.67 8
9.68 8
9.69 8
9.7 8
9.71 8
9.72 8
9.73 8
9.74 8
9.75 8
9.76 8
9.77 8
9.78 8
9.79 8
9.8 8
9.81 8
9.82 8
9.83 8
9.84 8
9.85 8
9.86 8
9.87 8
9.88 8
9.89 8
9.9 8
9.91 8
9.92 8
9.93 8
9.94 8
9.95 8
9.96 8
9.97 8
9.98 8
9.99 8
10 8
10.01 8
10.02 8
10.03 8
10.04 8
10.05 8
10.06 8
10.07 8
10.08 8
10.09 8
10.1 8
10.11 8
10.12 8
10.13 8
10.14 8
10.15 8
10.16 8
10.17 8
10.18 8
10.19 8
10.2 8
10.21 8
10.22 8
10.23 8
10.24 8
10.25 8
10.26 8
10.27 8
10.28 8
10.29 8
10.3 8
10.31 8
10.32 8
10.33 8
10.34 8
10.35 8
10.36 8
10.37 8
10.38 8
10.39 8
10.4 8
10.41 8
10.42 8
10.43 8
10.44 8
10.45 8
10.46 8
10.47 8
10.48 8
10.49 8
10.5 8
10.51 8
10.52 8
10.53 8
10.54 8
10.55 8
10.56 8
10.57 8
10.58 8
10.59 8
10.6 8
10.61 8
10.62 8
10.63 8
10.64 8
10.65 8
10.66 8
10.67 8
10.68 8
10.69 8
10.7 8
10.71 8
10.72 8
10.73 8
10.74 8
10.75 8
10.76 8
10.77 8
10.78 8
10.79 8
10.8 8
10.81 8
10.82 8
10.83 8
10.84 8
10.85 8
10.86 8
10.87 8
10.88 8
10.89 8
10.9 8
10.91 8
10.92 8
10.93 8
10.94 8
10.95 8
10.96 8
10.97 8
10.98 8
10.99 8
11 8
11.01 8
11.02 8
11.03 8
11.04 8
11.05 8
11.06 8
11.07 8
11.08 8
11.09 8
11.1 8
11.11 8
11.12 8
11.13 8
11.14 8
11.15 8
11.16 8
11.17 8
11.18 8
11.19 8
11.2 8
11.21 8
11.22 8
11.23 8
11.24 8
11.25 8
11.26 8
11.27 8
11.28 8
11.29 8
11.3 8
11.31 8
11.32 8
11.33 8
11.34 8
11.35 8
11.36 8
11.37 8
11.38 8
11.39 8
11.4 8
11.41 8
11.42 8
11.43 8
11.44 8
11.45 8
11.46 8
11.47 8
11.48 8
11.49 8
11.5 8
11.51 8
11.52 8
11.53 8
11.54 8
11.55 8
11.56 8
11.57 8
11.58 8
11.59 8
11.6 8
11.61 8
11.62 8
11.63 8
11.64 8
11.65 8
11.66 8
11.67 8
11.68 8
11.69 8
11.7 8
11.71 8
11.72 8
11.73 8
11.74 8
11.75 8
11.76 8
11.77 8
11.78 8
11.79 8
11.8 8
11.81 8
11.82 8
11.83 8
11.84 8
11.85 8
11.86 8
11.87 8
11.88 8
11.89 8
11.9 8
11.91 8
11.92 8
11.93 8
11.94 8
11.95 8
11.96 8
11.97 8
11.98 8
11.99 8
12 8
12.01 8
12.02 8
12.03 8
12.04 8
12.05 8
12.06 8
12.07 8
12.08 8
12.09 8
12.1 8
12.11 8
12.12 8
12.13 8
12.14 8
12.15 8
12.16 8
12.17 8
12.18 8
12.19 8
12.2 8
12.21 8
12.22 8
12.23 8
12.24 8
12.25 8
12.26 8
12.27 8
12.28 8
12.29 8
12.3 8
12.31 8
12.32 8
12.33 8
12.34 8
12.35 8
12.36 8
12.37 8
12.38 8
12.39 8
12.4 8
12.41 8
12.42 8
12.43 8
12.44 8
12.45 8
12.46 8
12.47 8
12.48 8
12.49 8
12.5 8
12.51 8
12.52 8
12.53 8
12.54 8
12.55 8
12.56 8
12.57 8
12.58 8
12.59 8
12.6 8
12.61 8
12.62 8
12.63 8
12.64 8
12.65 8
12.66 8
12.67 8
12.68 8
12.69 8
12.7 8
12.71 8
12.72 8
12.73 8
12.74 8
12.75 8
12.76 8
12.77 8
12.78 8
12.79 8
12.8 8
12.81 8
12.82 8
12.83 8
12.84 8
12.85 8
12.86 8
12.87 8
12.88 8
12.89 8
12.9 8
12.91 8
12.92 8
12.93 8
12.94 8
12.95 8
12.96 8
12.97 8
12.98 8
12.99 8
13 8
13.01 8
13.02 8
13.03 8
13.04 8
13.05 8
13.06 8
13.07 8
13.08 8
13.09 8
13.1 8
13.11 8
13.12 8
13.13 8
13.14 8
13.15 8
13.16 8
13.17 8
13.18 8
13.19 8
13.2 8
13.21 8
13.22 8
13.23 8
13.24 8
13.25 8
13.26 8
13.27 8
13.28 8
13.29 8
13.3 8
13.31 8
13.32 8
13.33 8
13.34 8
13.35 8
13.36 8
13.37 8
13.38 8
13.39 8
13.4 8
13.41 8
13.42 8
13.43 8
13.44 8
13.45 8
13.46 8
13.47 8
13.48 8
13.49 8
13.5 8
13.51 8
13.52 8
13.53 8
13.54 8
13.55 8
13.56 8
13.57 8
13.58 8
13.59 8
13.6 8
13.61 8
13.62 8
13.63 8
13.64 8
13.65 8
13.66 8
13.67 8
13.68 8
13.69 8
13.7 8
13.71 8
13.72 8
13.73 8
13.74 8
13.75 8
13.76 8
13.77 8
13.78 8
13.79 8
13.8 8
13.81 8
13.82 8
13.83 8
13.84 8
13.85 8
13.86 8
13.87 8
13.88 8
13.89 8
13.9 8
13.91 8
13.92 8
13.93 8
13.94 8
13.95 8
13.96 8
13.97 8
13.98 8
13.99 8
14 8
14.01 8
14.02 8
14.03 8
14.04 8
14.05 8
14.06 8
14.07 8
14.08 8
14.09 8
14.1 8
14.11 8
14.12 8
14.13 8
14.14 8
14.15 8
14.16 8
14.17 8
14.18 8
14.19 8
14.2 8
14.21 8
14.22 8
14.23 8
14.24 8
14.25 8
14.26 8
14.27 8
14.28 8
14.29 8
14.3 8
14.31 8
14.32 8
14.33 8
14.34 8
14.35 8
14.36 8
14.37 8
14.38 8
14.39 8
14.4 8
14.41 8
14.42 8
14.43 8
14.44 8
14.45 8
14.46 8
14.47 8
14.48 8
14.49 8
14.5 8
14.51 8
14.52 8
14.53 8
14.54 8
14.55 8
14.56 8
14.57 8
14.58 8
14.59 8
14.6 8
14.61 8
14.62 8
14.63 8
14.64 8
14.65 8
14.66 8
14.67 8
14.68 8
14.69 8
14.7 8
14.71 8
14.72 8
14.73 8
14.74 8
14.75 8
14.76 8
14.77 8
14.78 8
14.79 8
14.8 8
14.81 8
14.82 8
14.83 8
14.84 8
14.85 8
14.86 8
14.87 8
14.88 8
14.89 8
14.9 8
14.91 8
14.92 8
14.93 8
14.94 8
14.95 8
14.96 8
14.97 8
14.98 8
14.99 8
15 8
15.01 8
15.02 8
15.03 8
15.04 8
15.05 8
15.06 8
15.07 8
15.08 8
15.09 8
15.1 8
15.11 8
15.12 8
15.13 8
15.14 8
15.15 8
15.16 8
15.17 8
15.18 8
15.19 8
15.2 8
15.21 8
15.22 8
15.23 8
15.24 8
15.25 8
15.26 8
15.27 8
15.28 8
15.29 8
15.3 8
15.31 8
15.32 8
15.33 8
15.34 8
15.35 8
15.36 8
15.37 8
15.38 8
15.39 8
15.4 8
15.41 8
15.42 8
15.43 8
15.44 8
15.45 8
15.46 8
15.47 8
15.48 8
15.49 8
15.5 8
15.51 8
15.52 8
15.53 8
15.54 8
15.55 8
15.56 8
15.57 8
15.58 8
15.59 8
15.6 8
15.61 8
15.62 8
15.63 8
15.64 8
15.65 8
15.66 8
15.67 8
15.68 8
15.69 8
15.7 8
15.71 8
15.72 8
15.73 8
15.74 8
15.75 8
15.76 8
15.77 8
15.78 8
15.79 8
15.8 8
15.81 8
15.82 8
15.83 8
15.84 8
15.85 8
15.86 8
15.87 8
15.88 8
15.89 8
15.9 8
15.91 8
15.92 8
15.93 8
15.94 8
15.95 8
15.96 8
15.97 8
15.98 8
15.99 8
16 8
16.01 8
16.02 8
16.03 8
16.04 8
16.05 8
16.06 8
16.07 8
16.08 8
16.09 8
16.1 8
16.11 8
16.12 8
16.13 8
16.14 8
16.15 8
16.16 8
16.17 8
16.18 8
16.19 8
16.2 8
16.21 8
16.22 8
16.23 8
16.24 8
16.25 8
16.26 8
16.27 8
16.28 8
16.29 8
16.3 8
16.31 8
16.32 8
16.33 8
16.34 8
16.35 8
16.36 8
16.37 8
16.38 8
16.39 8
16.4 8
16.41 8
16.42 8
16.43 8
16.44 8
16.45 8
16.46 8
16.47 8
16.48 8
16.49 8
16.5 8
16.51 8
16.52 8
16.53 8
16.54 8
16.55 8
16.56 8
16.57 8
16.58 8
16.59 8
16.6 8
16.61 8
16.62 8
16.63 8
16.64 8
16.65 8
16.66 8
16.67 8
16.68 8
16.69 8
16.7 8
16.71 8
16.72 8
16.73 8
16.74 8
16.75 8
16.76 8
16.77 8
16.78 8
16.79 8
16.8 8
16.81 8
16.82 8
16.83 8
16.84 8
16.85 8
16.86 8
16.87 8
16.88 8
16.89 8
16.9 8
16.91 8
16.92 8
16.93 8
16.94 8
16.95 8
16.96 8
16.97 8
16.98 8
16.99 8
17 8
17.01 8
17.02 8
17.03 8
17.04 8
17.05 8
17.06 8
17.07 8
17.08 8
17.09 8
17.1 8
17.11 8
17.12 8
17.13 8
17.14 8
17.15 8
17.16 8
17.17 8
17.18 8
17.19 8
17.2 8
17.21 8
17.22 8
17.23 8
17.24 8
17.25 8
17.26 8
17.27 8
17.28 8
17.29 8
17.3 8
17.31 8
17.32 8
17.33 8
17.34 8
17.35 8
17.36 8
17.37 8
17.38 8
17.39 8
17.4 8
17.41 8
17.42 8
17.43 8
17.44 8
17.45 8
17.46 8
17.47 8
17.48 8
17.49 8
17.5 8
17.51 8
17.52 8
17.53 8
17.54 8
17.55 8
17.56 8
17.57 8
17.58 8
17.59 8
17.6 8
17.61 8
17.62 8
17.63 8
17.64 8
17.65 8
17.66 8
17.67 8
17.68 8
17.69 8
17.7 8
17.71 8
17.72 8
17.73 8
17.74 8
17.75 8
17.76 8
17.77 8
17.78 8
17.79 8
17.8 8
17.81 8
17.82 8
17.83 8
17.84 8
17.85 8
17.86 8
17.87 8
17.88 8
17.89 8
17.9 8
17.91 8
17.92 8
17.93 8
17.94 8
17.95 8
17.96 8
17.97 8
17.98 8
17.99 8
18 8
18.01 8
18.02 8
18.03 8
18.04 8
18.05 8
18.06 8
18.07 8
18.08 8
18.09 8
18.1 8
18.11 8
18.12 8
18.13 8
18.14 8
18.15 8
18.16 8
18.17 8
18.18 8
18.19 8
18.2 8
18.21 8
18.22 8
18.23 8
18.24 8
18.25 8
18.26 8
18.27 8
18.28 8
18.29 8
18.3 8
18.31 8
18.32 8
18.33 8
18.34 8
18.35 8
18.36 8
18.37 8
18.38 8
18.39 8
18.4 8
18.41 8
18.42 8
18.43 8
18.44 8
18.45 8
18.46 8
18.47 8
18.48 8
18.49 8
18.5 8
18.51 8
18.52 8
18.53 8
18.54 8
18.55 8
18.56 8
18.57 8
18.58 8
18.59 8
18.6 8
18.61 8
18.62 8
18.63 8
18.64 8
18.65 8
18.66 8
18.67 8
18.68 8
18.69 8
18.7 8
18.71 8
18.72 8
18.73 8
18.74 8
18.75 8
18.76 8
18.77 8
18.78 8
18.79 8
18.8 8
18.81 8
18.82 8
18.83 8
18.84 8
18.85 8
18.86 8
18.87 8
18.88 8
18.89 8
18.9 8
18.91 8
18.92 8
18.93 8
18.94 8
18.95 8
18.96 8
18.97 8
18.98 8
18.99 8
19 8
19.01 8
19.02 8
19.03 8
19.04 8
19.05 8
19.06 8
19.07 8
19.08 8
19.09 8
19.1 8
19.11 8
19.12 8
19.13 8
19.14 8
19.15 8
19.16 8
19.17 8
19.18 8
19.19 8
19.2 8
19.21 8
19.22 8
19.23 8
19.24 8
19.25 8
19.26 8
19.27 8
19.28 8
19.29 8
19.3 8
19.31 8
19.32 8
19.33 8
19.34 8
19.35 8
19.36 8
19.37 8
19.38 8
19.39 8
19.4 8
19.41 8
19.42 8
19.43 8
19.44 8
19.45 8
19.46 8
19.47 8
19.48 8
19.49 8
19.5 8
19.51 8
19.52 8
19.53 8
19.54 8
19.55 8
19.56 8
19.57 8
19.58 8
19.59 8
19.6 8
19.61 8
19.62 8
19.63 8
19.64 8
19.65 8
19.66 8
19.67 8
19.68 8
19.69 8
19.7 8
19.71 8
19.72 8
19.73 8
19.74 8
19.75 8
19.76 8
19.77 8
19.78 8
19.79 8
19.8 8
19.81 8
19.82 8
19.83 8
19.84 8
19.85 8
19.86 8
19.87 8
19.88 8
19.89 8
19.9 8
19.91 8
19.92 8
19.93 8
19.94 8
19.95 8
19.96 8
19.97 8
19.98 8
19.99 8
20 8
};
\addplot [semithick, color0]
table {%
0 5
0.01 4.99954230075803
0.02 4.9981549665658
0.03 4.99586395038675
0.04 4.99272022817692
0.05 4.98867333366748
0.06 4.98370019717302
0.07 4.97786932053027
0.08 4.97119189356133
0.09 4.96359854635252
0.1 4.96359854635252
0.11 4.95623692847553
0.12 4.95057362578026
0.13 4.94687658903385
0.14 4.94514188838464
0.15 4.94536560184206
0.16 4.94754381526082
0.17 4.95167262232514
0.18 4.95774812453311
0.19 4.96576643118095
0.2 4.97572365934739
0.21 4.98761593387808
0.22 5.00143938736995
0.23 5.01719015555345
0.24 5.03486438651038
0.25 5.05445824063983
0.26 5.07596788142147
0.27 5.09938948000854
0.28 5.12471921521247
0.29 5.1519532734875
0.3 5.18108784891537
0.31 5.21211914318999
0.32 5.24504336560223
0.33 5.27985673302461
0.34 5.31655546989615
0.35 5.35513580820719
0.36 5.39559398748422
0.37 5.43792625477479
0.38 5.4821288646324
0.39 5.5281980791015
0.4 5.57613016770239
0.41 5.62592140741632
0.42 5.67756808267046
0.43 5.73106648532299
0.44 5.78641291464821
0.45 5.84360367732166
0.46 5.90263508740527
0.47 5.96350346633259
0.48 6.02620512966354
0.49 6.09073641361362
0.5 6.15709367498563
0.51 6.22527326464611
0.52 6.29527154075873
0.53 6.36708485855278
0.54 6.44070959080646
0.55 6.51614212779097
0.56 6.59337884601802
0.57 6.67241614005772
0.58 6.75325041484517
0.59 6.83587807941127
0.6 6.92029554152701
0.61 7.00649922467549
0.62 7.09448557561808
0.63 7.1842510321377
0.64 7.27579202060004
0.65 7.36910499313145
0.66 7.46418642752984
0.67 7.56103277452752
0.68 7.65964050759693
0.69 7.75934599706831
0.7 7.85983812434381
0.71 7.96141679428412
0.72 8.06347827938437
0.73 8.16584854794025
0.74 8.26796973553381
0.75 8.36890686520479
0.76 8.4686623027025
0.77 8.56723840904947
0.78 8.66463754055093
0.79 8.76086204880416
0.8 8.855914280708
0.81 8.94979657847215
0.82 9.04251127962658
0.83 9.13406071703087
0.84 9.22444721888355
0.85 9.3136731087314
0.86 9.40174070547875
0.87 9.48865232339677
0.88 9.57441027213268
0.89 9.65901685671906
0.9 9.74247437758301
0.91 9.82478513055538
0.92 9.90595140687995
0.93 9.98597549322258
0.94 10.0648596716804
0.95 10.1426062197908
0.96 10.2192174105409
0.97 10.294695512376
0.98 10.3690427892094
0.99 10.442261500431
1 10.5143539009162
1.01 10.5853222410356
1.02 10.6551687666632
1.03 10.7238957191858
1.04 10.7915053355119
1.05 10.8579998480809
1.06 10.9233814848715
1.07 10.987652469411
1.08 11.0508150207841
1.09 11.1128713536416
1.1 11.1738236782098
1.11 11.2336742002985
1.12 11.2924251213107
1.13 11.3500786382507
1.14 11.4066369437334
1.15 11.4621022259927
1.16 11.5164766688904
1.17 11.5697624519251
1.18 11.6219617502406
1.19 11.6730767346348
1.2 11.7231095715684
1.21 11.7720624231735
1.22 11.8199374472621
1.23 11.8667367973352
1.24 11.9124626225907
1.25 11.9571170679328
1.26 12.0007022739799
1.27 12.0432203770736
1.28 12.084673509287
1.29 12.1250637984332
1.3 12.1643933680743
1.31 12.2026643375291
1.32 12.2398788218823
1.33 12.2760389319925
1.34 12.3111467745008
1.35 12.3452044518393
1.36 12.3782140622395
1.37 12.4101776997404
1.38 12.4410974541973
1.39 12.4709754112899
1.4 12.4998136525308
1.41 12.5276142552735
1.42 12.5543792927213
1.43 12.5801108339349
1.44 12.6048109438412
1.45 12.6284816832413
1.46 12.6511251088188
1.47 12.6727432731482
1.48 12.6933382247028
1.49 12.7129120078631
1.5 12.7314666629248
1.51 12.7490042261074
1.52 12.7655267295616
1.53 12.7810362013783
1.54 12.7955346655959
1.55 12.809024142209
1.56 12.8215066471763
1.57 12.8329841924282
1.58 12.8434587858758
1.59 12.8529324314181
1.6 12.8614071289502
1.61 12.8688848743717
1.62 12.8753676595943
1.63 12.8808574725496
1.64 12.8853562971977
1.65 12.8888661135345
1.66 12.8913888975998
1.67 12.8929266214856
1.68 12.8934812533433
1.69 12.8930547573922
1.7 12.8916490939268
1.71 12.8892662193253
1.72 12.8859080860567
1.73 12.8815766426892
1.74 12.8762738338976
1.75 12.8700016004714
1.76 12.8627618793223
1.77 12.854556603492
1.78 12.8453877021601
1.79 12.8352571006516
1.8 12.8241667204447
1.81 12.8121184791786
1.82 12.7991142906609
1.83 12.7851560648755
1.84 12.7702457079902
1.85 12.7543851223641
1.86 12.7375762065556
1.87 12.7198208553296
1.88 12.7011209596653
1.89 12.6814784067639
1.9 12.6608950800556
1.91 12.6393728592078
1.92 12.6169136201323
1.93 12.5935192349927
1.94 12.5691915722122
1.95 12.5439324964806
1.96 12.5177438687623
1.97 12.4906275463035
1.98 12.4625853826393
1.99 12.4336192276019
2 12.4037309273272
2.01 12.3729223242625
2.02 12.3411952571742
2.03 12.3085515611545
2.04 12.2749930676293
2.05 12.2405216043653
2.06 12.2051389954771
2.07 12.1688470614349
2.08 12.1316476190716
2.09 12.0935424815901
2.1 12.0545334585704
2.11 12.0146223559769
2.12 11.973810976166
2.13 11.9321011178927
2.14 11.8894945763181
2.15 11.8459931430166
2.16 11.8015986059832
2.17 11.7563127496403
2.18 11.7101373548451
2.19 11.6630741988965
2.2 11.6151250555425
2.21 11.5662916949872
2.22 11.5165758838977
2.23 11.4659793854113
2.24 11.4145039591426
2.25 11.3621513611906
2.26 11.3089233441453
2.27 11.2548216570954
2.28 11.1998480456346
2.29 11.1440042518692
2.3 11.0872920144244
2.31 11.0297130684519
2.32 10.9712691456365
2.33 10.9119619742032
2.34 10.8517932789237
2.35 10.7907647811239
2.36 10.7288781986904
2.37 10.6661352460774
2.38 10.6025376343136
2.39 10.5380870710092
2.4 10.4727852603626
2.41 10.4066339031669
2.42 10.3396346968174
2.43 10.2717893353178
2.44 10.2030995092873
2.45 10.133566905967
2.46 10.0631932092271
2.47 9.99198009957341
2.48 9.91992925415406
2.49 9.8470423467662
2.5 9.77332104786276
2.51 9.69876702455911
2.52 9.62338194063969
2.53 9.54716745656474
2.54 9.47012522947687
2.55 9.39225691320771
2.56 9.31356415828456
2.57 9.23404861193695
2.58 9.15371191810323
2.59 9.07255571743718
2.6 8.99058164731454
2.61 8.90779134183958
2.62 8.82418643185162
2.63 8.73976854493155
2.64 8.65453930540838
2.65 8.56850033436569
2.66 8.48165324964813
2.67 8.3939996658679
2.68 8.3055411944112
2.69 8.21735881535411
2.7 8.13045550129344
2.71 8.04458885811987
2.72 7.9590628999414
2.73 7.87339448196204
2.74 7.78765153617163
2.75 7.70294548010651
2.76 7.62036356739441
2.77 7.53990155398974
2.78 7.46155520432652
2.79 7.38532029130148
2.8 7.31119259625714
2.81 7.23916790896495
2.82 7.1692420276084
2.83 7.10141075876627
2.84 7.03566991739584
2.85 6.97201532681612
2.86 6.91044281869118
2.87 6.85094823301345
2.88 6.79352741808711
2.89 6.73817623051144
2.9 6.68489053516429
2.91 6.63366620518551
2.92 6.58449912196044
2.93 6.53738517510347
2.94 6.49232026244156
2.95 6.44930028999785
2.96 6.40832117197529
2.97 6.36937883074025
2.98 6.3324691968063
2.99 6.29758820881783
3 6.26473181353388
3.01 6.23389596581187
3.02 6.20507662859149
3.03 6.17826977287847
3.04 6.15347137772852
3.05 6.13067743023123
3.06 6.10988392549401
3.07 6.09108686662608
3.08 6.07428226472248
3.09 6.0594661388481
3.1 6.04663451602181
3.11 6.03578343120047
3.12 6.02690892726317
3.13 6.02000705499534
3.14 6.01507387307298
3.15 6.01210544804687
3.16 6.01109785432687
3.17 6.01204717416618
3.18 6.01494949764571
3.19 6.01980092265839
3.2 6.02659755489361
3.21 6.03533550782162
3.22 6.04601090267798
3.23 6.05861986844804
3.24 6.07315854185148
3.25 6.08962306732684
3.26 6.1080095970161
3.27 6.12831429074928
3.28 6.15053331602909
3.29 6.17466284801561
3.3 6.20069906951096
3.31 6.22863817094405
3.32 6.25847635035535
3.33 6.29020981338167
3.34 6.32383477324098
3.35 6.35934745071727
3.36 6.39674407414541
3.37 6.43602087939613
3.38 6.47717410986086
3.39 6.5202000164368
3.4 6.56509485751187
3.41 6.61185489894974
3.42 6.66047641407494
3.43 6.71095568365791
3.44 6.76328899590012
3.45 6.81747264641926
3.46 6.87350293823438
3.47 6.93137618175115
3.48 6.99108869474704
3.49 7.05263680235666
3.5 7.116016837057
3.51 7.18122513865278
3.52 7.24825805426184
3.53 7.31711193830048
3.54 7.38778315246891
3.55 7.46026806573669
3.56 7.53456305432818
3.57 7.61066450170809
3.58 7.68856879856698
3.59 7.76776447768568
3.6 7.8477410469073
3.61 7.92854002064293
3.62 8.01051973264079
3.63 8.09289616684261
3.64 8.17520732194636
3.65 8.25723119210009
3.66 8.33811115879827
3.67 8.41784950756153
3.68 8.49644851934402
3.69 8.57391047054255
3.7 8.65023763300568
3.71 8.72543227404282
3.72 8.79949665643328
3.73 8.87243303843535
3.74 8.94424367379531
3.75 9.01493081175644
3.76 9.08449669706806
3.77 9.15294356999444
3.78 9.22027366632382
3.79 9.28648921737733
3.8 9.35159245001793
3.81 9.41558558665927
3.82 9.47847084527465
3.83 9.54025043940584
3.84 9.60092657817195
3.85 9.66050146627827
3.86 9.71897730402509
3.87 9.77635628731648
3.88 9.83264060766912
3.89 9.88783245222102
3.9 9.94193400374027
3.91 9.99494744063382
3.92 10.0468749369561
3.93 10.0977186624179
3.94 10.1474807823948
3.95 10.196163457936
3.96 10.2437688457729
3.97 10.2902990983277
3.98 10.3357563637223
3.99 10.3801427857864
4 10.4234605040664
4.01 10.4657116538338
4.02 10.5068983660941
4.03 10.5470227675947
4.04 10.5860869808339
4.05 10.6240931240693
4.06 10.6610433113263
4.07 10.6969396524062
4.08 10.7317842528951
4.09 10.7655792141721
4.1 10.7983266334177
4.11 10.8300286036225
4.12 10.8606872135948
4.13 10.8903045479698
4.14 10.9188826872177
4.15 10.9464237076515
4.16 10.9729296814362
4.17 10.9984026765962
4.18 11.0228447570243
4.19 11.0462579824894
4.2 11.0686444086452
4.21 11.090006087038
4.22 11.1103450651153
4.23 11.1296633862336
4.24 11.1479630896668
4.25 11.1652462106146
4.26 11.18151478021
4.27 11.1967708255279
4.28 11.2110163695934
4.29 11.2242534313891
4.3 11.236484025864
4.31 11.2477101639413
4.32 11.257933852526
4.33 11.2671570945136
4.34 11.2753818887977
4.35 11.2826102302783
4.36 11.2888441098692
4.37 11.2940855145068
4.38 11.2983364271572
4.39 11.3015988268248
4.4 11.3038746885599
4.41 11.3051659834665
4.42 11.3054746787105
4.43 11.3048027375273
4.44 11.3031521192298
4.45 11.3005247792162
4.46 11.2969226689778
4.47 11.2923477361067
4.48 11.286801924304
4.49 11.280287173387
4.5 11.2728054192973
4.51 11.2643585941085
4.52 11.2549486260341
4.53 11.2445774394348
4.54 11.2332469548264
4.55 11.2209590888877
4.56 11.2077157544679
4.57 11.1935188605942
4.58 11.1783703124797
4.59 11.1622720115308
4.6 11.145225855355
4.61 11.1272337377684
4.62 11.1082975488029
4.63 11.0884191747146
4.64 11.0676004979905
4.65 11.0458433973566
4.66 11.0231497477851
4.67 10.999521420502
4.68 10.9749602829946
4.69 10.949468199019
4.7 10.9230470286075
4.71 10.895698628076
4.72 10.8674248500315
4.73 10.8382275433796
4.74 10.8081085533316
4.75 10.7770697214122
4.76 10.7451128854667
4.77 10.7122398796683
4.78 10.6784525345256
4.79 10.6437526768899
4.8 10.6081421299623
4.81 10.5716227133012
4.82 10.5341962428297
4.83 10.4958645308423
4.84 10.4566293860129
4.85 10.4164926134014
4.86 10.3754560144615
4.87 10.3335213870473
4.88 10.2906905254208
4.89 10.2469652202593
4.9 10.2023472586621
4.91 10.156838424158
4.92 10.1104404967121
4.93 10.0631552527335
4.94 10.0149844650817
4.95 9.96592990307411
4.96 9.91599333249313
4.97 9.86517651559305
4.98 9.81348121110718
4.99 9.76090917425489
5 9.70746215674863
5.01 9.65314190680089
5.02 9.59795016913127
5.03 9.54188868497339
5.04 9.4849591920819
5.05 9.4271634247394
5.06 9.36850311376339
5.07 9.30897998651322
5.08 9.24859576689695
5.09 9.18735217537827
5.1 9.12525092898339
5.11 9.06229374130789
5.12 8.9984823225236
5.13 8.9338183793854
5.14 8.8683036152381
5.15 8.80193973002319
5.16 8.73472842028572
5.17 8.666671379181
5.18 8.59777029648143
5.19 8.52802685858324
5.2 8.45744274851324
5.21 8.38601964593556
5.22 8.31375922715833
5.23 8.24204668063648
5.24 8.17134025791115
5.25 8.10081413165814
5.26 8.03054557487749
5.27 7.96088544256245
5.28 7.89229040688433
5.29 7.82426389651621
5.3 7.75672902176399
5.31 7.69073636072491
5.32 7.62683045255419
5.33 7.56500712791427
5.34 7.50526222579792
5.35 7.44759159351162
5.36 7.391991086659
5.37 7.33845656912418
5.38 7.28698391305527
5.39 7.23756899884786
5.4 7.19020771512853
5.41 7.14489595873842
5.42 7.10162963471677
5.43 7.06040465628462
5.44 7.02121694482838
5.45 6.98406242988358
5.46 6.94893704911855
5.47 6.91583674831817
5.48 6.88475748136769
5.49 6.8556952102365
5.5 6.828645904962
5.51 6.80360554363349
5.52 6.78057011237606
5.53 6.75953560533453
5.54 6.74049802465747
5.55 6.72345338048117
5.56 6.70839769091367
5.57 6.69532698201887
5.58 6.68423728780061
5.59 6.67512465018681
5.6 6.66798511901366
5.61 6.66281475200975
5.62 6.65960961478041
5.63 6.65836578079186
5.64 6.65907933135558
5.65 6.66174635561261
5.66 6.6663629505179
5.67 6.67292522082471
5.68 6.68142927906901
5.69 6.69187124555396
5.7 6.70424724833437
5.71 6.7185534232012
5.72 6.73478591366614
5.73 6.75294087094616
5.74 6.77301445394811
5.75 6.79500282925337
5.76 6.8189021711025
5.77 6.84470866137995
5.78 6.87241848959879
5.79 6.90202785288547
5.8 6.93353295596457
5.81 6.96693001114367
5.82 7.00221523829819
5.83 7.03938486485622
5.84 7.07843512578351
5.85 7.11936226356833
5.86 7.1621625282065
5.87 7.20683217718635
5.88 7.25336747547379
5.89 7.30176469549732
5.9 7.35202011713316
5.91 7.40413002769034
5.92 7.45809072189589
5.93 7.51389850187996
5.94 7.57154967716109
5.95 7.63104056463141
5.96 7.69236748854191
5.97 7.75548193750181
5.98 7.82025797877777
5.99 7.88660674119138
6 7.95401914319099
6.01 8.02193236647124
6.02 8.08981416209991
6.03 8.15791707137248
6.04 8.22691124591959
6.05 8.29576629362511
6.06 8.36350374919989
6.07 8.43012584559448
6.08 8.49563481129802
6.09 8.5600328703471
6.1 8.62332224233472
6.11 8.68550514241908
6.12 8.74658378133254
6.13 8.80656036539037
6.14 8.86543709649966
6.15 8.92321617216805
6.16 8.97989978551258
6.17 9.03549012526844
6.18 9.08998937579771
6.19 9.14339971709812
6.2 9.19572332481176
6.21 9.24696237023378
6.22 9.2971190203211
6.23 9.34619543770102
6.24 9.39419378067994
6.25 9.44111620325195
6.26 9.48696485510746
6.27 9.53174188164179
6.28 9.57544942396375
6.29 9.61808961890424
6.3 9.65966459902473
6.31 9.70017649262587
6.32 9.73962742375593
6.33 9.77801951221934
6.34 9.81535487358517
6.35 9.85163561919556
6.36 9.8868638561742
6.37 9.92104168743473
6.38 9.95417121168918
6.39 9.98625452345635
6.4 10.0172937130702
6.41 10.0472908666881
6.42 10.0762480662995
6.43 10.1041673897338
6.44 10.1310509106689
6.45 10.1569006986398
6.46 10.1817188190461
6.47 10.2055073331612
6.48 10.2282682981396
6.49 10.2500037670261
6.5 10.270715788763
6.51 10.2904064081993
6.52 10.309077666098
6.53 10.3267315991448
6.54 10.3433702399563
6.55 10.3589956170875
6.56 10.3736097550408
6.57 10.3872146742732
6.58 10.3998123912053
6.59 10.4114049182284
6.6 10.4219942637134
6.61 10.4315824320184
6.62 10.4401714234966
6.63 10.4477632345048
6.64 10.4543598574107
6.65 10.4599632806017
6.66 10.4645754884919
6.67 10.468198461531
6.68 10.4708341762114
6.69 10.4724846050767
6.7 10.4731517167293
6.71 10.4728374758383
6.72 10.4715438431472
6.73 10.4692727754824
6.74 10.4660262257601
6.75 10.4618061429948
6.76 10.4566144723068
6.77 10.45045315493
6.78 10.44332412822
6.79 10.4352293256611
6.8 10.4261706768749
6.81 10.4161501076273
6.82 10.4051695398368
6.83 10.3932308915817
6.84 10.380336077108
6.85 10.3664870068372
6.86 10.3516855873735
6.87 10.335933721512
6.88 10.3192333082458
6.89 10.3015862427739
6.9 10.2829944165086
6.91 10.2634597170834
6.92 10.2429840283599
6.93 10.2215692304361
6.94 10.1992171996535
6.95 10.1759298086044
6.96 10.15170892614
6.97 10.1265564173774
6.98 10.1004741437072
6.99 10.0734639628008
7 10.0455277286183
7.01 10.0166672914151
7.02 9.98688449775029
7.03 9.95618119049324
7.04 9.92455920883132
7.05 9.89202038827724
7.06 9.85856656067631
7.07 9.82419955421384
7.08 9.78892119342241
7.09 9.75273329918918
7.1 9.71563768876318
7.11 9.67763617576257
7.12 9.63873057018191
7.13 9.59892267839938
7.14 9.558214303184
7.15 9.51660724370289
7.16 9.47410329552839
7.17 9.43070425064531
7.18 9.38641189745807
7.19 9.34122802079786
7.2 9.29515440192976
7.21 9.24819281855988
7.22 9.20034504484248
7.23 9.15161285138707
7.24 9.10199800526545
7.25 9.05150227001882
7.26 9.00012740566484
7.27 8.94787516870464
7.28 8.89474731212984
7.29 8.8407455854296
7.3 8.78587173459761
7.31 8.73012750213903
7.32 8.67351462707752
7.33 8.61603484496216
7.34 8.55768988787439
7.35 8.49848148443497
7.36 8.43841135981084
7.37 8.3774812357221
7.38 8.31569283044881
7.39 8.25304785883793
7.4 8.19015537009801
7.41 8.12788090255519
7.42 8.0669558448573
7.43 8.00668664953269
7.44 7.94680182836978
7.45 7.88796806054098
7.46 7.82977221128298
7.47 7.77253107663093
7.48 7.71705236955803
7.49 7.66363940914076
7.5 7.61228806801686
7.51 7.5629942270705
7.52 7.51575377541586
7.53 7.47056261038063
7.54 7.42741663748965
7.55 7.38631177044851
7.56 7.34724393112719
7.57 7.31020904954376
7.58 7.27520306384813
7.59 7.24222192030575
7.6 7.21126157328144
7.61 7.18231798522316
7.62 7.15538712664592
7.63 7.13046497611562
7.64 7.10754752023297
7.65 7.08663075361744
7.66 7.06771067889124
7.67 7.05078330666335
7.68 7.03584465551352
7.69 7.02289075197638
7.7 7.01191763052553
7.71 7.00292133355769
7.72 6.99589791137684
7.73 6.99084342217847
7.74 6.98775393203377
7.75 6.98662551487392
7.76 6.98745425247437
7.77 6.99023623443917
7.78 6.99496755818535
7.79 7.00164432892727
7.8 7.01026265966107
7.81 7.02081867114913
7.82 7.03330849190452
7.83 7.04772825817555
7.84 7.06407411393026
7.85 7.08234221084109
7.86 7.10252870826938
7.87 7.12462977325009
7.88 7.14864158047642
7.89 7.17456031228454
7.9 7.20238215863828
7.91 7.23210331711393
7.92 7.26371999288503
7.93 7.29722839870714
7.94 7.33262475490277
7.95 7.36990528934617
7.96 7.40906623744834
7.97 7.45010384214187
7.98 7.49301435386602
7.99 7.53779403055162
8 7.58443913760616
8.01 7.63294594789885
8.02 7.68331074174569
8.03 7.73552980689461
8.04 7.78836642127255
8.05 7.84097167592986
8.06 7.89384499295298
8.07 7.94745285536325
8.08 8.00193124805929
8.09 8.05683516988828
8.1 8.11172990174628
8.11 8.1664679585987
8.12 8.22154871419209
8.13 8.27647568748074
8.14 8.33031289694989
8.15 8.3830625199491
8.16 8.43472672947759
8.17 8.48530769419292
8.18 8.53480757841967
8.19 8.58322854215809
8.2 8.63057274109275
8.21 8.67684232660118
8.22 8.72203944576243
8.23 8.76616624136569
8.24 8.80922485191885
8.25 8.85121741165708
8.26 8.89214605055131
8.27 8.93201289431681
8.28 8.97082006442167
8.29 9.00856967809526
8.3 9.04526384833676
8.31 9.08090468392354
8.32 9.11549428941965
8.33 9.14903476518421
8.34 9.18152820737981
8.35 9.21297670798094
8.36 9.24338235478228
8.37 9.27274723140711
8.38 9.30107341731565
8.39 9.32836298781331
8.4 9.35461801405908
8.41 9.37984056307375
8.42 9.40403269774821
8.43 9.42719647685166
8.44 9.44933395503993
8.45 9.4704471828636
8.46 9.49053820677627
8.47 9.50960906914272
8.48 9.52766180824707
8.49 9.54469845830095
8.5 9.56072104945166
8.51 9.57573160779021
8.52 9.58973215535953
8.53 9.60272471016248
8.54 9.61471128616994
8.55 9.62569389332889
8.56 9.63567453757043
8.57 9.6446552208178
8.58 9.6526379409944
8.59 9.65962469203177
8.6 9.66561746387759
8.61 9.6706182425036
8.62 9.67462900991358
8.63 9.67765174415126
8.64 9.67968841930822
8.65 9.68074100553184
8.66 9.6808114690331
8.67 9.67990177209453
8.68 9.67801387307797
8.69 9.6751497264325
8.7 9.67131128270216
8.71 9.66650048853384
8.72 9.66071928668501
8.73 9.6539696160315
8.74 9.64625341157528
8.75 9.63757260445217
8.76 9.62792912193959
8.77 9.61732488746425
8.78 9.60576182060985
8.79 9.59324183712476
8.8 9.57976684892969
8.81 9.56533876412531
8.82 9.54995948699993
8.83 9.53363091803707
8.84 9.51635495392308
8.85 9.49813348755474
8.86 9.47896840804682
8.87 9.45886160073962
8.88 9.43781494720654
8.89 9.4158303252616
8.9 9.39290960896692
8.91 9.36905466864028
8.92 9.34426737086253
8.93 9.3185495784851
8.94 9.29190315063743
8.95 9.26432994273445
8.96 9.23583180648393
8.97 9.20641058989394
8.98 9.17606813728023
8.99 9.14480628927361
9 9.11262688282729
9.01 9.07953175122427
9.02 9.04552272408462
9.03 9.01060162737285
9.04 8.97477028340517
9.05 8.93803051085681
9.06 8.9003841247693
9.07 8.86183293655769
9.08 8.82237875401782
9.09 8.78202338133358
9.1 8.74076861908407
9.11 8.69861626425083
9.12 8.65556811022506
9.13 8.61162594681473
9.14 8.56679156025177
9.15 8.52106673319925
9.16 8.47445324475844
9.17 8.42695287047598
9.18 8.37856738235096
9.19 8.32929854884203
9.2 8.27914813487444
9.21 8.22811790184711
9.22 8.17730933348272
9.23 8.12736739796392
9.24 8.07824836500864
9.25 8.0303664171411
9.26 7.98314041989646
9.27 7.93660550709216
9.28 7.89125187924362
9.29 7.84677324018923
9.3 7.80327376743584
9.31 7.76061090500842
9.32 7.71917464504335
9.33 7.67977607590359
9.34 7.64241112627857
9.35 7.60707573299227
9.36 7.57376584098686
9.37 7.54247740330655
9.38 7.51320638108141
9.39 7.48594874351115
9.4 7.46070046784905
9.41 7.43745753938587
9.42 7.41621595143376
9.43 7.39697170531025
9.44 7.37972081032225
9.45 7.3644592837501
9.46 7.35118315083162
9.47 7.33988844474624
9.48 7.33057120659909
9.49 7.32322748540521
9.5 7.3178533380737
9.51 7.31444482939198
9.52 7.31299803201005
9.53 7.31350902642477
9.54 7.31597390096417
9.55 7.32038875177182
9.56 7.32674968279122
9.57 7.3350528057502
9.58 7.34529424014536
9.59 7.35747011322658
9.6 7.3715765599815
9.61 7.38760972312008
9.62 7.40556575305914
9.63 7.425440807907
9.64 7.44723105344808
9.65 7.4709326631276
9.66 7.49654181803623
9.67 7.52405470689483
9.68 7.55346752603923
9.69 7.58477647940498
9.7 7.6179777785122
9.71 7.65306764245038
9.72 7.6900422978633
9.73 7.72889797893391
9.74 7.76857020911428
9.75 7.80841969862797
9.76 7.84887550898359
9.77 7.88983189068252
9.78 7.93120103117104
9.79 7.97302932202783
9.8 8.01476602045911
9.81 8.05655999265936
9.82 8.09885682878341
9.83 8.14193067363656
9.84 8.18597253074241
9.85 8.23021485415133
9.86 8.27381817886015
9.87 8.31635436441442
9.88 8.35782554295959
9.89 8.39823384238109
9.9 8.43758138631282
9.91 8.47587029414567
9.92 8.51310268103596
9.93 8.54928065791396
9.94 8.58440633149226
9.95 8.61848180427428
9.96 8.65150917456259
9.97 8.68349053646738
9.98 8.71442797991478
9.99 8.74432359065528
10 8.77317945027201
10.01 8.80099763618909
10.02 8.82778022167996
10.03 8.85352927587566
10.04 8.87824686377309
10.05 8.90193504624328
10.06 8.92459588003966
10.07 8.94623141780624
10.08 8.96684370808585
10.09 8.98643479532835
10.1 9.00500671989875
10.11 9.02256151808544
10.12 9.03910122210828
10.13 9.05462786012677
10.14 9.06914345624814
10.15 9.08265003053543
10.16 9.09514959901563
10.17 9.10664417368768
10.18 9.11713576253053
10.19 9.12662636951123
10.2 9.13511799459285
10.21 9.14261263374257
10.22 9.14911227893962
10.23 9.15461891818322
10.24 9.1591345355006
10.25 9.16266111095489
10.26 9.16520062065305
10.27 9.16675503675377
10.28 9.16732632747538
10.29 9.1669164571037
10.3 9.16552738599989
10.31 9.16316107060832
10.32 9.15981946346439
10.33 9.15550451320231
10.34 9.15021816456293
10.35 9.14396235840151
10.36 9.13673903169546
10.37 9.12855011755212
10.38 9.11939754521648
10.39 9.10928324007889
10.4 9.09820912368277
10.41 9.0861771137323
10.42 9.07318912410007
10.43 9.05924706483476
10.44 9.04435284216877
10.45 9.02850835852584
10.46 9.01171551252867
10.47 8.99397619900651
10.48 8.97529230900273
10.49 8.95566572978241
10.5 8.93509834483986
10.51 8.91359203390615
10.52 8.89114867295668
10.53 8.86777013421862
10.54 8.84345828617845
10.55 8.81821499358938
10.56 8.79204211747887
10.57 8.76494151515604
10.58 8.7369150402191
10.59 8.70796454256275
10.6 8.67809186838563
10.61 8.64729886019765
10.62 8.6155873568274
10.63 8.58295919342947
10.64 8.54941620149181
10.65 8.51496020884308
10.66 8.4795930396599
10.67 8.44331651447421
10.68 8.40613245018052
10.69 8.36804266004316
10.7 8.32904895370359
10.71 8.28915313718757
10.72 8.24856500197936
10.73 8.20845492880477
10.74 8.16958567889324
10.75 8.13151384397567
10.76 8.0937199816495
10.77 8.05591268513407
10.78 8.0184724094922
10.79 7.98220015150151
10.8 7.94713005276037
10.81 7.91226246789778
10.82 7.87738584455009
10.83 7.84307721278952
10.84 7.80951720711924
10.85 7.77647315171655
10.86 7.74457033142876
10.87 7.71468615412678
10.88 7.68681658655924
10.89 7.66095760353317
10.9 7.63710518789799
10.91 7.61525533052935
10.92 7.59540403031315
10.93 7.57754729412954
10.94 7.5616811368369
10.95 7.54780158125594
10.96 7.53590465815379
10.97 7.52598640622809
10.98 7.51804287209119
10.99 7.5120701102543
11 7.50806418311173
11.01 7.50602116092512
11.02 7.50593712180776
11.03 7.50780815170883
11.04 7.51163034439783
11.05 7.51739980144889
11.06 7.52511263222522
11.07 7.53476495386351
11.08 7.54635289125842
11.09 7.55987257704707
11.1 7.5753201515936
11.11 7.59269176297368
11.12 7.61198356695915
11.13 7.63319172700261
11.14 7.65631241422209
11.15 7.68134180738573
11.16 7.70827609289651
11.17 7.73711146477697
11.18 7.76716129960097
11.19 7.79777459830155
11.2 7.82911097717879
11.21 7.86115558432289
11.22 7.89343757708002
11.23 7.92618283705258
11.24 7.96004180826664
11.25 7.99481307724447
11.26 8.03006405435954
11.27 8.06522334072417
11.28 8.10038128246421
11.29 8.13653110637479
11.3 8.17313174801396
11.31 8.20912650361171
11.32 8.2442683698161
11.33 8.27836000287131
11.34 8.31140350114457
11.35 8.34340095881057
11.36 8.37435446585984
11.37 8.4042661081071
11.38 8.43313796719962
11.39 8.46097212062552
11.4 8.48777064172211
11.41 8.51353559968416
11.42 8.53826905957219
11.43 8.56197308232073
11.44 8.58464972474656
11.45 8.60630103955693
11.46 8.62692907535778
11.47 8.64653587666193
11.48 8.66512348389728
11.49 8.68269393341492
11.5 8.69924925749735
11.51 8.71479148436652
11.52 8.72932263819202
11.53 8.74284473909913
11.54 8.75535980317694
11.55 8.76686984248638
11.56 8.77737686506826
11.57 8.78688287495135
11.58 8.79538987216034
11.59 8.80289985272391
11.6 8.80941480868263
11.61 8.81493672809698
11.62 8.81946759505532
11.63 8.82300938968176
11.64 8.82556408814414
11.65 8.82713366266192
11.66 8.82772008151404
11.67 8.82732530904685
11.68 8.8259513056819
11.69 8.82360002792382
11.7 8.82027342836817
11.71 8.8159734557092
11.72 8.81070205474765
11.73 8.80446116639857
11.74 8.79725272769907
11.75 8.78907867181601
11.76 8.77994092805383
11.77 8.76984142186219
11.78 8.75878207484371
11.79 8.74676480476164
11.8 8.73379152554753
11.81 8.71986414730891
11.82 8.7049845763369
11.83 8.68915471511384
11.84 8.67237646232094
11.85 8.65465171284579
11.86 8.63598235779005
11.87 8.61637028447692
11.88 8.59581737645873
11.89 8.57432551352447
11.9 8.55189657170733
11.91 8.52853242329215
11.92 8.50423493682298
11.93 8.47900597711047
11.94 8.45284740523942
11.95 8.42576107857615
11.96 8.39774885077598
11.97 8.36881257179062
11.98 8.33895408787556
11.99 8.30817524159747
12 8.2764778718416
12.01 8.24461353114407
12.02 8.21278714589174
12.03 8.18117462693234
12.04 8.15012821248252
12.05 8.11969457240774
12.06 8.09011566702297
12.07 8.061295456699
12.08 8.03312027612641
12.09 8.00560592724099
12.1 7.97890456108204
12.11 7.95226507038188
12.12 7.92610022673251
12.13 7.90108580224015
12.14 7.87717204295764
12.15 7.85387737409826
12.16 7.8308179520377
12.17 7.80876091126443
12.18 7.78755734438698
12.19 7.76721317148435
12.2 7.74851632991329
12.21 7.73181174577536
12.22 7.71709543853676
12.23 7.7043634356168
12.24 7.69361177237201
12.25 7.68483649208031
12.26 7.67803364592514
12.27 7.67319929297969
12.28 7.67032950019115
12.29 7.66942034236493
12.3 7.67046790214903
12.31 7.67346827001829
12.32 7.67841754425882
12.33 7.68531183095235
12.34 7.69414724396068
12.35 7.70491990491012
12.36 7.71762594317597
12.37 7.73226149586707
12.38 7.74882270781032
12.39 7.76659779450442
12.4 7.78488916292886
12.41 7.80370360611123
12.42 7.82308254681515
12.43 7.84307929878586
12.44 7.86288982515519
12.45 7.88207681993787
12.46 7.90150964145111
12.47 7.92102420262753
12.48 7.94053231742766
12.49 7.96082534558958
12.5 7.98251783918775
12.51 8.00559788752807
12.52 8.02888967188006
12.53 8.05193341548216
12.54 8.07563081239573
12.55 8.09956993537966
12.56 8.12312453017187
12.57 8.14698171278427
12.58 8.17124767312388
12.59 8.19609017349626
12.6 8.22171185695733
12.61 8.24712261788626
12.62 8.27150258842731
12.63 8.29485382810105
12.64 8.31717839231313
12.65 8.3384783323625
12.66 8.35875569544958
12.67 8.37801252468452
12.68 8.39625085909531
12.69 8.41347273363598
12.7 8.42968017919468
12.71 8.44487522260189
12.72 8.45905988663844
12.73 8.47223619004368
12.74 8.48440614752348
12.75 8.49557176975834
12.76 8.50573506341143
12.77 8.51489803113657
12.78 8.52306267158632
12.79 8.5302309794199
12.8 8.53640494531119
12.81 8.54158655595674
12.82 8.54577779408364
12.83 8.5489806384575
12.84 8.55119706389036
12.85 8.55242904124858
12.86 8.55267853746073
12.87 8.55194751552543
12.88 8.55023793451926
12.89 8.54755174960455
12.9 8.54389091203721
12.91 8.53925736917453
12.92 8.53365306448299
12.93 8.52707993754602
12.94 8.51953992407176
12.95 8.51103495590079
12.96 8.50156696101389
12.97 8.49113786353973
12.98 8.47974958376253
12.99 8.46740403812984
13 8.4541031392601
13.01 8.43984879595036
13.02 8.42464291318387
13.03 8.40848739213774
13.04 8.39138413019051
13.05 8.37333502092978
13.06 8.35434195415973
13.07 8.33440681590873
13.08 8.31353148843684
13.09 8.29171785024339
13.1 8.26896777607445
13.11 8.24528313693034
13.12 8.2211926117844
13.13 8.19810788664567
13.14 8.17634065355184
13.15 8.15461193240405
13.16 8.13256297661517
13.17 8.11128566244308
13.18 8.09106826074963
13.19 8.07137135516261
13.2 8.05231656418649
13.21 8.03378612919158
13.22 8.01538457734764
13.23 7.99752587257354
13.24 7.9804847454292
13.25 7.96407215159012
13.26 7.94800545842844
13.27 7.93208538494487
13.28 7.91610522455109
13.29 7.90006973462197
13.3 7.88425718340173
13.31 7.86869427874972
13.32 7.85375892425834
13.33 7.83914676069782
13.34 7.8244768820685
13.35 7.81032364781492
13.36 7.79662044114708
13.37 7.78310207581499
13.38 7.7700707512604
13.39 7.75835496885292
13.4 7.74861749576281
13.41 7.74085437932029
13.42 7.73506167475304
13.43 7.73123544517045
13.44 7.72937176154785
13.45 7.72946670271081
13.46 7.73151635531945
13.47 7.73551681385278
13.48 7.74146418059308
13.49 7.74935456561034
13.5 7.75910546327369
13.51 7.7696273674931
13.52 7.7804098894168
13.53 7.79253801781999
13.54 7.80524190442651
13.55 7.81764641435114
13.56 7.83029067763326
13.57 7.84344295487831
13.58 7.85751699557732
13.59 7.87196903569529
13.6 7.88657721939672
13.61 7.90136971014011
13.62 7.9162392119142
13.63 7.9317002280038
13.64 7.94813430664473
13.65 7.96543993608629
13.66 7.98362872012618
13.67 8.00253354637407
13.68 8.02206043837238
13.69 8.0422668944589
13.7 8.06283878787483
13.71 8.08420918912014
13.72 8.10623843331975
13.73 8.12869872978386
13.74 8.15162278979243
13.75 8.17537745279317
13.76 8.20014112691418
13.77 8.22537644017202
13.78 8.25027818499802
13.79 8.274150156451
13.8 8.29699441201953
13.81 8.31881300508131
13.82 8.33960798491141
13.83 8.35938139669042
13.84 8.37813528151267
13.85 8.39587167639439
13.86 8.41259261428182
13.87 8.42830012405939
13.88 8.44299623055783
13.89 8.45668295456222
13.9 8.46936231282013
13.91 8.48103631804968
13.92 8.49170697894755
13.93 8.50137630019705
13.94 8.51004628247613
13.95 8.5177189224654
13.96 8.52439621285606
13.97 8.53008014235795
13.98 8.53477269570746
13.99 8.53847585367544
14 8.54119159307519
14.01 8.54292188677033
14.02 8.54366870368269
14.03 8.54343400880019
14.04 8.54221976318471
14.05 8.54002792397991
14.06 8.53686044441909
14.07 8.53271927383298
14.08 8.52760635765754
14.09 8.52152363744177
14.1 8.51447305085542
14.11 8.50645653169679
14.12 8.49747600990045
14.13 8.48753341154496
14.14 8.47663065886055
14.15 8.46476967023687
14.16 8.45195236023059
14.17 8.43818063957311
14.18 8.42345641517818
14.19 8.40778159014955
14.2 8.39115806378853
14.21 8.37358773160167
14.22 8.35507248530826
14.23 8.33561421284795
14.24 8.31521479838827
14.25 8.29387612233219
14.26 8.27160006132564
14.27 8.24838848826499
14.28 8.22424327230457
14.29 8.19984763025248
14.3 8.17583006423181
14.31 8.15188997988994
14.32 8.12826975446114
14.33 8.1053269341489
14.34 8.08302779142888
14.35 8.06184896840497
14.36 8.04109129864596
14.37 8.01999582624751
14.38 7.99949614587045
14.39 7.97993040267525
14.4 7.96049420774428
14.41 7.9411122402189
14.42 7.92240139542739
14.43 7.90436719525387
14.44 7.88663928577687
14.45 7.86938479228663
14.46 7.85236292807657
14.47 7.83545128995105
14.48 7.81950217094473
14.49 7.80464393311736
14.5 7.79056667740043
14.51 7.77722854530928
14.52 7.76402186696371
14.53 7.7515488841306
14.54 7.74105572373394
14.55 7.73253843008563
14.56 7.72599305540104
14.57 7.72141565978323
14.58 7.71880231120717
14.59 7.71814908550402
14.6 7.71945206634545
14.61 7.72270734522795
14.62 7.72791102145722
14.63 7.73505920213252
14.64 7.74414800213118
14.65 7.75517354409298
14.66 7.76697261066451
14.67 7.77883610704455
14.68 7.79143867539172
14.69 7.80508750249915
14.7 7.81964547510454
14.71 7.83518210772869
14.72 7.85188455501373
14.73 7.86955106996663
14.74 7.8881440226397
14.75 7.90697671068371
14.76 7.92597854281156
14.77 7.94583163224486
14.78 7.96640752483818
14.79 7.98809205234379
14.8 8.01062668217588
14.81 8.03388837374458
14.82 8.05878520418726
14.83 8.08500686771482
14.84 8.11190249051513
14.85 8.1395012114887
14.86 8.1678072488428
14.87 8.19725539979555
14.88 8.22760325529506
14.89 8.25748628755322
14.9 8.28632959381943
14.91 8.31413525146761
14.92 8.34090533372108
14.93 8.36664190966086
14.94 8.39134704423394
14.95 8.41502279826154
14.96 8.43767122844737
14.97 8.45929438738584
14.98 8.47989432357026
14.99 8.49947308140105
15 8.51803270119393
15.01 8.53557521918806
15.02 8.55210266755419
15.03 8.56761707440278
15.04 8.58212046379214
15.05 8.5956148557365
15.06 8.6081022662141
15.07 8.61958470717525
15.08 8.63006418655038
15.09 8.63954270825809
15.1 8.64802227221311
15.11 8.65550487433438
15.12 8.66199250655297
15.13 8.66748715682007
15.14 8.67199080911493
15.15 8.67550544345284
15.16 8.67803303589298
15.17 8.67957555854638
15.18 8.6801349795838
15.19 8.67971326324356
15.2 8.67831236983946
15.21 8.67593425576857
15.22 8.6725808735191
15.23 8.66825417167815
15.24 8.66295609493958
15.25 8.65668858411172
15.26 8.64945357612517
15.27 8.64125300404054
15.28 8.6320887970562
15.29 8.62196288051595
15.3 8.61087717591677
15.31 8.59883360091648
15.32 8.58583406934142
15.33 8.57188049119409
15.34 8.55697477266083
15.35 8.54111881611938
15.36 8.52431452014657
15.37 8.50656377952583
15.38 8.48786848525483
15.39 8.46823052455303
15.4 8.4476517808692
15.41 8.42613413388901
15.42 8.40367945954249
15.43 8.38028963001157
15.44 8.35596651373754
15.45 8.33071197542857
15.46 8.30452787606713
15.47 8.27741607291743
15.48 8.24937841953288
15.49 8.22094908230431
15.5 8.19268048784401
15.51 8.16479688622732
15.52 8.13736514962131
15.53 8.1104469184759
15.54 8.08385408927979
15.55 8.0572400213388
15.56 8.03142331733407
15.57 8.0067577596642
15.58 7.98260369323884
15.59 7.95880553624777
15.6 7.93519525869142
15.61 7.91191588455689
15.62 7.88859187545546
15.63 7.86484513512245
15.64 7.84136997913005
15.65 7.81860710118656
15.66 7.79667637625041
15.67 7.77560255463478
15.68 7.75596489658843
15.69 7.73832137612505
15.7 7.72266800894903
15.71 7.70900081872544
15.72 7.69731583706411
15.73 7.68760910350377
15.74 7.6798766654962
15.75 7.6741145783904
15.76 7.67031890541688
15.77 7.66848571767181
15.78 7.66861109410139
15.79 7.67069112148613
15.8 7.67472189442519
15.81 7.68069951532078
15.82 7.68862009436255
15.83 7.69847974951203
15.84 7.71027460648714
15.85 7.72400079874661
15.86 7.73965446747462
15.87 7.75723176156528
15.88 7.77633526165007
15.89 7.79618378697126
15.9 7.81640342890946
15.91 7.83651992401183
15.92 7.8569087680225
15.93 7.87790546236062
15.94 7.89898270095385
15.95 7.91988695147585
15.96 7.94066663254531
15.97 7.96178073582862
15.98 7.98344186480468
15.99 8.00519193530943
16 8.02686047737726
16.01 8.04890658032528
16.02 8.0719742676531
16.03 8.0963890176393
16.04 8.12159419822672
16.05 8.14673799803493
16.06 8.1719083251647
16.07 8.19808355174654
16.08 8.22532001887605
16.09 8.25239919260284
16.1 8.27844424245077
16.11 8.30345723460072
16.12 8.32744023110534
16.13 8.35039528989731
16.14 8.37232446479756
16.15 8.39322980552345
16.16 8.41311335769704
16.17 8.43197716285322
16.18 8.44982325844788
16.19 8.46665367786609
16.2 8.48247045043019
16.21 8.49727560140797
16.22 8.51107115202068
16.23 8.52385911945122
16.24 8.53564151685211
16.25 8.54642035335362
16.26 8.55619763407176
16.27 8.56497536011633
16.28 8.57275552859889
16.29 8.57954013264077
16.3 8.58533116138107
16.31 8.59013059998455
16.32 8.59394042964963
16.33 8.5967626276163
16.34 8.59859916717399
16.35 8.59945201766953
16.36 8.59932314451496
16.37 8.59821450919546
16.38 8.59612806927712
16.39 8.59306577841486
16.4 8.58902958636014
16.41 8.58402143896886
16.42 8.57804327820906
16.43 8.57109704216876
16.44 8.56318466506364
16.45 8.55430807724486
16.46 8.54446920520669
16.47 8.5336699715943
16.48 8.52191229521138
16.49 8.50919809102787
16.5 8.49552927018759
16.51 8.48090774001589
16.52 8.46533540402728
16.53 8.44881416193307
16.54 8.4313459096489
16.55 8.4129325393024
16.56 8.39357593924071
16.57 8.37327799403808
16.58 8.35204058450333
16.59 8.32986558768747
16.6 8.30675487689112
16.61 8.28271032167207
16.62 8.25773378785272
16.63 8.23262851592336
16.64 8.20824214882543
16.65 8.18477042093712
16.66 8.16239144303423
16.67 8.14138674679764
16.68 8.12184742986223
16.69 8.10365800382269
16.7 8.08645056389502
16.71 8.06978568357556
16.72 8.05370424722713
16.73 8.03815563057413
16.74 8.02310024069145
16.75 8.00835723220055
16.76 7.99416390217628
16.77 7.9812816411482
16.78 7.96961607891743
16.79 7.95921987836888
16.8 7.94998365460229
16.81 7.94122838932393
16.82 7.9328382305421
16.83 7.92558301252977
16.84 7.91932555442512
16.85 7.91318399744477
16.86 7.90774424713226
16.87 7.9030160596477
16.88 7.89823016515792
16.89 7.89339315911682
16.9 7.88882934044726
16.91 7.88448353948933
16.92 7.88027662234197
16.93 7.87688937268987
16.94 7.87439055168333
16.95 7.87210776683454
16.96 7.8706923761784
16.97 7.87044291893093
16.98 7.87028299056167
16.99 7.86998564207163
17 7.86993336710624
17.01 7.87006436463999
17.02 7.87066222304588
17.03 7.87184279700681
17.04 7.87313841940285
17.05 7.87491698989989
17.06 7.87771222780589
17.07 7.88135089584544
17.08 7.88525225486927
17.09 7.88950878826518
17.1 7.89413441794937
17.11 7.89929321864326
17.12 7.90497112626317
17.13 7.91045255180419
17.14 7.91573429882271
17.15 7.92104507233331
17.16 7.9267746822735
17.17 7.93294015496846
17.18 7.93980815411625
17.19 7.9474759505
17.2 7.95568791063405
17.21 7.96439978815916
17.22 7.97379463909899
17.23 7.98349729236389
17.24 7.99319627859959
17.25 8.00362721469367
17.26 8.01461807644615
17.27 8.02591492394009
17.28 8.03750039036488
17.29 8.04878819845524
17.3 8.06008178574059
17.31 8.07161391176771
17.32 8.08313221519021
17.33 8.09520924426522
17.34 8.1078816993711
17.35 8.12065312111594
17.36 8.13378384629035
17.37 8.14742763153971
17.38 8.16130290995669
17.39 8.17620851518941
17.4 8.19279152009044
17.41 8.21001202945936
17.42 8.22737092320225
17.43 8.24443928313377
17.44 8.26049352080572
17.45 8.27553566243574
17.46 8.28956773019307
17.47 8.30259174220664
17.48 8.31460971257318
17.49 8.32562365136524
17.5 8.33563556463923
17.51 8.3446474544435
17.52 8.35266131882625
17.53 8.35967915184361
17.54 8.36570294356758
17.55 8.37073468009398
17.56 8.37477634355042
17.57 8.37782991210422
17.58 8.3798973599703
17.59 8.38098065741912
17.6 8.38108177078452
17.61 8.38020266247161
17.62 8.37834529096461
17.63 8.37551161083468
17.64 8.37170357274775
17.65 8.36692312347232
17.66 8.36117220588724
17.67 8.35445275898949
17.68 8.34676671790192
17.69 8.33811601388101
17.7 8.3285025743246
17.71 8.31792832277955
17.72 8.30639517894951
17.73 8.29390505870254
17.74 8.2804598740788
17.75 8.26606153329817
17.76 8.25071194076795
17.77 8.23451778321989
17.78 8.21807375544042
17.79 8.20259443749722
17.8 8.18808992536533
17.81 8.17383680853348
17.82 8.16012607358839
17.83 8.1465420388283
17.84 8.1324623512239
17.85 8.11853451475415
17.86 8.10460898593178
17.87 8.09021237770901
17.88 8.07638607751395
17.89 8.063407916904
17.9 8.05103282713322
17.91 8.03932254745046
17.92 8.02854912301105
17.93 8.01880614380758
17.94 8.00957007242849
17.95 8.00118306231208
17.96 7.99400378271954
17.97 7.9876958040858
17.98 7.98181933577422
17.99 7.97624203221254
18 7.97150027033459
18.01 7.96750389141745
18.02 7.96418984344772
18.03 7.96106142924737
18.04 7.95812217745417
18.05 7.95588185329933
18.06 7.95387692534806
18.07 7.95230389055965
18.08 7.9512839430185
18.09 7.95085342329048
18.1 7.95065697714739
18.11 7.95054240368697
18.12 7.95119129736959
18.13 7.95262516154731
18.14 7.95460839219934
18.15 7.9574477246852
18.16 7.96112830337433
18.17 7.96505203051612
18.18 7.96947024464488
18.19 7.97454499776236
18.2 7.97934833406084
18.21 7.98398707760033
18.22 7.98928464721248
18.23 7.99522433087307
18.24 8.00187070979599
18.25 8.0090205785669
18.26 8.01667039058405
18.27 8.02513484654204
18.28 8.03419281301213
18.29 8.04440535632295
18.3 8.0556330305617
18.31 8.06687449149287
18.32 8.07833783667122
18.33 8.09041666570466
18.34 8.10279924027649
18.35 8.11573204942058
18.36 8.12909466160929
18.37 8.14279714415366
18.38 8.15689210517647
18.39 8.170973220816
18.4 8.18518687627552
18.41 8.19992145259726
18.42 8.21512993322489
18.43 8.23030360691701
18.44 8.24484090052912
18.45 8.25836912895555
18.46 8.27089030830988
18.47 8.2824064506775
18.48 8.29291956412365
18.49 8.30243165270146
18.5 8.31094471645993
18.51 8.318460751452
18.52 8.32498174974246
18.53 8.33050969941598
18.54 8.335046584585
18.55 8.33859438539774
18.56 8.34115507804606
18.57 8.34273063477337
18.58 8.34332302388258
18.59 8.34293420974388
18.6 8.34156615280268
18.61 8.33922080958739
18.62 8.3359001327173
18.63 8.33160607091035
18.64 8.32634056899094
18.65 8.32010556789771
18.66 8.31290300469129
18.67 8.30473481256209
18.68 8.29560292083798
18.69 8.28550925499203
18.7 8.27445573665021
18.71 8.2624442835991
18.72 8.24947680979353
18.73 8.23640187291759
18.74 8.22452655825358
18.75 8.21378289510734
18.76 8.20340684798965
18.77 8.19329246376702
18.78 8.18342970090973
18.79 8.17335364555208
18.8 8.16287153908542
18.81 8.15247944913226
18.82 8.14295156725091
18.83 8.13381215871769
18.84 8.12417998164726
18.85 8.11431547836793
18.86 8.10491631336788
18.87 8.09610904255542
18.88 8.08753023550738
18.89 8.07926669752627
18.9 8.07125312538215
18.91 8.06292808977614
18.92 8.05448323732837
18.93 8.0464573499915
18.94 8.03868287434059
18.95 8.03155568844338
18.96 8.0256236536746
18.97 8.02090551263109
18.98 8.01653055632423
18.99 8.01217126750591
19 8.00862868196174
19.01 8.00601629750762
19.02 8.00435465792355
19.03 8.00358590753064
19.04 8.0028790339299
19.05 8.0020004856845
19.06 8.00125484536825
19.07 8.00080960480979
19.08 8.00152449456112
19.09 8.00307904745453
19.1 8.00441903901116
19.11 8.00584454776674
19.12 8.00764058070005
19.13 8.00976924003457
19.14 8.01221984233512
19.15 8.0147966352797
19.16 8.01780577244851
19.17 8.02126556587454
19.18 8.02546006329644
19.19 8.03009899833008
19.2 8.03472747075239
19.21 8.03984195596622
19.22 8.04531190601056
19.23 8.05164036652582
19.24 8.05910054171583
19.25 8.06749315473472
19.26 8.07640180456839
19.27 8.08566337840555
19.28 8.09558453871369
19.29 8.10586211581368
19.3 8.11677066490488
19.31 8.12847272960653
19.32 8.14011034414357
19.33 8.15149667295857
19.34 8.16294359021153
19.35 8.1749061870388
19.36 8.18761349220715
19.37 8.20085146073044
19.38 8.21486346239743
19.39 8.22995936110883
19.4 8.24516291593683
19.41 8.25935607438836
19.42 8.27254085523671
19.43 8.28471927322168
19.44 8.29589333905762
19.45 8.30606505944145
19.46 8.31523643706073
19.47 8.32340947060162
19.48 8.33058615475694
19.49 8.33676848023408
19.5 8.341958433763
19.51 8.34615799810418
19.52 8.34936915205654
19.53 8.35159387046535
19.54 8.35283412423014
19.55 8.35309188031258
19.56 8.35236910174435
19.57 8.350667747635
19.58 8.34798977317974
19.59 8.34433712966735
19.6 8.33971176448789
19.61 8.33411562114054
19.62 8.32755063924139
19.63 8.32001875453115
19.64 8.31152189888292
19.65 8.30206200030993
19.66 8.29164098297323
19.67 8.28026076718937
19.68 8.26792326943815
19.69 8.2546304023702
19.7 8.24038407481469
19.71 8.22565716660812
19.72 8.21084636500651
19.73 8.19654867033647
19.74 8.1824638688254
19.75 8.16842730401086
19.76 8.15545695016223
19.77 8.14393955735866
19.78 8.13388052534873
19.79 8.12518355231351
19.8 8.11719756146718
19.81 8.10906008097288
19.82 8.10096723164705
19.83 8.09261642548925
19.84 8.08391659939864
19.85 8.07582238825178
19.86 8.06850298279295
19.87 8.06155354297273
19.88 8.05527716389353
19.89 8.04942105922751
19.9 8.04354417885844
19.91 8.03756984782481
19.92 8.03197156708992
19.93 8.02681397220525
19.94 8.0213637033651
19.95 8.01618641028549
19.96 8.01184468304002
19.97 8.0084191027152
19.98 8.00538527408045
19.99 8.00223510328262
20 7.99936771802231
};
\addplot [semithick, green!39.2156862745098!black]
table {%
0 5
0.01 4.99954230075803
0.02 4.9981549665658
0.03 4.99586395038675
0.04 4.99272022817692
0.05 4.98867333366748
0.06 4.98370019717302
0.07 4.97786932053027
0.08 4.97119189356133
0.09 4.96359854635252
0.1 4.95504035100789
0.11 4.94671860295015
0.12 4.94009814547014
0.13 4.93544307278187
0.14 4.93275006514433
0.15 4.93201518205471
0.16 4.93323449100738
0.17 4.93640406747744
0.18 4.94151999490418
0.19 4.94857836467473
0.2 4.95757527610762
0.21 4.96850683643641
0.22 4.98136916079339
0.23 4.99615837219322
0.24 5.01287060151668
0.25 5.03150198749444
0.26 5.05204867669082
0.27 5.07450682348764
0.28 5.09887259006802
0.29 5.1251421464003
0.3 5.1533116583513
0.31 5.18337729406383
0.32 5.21533524093135
0.33 5.24918169925461
0.34 5.28491287700248
0.35 5.3225249896745
0.36 5.36201426030497
0.37 5.40337691943372
0.38 5.44660920508931
0.39 5.4917073627948
0.4 5.53866764551068
0.41 5.587486313612
0.42 5.63815963491116
0.43 5.69068388462724
0.44 5.74505534536995
0.45 5.80127030712381
0.46 5.85932506723237
0.47 5.91921593038242
0.48 5.98093920858825
0.49 6.04449122117587
0.5 6.10986829476733
0.51 6.17706676326503
0.52 6.2460829678444
0.53 6.31691325691368
0.54 6.38955398611447
0.55 6.46400151832274
0.56 6.54025222360887
0.57 6.61830247923017
0.58 6.69814866961539
0.59 6.77978718634937
0.6 6.86321442815755
0.61 6.94842680089062
0.62 7.03542071750915
0.63 7.12419259806825
0.64 7.21473886970227
0.65 7.30705596660951
0.66 7.40114033003699
0.67 7.49698840826518
0.68 7.59459665659287
0.69 7.69396153732193
0.7 7.79507951974221
0.71 7.8979470801164
0.72 8.00183246531599
0.73 8.10526893290023
0.74 8.20751983120834
0.75 8.30858643082956
0.76 8.40847108518102
0.77 8.5071761502063
0.78 8.60470398272644
0.79 8.70105693485357
0.8 8.79623735400026
0.81 8.89024758288898
0.82 8.98308995956143
0.83 9.07476681738788
0.84 9.16528048507654
0.85 9.25463328668287
0.86 9.34282754161884
0.87 9.42986556466223
0.88 9.51574966596593
0.89 9.60048215106709
0.9 9.68406532089642
0.91 9.76650147178737
0.92 9.84779289548531
0.93 9.92794187915669
0.94 10.0069507053982
0.95 10.0848216522459
0.96 10.1615569931844
0.97 10.2371589971558
0.98 10.3116299285688
0.99 10.3849720473079
1 10.4571876087423
1.01 10.5282788637351
1.02 10.598248058652
1.03 10.6670974353705
1.04 10.734829231289
1.05 10.8014456793352
1.06 10.8669490079758
1.07 10.9313414412248
1.08 10.9946251986527
1.09 11.0568024953952
1.1 11.1178755421624
1.11 11.177846545247
1.12 11.2367177065338
1.13 11.2944912235083
1.14 11.3511692892652
1.15 11.4067540925175
1.16 11.4612478176051
1.17 11.5146526445038
1.18 11.5669707488334
1.19 11.6182043018672
1.2 11.6683554705401
1.21 11.7174264174575
1.22 11.7654193009039
1.23 11.8123362748515
1.24 11.8581794889689
1.25 11.9029510886298
1.26 11.9466532149212
1.27 11.9892880046524
1.28 12.0308575903632
1.29 12.0713641003327
1.3 12.1108096585876
1.31 12.1491963849109
1.32 12.1865263948502
1.33 12.2228017997261
1.34 12.2580247066411
1.35 12.2921972184875
1.36 12.325321433956
1.37 12.3573994475442
1.38 12.3884333495648
1.39 12.4184252261542
1.4 12.4473771592804
1.41 12.4752912267521
1.42 12.502169502226
1.43 12.5280140552161
1.44 12.5528269511011
1.45 12.5766102511335
1.46 12.599366012447
1.47 12.6210962880654
1.48 12.6418031269105
1.49 12.6614885738103
1.5 12.6801546695073
1.51 12.6978034506666
1.52 12.7144369498839
1.53 12.7300571956939
1.54 12.7446662125783
1.55 12.7582660209739
1.56 12.7708586372804
1.57 12.7824460738691
1.58 12.7930303390904
1.59 12.8026134372821
1.6 12.811197368777
1.61 12.8187841299118
1.62 12.825375713034
1.63 12.8309741065107
1.64 12.835581294736
1.65 12.8391992581395
1.66 12.8418299731936
1.67 12.8434754124219
1.68 12.8441375444067
1.69 12.8438183337973
1.7 12.8425197413174
1.71 12.8402437237733
1.72 12.8369922340616
1.73 12.8327672211771
1.74 12.8275706302202
1.75 12.8214044024054
1.76 12.8142704750682
1.77 12.8061707816737
1.78 12.7971072518238
1.79 12.7870818112648
1.8 12.7760963818958
1.81 12.7641528817757
1.82 12.751253225131
1.83 12.7373993223638
1.84 12.7225930800592
1.85 12.7068364009927
1.86 12.6901311841383
1.87 12.6724793246758
1.88 12.6538827139984
1.89 12.6343432397202
1.9 12.6138627856839
1.91 12.5924432319685
1.92 12.5700864548962
1.93 12.5467943270407
1.94 12.522568717234
1.95 12.4974114905742
1.96 12.4713245084332
1.97 12.4443096284637
1.98 12.4163687046066
1.99 12.3875035870989
2 12.3577161224809
2.01 12.3270081536031
2.02 12.2953815196344
2.03 12.2628380560689
2.04 12.2293795947333
2.05 12.1950079637943
2.06 12.1597249877661
2.07 12.1235324875173
2.08 12.0864322802786
2.09 12.0484261796497
2.1 12.0095159956069
2.11 11.9697035345099
2.12 11.9289905991097
2.13 11.8873789885549
2.14 11.8448704983998
2.15 11.801466920611
2.16 11.7571700435748
2.17 11.7119816521042
2.18 11.6659035274464
2.19 11.6189374472894
2.2 11.5710851857694
2.21 11.5223485134781
2.22 11.4727291974693
2.23 11.4222290012663
2.24 11.3708496848689
2.25 11.3185930047605
2.26 11.265460713915
2.27 11.2114545618037
2.28 11.1565762944026
2.29 11.1008276541992
2.3 11.0442103801996
2.31 10.9867262079352
2.32 10.9283768694699
2.33 10.869164093407
2.34 10.8090896048958
2.35 10.7481551256391
2.36 10.6863623738995
2.37 10.6237130645066
2.38 10.5602089088636
2.39 10.4958516149546
2.4 10.4306428873509
2.41 10.3645844272181
2.42 10.2976779323231
2.43 10.2299250970404
2.44 10.1613276123592
2.45 10.0918871658901
2.46 10.0216054418719
2.47 9.95048412117831
2.48 9.87852488132457
2.49 9.80572939647428
2.5 9.73209933744606
2.51 9.65763637172023
2.52 9.58234216344549
2.53 9.50621837344554
2.54 9.42926665922579
2.55 9.35148867497993
2.56 9.27288607159657
2.57 9.19346049666585
2.58 9.11321359448602
2.59 9.03214700607001
2.6 8.95026236915201
2.61 8.86756131819403
2.62 8.78404548439241
2.63 8.69971649568435
2.64 8.61457597675443
2.65 8.52862554904113
2.66 8.44186683074327
2.67 8.35430143682651
2.68 8.26593097902982
2.69 8.17675706587191
2.7 8.08678130265765
2.71 7.996005294519
2.72 7.90589472437499
2.73 7.81791355371267
2.74 7.73205969883742
2.75 7.64832889008869
2.76 7.56671686949422
2.77 7.48721938304392
2.78 7.40983218517559
2.79 7.33455103882461
2.8 7.26137171540696
2.81 7.19028999480135
2.82 7.12130166533143
2.83 7.05440252370667
2.84 6.98958837504634
2.85 6.92685503290277
2.86 6.86619831920152
2.87 6.80761406422361
2.88 6.75109810658783
2.89 6.69664629323309
2.9 6.6442544794008
2.91 6.59391852861724
2.92 6.54563431267603
2.93 6.4993977116206
2.94 6.45520461372667
2.95 6.41305091548479
2.96 6.37293252158291
2.97 6.33484534488896
2.98 6.29878530643352
2.99 6.26474833539243
3 6.23273036906949
3.01 6.20272735287923
3.02 6.17473524032961
3.03 6.14874999300481
3.04 6.12476758054809
3.05 6.10278398064461
3.06 6.0827951790043
3.07 6.0647971693448
3.08 6.04878595337437
3.09 6.0347575407749
3.1 6.02270794918489
3.11 6.01263320418251
3.12 6.00452933926864
3.13 5.99839239584999
3.14 5.99421842322221
3.15 5.99200347855308
3.16 5.99174362686568
3.17 5.99343494102163
3.18 5.99707350170432
3.19 6.0026553974022
3.2 6.01017672439212
3.21 6.01963358672266
3.22 6.03102209619413
3.23 6.04433837234464
3.24 6.05957854243689
3.25 6.07673874143897
3.26 6.09581511200785
3.27 6.11680380447284
3.28 6.13970097681924
3.29 6.16450279467182
3.3 6.19120543127848
3.31 6.21980506749387
3.32 6.25029789176312
3.33 6.28268010010551
3.34 6.31694789609818
3.35 6.35309749085995
3.36 6.39112510303503
3.37 6.43102695877691
3.38 6.47279929173219
3.39 6.51643834302443
3.4 6.56194036123811
3.41 6.60930160240254
3.42 6.65851832997584
3.43 6.70958681482891
3.44 6.76250333522952
3.45 6.8172641768263
3.46 6.87386563263286
3.47 6.9323040030119
3.48 6.99257559565936
3.49 7.05467672558857
3.5 7.11860371511447
3.51 7.18435289383785
3.52 7.25192059862959
3.53 7.32130317361494
3.54 7.39249697015787
3.55 7.46549834684538
3.56 7.5403036694719
3.57 7.61690931112957
3.58 7.69531165187715
3.59 7.77550707893151
3.6 7.85749198686516
3.61 7.9412627772773
3.62 8.02535272510576
3.63 8.1082968419442
3.64 8.19009523108938
3.65 8.27075017287879
3.66 8.35026394633334
3.67 8.42863883150889
3.68 8.50587710390575
3.69 8.58198103447774
3.7 8.65695288964136
3.71 8.73079493128478
3.72 8.80350941677691
3.73 8.87509859897646
3.74 8.94556472624089
3.75 9.01491004243546
3.76 9.08313678694219
3.77 9.1502471946688
3.78 9.21624349605766
3.79 9.28112791709473
3.8 9.34490267931842
3.81 9.40756999982852
3.82 9.46913209129506
3.83 9.52959116196713
3.84 9.58894941568175
3.85 9.64720905187268
3.86 9.70437226557918
3.87 9.76044124745484
3.88 9.81541818377632
3.89 9.86930525645209
3.9 9.92210464303117
3.91 9.97381851671182
3.92 10.0244490463503
3.93 10.0739983964694
3.94 10.1224687272672
3.95 10.1698621946258
3.96 10.2161809501199
3.97 10.261427141025
3.98 10.3056029103268
3.99 10.3487103967289
4 10.3907517346621
4.01 10.4317290542924
4.02 10.4716444815298
4.03 10.5105001380367
4.04 10.5482981412364
4.05 10.5850406043217
4.06 10.6207296362632
4.07 10.6553673418175
4.08 10.6889558215364
4.09 10.7214971717743
4.1 10.7529934846974
4.11 10.7834468482917
4.12 10.8128593463712
4.13 10.8412330585867
4.14 10.8685700604337
4.15 10.8948724232609
4.16 10.9201422142784
4.17 10.9443814965662
4.18 10.967592329082
4.19 10.9897767666698
4.2 11.010936860068
4.21 11.0310746559178
4.22 11.0501921967709
4.23 11.0682915210983
4.24 11.0853746632979
4.25 11.1014436537029
4.26 11.11650051859
4.27 11.1305472801873
4.28 11.1435859566826
4.29 11.1556185622312
4.3 11.1666471069642
4.31 11.1766735969964
4.32 11.1857000344345
4.33 11.1937284173849
4.34 11.2007607399618
4.35 11.2067989922952
4.36 11.2118451605386
4.37 11.2159012268775
4.38 11.2189691695368
4.39 11.2210509627889
4.4 11.2221485769617
4.41 11.2222639784461
4.42 11.2213991297046
4.43 11.2195559892784
4.44 11.2167365117955
4.45 11.2129426479787
4.46 11.2081763446532
4.47 11.2024395447544
4.48 11.1957341873358
4.49 11.1880622075766
4.5 11.1794255367894
4.51 11.1698261024284
4.52 11.1592658280963
4.53 11.1477466335527
4.54 11.1352704347216
4.55 11.1218391436986
4.56 11.1074546687593
4.57 11.0921189143665
4.58 11.0758337811776
4.59 11.058601166053
4.6 11.0404229620626
4.61 11.0213010584944
4.62 11.0012373408613
4.63 10.9802336909091
4.64 10.9582919866238
4.65 10.9354141022393
4.66 10.9116019082445
4.67 10.8868572713915
4.68 10.8611820547021
4.69 10.8345781174763
4.7 10.8070473152988
4.71 10.7785915000471
4.72 10.7492125198985
4.73 10.7189122193377
4.74 10.6876924391641
4.75 10.6555550164993
4.76 10.6225017847941
4.77 10.5885345738362
4.78 10.5536552097574
4.79 10.5178655150409
4.8 10.4811673085284
4.81 10.4435624054278
4.82 10.40505261732
4.83 10.3656397521665
4.84 10.3253256143164
4.85 10.2841120045138
4.86 10.2420007199048
4.87 10.1989935540449
4.88 10.1550922969061
4.89 10.1102987348839
4.9 10.0646146508045
4.91 10.0180418239324
4.92 9.97058202997682
4.93 9.92223704109909
4.94 9.8730086259199
4.95 9.82289854952617
4.96 9.77190857347817
4.97 9.7200404558166
4.98 9.66729595106957
4.99 9.61367681025965
5 9.55918478091084
5.01 9.50382160705562
5.02 9.44758902924187
5.03 9.39048878453985
5.04 9.33252260654918
5.05 9.2736922254057
5.06 9.21399936778848
5.07 9.15344575692666
5.08 9.09203311260636
5.09 9.02976315117759
5.1 8.96663758556106
5.11 8.90265812525508
5.12 8.83782647634239
5.13 8.77214434149695
5.14 8.70561341999078
5.15 8.63823540770079
5.16 8.57001199711546
5.17 8.50094487734173
5.18 8.43103573411168
5.19 8.36028624978929
5.2 8.2886981033772
5.21 8.21627297052336
5.22 8.14301252352781
5.23 8.06891843134932
5.24 7.99399236318081
5.25 7.91969910815311
5.26 7.8475017348669
5.27 7.77739822551359
5.28 7.70938437502078
5.29 7.64345598883385
5.3 7.57960887726018
5.31 7.51783885893752
5.32 7.45814176086842
5.33 7.40051341840322
5.34 7.34494967522234
5.35 7.29144638331846
5.36 7.23999940294674
5.37 7.19060460264007
5.38 7.1432578592233
5.39 7.09795505776251
5.4 7.05469209154739
5.41 7.0134648620737
5.42 6.9742692790257
5.43 6.9371012602587
5.44 6.90195673178155
5.45 6.86883162773922
5.46 6.83772189039539
5.47 6.8086234701151
5.48 6.78153232534736
5.49 6.75644442260792
5.5 6.73335573646192
5.51 6.71226224950668
5.52 6.69315995235448
5.53 6.67604484361539
5.54 6.6609129298801
5.55 6.64776022570283
5.56 6.63658275358421
5.57 6.62737654395424
5.58 6.6201376351553
5.59 6.61486207342508
5.6 6.6115459128797
5.61 6.61018521546987
5.62 6.6107760510442
5.63 6.61331449727934
5.64 6.61779663960942
5.65 6.6242185712891
5.66 6.63257639335042
5.67 6.64286621458563
5.68 6.65508415152747
5.69 6.66922632843545
5.7 6.68528887728218
5.71 6.70326793773411
5.72 6.72315965713493
5.73 6.74496019048898
5.74 6.76866570044471
5.75 6.79427235727816
5.76 6.82177633887656
5.77 6.85117383072183
5.78 6.88246102587417
5.79 6.91563412495569
5.8 6.95068933613407
5.81 6.98762287510618
5.82 7.02643096508184
5.83 7.06710983676754
5.84 7.1096557283502
5.85 7.15406488548096
5.86 7.20033356125903
5.87 7.24845801621553
5.88 7.29843451829737
5.89 7.35025934285119
5.9 7.40392877260726
5.91 7.4594390976635
5.92 7.51678661546945
5.93 7.57596763081033
5.94 7.63697845579108
5.95 7.69981540982044
5.96 7.76447481959512
5.97 7.8309530190839
5.98 7.89924634951182
5.99 7.96935115934283
6 8.03980155188826
6.01 8.10913336613835
6.02 8.17734665136006
6.03 8.24444363312023
6.04 8.31042653536775
6.05 8.37529758403498
6.06 8.43905900060684
6.07 8.50171300212975
6.08 8.56326180122044
6.09 8.62370760607486
6.1 8.68305262047694
6.11 8.7412990438075
6.12 8.79844907105294
6.13 8.85450489281411
6.14 8.90946869531502
6.15 8.96334266041161
6.16 9.01612896560048
6.17 9.06782978402755
6.18 9.11844728449684
6.19 9.16798363147906
6.2 9.21644098512032
6.21 9.26382150125075
6.22 9.31012733139314
6.23 9.35536062277152
6.24 9.39952351831978
6.25 9.4426181566902
6.26 9.48464667226205
6.27 9.52561119515011
6.28 9.56551385121317
6.29 9.60435676206257
6.3 9.64214204507065
6.31 9.67887181337925
6.32 9.71454817590815
6.33 9.74917323736351
6.34 9.78274909824625
6.35 9.81527785486054
6.36 9.84676159932208
6.37 9.87720241956657
6.38 9.90660239935796
6.39 9.93496361829687
6.4 9.96228815182888
6.41 9.9885780712528
6.42 10.013835443729
6.43 10.0380623322877
6.44 10.061260795837
6.45 10.0834328891716
6.46 10.1045806629805
6.47 10.1247061638555
6.48 10.1438114342992
6.49 10.1618985127335
6.5 10.1789694335073
6.51 10.1950262269049
6.52 10.2100709191542
6.53 10.2241055324348
6.54 10.2371320848856
6.55 10.2491525906135
6.56 10.2601690597014
6.57 10.2701834982156
6.58 10.2791979082147
6.59 10.2872142877569
6.6 10.2942346309084
6.61 10.3002609277513
6.62 10.3052951643914
6.63 10.3093393229663
6.64 10.3123953816533
6.65 10.3144653146773
6.66 10.3155510923187
6.67 10.3156546809212
6.68 10.3147780428999
6.69 10.3129231367489
6.7 10.3100919170492
6.71 10.3062863344765
6.72 10.3015083358092
6.73 10.2957598639359
6.74 10.2890428578634
6.75 10.2813592527243
6.76 10.2727109797849
6.77 10.2630999664526
6.78 10.2525281362841
6.79 10.2409974089927
6.8 10.2285097004562
6.81 10.2150669227242
6.82 10.2006709840264
6.83 10.1853237887797
6.84 10.1690272375958
6.85 10.1517832272892
6.86 10.1335936508845
6.87 10.1144603976241
6.88 10.0943853529755
6.89 10.0733703986391
6.9 10.0514174125559
6.91 10.0285282689145
6.92 10.0047048381589
6.93 9.97994898699596
6.94 9.95426257840301
6.95 9.92764747163498
6.96 9.90010552223207
6.97 9.8716385820271
6.98 9.84224849915292
6.99 9.81193711804982
7 9.78070627947289
7.01 9.74855782049938
7.02 9.71549357453607
7.03 9.68151537132658
7.04 9.64662503695872
7.05 9.61082439387174
7.06 9.57411526086369
7.07 9.53649945309864
7.08 9.49797878211396
7.09 9.45855505582757
7.1 9.41823007854516
7.11 9.37700565096743
7.12 9.33488357019727
7.13 9.29186562974695
7.14 9.2479536195453
7.15 9.20314932594488
7.16 9.15745453172912
7.17 9.11087101611942
7.18 9.06340055478231
7.19 9.01504491983654
7.2 8.96580587986017
7.21 8.91568519989761
7.22 8.86468464146675
7.23 8.81280596256591
7.24 8.76005091768099
7.25 8.70642125779238
7.26 8.65191873038202
7.27 8.59654507944039
7.28 8.54030204547346
7.29 8.48319136550968
7.3 8.4252147731069
7.31 8.36637399835934
7.32 8.30667076790446
7.33 8.24610680492992
7.34 8.18468382918044
7.35 8.1224035569647
7.36 8.05926770116216
7.37 7.99527797364453
7.38 7.9318983256389
7.39 7.87059098954934
7.4 7.81135399325621
7.41 7.75418317717584
7.42 7.69907439089204
7.43 7.64602348962728
7.44 7.59502633685381
7.45 7.5460788043152
7.46 7.49917677200931
7.47 7.45431612817059
7.48 7.41149276925239
7.49 7.37070259988372
7.5 7.33194153287813
7.51 7.29520548924157
7.52 7.2604903981282
7.53 7.22779219682289
7.54 7.19710683072369
7.55 7.16843025332443
7.56 7.14175842619727
7.57 7.11708731897534
7.58 7.09441290933534
7.59 7.0737311829803
7.6 7.05503813362221
7.61 7.03832976296482
7.62 7.02360208068636
7.63 7.01085110442242
7.64 7.00007285974873
7.65 6.99126338016403
7.66 6.98441870707303
7.67 6.97953488976928
7.68 6.97660798541817
7.69 6.9756340590399
7.7 6.97660918349255
7.71 6.97952943945511
7.72 6.98439091541058
7.73 6.99118970762907
7.74 6.999921920151
7.75 7.01058366476852
7.76 7.02317106100838
7.77 7.03768023611822
7.78 7.05410732505027
7.79 7.07244847044324
7.8 7.09269982260563
7.81 7.11485753949909
7.82 7.13891778672179
7.83 7.16487673749191
7.84 7.19273057263107
7.85 7.2224754805478
7.86 7.25410765722105
7.87 7.28762330618377
7.88 7.32301863850647
7.89 7.3602898727808
7.9 7.39943323510325
7.91 7.44044495905876
7.92 7.48332128570444
7.93 7.52805846355332
7.94 7.57465274855809
7.95 7.62310040409485
7.96 7.67339770094701
7.97 7.72554091728908
7.98 7.77952633867056
7.99 7.83535025799986
8 7.89300897552821
8.01 7.95249879883367
8.02 8.01235460286895
8.03 8.07111300167395
8.04 8.1287740068645
8.05 8.18533979703071
8.06 8.24081254901911
8.07 8.29519444672144
8.08 8.34848766966601
8.09 8.40069439302644
8.1 8.45181678763035
8.11 8.50185701996804
8.12 8.55081725220116
8.13 8.59869964217136
8.14 8.64550634340891
8.15 8.69123950514134
8.16 8.73590127230201
8.17 8.77949378553869
8.18 8.82201918122217
8.19 8.86347959145472
8.2 8.9038771440787
8.21 8.94321396268503
8.22 8.98149216662169
8.23 9.01871387100219
8.24 9.05488118671407
8.25 9.08999622042728
8.26 9.12406107460267
8.27 9.15707784750034
8.28 9.18904863318809
8.29 9.21997552154976
8.3 9.24986059829359
8.31 9.27870594496058
8.32 9.30651363893283
8.33 9.33328575344178
8.34 9.35902435757659
8.35 9.38373151629237
8.36 9.40740929041843
8.37 9.43005973666657
8.38 9.45168490763924
8.39 9.47228685183781
8.4 9.49186761367075
8.41 9.51042923346177
8.42 9.52797374745805
8.43 9.5445031878383
8.44 9.56001958272098
8.45 9.57452495617232
8.46 9.58802132821451
8.47 9.6005107148337
8.48 9.61199512798811
8.49 9.62247657561605
8.5 9.63195706164399
8.51 9.64043858599455
8.52 9.64792314459447
8.53 9.65441272938266
8.54 9.65990932831813
8.55 9.66441492538792
8.56 9.6679315006151
8.57 9.6704610300666
8.58 9.67200548586122
8.59 9.67256683617743
8.6 9.67214704526129
8.61 9.67074807343428
8.62 9.66837187710118
8.63 9.66502040875784
8.64 9.66069561699905
8.65 9.65539944652628
8.66 9.6491338381555
8.67 9.64190072882492
8.68 9.63370205160275
8.69 9.62453973569492
8.7 9.61441570645281
8.71 9.60333188538095
8.72 9.59129019014469
8.73 9.57829253457788
8.74 9.56434082869055
8.75 9.5494369786765
8.76 9.53358288692096
8.77 9.51678045200821
8.78 9.49903156872913
8.79 9.48033812808882
8.8 9.46070201731415
8.81 9.44012511986131
8.82 9.41860931542333
8.83 9.39615647993761
8.84 9.37276848559344
8.85 9.34844720083947
8.86 9.32319449039117
8.87 9.29701221523833
8.88 9.26990223265247
8.89 9.24186639619426
8.9 9.21290655572099
8.91 9.18302455739391
8.92 9.15222224368563
8.93 9.12050145338752
8.94 9.08786402161702
8.95 9.05431177982503
8.96 9.01984655580317
8.97 8.98447017369117
8.98 8.9481844539841
8.99 8.91099121353969
9 8.87289226558558
9.01 8.83388941972658
9.02 8.79398448195191
9.03 8.75317925464242
9.04 8.7114755365778
9.05 8.66887512294378
9.06 8.6253798053393
9.07 8.58099137178369
9.08 8.5357116067238
9.09 8.48954229104117
9.1 8.44248520205913
9.11 8.39454211354992
9.12 8.34571479574177
9.13 8.29600501532599
9.14 8.24541453546406
9.15 8.19394511579463
9.16 8.14159851244063
9.17 8.08837647801622
9.18 8.03428076163384
9.19 7.98077453821379
9.2 7.9293192720717
9.21 7.87991303687056
9.22 7.83255171343944
9.23 7.78723119144819
9.24 7.74394736686585
9.25 7.70269614383644
9.26 7.66347343468952
9.27 7.62627515992302
9.28 7.59109724818566
9.29 7.5579356362588
9.3 7.52678626902023
9.31 7.49764509944729
9.32 7.47050808861791
9.33 7.44537120567291
9.34 7.42223042779856
9.35 7.40108174020913
9.36 7.38192113612961
9.37 7.36474461677829
9.38 7.34954819134952
9.39 7.33632787699639
9.4 7.32507969881355
9.41 7.315799689806
9.42 7.30848389091361
9.43 7.30312835096641
9.44 7.29972912663964
9.45 7.29828228247809
9.46 7.29878389086538
9.47 7.30123003200691
9.48 7.30561679391287
9.49 7.31194027238127
9.5 7.32019657098104
9.51 7.33038180103496
9.52 7.34249208159952
9.53 7.35652353945095
9.54 7.37247230907179
9.55 7.39033453263134
9.56 7.41010635996885
9.57 7.43178394857686
9.58 7.4553634635845
9.59 7.48084107774089
9.6 7.50821297139845
9.61 7.53747533249638
9.62 7.56862435654407
9.63 7.60165624660457
9.64 7.63656721327812
9.65 7.6733534746857
9.66 7.71201125645254
9.67 7.7525367916918
9.68 7.79492632098813
9.69 7.83917609238135
9.7 7.88528236135018
9.71 7.93324139079591
9.72 7.98304945102615
9.73 8.03324210861588
9.74 8.08235666698572
9.75 8.13039309823855
9.76 8.1773535436011
9.77 8.22324014227756
9.78 8.26805503981505
9.79 8.31180037747385
9.8 8.35447829223605
9.81 8.396090916814
9.82 8.43664037965892
9.83 8.47612880496936
9.84 8.51455831269973
9.85 8.55193101856876
9.86 8.588249034068
9.87 8.62351446647019
9.88 8.65772941883777
9.89 8.69089599003125
9.9 8.72301627471762
9.91 8.7540923633787
9.92 8.78412634231955
9.93 8.81312029367678
9.94 8.84107629542689
9.95 8.86799642139457
9.96 8.89388274126101
9.97 8.91873732057219
9.98 8.94256222074712
9.99 8.96535949908607
10 8.98713120877884
10.01 9.00787939891296
10.02 9.02760611448187
10.03 9.04631339639311
10.04 9.06400328147649
10.05 9.08067780249222
10.06 9.09633898813907
10.07 9.11098886306245
10.08 9.12462944786254
10.09 9.13726275910235
10.1 9.14889080931579
10.11 9.15951560701573
10.12 9.16913915670204
10.13 9.17776345886958
10.14 9.18539051001622
10.15 9.19202230265083
10.16 9.19766082530124
10.17 9.20230806252221
10.18 9.20596599490335
10.19 9.20863659907704
10.2 9.21032184772637
10.21 9.21102370959297
10.22 9.21074414948495
10.23 9.20948512828473
10.24 9.20724860295687
10.25 9.20403652655593
10.26 9.19985084823424
10.27 9.19469351324974
10.28 9.18856646297374
10.29 9.18147163489868
10.3 9.1734109626459
10.31 9.16438637597335
10.32 9.15439980078333
10.33 9.14345315913017
10.34 9.13154836922795
10.35 9.11868734545815
10.36 9.10487199837731
10.37 9.09010423472467
10.38 9.07438595742981
10.39 9.05771906562027
10.4 9.0401054546291
10.41 9.02154701600248
10.42 9.00204563750731
10.43 8.98160320313868
10.44 8.96022159312749
10.45 8.93790268394793
10.46 8.91464834832498
10.47 8.89046045524192
10.48 8.8653408699478
10.49 8.8392914539649
10.5 8.81231406509617
10.51 8.78441055743269
10.52 8.75558278136103
10.53 8.7258325835707
10.54 8.69516180706153
10.55 8.66357229115104
10.56 8.63106587148175
10.57 8.59764438002861
10.58 8.56330964510626
10.59 8.52806349137637
10.6 8.49190773985493
10.61 8.45484420791954
10.62 8.41687470931668
10.63 8.37800105416895
10.64 8.33822504898234
10.65 8.29754849665343
10.66 8.25597319647661
10.67 8.21350094415127
10.68 8.17013353178901
10.69 8.12587274792077
10.7 8.08072037750401
10.71 8.03467820192984
10.72 7.98920869984885
10.73 7.94577263979652
10.74 7.90436812878179
10.75 7.86499108096805
10.76 7.82763741885761
10.77 7.79230307181981
10.78 7.75898397733765
10.79 7.72767608100882
10.8 7.69837533652852
10.81 7.67107770567192
10.82 7.645779158276
10.83 7.62247567220836
10.84 7.60116323336563
10.85 7.58183783566974
10.86 7.56449548103505
10.87 7.54913217935102
10.88 7.53574394846485
10.89 7.5243268141642
10.9 7.51487681015992
10.91 7.5073899780688
10.92 7.50186236739638
10.93 7.49829003551981
10.94 7.49666904767066
10.95 7.49699547691786
10.96 7.49926540415062
10.97 7.50347491806136
10.98 7.50962011512873
10.99 7.51769709960063
11 7.52770198347726
11.01 7.53963088649061
11.02 7.55347993609047
11.03 7.5692452674311
11.04 7.58692302335156
11.05 7.60650935435886
11.06 7.62800041861124
11.07 7.65139238190143
11.08 7.6766814176399
11.09 7.70386370683826
11.1 7.73293543809253
11.11 7.76389280756662
11.12 7.79673201897569
11.13 7.83144928356962
11.14 7.8680408201165
11.15 7.90650285488615
11.16 7.94683162163364
11.17 7.98902336151893
11.18 8.03161426467057
11.19 8.07314225834268
11.2 8.11360728561125
11.21 8.15301145613976
11.22 8.19135687742937
11.23 8.22864566486247
11.24 8.26487992959491
11.25 8.30006177856445
11.26 8.33419331449919
11.27 8.36727663592598
11.28 8.39931383717879
11.29 8.43030700840714
11.3 8.46025823558439
11.31 8.48916960051615
11.32 8.51704318084858
11.33 8.54388105007668
11.34 8.56968527755263
11.35 8.59445792849402
11.36 8.61820106399214
11.37 8.64091674102022
11.38 8.66260701244165
11.39 8.6832739270182
11.4 8.70291952941822
11.41 8.72154586022478
11.42 8.7391549559439
11.43 8.75574884901263
11.44 8.77132956780722
11.45 8.78589913665123
11.46 8.79945957582359
11.47 8.81201290156674
11.48 8.82356112609466
11.49 8.8341062576009
11.5 8.84365030026667
11.51 8.8521952542688
11.52 8.85974311578778
11.53 8.86629587701571
11.54 8.87185552616429
11.55 8.8764240474728
11.56 8.88000342121597
11.57 8.88259562371196
11.58 8.88420262733024
11.59 8.88482640049947
11.6 8.8844689077154
11.61 8.88313210954872
11.62 8.88081796265289
11.63 8.87752841977196
11.64 8.87326542974842
11.65 8.86803093753096
11.66 8.86182688418225
11.67 8.85465520688672
11.68 8.84651783895832
11.69 8.8374167098482
11.7 8.82735374515251
11.71 8.81633086662002
11.72 8.80434999215985
11.73 8.79141303584914
11.74 8.77752190794071
11.75 8.76267851487068
11.76 8.74688475926611
11.77 8.73014253995262
11.78 8.71245375196195
11.79 8.69382028653959
11.8 8.6742440311523
11.81 8.65372686949569
11.82 8.63227068150174
11.83 8.60987734334632
11.84 8.58654872745671
11.85 8.56228670251906
11.86 8.53709313348589
11.87 8.51096988158356
11.88 8.48391880431967
11.89 8.45594175549052
11.9 8.42704058518855
11.91 8.39721713980969
11.92 8.36647326206076
11.93 8.33481079096687
11.94 8.30223156187876
11.95 8.2687374064801
11.96 8.23433015279489
11.97 8.19901162519473
11.98 8.16278364440611
11.99 8.12564802751771
12 8.08760658798766
12.01 8.04866113565083
12.02 8.00881347672599
12.03 7.96952546427898
12.04 7.93225724013176
12.05 7.89700693585664
12.06 7.86377049181454
12.07 7.83254385597196
12.08 7.80332298365346
12.09 7.77610383825003
12.1 7.75088239121212
12.11 7.7276546220324
12.12 7.70641651822822
12.13 7.68716407532354
12.14 7.66989329682142
12.15 7.65460019419892
12.16 7.64128078689967
12.17 7.62993110230479
12.18 7.62054717571553
12.19 7.61312505033605
12.2 7.60766077725608
12.21 7.60415041543381
12.22 7.60259003167862
12.23 7.60297570063397
12.24 7.60530350471681
12.25 7.6095695342302
12.26 7.61576988726055
12.27 7.62390066957375
12.28 7.63395799472729
12.29 7.64593798400709
12.3 7.65983676641327
12.31 7.67565047864679
12.32 7.69337526508974
12.33 7.71300727778846
12.34 7.73454267643671
12.35 7.75797762835894
12.36 7.78330830849347
12.37 7.81053089937584
12.38 7.83964159112209
12.39 7.87063658141212
12.4 7.90351207547304
12.41 7.93826428606263
12.42 7.97488943345274
12.43 8.01192427722721
12.44 8.04790731636985
12.45 8.08283847465714
12.46 8.1167198360858
12.47 8.1495534828555
12.48 8.18134150830151
12.49 8.21208600157666
12.5 8.24178904765959
12.51 8.2704527273632
12.52 8.29807911734288
12.53 8.32467029010489
12.54 8.35022831401462
12.55 8.37475525330484
12.56 8.398253168084
12.57 8.42072411434444
12.58 8.44217014397063
12.59 8.46259330474738
12.6 8.48199564036801
12.61 8.50037919044253
12.62 8.51774599050584
12.63 8.5340980720258
12.64 8.54943746241141
12.65 8.56376618502093
12.66 8.5770862591699
12.67 8.58939970013929
12.68 8.60070851918355
12.69 8.61101472353861
12.7 8.62032031642996
12.71 8.62862729708065
12.72 8.63593766071924
12.73 8.64225339858788
12.74 8.64757649795016
12.75 8.65190894209915
12.76 8.65525271036528
12.77 8.65760977812429
12.78 8.6589821168051
12.79 8.65937169389772
12.8 8.65878047296112
12.81 8.65721041363106
12.82 8.65466347162797
12.83 8.65114159876472
12.84 8.64664674295447
12.85 8.64118084821845
12.86 8.63474585469372
12.87 8.62734369864095
12.88 8.61897631245218
12.89 8.60964562465848
12.9 8.59935355993776
12.91 8.58810203912239
12.92 8.57589297920693
12.93 8.56272829335578
12.94 8.54860989091084
12.95 8.53353967739912
12.96 8.5175195545404
12.97 8.50055142025484
12.98 8.48263716867051
12.99 8.46377869013106
13 8.44397787120318
13.01 8.42323659468424
13.02 8.40155673960975
13.03 8.37894018126091
13.04 8.35538879117213
13.05 8.33090443713845
13.06 8.30548898322309
13.07 8.27914428976486
13.08 8.25187221338558
13.09 8.22367460699759
13.1 8.19455331981106
13.11 8.16451019734146
13.12 8.13354708141693
13.13 8.1016658101856
13.14 8.06886821812301
13.15 8.03515613603939
13.16 8.00053139167281
13.17 7.96645527038386
13.18 7.93438734544059
13.19 7.90432576992853
13.2 7.87626650649356
13.21 7.85020552468477
13.22 7.82613880182603
13.23 7.80406232326745
13.24 7.78397208237149
13.25 7.76586408049567
13.26 7.74973432697512
13.27 7.73557883910512
13.28 7.72339364211548
13.29 7.71317476916245
13.3 7.70491826131948
13.31 7.69862016755064
13.32 7.69427654469335
13.33 7.69188345744111
13.34 7.69143697832631
13.35 7.69293318770304
13.36 7.69636817372999
13.37 7.70173803235328
13.38 7.70903886728944
13.39 7.71826679000831
13.4 7.72941791971278
13.41 7.74248838332433
13.42 7.75747431546942
13.43 7.77437185845995
13.44 7.79317716227638
13.45 7.81388638455079
13.46 7.8364956905501
13.47 7.86100125315926
13.48 7.88739925286449
13.49 7.91568587773652
13.5 7.94585732341391
13.51 7.97790979308634
13.52 8.01038056253009
13.53 8.04180864709646
13.54 8.07219395342356
13.55 8.10153854647235
13.56 8.12984448933144
13.57 8.15711385722531
13.58 8.18334872123211
13.59 8.20855114829199
13.6 8.23272320121534
13.61 8.25586693869107
13.62 8.2779844152948
13.63 8.29907768149713
13.64 8.31914878367181
13.65 8.33819976410392
13.66 8.35623266099807
13.67 8.37324950848651
13.68 8.38925233663732
13.69 8.40424317146249
13.7 8.41822403492603
13.71 8.43119694495206
13.72 8.44316391543289
13.73 8.45412695623709
13.74 8.46408807321747
13.75 8.47304926821918
13.76 8.48101253908766
13.77 8.48797987967667
13.78 8.49395327985621
13.79 8.49893472552056
13.8 8.50292619859617
13.81 8.50592967704958
13.82 8.50794713489536
13.83 8.508980542204
13.84 8.50903186510979
13.85 8.50810306581867
13.86 8.5061961026161
13.87 8.50331292987488
13.88 8.49945549806297
13.89 8.49462575375128
13.9 8.48882563962149
13.91 8.48205709447379
13.92 8.47432205323464
13.93 8.46562244696452
13.94 8.45596020286565
13.95 8.44533724428969
13.96 8.43375549074545
13.97 8.42121685790655
13.98 8.40772325761911
13.99 8.39327659790934
14 8.37787878299126
14.01 8.36153171327423
14.02 8.3442372853706
14.03 8.3259973921033
14.04 8.30681392251339
14.05 8.28668876186761
14.06 8.26562379166594
14.07 8.24362088964914
14.08 8.22068192980621
14.09 8.19680878238195
14.1 8.17200331388439
14.11 8.14626738709226
14.12 8.11960286106249
14.13 8.0920115911376
14.14 8.06349542895311
14.15 8.03405622244499
14.16 8.00369581610465
14.17 7.97387497909237
14.18 7.94605276933289
14.19 7.92022735825443
14.2 7.8963947269705
14.21 7.87455086291435
14.22 7.85469176150934
14.23 7.83681342617011
14.24 7.82091186828446
14.25 7.80698310719626
14.26 7.79502317018823
14.27 7.78502809246434
14.28 7.77699391712913
14.29 7.77091669517429
14.3 7.7667924854645
14.31 7.76461735471635
14.32 7.76438737748106
14.33 7.76609863612727
14.34 7.7697472208239
14.35 7.77532922952297
14.36 7.78284076794251
14.37 7.7922779495495
14.38 7.80363689553939
14.39 7.81691373482181
14.4 7.8321046040069
14.41 7.84920564738575
14.42 7.86821301691338
14.43 7.88912287219188
14.44 7.91193138045356
14.45 7.93663471654407
14.46 7.96322906279977
14.47 7.99120029365064
14.48 8.01908674524786
14.49 8.04593888150754
14.5 8.07175735845083
14.51 8.09654423846322
14.52 8.12030157460265
14.53 8.14303142389913
14.54 8.16473583927276
14.55 8.18541686954187
14.56 8.20507655943127
14.57 8.2237169495804
14.58 8.2413400765515
14.59 8.25794797283775
14.6 8.27354266687141
14.61 8.28812618303194
14.62 8.30170054165407
14.63 8.31426775903591
14.64 8.325829847447
14.65 8.33638881513636
14.66 8.34594666634054
14.67 8.3545054012916
14.68 8.36206701622514
14.69 8.3686335033883
14.7 8.37420685104769
14.71 8.37878904349735
14.72 8.38238206106672
14.73 8.38498788012852
14.74 8.38660847310669
14.75 8.38724580848425
14.76 8.38690185081121
14.77 8.38557856071239
14.78 8.38327789489527
14.79 8.38000180615785
14.8 8.37575224339642
14.81 8.37053115161338
14.82 8.364340471925
14.83 8.35718214156922
14.84 8.34905809391335
14.85 8.33997025846186
14.86 8.32992056086404
14.87 8.31891092292173
14.88 8.30694326259704
14.89 8.29401949401995
14.9 8.28014152749602
14.91 8.26531126951403
14.92 8.24953062275358
14.93 8.23280148609272
14.94 8.21512575461552
14.95 8.1965053196197
14.96 8.17694206862414
14.97 8.15643788537647
14.98 8.13499464986058
14.99 8.11261423830416
15 8.08929852318618
15.01 8.0650493732444
15.02 8.03986865348285
15.03 8.01375822517926
15.04 7.98817840322331
15.05 7.96458778759901
15.06 7.94298454894643
15.07 7.92336468186924
15.08 7.90572420147064
15.09 7.89005912128906
15.1 7.87636546269627
15.11 7.86463925499729
15.12 7.85487653541429
15.13 7.84707334907079
15.14 7.84122574897311
15.15 7.8373297959904
15.16 7.83538155883904
15.17 7.83537711406534
15.18 7.83731254602979
15.19 7.84118394689006
15.2 7.84698741658098
15.21 7.8547190627989
15.22 7.86437500098611
15.23 7.87595135431422
15.24 7.88944425366505
15.25 7.90484983761259
15.26 7.92216425240736
15.27 7.9413836519594
15.28 7.96250419782141
15.29 7.98552205914416
15.3 8.00897536113954
15.31 8.03140397235558
15.32 8.05280777905088
15.33 8.073188819133
15.34 8.0925491182162
15.35 8.11089071574236
15.36 8.12821564707855
15.37 8.14452594352516
15.38 8.15982363232407
15.39 8.17411073666669
15.4 8.18738927570213
15.41 8.1996612645452
15.42 8.21092871428454
15.43 8.22119363199061
15.44 8.23045802072375
15.45 8.23872387954218
15.46 8.24599320351001
15.47 8.25226798370518
15.48 8.25755020722749
15.49 8.26184185720649
15.5 8.26514491280944
15.51 8.26746134924922
15.52 8.26879313779224
15.53 8.26914224576629
15.54 8.26851063656848
15.55 8.26690026967301
15.56 8.26431310063907
15.57 8.26075108111864
15.58 8.25621615886428
15.59 8.25071027773695
15.6 8.24423537771379
15.61 8.23679339489582
15.62 8.22838626151577
15.63 8.21901590594575
15.64 8.20868425270497
15.65 8.19739322246746
15.66 8.18514473206973
15.67 8.17194069451847
15.68 8.15778301899817
15.69 8.14267361087874
15.7 8.1266143717232
15.71 8.10960719929523
15.72 8.09165398756675
15.73 8.07275662672556
15.74 8.05291700318285
15.75 8.03213699958073
15.76 8.01041849479984
15.77 7.98922140969647
15.78 7.97000394146987
15.79 7.95276427407873
15.8 7.93749842506627
15.81 7.92420242805817
15.82 7.91287231489753
15.83 7.90350412529473
15.84 7.89609390685412
15.85 7.89063771505726
15.86 7.88713161324554
15.87 7.88557167260292
15.88 7.88595397213834
15.89 7.88827459866896
15.9 7.89252964680281
15.91 7.8987152189214
15.92 7.90682742516271
15.93 7.91686238340389
15.94 7.92881621924425
15.95 7.94268506598818
15.96 7.95846506462816
15.97 7.97615236382773
15.98 7.99501804119736
15.99 8.01360141331507
16 8.0311687294166
16.01 8.04772094101489
16.02 8.06326007199855
16.03 8.07778813612413
16.04 8.09130715350455
16.05 8.10381914021655
16.06 8.11532610830876
16.07 8.12583006580971
16.08 8.1353330167359
16.09 8.1438369610998
16.1 8.15134389491786
16.11 8.15785581021848
16.12 8.16337469504997
16.13 8.16790253348853
16.14 8.1714413056462
16.15 8.1739929876787
16.16 8.17555955179342
16.17 8.17614296625729
16.18 8.17574519540461
16.19 8.17436819964494
16.2 8.17201393547097
16.21 8.16868435546628
16.22 8.1643814083132
16.23 8.1591070388006
16.24 8.15286318783164
16.25 8.14565179243156
16.26 8.13747478575543
16.27 8.12833409709586
16.28 8.11823165189074
16.29 8.10716937173093
16.3 8.09514917436795
16.31 8.08217297372165
16.32 8.06824267988786
16.33 8.05336019914604
16.34 8.0375274339669
16.35 8.02074628302002
16.36 8.00301864126627
16.37 7.98580409512739
16.38 7.97056050704811
16.39 7.95728607677501
16.4 7.94597683835162
16.41 7.9366288420287
16.42 7.92923813635548
16.43 7.92380077765548
16.44 7.92031283010915
16.45 7.91877036573781
16.46 7.91916946438629
16.47 7.92150621370569
16.48 7.92577670913593
16.49 7.93197705388893
16.5 7.94010335893124
16.51 7.95015174296687
16.52 7.96211833242032
16.53 7.97599926141919
16.54 7.99119293051899
16.55 8.00696239203838
16.56 8.02244581984392
16.57 8.03691938038654
16.58 8.05038400951834
16.59 8.06284172308131
16.6 8.07429452646232
16.61 8.08474442747323
16.62 8.09419342991432
16.63 8.10264353358227
16.64 8.11009673427815
16.65 8.11655502381544
16.66 8.12202039002795
16.67 8.12649481677782
16.68 8.1299802839634
16.69 8.13247876752723
16.7 8.13399223946389
16.71 8.13452266782794
16.72 8.13407201674173
16.73 8.13264224640332
16.74 8.13023531309428
16.75 8.12685316918752
16.76 8.12249776315513
16.77 8.11717103957612
16.78 8.11087493914424
16.79 8.10361139867575
16.8 8.09538235111712
16.81 8.0861897255528
16.82 8.07603544721294
16.83 8.06492143748106
16.84 8.05284961390177
16.85 8.0398218901884
16.86 8.02584017623069
16.87 8.01090637819928
16.88 7.99502239977221
16.89 7.97964753553925
16.9 7.96623935388309
16.91 7.95479606136468
16.92 7.94531370037903
16.93 7.93778832922997
16.94 7.93221600450489
16.95 7.92859279054795
16.96 7.92691475954277
16.97 7.92717799141352
16.98 7.92937857405404
16.99 7.93351260314895
17 7.9395761819589
17.01 7.94756542164111
17.02 7.9574764410916
17.03 7.9693053668646
17.04 7.98304833324777
17.05 7.99797668899902
17.06 8.01263031336377
17.07 8.02627573311658
17.08 8.03891388496316
17.09 8.05054677670887
17.1 8.06117640626769
17.11 8.07080477815882
17.12 8.0794338928964
17.13 8.08706574699757
17.14 8.09370233299039
17.15 8.09934563942189
17.16 8.10399765086594
17.17 8.10766034793126
17.18 8.11033570726928
17.19 8.11202570158211
17.2 8.11273229963037
17.21 8.11245746624112
17.22 8.11120316231568
17.23 8.10897134483747
17.24 8.10576396687989
17.25 8.10158297761407
17.26 8.0964303223167
17.27 8.09030794237781
17.28 8.08321777530852
17.29 8.07516175474882
17.3 8.06614181047525
17.31 8.05615986840869
17.32 8.04521785062201
17.33 8.03331767534777
17.34 8.02046125698592
17.35 8.00665050611142
17.36 7.9926120791511
17.37 7.97980414307204
17.38 7.96895826822517
17.39 7.9600715912117
17.4 7.95314016935253
17.41 7.94816006708588
17.42 7.94512735183938
17.43 7.94403809882337
17.44 7.94488839106435
17.45 7.94767431938827
17.46 7.95239198240333
17.47 7.95903748648269
17.48 7.96760694574711
17.49 7.97809648204801
17.5 7.99050222495039
17.51 8.00408592239701
17.52 8.01738771513434
17.53 8.02968398941845
17.54 8.04097569152612
17.55 8.05126482365824
17.56 8.06055337843697
17.57 8.0688433550172
17.58 8.07613674855951
17.59 8.08243555023812
17.6 8.08774174724891
17.61 8.09205732281733
17.62 8.09538425620634
17.63 8.09772452272433
17.64 8.09908009373303
17.65 8.09945293665537
17.66 8.09884501498339
17.67 8.09725828828604
17.68 8.09469471221708
17.69 8.09115623852284
17.7 8.08664481505009
17.71 8.08116238575377
17.72 8.07471089070482
17.73 8.0672922660979
17.74 8.05890844425917
17.75 8.04956135365396
17.76 8.03925291889457
17.77 8.02798506074789
17.78 8.01575969614313
17.79 8.00257873864339
17.8 7.98990096010982
17.81 7.97918340927671
17.82 7.97042430532118
17.83 7.96361970199191
17.84 7.95876566962614
17.85 7.95585827682212
17.86 7.95489359990864
17.87 7.95586772302774
17.88 7.95877673823217
17.89 7.96361674512992
17.9 7.97038385108879
17.91 7.97907417144731
17.92 7.98968382916182
17.93 8.00148440238869
17.94 8.01301624645559
17.95 8.02354612297871
17.96 8.03307495655073
17.97 8.04160474262173
17.98 8.04913746651512
17.99 8.05567512036246
18 8.06121969231503
18.01 8.06577316655178
18.02 8.06933752328725
18.03 8.07191473877955
18.04 8.07350678533819
18.05 8.074115631332
18.06 8.07374324119704
18.07 8.07239157544439
18.08 8.07006259066804
18.09 8.06675823955271
18.1 8.06248047088163
18.11 8.05723122954439
18.12 8.05101245654466
18.13 8.043826089008
18.14 8.03567406018959
18.15 8.02655829948194
18.16 8.01648073242266
18.17 8.00544328088611
18.18 7.99344786347388
18.19 7.98195302488267
18.2 7.97241558599627
18.21 7.96483377056333
18.22 7.95920363791709
18.23 7.95552126368695
18.24 7.95378272175241
18.25 7.953984093712
18.26 7.9561214689659
18.27 7.96019094469989
18.28 7.96618862586803
18.29 7.97411062517547
18.3 7.9839530630611
18.31 7.99498762526506
18.32 8.00647818946932
18.33 8.01769078017075
18.34 8.02790204257549
18.35 8.03711289380172
18.36 8.04532532975424
18.37 8.05254133759512
18.38 8.05876290818903
18.39 8.06399202842294
18.4 8.06823068121398
18.41 8.07148084551742
18.42 8.07374449633458
18.43 8.07502360472072
18.44 8.07532013779292
18.45 8.07463605873797
18.46 8.07297332682022
18.47 8.07033389738938
18.48 8.06671972188839
18.49 8.06213274786119
18.5 8.05657491896054
18.51 8.05004817495576
18.52 8.04255445174053
18.53 8.0340956813406
18.54 8.02467379192153
18.55 8.0142907077964
18.56 8.00294834990045
18.57 7.99138286100685
18.58 7.98105169289368
18.59 7.97267622399025
18.6 7.96625358768191
18.61 7.96177985268285
18.62 7.95925109500141
18.63 7.95866339367812
18.64 7.96001283551162
18.65 7.96329551509143
18.66 7.96850753478122
18.67 7.97564500470156
18.68 7.98470404271271
18.69 7.9949564408436
18.7 8.0056661848109
18.71 8.01609940673526
18.72 8.02553285766684
18.73 8.0339674520341
18.74 8.04140518240378
18.75 8.04784803252458
18.76 8.05329799016859
18.77 8.05775703913629
18.78 8.06122715926453
18.79 8.06371032643446
18.8 8.06520851257941
18.81 8.06572368569276
18.82 8.06525780983588
18.83 8.0638128451459
18.84 8.06139074784363
18.85 8.05799347024132
18.86 8.05362296075052
18.87 8.04828116388983
18.88 8.04197002029271
18.89 8.03469146671524
18.9 8.02644743604384
18.91 8.01723985730304
18.92 8.00707065587465
18.93 7.99594175365223
18.94 7.98531125388817
18.95 7.97663553647013
18.96 7.96991282917195
18.97 7.96513919595375
18.98 7.96231071699087
18.99 7.96142347072874
19 7.96247354332234
19.01 7.96545702869189
19.02 7.97037002870281
19.03 7.97720865266986
19.04 7.98596901764517
19.05 7.99592302021243
19.06 8.00633475188891
19.07 8.0164704510449
19.08 8.02560697339316
19.09 8.03374523240574
19.1 8.04088721950639
19.11 8.04703491725363
19.12 8.0521903122389
19.13 8.05635538708444
19.14 8.05953212045122
19.15 8.06172248704683
19.16 8.06292845763339
19.17 8.06315199903544
19.18 8.06239507414779
19.19 8.0606596419434
19.2 8.0579476574812
19.21 8.0542610719139
19.22 8.04960183249579
19.23 8.04397188259058
19.24 8.03737316167912
19.25 8.02980760536715
19.26 8.0212771453931
19.27 8.01178370963578
19.28 8.00132922265087
19.29 7.99117925239762
19.3 7.98279019753575
19.31 7.97635287355345
19.32 7.97186363224806
19.33 7.96931855454136
19.34 7.9687137217849
19.35 7.9700452218143
19.36 7.97330915022688
19.37 7.9785016103918
19.38 7.98561871343302
19.39 7.99393244713478
19.4 8.00271678754718
19.41 8.01123804907308
19.42 8.01876337213307
19.43 8.02529365290399
19.44 8.03083087550001
19.45 8.03537701506422
19.46 8.03893405178185
19.47 8.04150396188171
19.48 8.04308871764409
19.49 8.04369028740867
19.5 8.04331063558239
19.51 8.04195172264729
19.52 8.03961550516837
19.53 8.03630393580141
19.54 8.03201896330079
19.55 8.02676253252726
19.56 8.02053658445575
19.57 8.01334305618311
19.58 8.0051838810886
19.59 7.99606098899215
19.6 7.98743208546491
19.61 7.98075315272129
19.62 7.97602242667382
19.63 7.9732359803504
19.64 7.97238990306154
19.65 7.97348028221494
19.66 7.97650321290648
19.67 7.98145479800409
19.68 7.98833114813174
19.69 7.9964043383892
19.7 8.00494843265674
19.71 8.01322982867243
19.72 8.02051575756783
19.73 8.02680712235638
19.74 8.03210590605436
19.75 8.03641408312178
19.76 8.03973363279201
19.77 8.04206653034389
19.78 8.04341474710969
19.79 8.04378025048292
19.8 8.04316500392625
19.81 8.04157096697934
19.82 8.03900009526671
19.83 8.03545434050551
19.84 8.03093565051338
19.85 8.0254459692162
19.86 8.01898723665589
19.87 8.01156138899817
19.88 8.00317035888407
19.89 7.99381607545682
19.9 7.98495606387761
19.91 7.97804612542949
19.92 7.97308449510909
19.93 7.97006724571726
19.94 7.96899046598319
19.95 7.96985024286285
19.96 7.97264267100281
19.97 7.97736385282285
19.98 7.98400989849984
19.99 7.99184330785388
20 8.00012851085817
};
\end{groupplot}

\end{tikzpicture}


==> revised_figs/aircraftnoise.tex <==
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}[spy using outlines={rectangle, magnification=4}]

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.749019607843137,1}
\definecolor{color2}{rgb}{0.75,0,0.75}
\definecolor{color3}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color4}{rgb}{1,0.549019607843137,0}
\definecolor{color5}{rgb}{1,0,0}

\begin{groupplot}[group style={group name = plots, group size=2 by 1, vertical sep=0pt, horizontal sep=0.3cm}] %1.7


\nextgroupplot[
% xshift=2mm,
width=5.2cm, 
height=4.2cm,
legend cell align={left},
legend columns=4,
legend style={at={(-0.45,1.25)}, fill opacity=1.0, anchor=north west,draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.05cm}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=-7.5, xmax=157.5,
xtick style={color=black},
ylabel={Cost function},
ymajorgrids,
ymin=1.45399460561511e-13, ymax=23895.9725560342,
ymode=log,
ytick style={color=black},
ytick={1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000},
yticklabels={
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [semithick, color1,]
table {%
0 12.5
1 12.5019865036011
2 12.2176380157471
3 11.3809452056885
4 10.0669984817505
5 8.39012718200684
6 6.50457525253296
7 4.58786487579346
8 2.81207299232483
9 1.33869731426239
10 0.341117799282074
11 0.00114279135596007
12 0.353048026561737
13 1.0636875629425
14 1.8137412071228
15 2.38396191596985
16 2.65362954139709
17 2.58922410011292
18 2.22444152832031
19 1.64039993286133
20 0.961948990821838
21 0.359319448471069
22 0.0217174421995878
24 0.464639782905579
25 0.896539628505707
26 1.25003325939178
27 1.44045543670654
28 1.43329381942749
29 1.23656368255615
30 0.896196365356445
31 0.494294822216034
32 0.147703632712364
33 9.15373584575718e-06
34 0.128558829426765
35 0.383111894130707
36 0.620053887367249
37 0.752244830131531
38 0.743656873703003
39 0.602319300174713
40 0.373252242803574
41 0.135420724749565
42 0.00240461505018175
43 0.0746773853898048
44 0.251707464456558
45 0.410483598709106
46 0.482148081064224
47 0.443812489509583
48 0.312374025583267
49 0.140063002705574
50 0.0128108039498329
51 0.0324704945087433
52 0.147217303514481
53 0.243875831365585
54 0.264584064483643
55 0.201089292764664
56 0.0895206034183502
57 0.00506076030433178
58 0.0314506702125072
59 0.114446423947811
60 0.170432850718498
61 0.16367881000042
62 0.100121341645718
63 0.0226029232144356
64 0.00619916757568717
65 0.05917002633214
66 0.0994325429201126
67 0.0892869830131531
68 0.039185669273138
69 0.000320949940942228
70 0.0238891076296568
71 0.0574239157140255
72 0.0581173039972782
73 0.0261927619576454
74 1.56090518430574e-05
75 0.021443996578455
76 0.0425505973398685
77 0.032204482704401
78 0.00498405378311872
79 0.00734619004651904
80 0.0281755868345499
81 0.0276664178818464
82 0.00706491619348526
83 0.00312644056975842
84 0.0162336453795433
85 0.0127416430041194
86 0.000282619352219626
87 0.00814477168023586
88 0.0128009403124452
89 0.00293914950452745
90 0.002930898219347
91 0.00783904734998941
92 0.0015568231465295
93 0.00236034044064581
94 0.00351698859594762
95 8.21214925963432e-05
96 0.00235156225971878
97 2.29881279665278e-05
98 0.00133113842457533
99 1.85449098353274e-05
100 0.000751878251321614
101 0.000337303150445223
102 9.82996134553105e-05
103 0.000173550128238276
104 0.000132652290631086
105 3.31236915371846e-05
106 5.17354248330548e-09
107 5.94012533383648e-08
108 1.8271935005032e-09
109 3.87592677952853e-09
110 3.41570716155815e-10
111 1.07011487671116e-08
112 9.11699586936265e-08
113 7.3549550450025e-09
114 8.38795301660866e-09
115 5.39644346986279e-08
116 2.47676155140653e-09
117 2.99762028532768e-08
118 5.59214129225438e-09
119 1.00566717264883e-10
120 3.61016503802603e-11
121 3.31602632286376e-10
122 8.33976002923009e-10
123 8.10449130028701e-09
124 1.13495303821765e-11
125 3.67907119880329e-11
126 3.28658302350959e-10
127 5.4998241694193e-10
128 3.88963286468424e-11
129 4.35462084169558e-11
130 9.18171927377642e-11
131 6.08486232067662e-11
132 1.81611895300193e-10
133 1.03246307503468e-11
134 1.95073099007459e-10
135 7.86541988873068e-11
136 1.83824884203432e-10
137 2.59946290270818e-11
138 1.64167329330667e-10
139 5.1298252401466e-11
140 7.69071633044405e-10
141 4.71942573909701e-11
142 6.30845420346304e-11
143 4.75701256164029e-11
144 1.19100855044962e-11
145 4.15284063137733e-11
146 2.70341615760117e-10
147 7.67908034049469e-11
148 9.21355010063962e-11
149 3.5114304353101e-11
150 1.48411413647409e-11
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color2,]
table {%
0 12.5
1 12.5019865036011
2 12.2273073196411
3 11.4004211425781
4 10.0947666168213
5 8.42409133911133
6 6.62317562103271
7 4.8258171081543
8 3.10467457771301
9 1.61689984798431
10 0.527899324893951
11 0.0176117550581694
12 0.202434957027435
13 0.833760619163513
14 1.57457756996155
15 2.18492269515991
16 2.52302742004395
17 2.53630375862122
18 2.24332547187805
19 1.71365427970886
20 1.06086599826813
21 0.445467829704285
22 0.053941186517477
23 0.0572705827653408
24 0.38615408539772
25 0.815680146217346
26 1.18772482872009
27 1.40794456005096
28 1.4339565038681
29 1.26708841323853
30 0.947282791137695
31 0.550919830799103
32 0.189594283699989
33 0.00338800228200853
34 0.101210243999958
35 0.359210193157196
36 0.620541214942932
37 0.78601861000061
38 0.809231162071228
39 0.689766883850098
40 0.465523451566696
41 0.2081468552351
42 0.023586655035615
43 0.0365774855017662
44 0.205416262149811
45 0.389697134494781
46 0.502290427684784
47 0.504502952098846
48 0.399439871311188
49 0.226682230830193
50 0.0594034381210804
51 0.00367446313612163
52 0.103149317204952
53 0.236246377229691
54 0.313010901212692
55 0.296828001737595
56 0.198027715086937
57 0.0693743899464607
58 2.51151195698185e-05
59 0.0589693300426006
60 0.160439148545265
61 0.223097532987595
62 0.213215038180351
63 0.138235092163086
64 0.0418369136750698
65 0.00126229401212186
66 0.0548502691090107
67 0.114917285740376
68 0.125078663229942
69 0.0796457752585411
70 0.016732931137085
71 0.00740868644788861
72 0.0580610670149326
73 0.0959256589412689
74 0.0875725075602531
75 0.0409835763275623
76 0.00097216886933893
77 0.0218587629497051
78 0.0555833615362644
79 0.0554084852337837
80 0.0228314809501171
81 0.000123558318591677
82 0.02280468121171
83 0.0420580990612507
84 0.0312529876828194
85 0.00472937989979982
86 0.00753985019400716
87 0.0274422187358141
88 0.0248768888413906
89 0.00455483654513955
90 0.00499936426058412
91 0.0183646194636822
92 0.0137554770335555
93 0.000351354567101225
94 0.0081951254978776
95 0.0128637077286839
96 0.00282985926605761
97 0.00314578344114125
98 0.00865442957729101
99 0.00227424502372742
100 0.00225482927635312
101 0.0048523535951972
102 8.8642664195504e-05
103 0.00250074337236583
104 0.000687140680383891
105 0.0014160736463964
106 0.0006052908138372
107 0.000823383568786085
108 3.50891386915464e-05
109 0.000325332133797929
110 0.000137584444019012
111 4.27883678639773e-05
112 9.37413005885901e-07
113 2.56987564561939e-09
114 1.01484814475639e-09
115 3.19149373595451e-09
116 1.43881280223468e-08
117 1.25273269535597e-09
118 1.98255833971928e-09
119 1.55523949274539e-08
120 1.42378775436214e-09
121 1.87031790055414e-09
122 1.57615165363723e-08
123 1.44282308323085e-09
124 1.88417703661514e-09
125 1.57435113834481e-08
126 1.46315348725778e-09
127 1.85103676830778e-09
128 1.58078066192502e-08
129 1.44920542233251e-09
130 1.87420323705112e-09
131 1.5792522845004e-08
132 1.46948697654636e-09
133 1.85863713308976e-09
134 1.5774482164943e-08
135 1.44196787843498e-09
136 1.87870696777281e-09
137 1.57884141316345e-08
138 1.4591459152058e-09
139 1.88077908802597e-09
140 1.57100288333822e-08
141 1.42889311494088e-09
142 1.89030635588949e-09
143 1.57614632456671e-08
144 1.44080625208431e-09
145 1.90714644077161e-09
146 1.56616870583548e-08
147 1.42274381165208e-09
148 1.89610993572842e-09
149 1.5721434820648e-08
150 1.42250644596942e-09
};
\addlegendentry{$\texttt{SINDYc}$}

\addplot [semithick, color5,]
table {%
0 12.5
3 12.5693559646606
5 12.8952608108521
6 12.8608627319336
7 12.2546339035034
8 11.1248331069946
9 9.56558036804199
10 7.71191453933716
11 5.7349739074707
12 3.8160548210144
13 2.1227765083313
14 0.821030795574188
15 0.0931166335940361
16 0.0948726460337639
17 0.657019197940826
18 1.41676533222198
19 2.10113096237183
20 2.53783440589905
21 2.64916300773621
22 2.4362051486969
23 1.95694243907928
24 1.31237506866455
25 0.649565994739532
26 0.152264356613159
27 0.0085309874266386
28 0.291027933359146
29 0.780845940113068
30 1.2776974439621
31 1.65198290348053
32 1.83096504211426
33 1.78894150257111
34 1.54054248332977
35 1.13630557060242
36 0.661433160305023
37 0.235890761017799
38 0.00784119497984648
39 0.0850852727890015
40 0.331598997116089
41 0.588265597820282
42 0.753969311714172
43 0.78073924779892
44 0.667005777359009
45 0.449759125709534
46 0.199660539627075
47 0.0214379411190748
48 0.0454594828188419
49 0.256006449460983
50 0.499506235122681
51 0.672332763671875
52 0.721288681030273
53 0.637008666992188
54 0.447911977767944
55 0.215618789196014
56 0.0338816121220589
57 0.0131733687594533
58 0.101917065680027
59 0.185132026672363
60 0.203941315412521
61 0.149287030100822
62 0.0565677098929882
63 0.000109540298581123
64 0.0653206333518028
65 0.19425930082798
66 0.290281653404236
67 0.306245893239975
68 0.237947061657906
69 0.118602655827999
70 0.0154929300770164
71 0.00849713757634163
72 0.0461174286901951
73 0.0607856847345829
74 0.0366901382803917
75 0.00295411422848701
76 0.0231316275894642
77 0.095339834690094
78 0.143748477101326
79 0.134540289640427
80 0.0754022896289825
81 0.0109068108722568
82 0.00332660344429314
83 0.0165605172514915
84 0.0126336440443993
85 0.000177850684849545
86 0.024300767108798
87 0.0766496881842613
88 0.0979052782058716
89 0.0714577659964561
90 0.0203258227556944
91 3.46523302141577e-05
92 0.00462754257023335
93 0.00195850082673132
94 0.00370032549835742
95 0.0362422615289688
96 0.0563691258430481
97 0.0408365167677402
98 0.00814458820968866
99 0.000177264475496486
100 0.000479881739011034
101 0.0122819989919662
102 0.0324786677956581
103 0.0275778006762266
105 0.00137784075923264
106 0.00623220484703779
107 0.0238625332713127
108 0.0229540094733238
109 0.00650044344365597
110 0.00425501633435488
111 0.0154129965230823
112 0.0192855522036552
113 0.00722028128802776
114 0.00733659416437149
115 0.016146756708622
116 0.00968796387314796
117 0.0114491134881973
119 0.0116672609001398
120 0.0105504123494029
122 0.0116221476346254
150 0.0115251401439309
};
\addlegendentry{$\texttt{DeePC}$}

% \addlegendentry{$\mathrm{CGP-LCB}$}

\addplot [semithick, green!39.2156862745098!black]
table {%
0 12.5
1 12.5027723312378
2 12.2183790206909
3 11.3816328048706
4 10.0676231384277
5 8.39067459106445
6 6.50503587722778
7 4.58823013305664
8 2.81234169006348
9 1.33887231349945
10 0.341200590133667
11 0.00113833695650101
12 0.35297554731369
13 1.06357228755951
14 1.81360375881195
15 2.38381934165955
16 2.65349411964417
17 2.58910393714905
18 2.22434210777283
19 1.64032375812531
20 0.961897194385529
21 0.359291225671768
22 0.0217112489044666
23 0.104165188968182
24 0.482823640108109
25 0.935569643974304
26 1.31227815151215
27 1.52471625804901
28 1.53503572940826
29 1.34802901744843
30 1.00624847412109
31 0.58808833360672
32 0.207040384411812
33 0.00530592678114772
34 0.0969171151518822
35 0.361464589834213
36 0.63667619228363
37 0.818282604217529
38 0.855562627315521
39 0.744696974754333
40 0.520795285701752
41 0.252605020999908
42 0.0427746884524822
43 0.0202168133109808
44 0.176907584071159
45 0.368825644254684
46 0.499599754810333
47 0.52255254983902
48 0.43386310338974
49 0.266937434673309
50 0.0888857319951057
51 3.95391034544446e-05
52 0.0726843252778053
53 0.202966690063477
54 0.290747970342636
55 0.290750950574875
56 0.20568285882473
57 0.0814667195081711
58 0.00171962718013674
59 0.0424434989690781
60 0.136613622307777
61 0.199754893779755
62 0.195017412304878
63 0.127177953720093
64 0.0376624390482903
65 0.00104444799944758
66 0.0518459565937519
67 0.110204756259918
68 0.119850933551788
69 0.0752943679690361
70 0.0148238055408001
71 0.0054757772013545
72 0.0506882630288601
73 0.0852400213479996
74 0.0763008520007133
75 0.0326765514910221
76 0.000393395021092147
77 0.019544580951333
78 0.052267350256443
79 0.0526658520102501
80 0.0216292478144169
81 7.33056731405668e-05
82 0.0156646277755499
83 0.0401308797299862
84 0.0377809293568134
85 0.0128502165898681
86 8.13732985989191e-05
87 0.0142912529408932
88 0.0302312839776278
89 0.0240998864173889
90 0.00581459142267704
91 0.000812815967947245
92 0.0134055390954018
93 0.0238051973283291
94 0.0176899377256632
95 0.00397034361958504
96 0.000763178803026676
97 0.0101382406428456
98 0.016877792775631
99 0.0116260498762131
100 0.00212458265013993
101 0.000904001935850829
102 0.00813573505729437
103 0.0130218453705311
104 0.00916053261607885
105 0.00189772085286677
106 0.000507178774569184
107 0.00562806753441691
108 0.00916062854230404
109 0.00633962359279394
110 0.00121605664025992
111 0.000435774418292567
112 0.00424834806472063
113 0.00698040565475821
114 0.00510303769260645
115 0.00118392368312925
116 0.000148625520523638
117 3.0336937015818e-06
118 5.72352073504589e-05
119 1.87705954886042e-05
120 4.20819105784176e-06
121 1.2377413440845e-05
122 1.87630530490424e-06
123 3.4558217398839e-10
124 1.02314524907943e-10
125 1.07695595497059e-10
126 1.0934581018418e-10
140 1.07792365311443e-10
148 1.08695601130915e-10
150 1.09239249590498e-10
};
\addlegendentry{$\controlalgo{}$}

\nextgroupplot[
% xshift=2mm,
width=5.2cm, 
height=4.2cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=-7.5, xmax=157.5,
xtick style={color=black},
% ylabel={Cost function},
ymajorgrids,
ymin=1.45399460561511e-13, ymax=23895.9725560342,
ymode=log,
ytick style={color=black},
ytick={1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000,10000000},
yticklabels={},
% yticklabels={
%   \(\displaystyle {10^{-15}}\),
%   \(\displaystyle {10^{-13}}\),
%   \(\displaystyle {10^{-11}}\),
%   \(\displaystyle {10^{-9}}\),
%   \(\displaystyle {10^{-7}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{1}}\),
%   \(\displaystyle {10^{3}}\),
%   \(\displaystyle {10^{5}}\),
%   \(\displaystyle {10^{7}}\)
% }
]
\addplot [semithick, color1,]
table {%
0 12.5
2 12.352596282959
3 11.5017757415771
4 10.3058948516846
5 8.71103286743164
6 6.71743392944336
7 4.73340225219727
8 2.94510364532471
9 1.41485989093781
10 0.371476233005524
11 2.77096623904072e-05
12 0.305855095386505
13 0.983268678188324
14 1.69964551925659
15 2.24597501754761
16 2.48228049278259
17 2.38359880447388
18 1.96811389923096
19 1.41180288791656
20 0.779925286769867
21 0.2729532122612
22 0.00275675230659544
23 0.1774862408638
24 0.593117892742157
25 1.04385185241699
26 1.42983317375183
27 1.65018093585968
28 1.58727741241455
29 1.2795512676239
30 0.939929008483887
31 0.526940047740936
32 0.161263063549995
33 1.56002806761535e-05
34 0.143647775053978
35 0.396861970424652
36 0.65400230884552
37 0.79320502281189
38 0.800768315792084
39 0.667920529842377
40 0.442702859640121
41 0.196506932377815
42 0.011568701826036
43 0.0613122135400772
44 0.224937126040459
45 0.364755779504776
46 0.451598763465881
47 0.425052106380463
48 0.314562976360321
49 0.153767272830009
50 0.010951342061162
51 0.035350389778614
52 0.145709678530693
53 0.236933976411819
54 0.269465029239655
55 0.209770575165749
56 0.0862857699394226
57 0.00824786070734262
58 0.0294537041336298
59 0.140409529209137
60 0.22306826710701
61 0.214138761162758
62 0.145659923553467
63 0.057520903646946
64 0.000330968265188858
65 0.0424446202814579
66 0.120773829519749
67 0.127183511853218
68 0.0775182917714119
69 0.0232863947749138
70 0.00195289112161845
71 0.0490291379392147
72 0.0832450017333031
73 0.0754745826125145
74 0.0342980735003948
75 8.08602999313734e-05
76 0.023637916892767
77 0.0518268756568432
78 0.0526949912309647
79 0.0172989666461945
80 0.000947507738601416
81 0.0332886315882206
82 0.0579692311584949
83 0.0449199341237545
84 0.0111535526812077
85 0.00271464744582772
86 0.0417120531201363
87 0.052729107439518
88 0.0383329950273037
89 0.0042669135145843
90 0.0139018734917045
91 0.0403291955590248
92 0.0344344228506088
93 0.00931283459067345
94 0.00101983558852226
95 0.0239291023463011
96 0.0306356959044933
97 0.0119722727686167
98 0.000793430604971945
99 0.0110241547226906
100 0.0144946444779634
101 0.00142099848017097
102 0.00483487267047167
103 0.00896886643022299
104 0.000328918598825112
105 0.00555358408018947
106 0.00448552472516894
107 0.00015509789227508
108 0.00276042311452329
109 5.94252605878864e-06
110 0.000313697615638375
111 7.53598505980335e-05
112 0.000145508878631517
113 5.25966679560952e-05
114 0.000159665840328671
115 9.7150568763027e-06
116 3.07322670778376e-06
117 0.000382761849323288
118 7.79508627601899e-05
119 8.81245597328384e-13
120 6.13806651017512e-06
121 2.74186436399759e-06
122 6.85533304931596e-05
123 0.000186535704415292
124 0.000206329976208508
125 0.000826663163024932
126 0.0011315083829686
127 0.00102268694899976
128 0.000407018698751926
129 1.10400276298606e-06
130 0.00011159337736899
131 0.000171752602909692
132 4.27087652496994e-05
133 0.000883419008459896
134 5.3178213420324e-05
135 3.53990180883557e-05
136 2.1743830984633e-06
137 0.000233236962230876
138 0.000890305789653212
139 2.41386424022494e-05
140 2.87195780401817e-05
141 2.62778321484802e-05
142 0.000363668485078961
143 0.000119032541988418
144 0.000162881449796259
145 7.98036635387689e-05
146 0.000260555068962276
147 5.25986906723119e-05
148 2.17005663216696e-06
149 0.000148430801345967
150 2.29216652769537e-06
};
% \addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color2,]
table {%
0 12.5
4 12.5076189041138
7 11.8738784790039
11 10.3261871337891
12 9.90354061126709
13 9.13444995880127
14 8.07062816619873
15 6.7854790687561
16 5.59109783172607
17 4.49873065948486
18 3.44152665138245
19 2.26970624923706
20 1.26951456069946
21 0.571002066135406
22 0.23308727145195
23 0.088106781244278
24 0.043026477098465
25 0.0420422293245792
26 0.074783556163311
27 0.211537897586823
28 0.487370312213898
29 1.0107159614563
30 2.00457787513733
31 3.51907825469971
32 5.85074710845947
33 9.12663269042969
34 13.542444229126
35 19.0782928466797
36 26.1675319671631
37 34.7679481506348
38 44.4233932495117
40 69.6133270263672
41 85.8279647827148
42 103.595764160156
43 120.508842468262
44 136.919281005859
45 151.266021728516
47 174.846984863281
48 183.029373168945
50 191.928924560547
51 191.827163696289
53 183.389938354492
54 175.580230712891
55 164.922500610352
59 119.587837219238
60 112.848541259766
61 108.839027404785
62 106.661102294922
64 106.825004577637
65 109.363342285156
67 119.292182922363
68 126.007293701172
69 130.462921142578
70 132.527099609375
71 132.69416809082
73 126.694061279297
75 114.789886474609
77 97.8742980957031
80 71.7276229858398
81 63.3517379760742
82 54.9441032409668
83 46.5038795471191
84 38.1962013244629
85 30.107852935791
86 22.71116065979
87 15.8992509841919
88 10.276496887207
89 5.4949893951416
90 2.03060531616211
91 0.234676867723465
92 0.186667129397392
93 1.51375591754913
94 3.68089866638184
95 6.09777307510376
96 8.63846206665039
97 10.9143972396851
98 12.8052415847778
102 19.832914352417
103 23.4524707794189
105 31.9986629486084
106 35.6256828308105
107 38.0712928771973
108 39.2216186523438
109 39.1510810852051
110 37.9270515441895
111 35.1298561096191
112 31.6475410461426
113 27.0491180419922
114 22.1250686645508
115 17.0368728637695
116 12.0246124267578
117 7.3749566078186
118 3.7084059715271
119 1.19631803035736
120 0.0431808643043041
121 0.442277759313583
122 2.10360264778137
123 4.51926469802856
124 7.13360071182251
125 9.80282211303711
126 12.2213172912598
128 16.7795143127441
130 23.4694709777832
133 39.4328422546387
134 44.9988174438477
135 49.7433776855469
136 53.0162773132324
137 54.8820190429688
138 55.3254470825195
139 54.0160369873047
140 51.6821022033691
141 48.0721168518066
142 43.6142845153809
143 38.1796264648438
144 32.1050834655762
147 18.552209854126
148 16.2513198852539
149 15.0290775299072
150 14.4894924163818
};
% \addlegendentry{$\mathrm{SINDYc}$}

\addplot [semithick, color5,]
table {%
0 12.5
1 12.5019865036011
2 12.2920455932617
4 12.2944450378418
5 12.5011901855469
7 12.5475625991821
8 11.9643363952637
10 10.4062337875366
11 10.0604267120361
12 9.93311786651611
16 8.13914585113525
18 6.97682332992554
19 6.3498706817627
25 4.3480110168457
27 3.99457836151123
28 3.90171813964844
31 4.11622953414917
32 4.2243275642395
33 4.51585245132446
35 5.29044723510742
36 5.51394081115723
40 7.62578868865967
43 10.7100114822388
47 17.8490180969238
51 33.3685073852539
53 46.5742263793945
57 87.0107040405273
59 117.818046569824
61 156.693756103516
63 202.138946533203
65 254.423736572266
67 307.729217529297
69 358.205688476562
71 404.63330078125
73 442.259918212891
76 485.932434082031
82 578.004455566406
85 653.823364257812
89 791.828430175781
98 1281.08032226562
103 1671.04858398438
107 2014.716796875
110 2260.47338867188
113 2471.45361328125
120 2915.49560546875
124 3111.0078125
146 3760.35375976562
150 3942.66748046875
};
% \addlegendentry{$\mathrm{DeePC}$}

% \addlegendentry{$\mathrm{CGP-LCB}$}

\addplot [semithick, green!39.2156862745098!black]
table {%
0 12.5
2 12.378381729126
3 11.3993978500366
4 9.99983501434326
5 8.29650592803955
6 6.30616331100464
7 4.29941177368164
8 2.61775541305542
9 1.17673444747925
10 0.246517553925514
11 0.0190379545092583
12 0.454013466835022
13 1.17828166484833
14 1.8539514541626
15 2.36726355552673
16 2.57918047904968
17 2.43503785133362
18 1.99206233024597
19 1.40534138679504
20 0.768640220165253
21 0.242507591843605
22 0.00157028471585363
23 0.158974662423134
24 0.554421544075012
25 0.970823526382446
26 1.34047448635101
27 1.48823928833008
28 1.45136749744415
29 1.21823620796204
30 0.867787957191467
31 0.459380626678467
32 0.122681736946106
33 0.00304616848006845
34 0.158929646015167
35 0.447430402040482
36 0.667530477046967
37 0.800812900066376
38 0.74697083234787
39 0.60462474822998
40 0.38464766740799
41 0.128306552767754
42 0.000141659387736581
43 0.0918739438056946
44 0.258795917034149
45 0.41853278875351
46 0.492721408605576
47 0.426586180925369
48 0.279345154762268
49 0.123451389372349
50 0.00427832966670394
51 0.041726641356945
52 0.155689924955368
53 0.223868504166603
54 0.241486757993698
55 0.157744348049164
56 0.0561676733195782
57 0.00046862632734701
58 0.0475683100521564
59 0.139900475740433
60 0.161853492259979
61 0.13342247903347
62 0.0562845543026924
63 0.00336385937407613
64 0.0311529655009508
65 0.0980482175946236
66 0.102913171052933
67 0.0813246443867683
68 0.0171507392078638
69 0.00353595311753452
70 0.0383968949317932
71 0.06474918872118
72 0.0585444681346416
73 0.0135498065501451
74 0.00078567152377218
75 0.0228734593838453
76 0.034883163869381
77 0.0303184147924185
78 0.00211661495268345
79 0.00496687879785895
80 0.0273710452020168
81 0.0326940268278122
82 0.0116361230611801
83 9.33277406147681e-05
84 0.0101771196350455
85 0.0187579542398453
86 0.0173480398952961
87 0.00488418620079756
88 0.000299753301078454
89 0.00760174449533224
90 0.0159165430814028
91 0.00921992491930723
92 0.0030007369350642
93 9.1262896603439e-05
94 0.00533934868872166
95 0.00852456875145435
96 0.00379667687229812
97 0.00098687456920743
98 0.000481659051729366
99 0.005005510058254
100 0.00916377734392881
101 0.00783759262412786
102 0.00423833820968866
103 2.33228256547591e-05
104 0.00283054425381124
105 0.00706891622394323
106 0.00653425790369511
107 0.00321152992546558
108 5.43433043276309e-06
109 0.000554399797692895
110 0.00290867872536182
111 0.00399494450539351
112 0.00284904474392533
113 0.00160354177933186
114 0.000117138675705064
115 0.000523067021276802
116 0.0030500739812851
117 0.00185801892075688
118 0.00043226545676589
119 0.000237477783230133
120 0.000541974091902375
121 7.342408207478e-05
122 0.000305076071526855
123 8.8176631834358e-05
124 1.57352157970081e-08
125 9.00003360584378e-05
126 0.00103897857479751
127 0.000390688801417127
128 0.000122425204608589
129 0.000761052535381168
130 0.000616154400631785
131 3.71020505554043e-05
132 7.19957643013913e-06
133 1.52511602209415e-05
134 4.07915722462349e-05
135 0.000343119172612205
136 0.000236276726354845
137 0.00102666800376028
138 0.00111949699930847
139 0.00160631805192679
140 0.000831146782729775
141 0.00459638051688671
142 1.08572985482169e-05
143 0.0013039861805737
144 0.000613374810200185
145 0.00138173718005419
146 0.00019325444009155
147 0.000320686987834051
148 0.000110613887954969
149 8.50368905958021e-06
150 0.000131898821564391
};

% \addlegendentry{$\mathrm{Cost \ Threshold}$}
\end{groupplot}

% width=3cm\textwidth,height=5mm\textwidth
% \spy [black, width=0.18\textwidth,height=0.05\textwidth] on (spypoint) in node[fill=white] at (magnifyglass);
   
\end{tikzpicture}


==> revised_figs/aircraftnonoise.tex <==
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}[spy using outlines={rectangle, magnification=4}]

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.749019607843137,1}
\definecolor{color2}{rgb}{0.75,0,0.75}
\definecolor{color3}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color4}{rgb}{1,0.549019607843137,0}
\definecolor{color5}{rgb}{1,0,0}

\begin{groupplot}[group style={group name = plots, group size=3 by 1, vertical sep=0pt, horizontal sep=1.8cm}] %1.7

\nextgroupplot[
width=6.0cm, 
height=4.5cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=0, xmax=118,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Compute time (s)},
ymajorgrids,
ymin=1.78131778610192e-05, ymax=125.638888886731,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [semithick, color1,]
table {%
0 0.00984048843383789
1 0.0311081409454346
2 0.0193183422088623
3 0.0200681686401367
4 0.0344061851501465
5 0.0174002647399902
6 0.00792741775512695
7 0.00816178321838379
8 0.0346174240112305
9 0.031726598739624
10 0.0204720497131348
11 0.0201566219329834
12 0.0114336013793945
13 0.0179893970489502
14 0.0297892093658447
15 0.016829252243042
16 0.00921344757080078
17 0.0104265213012695
18 0.0181295871734619
19 0.0176355838775635
20 0.018141508102417
21 0.0216958522796631
22 0.0226314067840576
23 0.0261216163635254
24 0.0281248092651367
25 0.0100688934326172
26 0.0163421630859375
27 0.0129117965698242
28 0.014991283416748
29 0.0121495723724365
30 0.022503137588501
31 0.0368156433105469
32 0.012937068939209
33 0.0219736099243164
34 0.0239324569702148
35 0.0528452396392822
36 0.0399332046508789
37 0.0136024951934814
38 0.0299031734466553
39 0.0202682018280029
40 0.0498783588409424
41 0.0336649417877197
42 0.0142970085144043
43 0.0212867259979248
44 0.0197420120239258
45 0.0297544002532959
46 0.0360946655273438
47 0.0200891494750977
48 0.0173215866088867
49 0.0222165584564209
50 0.0217194557189941
51 0.0187723636627197
52 0.0200998783111572
53 0.0212419033050537
54 0.0229251384735107
55 0.0369997024536133
56 0.023629903793335
57 0.0232927799224854
58 0.0231494903564453
59 0.0186386108398438
60 0.0150210857391357
61 0.0382704734802246
62 0.0137810707092285
63 0.0267088413238525
64 0.0206434726715088
65 0.0537478923797607
66 0.0281178951263428
67 0.0222275257110596
68 0.0148565769195557
69 0.0199577808380127
70 0.00836849212646484
71 0.0199437141418457
72 0.0208854675292969
73 0.0214540958404541
74 0.0117301940917969
75 0.0194036960601807
76 0.0278570652008057
77 0.0214047431945801
78 0.0153393745422363
79 0.0214250087738037
80 0.0122113227844238
81 0.0260090827941895
82 0.0309126377105713
83 0.0218429565429688
84 0.0415596961975098
85 0.0367200374603271
86 0.0238158702850342
87 0.0195691585540771
88 0.0175130367279053
89 0.0296463966369629
90 0.0261046886444092
91 0.0314280986785889
92 0.0218322277069092
93 0.0224447250366211
94 0.0228414535522461
95 0.0125758647918701
96 0.0423393249511719
97 0.0304718017578125
98 0.0231270790100098
99 0.0239074230194092
100 0.00770282745361328
101 0.0234770774841309
102 0.0211756229400635
103 0.023374080657959
104 0.0289497375488281
105 0.023726224899292
106 0.038759708404541
107 0.00945878028869629
108 0.023543119430542
109 0.00319075584411621
110 0.00833988189697266
111 0.00412297248840332
112 0.0341160297393799
113 0.00425457954406738
114 0.00407648086547852
115 0.00414133071899414
116 0.0259027481079102
117 0.00482773780822754
118 0.0046391487121582
};
% \addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color2,]
table {%
0 0.499194860458374
1 0.2473304271698
2 0.242303609848022
3 0.258580207824707
4 0.158100843429565
5 0.267946720123291
6 0.322221994400024
7 0.315532684326172
8 0.269952535629272
9 0.340265035629272
10 0.418861150741577
11 0.170966148376465
12 0.168763399124146
13 0.195651769638062
14 0.19269847869873
15 0.170211315155029
16 0.179826021194458
17 0.196107625961304
18 0.214005470275879
19 0.22248911857605
20 0.246855974197388
21 0.216177225112915
22 0.22384786605835
23 0.250257015228271
24 0.234622716903687
25 0.228181123733521
26 0.288687229156494
27 0.312954902648926
28 0.283105134963989
29 0.367846727371216
30 0.321158170700073
31 0.302019357681274
32 0.386245727539062
33 0.305679321289062
34 0.302943706512451
35 0.31250262260437
36 0.390398263931274
37 0.324814796447754
38 0.273777723312378
39 0.274823665618896
40 0.358573198318481
41 0.347563505172729
42 0.34881854057312
43 0.406886339187622
44 0.355190753936768
45 0.439431667327881
46 0.39520001411438
47 0.357920408248901
48 0.37638783454895
49 0.379937648773193
50 0.507534265518188
51 0.40097451210022
52 0.397629976272583
53 0.401971101760864
54 0.409385681152344
55 0.386019229888916
56 0.401799440383911
57 0.473526239395142
58 0.611743688583374
59 0.518977642059326
60 0.424019575119019
61 0.451677560806274
62 0.405336618423462
63 0.503456592559814
64 0.438806533813477
65 0.559547662734985
66 0.458564758300781
67 0.665483474731445
68 0.570149183273315
69 0.57881498336792
70 0.598807334899902
71 0.497865915298462
72 0.508896827697754
73 0.510822296142578
74 0.768831253051758
75 0.654568672180176
76 0.531337022781372
77 0.561336517333984
78 0.644007444381714
79 0.533927440643311
80 0.699125051498413
81 0.549363136291504
82 0.583300113677979
83 0.511944532394409
84 0.50601601600647
85 0.53975772857666
86 0.441587924957275
87 0.473355054855347
88 0.452733039855957
89 0.485651016235352
90 0.447708129882812
91 0.483502626419067
92 0.596585988998413
93 0.599318742752075
94 0.727050542831421
95 0.778155326843262
96 0.604789018630981
97 0.693933963775635
98 0.581180095672607
99 0.87633490562439
100 0.884454727172852
101 0.703935146331787
102 0.740311622619629
103 0.588624238967896
104 0.493907928466797
105 0.600778102874756
106 0.737955093383789
107 0.522634983062744
108 0.67482328414917
109 0.612826108932495
110 0.62183141708374
111 0.77913498878479
112 0.632849931716919
113 0.65495753288269
114 0.647021770477295
115 0.648745775222778
116 0.63319206237793
117 0.661552429199219
118 0.683908224105835
};
% \addlegendentry{$\mathrm{SINDYc}$}
\addplot [semithick, color5,]
table {%
0 4.10079956054688e-05
1 3.57627868652344e-05
2 3.4332275390625e-05
3 3.814697265625e-05
4 3.57627868652344e-05
5 0.041100025177002
6 0.0348026752471924
7 0.0349347591400146
8 0.0517327785491943
9 0.0615942478179932
10 0.0386157035827637
11 0.0408861637115479
12 0.0558910369873047
13 0.0540664196014404
14 0.0423023700714111
15 0.0613574981689453
16 0.0632989406585693
17 0.0597476959228516
18 0.0516641139984131
19 0.0506987571716309
20 0.0524222850799561
21 0.0559244155883789
22 0.0973374843597412
23 0.056959867477417
24 0.0958595275878906
25 0.0851025581359863
26 0.0986051559448242
27 0.0783178806304932
28 0.0862278938293457
29 0.081233024597168
30 0.0735085010528564
31 0.120093822479248
32 0.0958852767944336
33 0.0832145214080811
34 0.0815207958221436
35 0.0790762901306152
36 0.121294260025024
37 0.0885334014892578
38 0.0873594284057617
39 0.134446382522583
40 0.150653600692749
41 0.112529277801514
42 0.107960939407349
43 0.126919269561768
44 0.130443334579468
45 0.102565050125122
46 0.100823402404785
47 0.127470016479492
48 0.120950222015381
49 0.139191865921021
50 0.104728937149048
51 0.146253347396851
52 0.113045930862427
53 0.109932899475098
54 0.118535757064819
55 0.114081382751465
56 0.120681762695312
57 0.160938501358032
58 0.122395753860474
59 0.172301530838013
60 0.13254976272583
61 0.214303731918335
62 0.173149585723877
63 0.152643918991089
64 0.127881526947021
65 0.130859136581421
66 0.131530046463013
67 0.134862184524536
68 0.147226095199585
69 0.147562026977539
70 0.138452291488647
71 0.146074771881104
72 0.147107362747192
73 0.283697128295898
74 0.149094104766846
75 0.153801441192627
76 0.170100212097168
77 0.154141187667847
78 0.15904426574707
79 0.173243045806885
80 0.17621374130249
81 0.175728797912598
82 0.166131734848022
83 0.179749488830566
84 0.165524005889893
85 0.254024744033813
86 0.199618816375732
87 0.169131994247437
88 0.230847120285034
89 0.235697507858276
90 0.210170030593872
91 0.185268402099609
92 0.208889245986938
93 0.305121660232544
94 0.191259860992432
95 0.223376274108887
96 0.181647300720215
97 0.203115701675415
98 0.203606843948364
99 0.20372200012207
100 0.321346282958984
101 0.200075626373291
102 0.243039846420288
103 0.201419353485107
104 0.203936576843262
105 0.196264028549194
106 0.349846839904785
107 0.214194297790527
108 0.221098661422729
109 0.213402986526489
110 0.217615127563477
111 0.227664709091187
112 0.218223571777344
113 0.227901697158813
114 0.232238054275513
115 0.224115133285522
116 0.231469392776489
117 0.229653835296631
118 0.234047889709473
};
% \addlegendentry{$\mathrm{DeePC}$}
\addplot [semithick, color3, ]
table {%
0 0.262322843074799
1 0.241146087646484
2 0.592815160751343
3 0.250273913145065
4 0.698061048984528
5 0.391375303268433
6 0.437749654054642
7 0.651872277259827
8 0.987753510475159
9 0.643803536891937
10 2.38141584396362
11 1.90928781032562
12 2.36468911170959
13 2.6032600402832
14 2.00954389572144
15 2.22517251968384
16 2.68104267120361
17 2.57010912895203
18 3.58276963233948
19 2.93164396286011
20 3.08380460739136
21 3.06903958320618
22 3.10214781761169
23 3.57903838157654
24 2.75666904449463
25 3.43423318862915
26 3.60423803329468
27 3.81455826759338
28 2.6400420665741
29 3.15780186653137
30 3.73218321800232
31 4.21958160400391
32 6.0610728263855
33 3.86670851707458
34 5.62870693206787
35 5.18365907669067
36 5.62832403182983
37 4.89358949661255
38 4.08244037628174
39 5.23010921478271
40 4.78709268569946
41 5.68769693374634
42 5.4219651222229
43 5.34457159042358
44 6.31000900268555
45 7.08997678756714
46 6.31025171279907
47 7.28047513961792
48 7.07192850112915
49 5.66339731216431
50 8.09383773803711
51 6.39145946502686
52 10.1831827163696
53 9.28690433502197
54 11.6839456558228
55 7.53150224685669
56 10.791543006897
57 9.44428157806396
58 11.3765163421631
59 9.73320484161377
60 9.96326446533203
61 9.70643138885498
62 10.6825475692749
63 15.5349607467651
64 16.6211948394775
65 14.8803415298462
66 13.9613876342773
67 14.2113580703735
68 14.5891332626343
69 16.2678680419922
70 23.6249485015869
71 20.7460613250732
72 15.9304599761963
73 18.6991348266602
74 15.0159902572632
75 22.4469184875488
76 21.177698135376
77 26.4520740509033
78 22.6128635406494
79 17.1248664855957
80 17.7862892150879
81 23.4683113098145
82 28.9666862487793
83 33.1359596252441
84 27.8437538146973
85 21.4266929626465
86 24.6757278442383
87 27.7359848022461
88 39.1764717102051
89 29.4246139526367
90 39.902717590332
91 31.4842948913574
92 36.4594421386719
93 28.5833168029785
94 49.0653533935547
95 49.9800453186035
96 38.4281883239746
97 51.3081932067871
98 23.5700035095215
99 35.4609756469727
100 50.8401069641113
101 39.1270484924316
102 28.1448307037354
103 37.7667579650879
104 43.8834953308105
105 39.7405700683594
106 43.079833984375
107 37.1496925354004
108 45.8048095703125
109 45.1215515136719
110 38.6561965942383
111 47.502758026123
112 40.4559135437012
113 54.9094429016113
114 42.9447212219238
115 55.9870109558105
116 61.3527336120605
117 47.0286827087402
118 40.2012176513672
};
% \addlegendentry{$\mathrm{CGP-LCB}$}

\addplot [semithick, green!39.2156862745098!black,]
table {%
0 0.000298738479614258
1 0.00110268592834473
2 0.00102686882019043
3 0.000983476638793945
4 0.000959157943725586
5 0.00110697746276855
6 0.00103139877319336
7 0.000986099243164062
8 0.000958442687988281
9 0.000922441482543945
10 0.000965356826782227
11 0.000988483428955078
12 0.0010218620300293
13 0.000955104827880859
14 0.0009613037109375
15 0.000929355621337891
16 0.000990152359008789
17 0.00095677375793457
18 0.000953912734985352
19 0.000920534133911133
20 0.000929832458496094
21 0.000925064086914062
22 0.000955343246459961
23 0.000970125198364258
24 0.000922441482543945
25 0.00102353096008301
26 0.000985145568847656
27 0.0011899471282959
28 0.00115585327148438
29 0.0010535717010498
30 0.000986576080322266
31 0.000957727432250977
32 0.000963211059570312
33 0.000950098037719727
34 0.000925302505493164
35 0.00092315673828125
36 0.00105476379394531
37 0.00110602378845215
38 0.0012052059173584
39 0.00117325782775879
40 0.00111818313598633
41 0.00112295150756836
42 0.00119161605834961
43 0.00120997428894043
44 0.00132274627685547
45 0.00121021270751953
46 0.00113773345947266
47 0.00134539604187012
48 0.0012202262878418
49 0.00129055976867676
50 0.00109744071960449
51 0.00120925903320312
52 0.00120091438293457
53 0.00113749504089355
54 0.00133609771728516
55 0.0012202262878418
56 0.00119686126708984
57 0.00121212005615234
58 0.00110316276550293
59 0.000982999801635742
60 0.000986576080322266
61 0.00103855133056641
62 0.00098109245300293
63 0.000984430313110352
64 0.000952005386352539
65 0.000928640365600586
66 0.000974416732788086
67 0.00100588798522949
68 0.000952482223510742
69 0.000922203063964844
70 0.000959634780883789
71 0.000934362411499023
72 0.000952959060668945
73 0.000927448272705078
74 0.000944137573242188
75 0.00100183486938477
76 0.00098729133605957
77 0.00111293792724609
78 0.00106668472290039
79 0.00106430053710938
80 0.00099945068359375
81 0.000961065292358398
82 0.000951766967773438
83 0.00100207328796387
84 0.000984907150268555
85 0.00095677375793457
86 0.000963926315307617
87 0.000922918319702148
88 0.000927925109863281
89 0.000984668731689453
90 0.000950813293457031
91 0.000923871994018555
92 0.000893115997314453
93 0.000916719436645508
94 0.000921964645385742
95 0.00186395645141602
96 0.0010528564453125
97 0.00139665603637695
98 0.0011906623840332
99 0.00117826461791992
100 0.00124979019165039
101 0.00123405456542969
102 0.00110149383544922
103 0.00127172470092773
104 0.00119280815124512
105 0.00110816955566406
106 0.00118660926818848
107 0.00123190879821777
108 0.00119209289550781
109 0.00116777420043945
110 0.0010676383972168
111 0.000981330871582031
112 0.00098419189453125
113 0.00095677375793457
114 0.00104093551635742
115 0.000984907150268555
116 0.00095057487487793
117 0.000922679901123047
118 0.000999927520751953
};
% \addlegendentry{$\mathrm{DaTaControl}$}

\nextgroupplot[
width=6.0cm, 
height=4.5cm,
xshift=-5mm,
legend cell align={left},
legend columns=8,
legend style={at={(-1.2,1.25)}, fill opacity=1.0, anchor=north west,draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{Time\ (seconds)}\)},
xmajorgrids,
xmin=-0.6, xmax=12.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{\theta}\)},
ymajorgrids,
ymin=-0.60088648024747, ymax=7.92357820399616,
ytick style={color=black}
]

\addplot [ultra thick, black]
table {%
0 5
12 5
};
\addlegendentry{Setpoint}

\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.01 0
0.02 4.18562880296531e-05
0.03 0.000103120157224789
0.04 9.66732546081918e-05
0.05 4.68277444173546e-05
0.06 3.07472157210085e-06
0.07 -8.62237735735239e-05
0.08 -0.000233583521327016
0.09 -0.000388960097867802
0.1 -0.000543611909681889
};
\addlegendentry{$\mathscr{T}_{10}$}

\addplot [semithick, color2]
table {%
0 0
0.1 -0.000388960097867802
0.2 0.0547768750155488
0.3 0.223837644227062
0.4 0.501558422572369
0.5 0.882383803105019
0.6 1.31936123331544
0.7 1.82499104049202
0.8 2.42007453671473
0.9 3.09910827491759
1 3.8566402768506
1.1 4.68729437507549
1.2 5.5295150166339
1.3 6.22196511823532
1.4 6.7628397678596
1.5 7.15811696739015
1.6 7.41380037879363
1.7 7.53610253653054
1.8 7.53139344672019
1.9 7.40615295310229
2 7.16692682434631
2.1 6.8202862942461
2.2 6.37279009406956
2.3 5.84727692207848
2.4 5.22253373890919
2.5 4.56199737273295
2.6 4.0348485422019
2.7 3.6475065956709
2.8 3.39525717229253
2.9 3.2730946656276
3 3.27577583638921
3.1 3.39786851110384
3.2 3.63379698453271
3.3 3.97788344539922
3.4 4.42438762206742
3.5 4.96754425680463
3.6 5.48402562668672
3.7 5.85773917293599
3.8 6.09398123927501
3.9 6.19829546911844
4 6.17642396169124
4.1 6.03426110687981
4.2 5.77780954746673
4.3 5.41313433221271
4.4 4.95105815411353
4.5 4.55201227679709
4.6 4.28874249643828
4.7 4.15623539880888
4.8 4.14923460334099
4.9 4.26229443709303
5 4.48982738055842
5.1 4.82613944935502
5.2 5.22288293804
5.3 5.50380876218484
5.4 5.6547975010327
5.5 5.68116393171922
5.6 5.58840264237146
5.7 5.38214321167076
5.8 5.06811014847169
5.9 4.74743431923421
6 4.55837641391867
6.1 4.49699605954463
6.2 4.55793273505729
6.3 4.7356608712563
6.4 5.023330131671
6.5 5.27675771229819
6.6 5.40298182882898
6.7 5.40719192185356
6.8 5.29475848506005
6.9 5.07118719488735
7 4.81755241445786
7.1 4.68932458410145
7.2 4.68606464589319
7.3 4.80234032355415
7.4 5.02780581442607
7.5 5.20233755482191
7.6 5.25365305831768
7.7 5.18696827752644
7.8 5.00767651761409
7.9 4.83880801685163
8 4.79628471260585
8.1 4.87476598114849
8.2 5.05794729917206
8.3 5.17447876302825
8.4 5.17052375348685
8.5 5.05135317017773
8.6 4.897813841772
8.7 4.86521880199946
8.8 4.95301028268656
8.9 5.08056365658855
9 5.09222326829015
9.1 4.98947900144521
9.2 4.91610136340409
9.3 4.96463046144209
9.4 5.05449165160114
9.5 5.03015228551097
9.6 4.95110819076004
9.7 4.98423181023054
9.8 5.03913009582736
9.9 4.98562097582447
10 4.9878961665816
10.1 5.01339215732759
10.2 4.99692952618922
10.3 4.99950197289417
10.4 4.99995863133488
10.5 5.00010136894203
10.6 4.99987197336628
10.7 5.00000274105274
10.8 5.00011489295189
10.9 4.99987622291727
11 5.00000394897533
11.1 5.0001148679297
11.2 4.99987583523817
11.3 5.00000353031102
11.4 5.00011440049553
11.5 4.99987511266777
11.6 5.00000276846679
11.7 5.00011384037712
11.8 4.99987453536195
11.9 5.00000215563964
12 5.00011320639347
};
\addlegendentry{\texttt{SINDYc}}

\addplot [semithick, color5]
table {%
0 0
0.1 -0.000388960097867802
0.2 0.00228145455890037
0.3 -0.0138163058392442
0.4 -0.0435743630958049
0.5 -0.0785404553295225
0.6 -0.0714898736122373
0.7 0.0502925119714988
0.8 0.283322810983182
0.9 0.622050951375477
1 1.06086724665421
1.1 1.59413742112722
1.2 2.21623439618954
1.3 2.92156751955656
1.4 3.70460897915625
1.5 4.55991787813039
1.6 5.4395794982028
1.7 6.16791894893346
1.8 6.7315330589397
1.9 7.13657657751109
2 7.3894917618961
2.1 7.49694873306185
2.2 7.46578983376149
2.3 7.30297848727382
2.4 7.01555138456381
2.5 6.6105748005953
2.6 6.09510456147191
2.7 5.47614903429816
2.8 4.77961606798945
2.9 4.18440128963597
3 3.72971394230823
3.1 3.41104856310344
3.2 3.22358743841776
3.3 3.16225325169026
3.4 3.22175868107279
3.5 3.39665296549392
3.6 3.68136507299332
3.7 4.07024381524706
3.8 4.55759581315501
3.9 5.12702888369502
4 5.60717048796585
4.1 5.94409426164095
4.2 6.1432555945991
4.3 6.21034822845169
4.4 6.15125228816283
4.5 5.97198698022348
4.6 5.67866682471744
4.7 5.27746053812104
4.8 4.80417173718202
4.9 4.43862944942674
5 4.20616285546091
5.1 4.10177041217553
5.2 4.12022367979249
5.3 4.25611497675125
5.4 4.50390180201594
5.5 4.85794803229107
5.6 5.25469223472256
5.7 5.52589811504366
5.8 5.66596655337127
5.9 5.68031421683682
6 5.57453450923564
6.1 5.35435183576808
6.2 5.02558296417172
6.3 4.71164610335766
6.4 4.52881139401366
6.5 4.47199357466658
6.6 4.53589698263359
6.7 4.71506387430518
6.8 5.00272480737331
6.9 5.25476440289178
7 5.37828429693856
7.1 5.37855143843828
7.2 5.2610112534946
7.3 5.03124240492537
7.4 4.79036076748096
7.5 4.67647110309117
7.6 4.68557505518538
7.7 4.81229802435974
7.8 5.04636469196261
7.9 5.22766388626006
8 5.28402361450882
8.1 5.22074342284811
8.2 5.04327782524924
8.3 4.85256282578192
8.4 4.7866953230257
8.5 4.84161690458654
8.6 5.01071271222955
8.7 5.14998307793385
8.8 5.16659971483247
8.9 5.0658643349125
9 4.91109106714799
9.1 4.87034579550963
9.2 4.94913727028705
9.3 5.08415926561026
9.4 5.10734518141803
9.5 5.0131679646098
9.6 4.91906861079501
9.7 4.94643377978628
9.8 5.04761852485458
9.9 5.04666484913312
10 4.95925908031991
10.1 4.9644654618885
10.2 5.04058488188166
10.3 5.01369452998819
10.4 4.96745360301787
10.5 5.02063870618732
10.6 4.99816936851144
10.7 5.00013244832831
10.8 4.99756050031842
10.9 5.00612589329443
11 5.00321595544268
11.1 5.00158558833363
11.2 5.00119552533429
11.3 5.00106927390408
11.4 5.00111079270631
11.5 5.00144565322906
11.6 5.00116724499689
11.7 5.00143668511196
11.8 5.00138149916964
11.9 5.00072406821264
12 5.00145159456313
};
\addlegendentry{$\texttt{DeePC}$}

\addplot [semithick, color3,]
table {%
0 0
0.1 -0.000543611909681889
0.2 -0.014404554546347
0.3 -0.0421749124769243
0.4 -0.0854111276522602
0.5 -0.118645655902933
0.6 -0.130279509531009
0.7 -0.133811655663285
0.8 -0.1435773642474
0.9 -0.179139372869569
1 -0.213410812781851
1.1 -0.201136533480215
1.2 -0.0773033642051094
1.3 0.142754151384848
1.4 0.361897700337292
1.5 0.576507192751502
1.6 0.790098848085943
1.7 0.999680855269244
1.8 1.20726234228278
1.9 1.40869939993411
2 1.60354049803416
2.1 1.80063393128278
2.2 2.02781535863994
2.3 2.20744169118543
2.4 2.30537727849473
2.5 2.38703630663576
2.6 2.49688703902572
2.7 2.64162517198094
2.8 2.84452950645611
2.9 3.13807042569952
3 3.51115007643435
3.1 3.90860930275082
3.2 4.22549279066383
3.3 4.51487247134178
3.4 4.79398183634274
3.5 5.06469777203872
3.6 5.31135364446385
3.7 5.53233735598614
3.8 5.71370195311147
3.9 5.86549976871334
4 5.99461754286844
4.1 6.10849895703592
4.2 6.19309133734672
4.3 6.23215399051669
4.4 6.25606459701777
4.5 6.2662419888977
4.6 6.26232031335621
4.7 6.23932805444021
4.8 6.2059141080259
4.9 6.15195628248885
5 6.08922494338846
5.1 6.01729610963294
5.2 5.9334709736771
5.3 5.83957839999322
5.4 5.73188319428652
5.5 5.62550072858945
5.6 5.51607220797047
5.7 5.37934284642972
5.8 5.24706149857549
5.9 5.12286007158802
6 5.01967838649307
6.1 4.9830951794979
6.2 4.99212450157658
6.3 4.92730598299073
6.4 4.83451231050894
6.5 4.76960923460387
6.6 4.71962227412671
6.7 4.67318360381136
6.8 4.62388661279465
6.9 4.57534572143289
7 4.5329205904208
7.1 4.47989931869362
7.2 4.42927708200508
7.3 4.38430671329645
7.4 4.34385241507323
7.5 4.31382606117649
7.6 4.28536256046148
7.7 4.26064267186172
7.8 4.23050772117572
7.9 4.1953668338721
8 4.16550411974657
8.1 4.14713633225737
8.2 4.12072287435383
8.3 4.09249696634433
8.4 4.07554391029187
8.5 4.0652439115342
8.6 4.04943560167624
8.7 4.04086225506845
8.8 4.031982318809
8.9 4.02984198310892
9 4.0203781262688
9.1 4.03482013876206
9.2 4.0261725577982
9.3 4.03041945864635
9.4 4.03442168455684
9.5 4.04294556139791
9.6 4.05141410609964
9.7 4.07120397402725
9.8 4.08900231254873
9.9 4.10886589910228
10 4.13721678567657
10.1 4.15447302468746
10.2 4.1916625645241
10.3 4.21243711884076
10.4 4.22998736888558
10.5 4.25388231176676
10.6 4.26819080832418
10.7 4.29322668025126
10.8 4.30548947433729
10.9 4.32822389718346
11 4.35663101906092
11.1 4.37233564129204
11.2 4.39272680113982
11.3 4.40698914107312
11.4 4.42674640582521
11.5 4.4374346146678
11.6 4.45555683604545
11.7 4.47906501967967
11.8 4.50004145839231
11.9 4.50763893989832
12 4.52990715377777
};
\addlegendentry{\texttt{CGP-LCB}}

\addplot [semithick, color1]
table {%
0 0
0.1 -0.000388960097867802
0.2 0.056880094774992
0.3 0.228193531378094
0.4 0.50807567924828
0.5 0.890969349133347
0.6 1.37127247259961
0.7 1.94337176535128
0.8 2.60167349634543
0.9 3.34063145298216
1 4.15477219964553
1.1 5.03752609593151
1.2 5.84516795732486
1.3 6.4853685103578
1.4 6.96412091309218
1.5 7.28773499197811
1.6 7.4627759649246
1.7 7.49600718273695
1.8 7.39433684092893
1.9 7.16476859700393
2 6.81435601321531
2.1 6.35016073148156
2.2 5.77921427546395
2.3 5.10848336472946
2.4 4.44021115695084
2.5 3.91360038424277
2.6 3.52551042659192
2.7 3.27126481817503
2.8 3.14590110470744
2.9 3.14422226220044
3 3.26084485170729
3.1 3.49024394028673
3.2 3.82679483296615
3.3 4.26481167352441
3.4 4.79858298350046
3.5 5.36453506831127
3.6 5.79447388122541
3.7 6.08289674968143
3.8 6.23536186799574
3.9 6.25764681035085
4 6.15569862310267
4.1 5.93558739484362
4.2 5.60346324605726
4.3 5.16551666710952
4.4 4.68581127248173
4.5 4.33303837606197
4.6 4.11320197747407
4.7 4.02124624889853
4.8 4.05189426114416
4.9 4.19969538184565
5 4.45906943863568
5.1 4.82434769621493
5.2 5.24723056985255
5.3 5.55151060513064
5.4 5.72312855597984
5.5 5.76746986689468
5.6 5.69010842436631
5.7 5.49676044761496
5.8 5.19324166813118
5.9 4.81504168103344
6 4.54172334799511
6.1 4.39838698624204
6.2 4.37983737802497
6.3 4.48068685471996
6.4 4.69540077009203
6.5 5.01714812846077
6.6 5.3017611992661
6.7 5.45630522679259
6.8 5.48602247013846
6.9 5.3963431957759
7 5.19284037041495
7.1 4.90016887220468
7.2 4.69614370279634
7.3 4.61904831530823
7.4 4.66360914806312
7.5 4.82438368764374
7.6 5.07682286996787
7.7 5.24319447009326
7.8 5.28527635810316
7.9 5.20838352435532
8 5.01798154443624
8.1 4.83720967733159
8.2 4.78208635365382
8.3 4.84733442021874
8.4 5.02275543519684
8.5 5.14829134957583
8.6 5.15179899761046
8.7 5.03859203835792
8.8 4.88959306510871
8.9 4.86019910853853
9 4.94989551153326
9.1 5.09535800613245
9.2 5.12849493863497
9.3 5.04377135304426
9.4 4.9220606875454
9.5 4.91872148052843
9.6 5.02415079946295
9.7 5.07025905657215
9.8 4.99923619073102
9.9 4.95269796500897
10 5.01508536806638
10.1 5.01528179721234
10.2 4.97493903625857
10.3 5.0196890568153
10.4 4.9859345502439
10.5 5.00987341186783
10.6 4.99548573351888
10.7 5.00629482887225
10.8 4.99996736294375
10.9 5.00052968301724
11 4.99798734244673
11.1 5.00008453401212
11.2 4.99985262613679
11.3 4.99959436662515
11.4 5.00024015753912
11.5 4.99966559127311
11.6 5.00021616045885
11.7 5.00034211681278
11.8 5.00052883609552
11.9 5.00069316935759
12 4.99999984326562
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}

\addplot [semithick, green!39.2156862745098!black,]
table {%
0 0
0.1 -0.000543611909681889
0.2 0.056732788760142
0.3 0.228053710879553
0.4 0.507943431891374
0.5 0.890844714554986
0.6 1.37115544644891
0.7 1.94326230317313
0.8 2.60157151733665
0.9 3.34053684361137
1 4.15468481712951
1.1 5.03744577156212
1.2 5.84509449964188
1.3 6.48530170816442
1.4 6.96406053831087
1.5 7.28768080234564
1.6 7.46272770652604
1.7 7.49596459237929
1.8 7.39429964835571
1.9 7.16473652695318
2 6.81432878732343
2.1 6.35013807003666
2.2 5.7791958990125
2.3 5.10846899554051
2.4 4.44020052034264
2.5 3.91359320977669
2.6 3.52550644913906
2.7 3.27126377886089
2.8 3.14590275174054
2.9 3.1442263515904
3 3.26085114787843
3.1 3.49025221659309
3.2 3.82680487211372
3.3 4.26482326790662
3.4 4.79859593545264
3.5 5.36454919028987
3.6 5.79448899591767
3.7 6.08291269005098
3.8 6.2353784772695
3.9 6.25766394195251
4 6.15571614053768
4.1 5.93560517154075
4.2 5.60348116517114
4.3 5.16553462128884
4.4 4.68582916360722
4.5 4.33305611495829
4.6 4.11321948359937
4.7 4.02126345001535
4.8 4.05191109297498
4.9 4.19971178771634
5 4.45908536910979
5.1 4.82436310872157
5.2 5.24724542831037
5.3 5.55152487957031
5.4 5.72314222216711
5.5 5.76748290595605
5.6 5.69012082241897
5.7 5.49677219540271
5.8 5.19325276066764
5.9 4.81505211725388
6 4.54173313041797
6.1 4.39839612064105
6.2 4.37984587311277
6.3 4.48069472184387
6.4 4.6954080229424
6.5 5.01715478279256
6.6 5.30176727263388
6.7 5.45631073829917
6.8 5.48602744019743
6.9 5.39634764588798
7 5.19284432295818
7.1 4.90017235023838
7.2 4.69614672987863
7.3 4.61905091532692
7.4 4.66361134507971
7.5 4.82438550575013
7.6 5.07682433315551
7.7 5.24319560213438
7.8 5.28527718244347
7.9 5.20838406401795
8 5.01798182193636
8.1 4.83720971460116
8.2 4.78208617197613
8.3 4.84733404017208
8.4 5.02275487660689
8.5 5.14829063147624
8.6 5.1517981382111
8.7 5.03859105502029
8.8 4.88959197432802
8.9 4.86019792593199
9 4.94989425183403
9.1 5.09535668318886
9.2 5.12849356541449
9.3 5.04376994164182
9.4 4.92205924919561
9.5 4.91872002562134
9.6 5.02400764585481
9.7 5.06956220087905
9.8 4.99813325282584
9.9 4.9535495759517
10 5.01779790214019
10.1 5.0197597376457
10.2 4.98108565051008
10.3 5.01444082380358
10.4 4.99130677203801
10.5 4.99757500451491
10.6 5.00003789799383
10.7 5.00000368862557
10.8 5.00000225489976
10.9 5.00000211955742
11 5.0000021174595
11.1 5.00000211789133
11.2 5.00000211701456
11.3 5.00000211478662
11.4 5.00000211118037
11.5 5.00000210638686
11.6 5.0000021004654
11.7 5.00000209347752
11.8 5.00000208542667
11.9 5.00000207637621
12 5.00000206642536
};
\addlegendentry{\controlalgo{}}

\coordinate (spypoint) at (axis cs:10,5);
\coordinate (magnifyglass) at (axis cs:7,1);

% \addplot [only marks, mark=square*, mark size=1.5, draw=blue, fill=blue, colormap/viridis]
% table{%
% x                      y
% -2.00651833086562 -2.71277228030742
% -2.04908392771166 -2.95053211884478
% -2.11124642532444 -3.18621492383749
% -2.11456518520324 -3.2008692162586
% -2.13119455447005 -3.2742977404405
% -2.13119455447005 -3.2742977404405
% -2.13119455447005 -3.2742977404405
% -2.12531325565796 -3.36129074984511
% -2.05944232422083 -3.60573992345954
% -1.97409471071209 -3.76243549196493
% };
% \addlegendentry{$\mathscr{T}_{10}$}

% \addlegendentry{$\mathrm{Target\ set}$}

\nextgroupplot[
xshift=2mm,
width=6.0cm, 
height=4.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=-6, xmax=126,
xtick style={color=black},
ylabel={Cost function},
ymajorgrids,
ymin=2.17321539421947e-15, ymax=76.8085681306659,
ymode=log,
ytick style={color=black},
ytick={1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000},
yticklabels={
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [semithick, color1,]
table {%
0 12.5
1 12.5019454956055
2 12.2172193527222
3 11.3850698471069
4 10.0886917114258
5 8.44206714630127
6 6.58383131027222
7 4.67148876190186
8 2.87598490715027
9 1.37675189971924
10 0.357204973697662
11 0.000704103789757937
12 0.357154369354248
13 1.10315978527069
14 1.92888557910919
15 2.61686515808105
16 3.03263306617737
17 3.11502552032471
18 2.8664243221283
19 2.34311151504517
20 1.64594399929047
21 0.9114670753479
22 0.303587466478348
23 0.0058843195438385
24 0.156681790947914
25 0.590132117271423
26 1.08705985546112
27 1.49426257610321
28 1.71884143352509
29 1.7219557762146
30 1.51233017444611
31 1.13968169689178
32 0.688205122947693
33 0.27025094628334
34 0.0202844049781561
35 0.0664429068565369
36 0.315594404935837
37 0.586332738399506
38 0.763059377670288
39 0.790837705135345
40 0.667819678783417
41 0.437661945819855
42 0.182083949446678
43 0.0136978821828961
44 0.0493572726845741
45 0.222418949007988
46 0.393205434083939
47 0.478979498147964
48 0.449452191591263
49 0.320243746042252
50 0.146302938461304
51 0.015426866710186
52 0.0305614732205868
53 0.152081936597824
54 0.261457413434982
55 0.294504970312119
56 0.238124772906303
57 0.123385466635227
58 0.0186711717396975
59 0.0171047877520323
60 0.105008743703365
61 0.180969074368477
62 0.192300856113434
63 0.134843081235886
64 0.0463903471827507
65 0.00014702916087117
66 0.0455299131572247
67 0.104107223451138
68 0.118108913302422
69 0.0785439535975456
70 0.0185937043279409
71 0.00498312618583441
72 0.0461643300950527
73 0.0725620910525322
74 0.0565794035792351
75 0.0154205458238721
76 0.00295087741687894
77 0.0295717753469944
78 0.0406913049519062
79 0.0217118449509144
80 0.000161667936481535
81 0.013250345364213
82 0.0237431768327951
83 0.0116533897817135
84 0.00025890491087921
85 0.0109951607882977
86 0.0115214679390192
87 0.000744672666769475
88 0.00609484501183033
89 0.00977214146405458
90 0.00125523027963936
91 0.00454657478258014
92 0.00825547520071268
93 0.000957965676207095
94 0.00303726829588413
95 0.00330309919081628
96 0.000291630538413301
97 0.00246816826984286
98 2.91702434651597e-07
99 0.00111874123103917
100 0.000113784153654706
101 0.000116766677820124
102 0.000314026023261249
103 0.000193829459021799
104 9.89184700301848e-05
105 4.87421129946597e-05
106 1.01893010651111e-05
107 1.98124398593791e-05
108 5.3258852883431e-10
109 1.40282082838894e-07
110 2.02539604288177e-06
111 3.57299878572803e-09
112 1.08595283876411e-08
113 8.22692314272899e-08
114 2.8837815690963e-08
115 5.59145973966224e-08
116 2.3362678902572e-08
117 5.85219410709215e-08
118 1.39833829848612e-07
119 2.40241831761523e-07
120 1.22828247681346e-14
};
% \addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color2,]
table {%
0 12.5
1 12.5019454956055
2 12.2276153564453
3 11.4058637619019
4 10.1179885864258
5 8.47738170623779
6 6.77355051040649
7 5.0403413772583
8 3.32800817489624
9 1.80669486522675
10 0.653635680675507
11 0.0488924048841
12 0.140193089842796
13 0.746599435806274
14 1.55380189418793
15 2.32873487472534
16 2.91321563720703
17 3.21590781211853
18 3.20397686958313
19 2.89478635787964
20 2.34778594970703
21 1.65672099590302
22 0.942276418209076
23 0.35893914103508
24 0.0247606337070465
25 0.0959231555461884
26 0.465758621692657
27 0.914619147777557
28 1.28759980201721
29 1.49110114574432
30 1.48647475242615
31 1.28341281414032
32 0.93325537443161
33 0.522361099720001
34 0.165664777159691
35 0.00052668759599328
36 0.117140412330627
37 0.36785826086998
38 0.598397374153137
39 0.717956006526947
40 0.691986739635468
41 0.534848093986511
42 0.302493780851364
43 0.0853399857878685
44 0.00119765230920166
45 0.100346513092518
46 0.252943605184555
47 0.355969339609146
48 0.361900925636292
49 0.272104769945145
50 0.130138054490089
51 0.0151137439534068
52 0.0248384065926075
53 0.126911640167236
54 0.214379876852036
55 0.231992140412331
56 0.173108801245689
57 0.0730167105793953
58 0.00231949612498283
59 0.0318947061896324
60 0.0975156798958778
61 0.126506477594376
62 0.0977117344737053
63 0.0349375866353512
64 0.00027214756119065
65 0.0382974147796631
66 0.0811971724033356
67 0.0829026401042938
68 0.0434412807226181
69 0.00253380858339369
70 0.0166435614228249
71 0.0482596009969711
72 0.049277700483799
73 0.0195346735417843
74 0.000386581581551582
75 0.02047024294734
76 0.0321699380874634
77 0.0174785647541285
78 2.94644523819443e-05
79 0.0129914274439216
80 0.0207499563694
81 0.00784177985042334
82 0.0016789446817711
83 0.0152214206755161
84 0.0145391775295138
85 0.00131857418455184
86 0.00522100506350398
87 0.00908298511058092
88 0.00110401678830385
89 0.0032452514860779
90 0.0042525646276772
91 5.53457102796528e-05
92 0.00351948966272175
93 0.000625502259936184
94 0.00148466986138374
95 0.000454580091172829
96 0.00119520432781428
97 0.000124317899462767
98 0.000765582022722811
99 0.00010337817366235
100 7.32513653929345e-05
101 8.96749334060587e-05
102 4.71390512757353e-06
103 1.24015457458881e-07
104 8.55683135458918e-10
105 5.13783504629828e-09
106 8.19540435514909e-09
107 3.75668073038238e-09
108 6.6002012744093e-09
109 7.66038610322539e-09
110 7.79720905896841e-09
111 6.59731780316974e-09
112 7.70844366115853e-09
113 6.2315447940664e-09
114 6.54373133457398e-09
115 7.79842412867993e-09
116 3.8322023505899e-09
117 6.47981401868947e-09
118 7.87068099583621e-09
119 2.32339061184694e-09
120 6.40784714178722e-09
};
% \addlegendentry{$\mathrm{SINDYc}$}

\addplot [semithick, color5,]
table {%
0 12.5
1 12.5019448761343
2 12.50795934478
3 12.5328166944596
4 12.5619993270578
5 12.6113639979021
6 12.5111931939687
7 11.8559134387543
8 10.7007990114647
9 9.15021328092971
10 7.33528417253231
11 5.40796983499668
12 3.53549956888096
13 1.89524098088934
14 0.670029476238027
15 0.0439954238565179
16 0.164070032063757
17 0.823156382823639
18 1.6729649203511
19 2.45828623949474
20 3.01106280646998
21 3.24077342635387
22 3.12464332840508
23 2.69790554899528
24 2.0443012719108
25 1.28697268742545
26 0.579871821445171
27 0.0997799932104277
28 0.033884196071484
29 0.374402202437806
30 0.883274248242365
31 1.37147671961562
32 1.71380818500335
33 1.84281633103087
34 1.7423750790023
35 1.44109402810294
36 1.00571889051089
37 0.534657478690055
38 0.15174322155646
39 0.000296930686113486
40 0.149907203965217
41 0.428547604316485
42 0.678011916989042
43 0.805520066436182
44 0.776244777914533
45 0.605712545863581
46 0.352251640120289
47 0.109632621138159
48 1.36872570520753e-05
49 0.0952581033992625
50 0.26800835085124
51 0.402373564249341
52 0.438481680825064
53 0.366056652295102
54 0.217864121143167
55 0.0631756181825028
56 0.00114435550801128
57 0.0759012019827884
58 0.178560249006025
59 0.229210534753706
60 0.200682738714494
61 0.111698469816549
62 0.0200358776762807
63 0.0110144909886381
64 0.0774685606973238
65 0.130218967702266
66 0.126884666217893
67 0.0719260631936386
68 0.0101426384068097
69 0.0125764275082289
70 0.0604268246184272
71 0.0843200235074208
72 0.0623088523063519
73 0.0162399853643189
74 0.0034533459047442
75 0.0335920124556176
76 0.0479821133132021
77 0.0288334232972378
78 0.00155230319699024
79 0.013192510573882
80 0.033501410578139
81 0.0273696797875716
82 0.00434145973267833
83 0.00661684319415136
84 0.0230684932266127
85 0.0184854895693846
86 0.00139779402289671
87 0.00749524728594717
88 0.0158772670608683
89 0.00659733742785856
90 0.0013215521738891
91 0.0111603163505307
92 0.00785017087328437
93 0.000102419207048941
94 0.00786787948541996
95 0.00664979165289215
96 4.48455816063513e-05
97 0.00548578324284909
98 0.00305241393114887
99 0.00106024449629085
100 0.00407265212813293
101 0.000132566949927028
102 0.0028182406637389
103 0.0010543450883548
104 0.00162236342450496
105 0.00166000025453928
106 0.000751142744913789
107 0.00149442915374166
108 0.000414023010455016
109 0.000580309772860967
110 0.000588087326016945
111 5.79398476499171e-07
112 0.000190749345109723
113 0.000177622284463296
114 0.000119457713875476
115 3.20482865738255e-05
116 1.48077166986617e-06
117 3.99344129098256e-09
118 1.02573991207438e-07
119 6.61406631727848e-07
120 1.4862574456741e-09
};
% \addlegendentry{$\mathrm{DeePC}$}

\addplot [semithick, color3,]
table {%
0 12.5
2 12.5721263885498
7 13.1780128479004
9 13.4117412567139
10 13.589825630188
11 13.5259084701538
12 12.8895025253296
15 9.7836446762085
18 7.19243001937866
21 5.11797142028809
22 4.41694068908691
23 3.8991916179657
26 3.13278722763062
27 2.78096556663513
28 2.32302665710449
29 1.73339080810547
30 1.10833716392517
31 0.595566809177399
32 0.2999307513237
33 0.117674350738525
34 0.0212217420339584
35 0.00209290161728859
36 0.0484705381095409
37 0.141691505908966
38 0.254685193300247
39 0.374544978141785
40 0.494632095098495
41 0.614384949207306
42 0.711733400821686
43 0.759101867675781
44 0.788848996162415
45 0.801684319972992
46 0.796726286411285
47 0.767967045307159
48 0.72711443901062
49 0.663501560688019
50 0.593205511569977
51 0.517445743083954
52 0.435683995485306
53 0.352445870637894
54 0.267826527357101
55 0.195625603199005
56 0.13316522538662
57 0.0719504877924919
58 0.0305196922272444
59 0.0075472965836525
60 0.000193619416677393
61 0.000142886477988213
62 3.10117393382825e-05
63 0.00264220964163542
64 0.0136930886656046
65 0.0265399515628815
66 0.0393058359622955
67 0.0534044802188873
68 0.0707306414842606
69 0.0901656374335289
70 0.109081581234932
71 0.135252371430397
72 0.162862315773964
73 0.189539074897766
74 0.215264797210693
76 0.255353271961212
78 0.296059191226959
79 0.323717325925827
80 0.348191678524017
81 0.363688260316849
83 0.411780923604965
84 0.427309513092041
88 0.46852907538414
89 0.470603317022324
90 0.479829579591751
91 0.465785980224609
92 0.474169999361038
95 0.457976549863815
96 0.449907660484314
99 0.397060066461563
100 0.372197419404984
101 0.357457906007767
102 0.32670471072197
109 0.225641548633575
110 0.20696185529232
111 0.196981310844421
112 0.184390380978584
113 0.175830915570259
114 0.164309829473495
115 0.158239915966988
116 0.148209169507027
118 0.124979272484779
119 0.121209688484669
120 0.110493659973145
};
% \addlegendentry{$\mathrm{CGP-LCB}$}

\addplot [semithick, green!39.2156862745098!black]
table {%
0 12.5
1 12.5027170181274
2 12.2179470062256
3 11.3857355117798
4 10.0892868041992
5 8.44257736206055
6 6.58425617218018
7 4.67182207107544
8 2.87622976303101
9 1.37690913677216
10 0.357278883457184
11 0.000701092940289527
12 0.357092410326004
13 1.1030604839325
14 1.92876696586609
15 2.61674165725708
16 3.0325140953064
17 3.11491942405701
18 2.86633539199829
19 2.34304189682007
20 1.64589476585388
21 0.911436319351196
22 0.303573131561279
23 0.00588276237249374
24 0.156687721610069
25 0.590139865875244
26 1.08706545829773
27 1.49426460266113
28 1.71883809566498
29 1.7219477891922
30 1.51231932640076
31 1.13966917991638
32 0.688193380832672
33 0.270242422819138
34 0.0202817991375923
35 0.0664480477571487
36 0.315606355667114
37 0.586349964141846
38 0.763079941272736
39 0.790859222412109
40 0.667839884757996
41 0.437678515911102
42 0.182094752788544
43 0.0137008568271995
44 0.0493516623973846
45 0.222407102584839
46 0.393189907073975
47 0.478962659835815
48 0.449436277151108
49 0.320230633020401
50 0.146294295787811
51 0.0154241565614939
52 0.0305651482194662
53 0.15208987891674
54 0.261467307806015
55 0.294514983892441
56 0.238133400678635
57 0.123391292989254
58 0.0186733137816191
59 0.0171028580516577
60 0.105004243552685
61 0.180963605642319
62 0.19229556620121
63 0.134838983416557
64 0.046388141810894
65 0.000147143247886561
66 0.0455317385494709
67 0.104109734296799
68 0.118111342191696
69 0.0785457193851471
70 0.0185944642871618
71 0.00498277880251408
72 0.0461634024977684
73 0.0725610926747322
74 0.0565786585211754
75 0.0154202235862613
76 0.00295098917558789
77 0.0295720528811216
78 0.040691539645195
79 0.0217119585722685
80 0.00016167298599612
81 0.0132503379136324
82 0.0237432159483433
83 0.0116534475237131
84 0.000258892134297639
85 0.0109950555488467
86 0.0115213384851813
87 0.000744634657166898
88 0.00609496515244246
89 0.00977230817079544
90 0.00125529302749783
91 0.00454644998535514
92 0.0082552982494235
93 0.00095790415070951
94 0.00303738005459309
95 0.00330321700312197
96 0.000288183509837836
97 0.00241944962181151
98 1.74237186456594e-06
99 0.00107882113661617
100 0.000158382696099579
101 0.000195223619812168
102 0.00017887627473101
103 0.000104268685390707
104 3.77860960725229e-05
105 2.94030178338289e-06
106 7.18128445598154e-10
107 6.80297398275576e-12
108 2.54228821154612e-12
109 2.2462622040198e-12
117 2.19132524625909e-12
120 2.13505753875187e-12
};

% \addlegendentry{$\mathrm{Cost \ Threshold}$}
\end{groupplot}

% width=3cm\textwidth,height=5mm\textwidth
\spy [black, width=0.15\textwidth,height=0.05\textwidth] on (spypoint) in node[fill=white] at (magnifyglass);
   
\end{tikzpicture}


==> revised_figs/unicyclenoise.tex <==
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.749019607843137,1}
\definecolor{color2}{rgb}{0.75,0,0.75}
\definecolor{color3}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color4}{rgb}{1,0.549019607843137,0}
\definecolor{color5}{rgb}{1,0,0}

\begin{groupplot}[group style={group name = plots, group size=2 by 1, vertical sep=0pt, horizontal sep=0.3cm}] %1.7

\nextgroupplot[
width=5.2cm, 
height=4.2cm,
legend columns=3,
legend style={at={(-0.1,1.45)}, fill opacity=1.0, anchor=north west,draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
tick label style={font=\tiny},
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=0, xmax=200,
xtick style={color=black},
ylabel={Cost function},
ymajorgrids,
ymin=1.54899166078567e-05, ymax=67.3459919892069,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, color1, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 8.62133154121105
11 7.69350709203738
12 6.66409083989076
13 5.60107687913022
14 4.62758938089882
15 3.75959412462693
16 3.00866271983299
17 2.3350643778396
18 1.72815731824041
19 1.22479545522799
20 0.790262992511328
21 0.46152557153253
22 0.221035025394705
23 0.0702675795345478
24 0.00331076035747348
25 2.943888301741e-05
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color2, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 8.62133154121105
11 8.04358024737788
12 6.96832844115119
13 6.0182923377781
14 5.32680632335687
15 5.04502763301602
16 5.05227735816558
17 4.8302902712592
18 4.41023144586816
19 3.82215678526269
20 3.18883904414548
21 2.51922400529798
22 1.88020649458216
23 1.34082331692127
24 0.919596862557029
25 0.615282403590162
26 0.412256468036524
27 0.264161524415364
28 0.208740912573707
29 0.216947597049819
30 0.311301842898541
31 0.421491885790302
32 0.267597573524642
33 0.210344433452627
34 0.212994029420019
35 0.208988033719331
36 0.209577879598251
37 0.202365734694024
38 0.204757256056928
39 0.198781406239493
40 0.195382749337761
41 0.196977514919317
42 0.20065616578986
43 0.195891836678862
44 0.201153812543394
45 0.197485421507022
46 0.199929676337517
47 0.198365109194598
48 0.20029550071126
49 0.195048162443631
50 0.193283896367985
51 0.197471102245546
52 0.201218609611254
53 0.195570257346579
54 0.200385428737144
55 0.199558103386425
56 0.199533060533654
57 0.202965379277671
58 0.202419559420079
59 0.203350800439165
60 0.20076703236215
61 0.195623230337838
62 0.194742302329342
63 0.195168323369768
64 0.19550065617882
65 0.191073112483157
66 0.191267279180206
67 0.191018115147439
68 0.190557195585623
69 0.195154692824828
70 0.197889840825703
71 0.199690034902397
72 0.20015189907432
73 0.197247872594634
74 0.204994239591815
75 0.199649052877873
76 0.197487355758458
77 0.201318696770195
78 0.203489641158784
79 0.19842342461021
80 0.207245235419724
81 0.201111058911931
82 0.199079980391006
83 0.19368868900324
84 0.202361522350772
85 0.199612218685948
86 0.199384118777089
87 0.196882388891676
88 0.197196112626945
89 0.196023160728362
90 0.205607328588351
91 0.196096265161075
92 0.194130765908488
93 0.187697559759872
94 0.193234106777313
95 0.191939447901428
96 0.194377245131713
97 0.189762640065567
98 0.193892870839543
99 0.195778993458584
100 0.197220149293838
101 0.193993035002059
102 0.200127048578349
103 0.195381805089044
104 0.200697100306204
105 0.195152983478775
106 0.195148465011167
107 0.192785556342761
108 0.194195264355404
109 0.1915683290477
110 0.188325457413088
111 0.185572353219162
112 0.184592826584011
113 0.185954430894399
114 0.181922294392526
115 0.183241455491901
116 0.188252566248085
117 0.183068601935074
118 0.18308359683223
119 0.18131788503667
120 0.185364047082378
121 0.177928212988282
122 0.17951289596681
123 0.178185727735492
124 0.180680112830637
125 0.182806970514434
126 0.184934263952174
127 0.18265263610559
128 0.185657113198037
129 0.181940211956294
130 0.185979393393816
131 0.186621911949933
132 0.189039762925985
133 0.181929924052196
134 0.189204165921897
135 0.191223134128536
136 0.191207980740221
137 0.182945459295502
138 0.180237428193738
139 0.182298389389712
140 0.187492981418621
141 0.181822180053726
142 0.177863088710776
143 0.180718747795895
144 0.186165335004245
145 0.185866660405424
146 0.192415977838101
147 0.187636017073564
148 0.193136826726443
149 0.187581910534786
150 0.190773864745777
151 0.186013433977172
152 0.181485858987585
153 0.182239700582249
154 0.181320996548716
155 0.18036118903346
156 0.188807873003651
157 0.181000677616924
158 0.184525263520215
159 0.178206568284012
160 0.175706203072636
161 0.172530953692413
162 0.176898234540084
163 0.178150277120041
164 0.184387255331777
165 0.186778737902524
166 0.186293049017313
167 0.18245051668863
168 0.189462036686096
169 0.184511651687574
170 0.184017022760978
171 0.183391257182631
172 0.188042804426346
173 0.187162418394078
174 0.191103528065607
175 0.192653519161704
176 0.196157726203757
177 0.18817717581523
178 0.191366152837919
179 0.185499447264973
180 0.18651342530364
181 0.178733292207054
182 0.179124086213347
183 0.172488332880451
184 0.179624046354579
185 0.17425466346762
186 0.177457357346103
187 0.176091418812082
188 0.186422380526451
189 0.180157512258328
190 0.188072890816887
191 0.181406655307047
192 0.184195278967251
193 0.176920948725155
194 0.18442360918457
195 0.171284072759582
196 0.183462587318001
197 0.182269116462924
198 0.186435250920907
199 0.179437829290256
200 0.181907846844038
};
\addlegendentry{$\texttt{SINDYc}$}

\addplot [semithick, color5, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 8.62133154121105
11 8.42839965801924
12 8.39992610375231
13 8.2087009795049
14 8.15160304878627
15 8.32811195000983
16 8.4935436388744
17 8.65669526678704
18 9.08272270694792
19 9.29592601126471
20 8.96005146027786
21 8.76261300318852
22 8.48930792139851
23 8.8493626102925
24 9.2901813840525
25 9.7506940107843
26 10.0666662917852
27 9.92710349107758
28 9.78747996476593
29 9.41808823882537
30 9.69015010591634
31 9.73147023722295
32 9.65943546226624
33 9.43402492715987
34 9.23268120732311
35 9.2059472487205
36 9.31439951954053
37 9.04725035870012
38 8.63427282557809
39 8.78492744333358
40 8.84659770834378
41 8.74262278557275
42 8.92959410270382
43 8.98722297760445
44 9.02121218480987
45 9.04823586150658
46 9.12968621833411
47 9.37070359040147
48 9.20545056153187
49 9.38374081319945
50 9.48825318866324
51 9.50736095483962
52 9.57447128623222
53 9.53078875495005
54 9.38588713136775
55 9.53904779214894
56 9.49617526815468
57 9.61274710570376
58 9.53367389171139
59 9.53157460399346
60 9.5934646615524
61 9.60479380731966
62 9.59846002828439
63 9.54863454679138
64 9.6150651646614
65 9.68389518740496
66 9.64669183338899
67 9.68048518408858
68 9.66366897648086
69 9.63555594996009
70 9.68650392472335
71 9.75380299680536
72 9.80103030640009
73 9.82104628458642
74 10.0961770300363
75 9.4665635572651
76 9.44546068962283
77 8.40112226758342
78 7.68649467563048
79 8.26215842633397
80 8.57467791037567
81 8.61853336024948
82 8.22652541896978
83 7.51806565478569
84 8.44873601584933
85 7.33936404825303
86 6.2532027817623
87 5.31500053733903
88 6.17022057270143
89 6.90671232104627
90 7.43613914742694
91 7.7312164645475
92 7.69571266268278
93 7.41487591191889
94 6.85974550730836
95 6.13029787834959
96 5.29859609826932
97 4.3833473223821
98 3.5572789626035
99 2.83530330165234
100 2.33186426972359
101 2.06925770063526
102 2.10302546407433
103 2.3899961045261
104 2.96107665614926
105 3.69444856715763
106 4.56757603005594
107 5.45183397209212
108 6.28413685948516
109 6.98909155023062
110 7.48446154540441
111 7.7471677648298
112 7.71431772238489
113 7.38322630433519
114 6.79399517322571
115 6.01481733804647
116 5.16113663420726
117 4.24624566746225
118 3.40164423206509
119 2.73803927991065
120 2.2947391668373
121 2.09642185346149
122 2.18395495140979
123 2.52243843603057
124 2.9922197853855
125 3.60257718185084
126 4.38852299489039
127 5.33609767817675
128 6.29911617042273
129 7.24765637795002
130 8.14313522468783
131 8.90626259905018
132 9.52364061997757
133 9.88798768750754
134 9.94408607398783
135 9.63262675276709
136 9.02349361949623
137 8.17699499929589
138 7.19741877729074
139 6.14229631673734
140 5.12343028634822
141 4.49530165477585
142 3.81916260073834
143 3.43618608197354
144 3.38269113780997
145 3.64369365212302
146 4.21245357995941
147 5.03413273971759
148 6.02654745571541
149 7.11427460997164
150 8.12778572062214
151 9.08698200970066
152 9.76467748412307
153 10.1630649073784
154 10.2230029001874
155 9.93551376840546
156 9.40944694061187
157 8.54760613776216
158 8.12719856914888
159 7.03634819562728
160 6.0294553931584
161 5.11232651052337
162 4.53857465935102
163 4.09141145730034
164 3.98767200571902
165 4.24686279318149
166 4.87704104039332
167 5.72894953987208
168 6.74922116133211
169 7.85751884938774
170 8.95810096892849
171 9.89857659253246
172 10.667662403978
173 11.0775713295122
174 11.126697728978
175 10.9083741339876
176 10.3379434125707
177 9.48236831192102
178 8.62086590641033
179 7.64677838004021
180 6.74291839877835
181 5.98505146061718
182 5.35257414051012
183 4.80914533930199
184 4.24149820961999
185 3.74802415219016
186 3.41262544472807
187 3.23720952674014
188 3.21136628900903
189 3.37471509479505
190 3.82339909949481
191 4.48113094217242
192 5.40748206078606
193 6.40732546315401
194 7.44628123122876
195 8.43031896149934
196 9.2311323105956
197 9.79062853960963
198 10.0499001185591
199 10.1106330168932
200 9.93132321244595
};
\addlegendentry{$\texttt{DeePC}$}

\addplot [semithick, color3, mark=+, mark size=1.5, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 9.0264853790294
11 9.64869282568104
12 8.7320758789442
13 7.66445386694684
14 8.26188854473259
15 9.14440930967212
16 10.3090845466443
17 10.5035578718292
18 9.16477637017312
19 10.2721502063427
20 8.94618549265744
21 8.92400947065946
22 9.59137568689291
23 8.30912391418022
24 7.18274822414831
25 6.19617706113287
26 7.25973582635562
27 6.14609768420452
28 5.72092956627226
29 4.87801741491246
30 4.04402116241704
31 3.31100666301098
32 3.55341945614689
33 2.8641217397294
34 2.24138444271986
35 2.75145284990959
36 2.76087633342673
37 2.3691764316191
38 2.18072332638617
39 1.64961020396893
40 2.21454913929505
41 1.64681738074107
42 1.23529955081644
43 0.938477060063948
44 1.06972087888593
45 1.32746126171586
46 1.54811149784326
47 1.28483983077943
48 1.12873450740972
49 1.34125686467975
50 1.61713052493835
51 1.317239485262
52 1.23949777563471
53 0.996416116859332
54 0.848040951327616
55 0.784227689937768
56 0.788297730113756
57 0.618566752065655
58 0.758043079275791
59 0.734391236948886
60 0.722700642571755
61 0.753255740061144
62 0.703007739524091
63 0.706549758094596
64 0.708655571542146
65 0.717795368001137
66 0.713665963946449
67 0.767655279265375
68 0.922557145091025
69 1.23386887807755
70 1.58369178212577
71 1.36081866905573
72 1.36449652522023
73 1.26285703671771
74 1.20544437625331
75 1.31346148827693
76 1.09868248470928
77 1.02166058538428
78 1.03277249913058
79 1.0597626581594
80 0.868023572168322
81 1.16279395826085
82 0.857403085876215
83 0.748583872146046
84 0.486630534846665
85 0.269662907233806
86 0.131447748810682
87 0.109996535055555
88 0.107540447711882
89 0.11182926810269
90 0.207605822031461
91 0.395539246618814
92 0.266733658895726
93 0.21702510209332
94 0.236778841278311
95 0.23528023158711
96 0.242755661054134
97 0.279475664385825
98 0.414441986637983
99 0.392086718230519
100 0.667390324752229
101 0.388413290147055
102 0.219670530497763
103 0.168464276797984
104 0.189671890099684
105 0.182952141567724
106 0.159263982666902
107 0.156045705466916
108 0.158922274379792
109 0.179008574086223
110 0.1822003503709
111 0.151783783698634
112 0.12639922632871
113 0.126330580860934
114 0.158384271427179
115 0.121256537910664
116 0.0963128126800803
117 0.0969287632858159
118 0.102667023282675
119 0.100523400605511
120 0.159407680877401
121 0.277018804951605
122 0.132865527731295
123 0.0997878231412315
124 0.119152700635512
125 0.0641400676200723
126 0.0845179590403196
127 0.0393941226295373
128 0.0392489561883293
129 0.0392516038880542
130 0.0849901196639578
131 0.0411455522422907
132 0.0475875590719476
133 0.0825149561736866
134 0.053998837934298
135 0.0316865906373934
136 0.0468375568747924
137 0.0246155521681265
138 0.0346976578959834
139 0.0305168637461321
140 0.0326359504450065
141 0.0363227526665099
142 0.0339513652965387
143 0.0380768378353153
144 0.0348371530019804
145 0.0496880037444236
146 0.0480479836563805
147 0.0572200117747009
148 0.055827911084519
149 0.0627034577265563
150 0.0381632928435526
151 0.0330838685537448
152 0.0291185067699191
153 0.0308958963790813
154 0.0389638406292325
155 0.0270308096472363
156 0.0220874088498839
157 0.0386709529616179
158 0.030840764883535
159 0.0334891450048799
160 0.0419582574333301
161 0.035989814747316
162 0.0264726747039471
163 0.0252872073371173
164 0.0428880781057258
165 0.0178371374411187
166 0.0606801889823337
167 0.00797856944167503
168 0.0152215292776972
169 0.00130000995635077
170 0.0514009975752245
171 0.000435263250028349
};
\addlegendentry{$\texttt{CGP-LCB}$}
\addplot [semithick, color4, mark=x, mark size=1.5, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 9.02648537903036
11 8.41840731957644
12 7.98407179021833
13 7.90563356321621
14 7.21149101078646
15 6.38767170502131
16 5.58387714339044
17 4.89409161282828
18 4.2670769353637
19 3.98416059121275
20 4.25759687363138
21 4.18288752263438
22 4.11647714220844
23 4.12040798000697
24 4.19333944265805
25 4.12959631403433
26 4.15491532219276
27 4.19706889591184
28 3.62619477554588
29 3.10414889725088
30 2.65898639465619
31 2.88580749860656
32 2.46898866399596
33 2.67365653173543
34 2.280162588197
35 1.87435719444299
36 1.69578638904456
37 1.44542297033853
38 1.27098447383392
39 1.32303863676262
40 1.29408338297182
41 1.25826583645658
42 1.42171377213195
43 1.43892799312506
44 1.17116811703256
45 0.983124650502925
46 0.949946505859602
47 0.947278340354096
48 0.868383359735877
49 0.910421107990599
50 0.805636980707118
51 0.72116595256471
52 0.617724299236096
53 0.622760367407683
54 0.532197501936819
55 0.528642971666362
56 0.529755906999298
57 0.531361845579543
58 0.430706506780728
59 0.326680010379143
60 0.339749967037289
61 0.232999490592691
62 0.218088140624062
63 0.233022276540151
64 0.246270591176932
65 0.317620306853261
66 0.26999407858647
67 0.45484186236759
68 0.430857996289992
69 0.372277577475407
70 0.341605282106512
71 0.378643338890126
72 0.543515236809668
73 0.515583441258573
74 0.422485626394573
75 0.618419104278252
76 0.843196884486608
77 0.612775670632277
78 0.53164630933921
79 0.291744583016448
80 0.117737604380268
81 0.0520258630573872
82 0.00128362856917422
83 0.000418821307646605
};
\addlegendentry{$\texttt{C2Opt}$}
\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 9.0264853790294
11 8.75198854717406
12 8.91725003978831
13 9.53503796127263
14 8.6199310152985
15 7.53317036059048
16 6.42381200810747
17 5.41540678123609
18 4.58906857815552
19 3.99841458213538
20 3.74074432477745
21 3.83195658037294
22 3.48804470225022
23 3.02089693923094
24 2.49210315050119
25 1.93621602179957
26 1.38372855124929
27 0.935927691044781
28 0.600395535515524
29 0.445277652245794
30 0.45584058039195
31 0.525161004964762
32 0.420528581524386
33 0.214876167087627
34 0.0684019109475984
35 0.00763721612722878
36 0.00039960259656945
};
\addlegendentry{$\controlalgo{}$}

\addplot [ultra thick, black]
table {%
0 0.00125
200 0.00125
};
% \addlegendentry{$\mathrm{Cost \ Threshold}$}

\nextgroupplot[
width=5.2cm, 
height=4.2cm,
tick align=outside,
tick pos=left,
tick label style={font=\tiny},
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=0, xmax=200,
xtick style={color=black},
% ylabel={Cost function},
ymajorgrids,
ymin=1.54899166078567e-05, ymax=67.3459919892069,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={},
% yticklabels={
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-5}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-3}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{-1}}\),
%   \(\displaystyle {10^{0}}\),
%   \(\displaystyle {10^{1}}\),
%   \(\displaystyle {10^{2}}\),
%   \(\displaystyle {10^{3}}\)
% }
]
\addplot [semithick, color1, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 8.62133154121105
11 7.40493277366206
12 6.23426872014538
13 4.93161685207437
14 3.90351794030823
15 3.10591907477587
16 2.64959220439708
17 2.16721957615295
18 1.56332999551549
19 1.16081763361824
20 0.656293270838375
21 0.39426463920436
22 0.1964633425887
23 0.0915302282528214
24 0.0184714367495337
25 0.00295035661234184
26 0.0125768245374208
27 0.0170857206387758
28 0.00526198239974502
29 0.0133611650093227
30 0.00216104993192087
31 0.00492489230623391
32 0.00471941169916662
33 5.84998769439342e-05
};
% \addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color2, mark=triangle*, mark size=1.5, mark options={solid,rotate=0}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 8.62133154121105
11 7.72969970211708
12 6.9130531772933
13 5.9306222080282
14 4.99939501681179
15 4.42064865829099
16 3.82382480544789
17 3.73284178578597
18 3.87970713911964
19 4.02669294852259
20 3.90982440684088
21 3.84064294729932
22 3.47837404366487
23 3.16328906331131
24 2.97943418982573
25 2.7175992325799
26 2.72938339216254
27 2.53465219625332
28 2.67875115383658
29 2.45258553709287
30 2.47520623836409
31 2.03488780098014
32 2.02013119044087
33 1.97338248684339
34 2.14071768994742
35 1.84632034985494
36 1.87418015089374
37 1.78225960035182
38 1.86712583482189
39 1.93500215385084
40 1.89093208047225
41 1.59675597788339
42 1.62623479859915
43 1.69417884043086
44 1.75483476385194
45 1.84534918834032
46 1.72405509449754
47 1.72747994719986
48 1.59661580988948
49 1.54334844279931
50 1.54091685938119
51 1.47843226046305
52 1.47963412175022
53 1.36656672515378
54 1.16193006217545
55 1.1782383985294
56 1.18992345546307
57 1.150221187036
58 1.07762196505495
59 1.28220209689727
60 1.26082081190506
61 1.2330499877057
62 1.37677081007059
63 1.54272562595518
64 1.60771622046029
65 1.44846409289326
66 1.44581915465884
67 1.44527230139718
68 1.3803215484572
69 1.30601984615921
70 1.24762758314856
71 1.37810444538506
72 1.24331650381645
73 1.20612158638485
74 1.06428639894507
75 1.22035946104831
76 1.18180248970088
77 1.06475405892073
78 1.0622526441018
79 1.17872758943687
80 1.04948635573551
81 1.00137560660605
82 0.89197760985464
83 0.89928775461797
84 0.937976458423678
85 0.855186301915482
86 0.731470276846934
87 0.718304671965999
88 0.667641392141645
89 0.622132634476209
90 0.70352449075238
91 0.860433435003898
92 0.86893785447618
93 0.909969776213184
94 0.906517800051527
95 0.97033592795065
96 0.884189555141988
97 0.993166071892596
98 0.928490654684661
99 0.962159606106024
100 0.865938564869442
101 0.94537669421748
102 0.919597767289148
103 0.952791313171227
104 0.759490485204633
105 0.824203897627217
106 0.884126429204633
107 0.928104918862122
108 0.922596016635495
109 0.980521780241567
110 0.839723957375851
111 0.948621545068484
112 0.862362361490135
113 0.969419291870402
114 1.05494606163278
115 1.23765890844887
116 1.08829494615685
117 1.16255952210327
118 1.03751553540037
119 1.01655295855856
120 0.971689746260777
121 0.931269414358323
122 1.00623788262523
123 1.02058920434341
124 0.911654181415044
125 0.861079967562679
126 0.734391922693334
127 0.701470760083155
128 0.591491100348118
129 0.516360974564173
130 0.480866630146617
131 0.460310811783294
132 0.392415370911694
133 0.464031192024291
134 0.433608170547627
135 0.407544169982762
136 0.371645336790859
137 0.329682936421139
138 0.324511395082831
139 0.400454587493515
140 0.46398507811371
141 0.371226937778851
142 0.394374074568801
143 0.449068080835695
144 0.555826116402601
145 0.472343333001516
146 0.457417924308743
147 0.482557722585396
148 0.43075841138682
149 0.372168957207005
150 0.459374199888755
151 0.446452983847922
152 0.436422455398334
153 0.532700461303938
154 0.513376962544766
155 0.48060258427116
156 0.419895236180451
157 0.478081892449181
158 0.408334433110825
159 0.390234706225236
160 0.40370072163047
161 0.352345526606596
162 0.436957673717331
163 0.426042429776663
164 0.453733024300101
165 0.350584349093652
166 0.405570145738939
167 0.535606604282028
168 0.46209761648587
169 0.321276132970343
170 0.153292278783731
171 0.14403161761895
172 0.175929014134581
173 0.170179972017841
174 0.211940850878107
175 0.248620083487142
176 0.241641732251064
177 0.265752576404545
178 0.29671118134517
179 0.227900452329118
180 0.205150101137155
181 0.239602338199916
182 0.183630477470052
183 0.147011873777799
184 0.122239675922416
185 0.0925349834401428
186 0.0769000619526981
187 0.0856523695840507
188 0.0423901726777988
189 0.0424610901312607
190 0.0148684619518104
191 0.0173214076226828
192 0.0548675201413607
193 0.0732041354753404
194 0.145638382295341
195 0.162466762152004
196 0.27705340579595
197 0.255402635595934
198 0.366504894623626
199 0.419495500387676
200 0.330730675627723
};
% \addlegendentry{$\mathrm{SINDYc}$}

\addplot [semithick, color5, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 8.62133154121105
11 8.49965378953407
12 8.62493292609385
13 8.54407216815975
14 8.24270656695477
15 8.22328606768714
16 8.6481412192415
17 8.82517287130062
18 9.23431635311057
19 9.72754850131293
20 9.38954658045646
21 9.17242441055056
22 9.03203573375105
23 9.54575998573673
24 10.1148541006474
25 10.3176952214275
26 10.1740606609935
27 9.92030223889808
28 9.90525471380209
29 9.27306130010218
30 9.49373039754578
31 9.57176078129397
32 9.76808602841788
33 9.45918377704085
34 9.36163559619516
35 9.21723153597033
36 9.40814721215129
37 9.39778047426187
38 8.76720891385471
39 8.64522426479139
40 8.34582491489492
41 8.60211826804901
42 8.8621749531134
43 9.23368653720624
44 9.25015156543474
45 9.44736431392954
46 9.3833285612049
47 9.85063828931383
48 9.2885415580606
49 9.84791630820021
50 10.2971714797189
51 10.4765249138226
52 11.0077705710093
53 10.7456070831148
54 10.6728582415355
55 11.017868254456
56 11.3099400855442
57 11.5547018803899
58 11.1015984578834
59 11.1093161118788
60 11.1193199315734
61 11.0144162699608
62 11.0411648124255
63 11.0502195293704
64 10.9426783398213
65 11.0951361504107
66 10.8882117754756
67 11.3930999108043
68 11.0135361344893
69 10.881517125865
70 10.6992076911267
71 10.9643715409286
72 11.4273993191314
73 11.6368767180944
74 11.7823565561809
75 11.6614006955643
76 10.7560640798434
77 9.61813822463948
78 8.59361398309667
79 9.91265426858275
80 11.1992296935136
81 12.2466208325906
82 13.5964522906164
83 13.7065186467978
84 14.0536561801242
85 13.886653367007
86 13.6529227738491
87 13.3142879313559
88 12.3807826807321
89 10.9562872746511
90 9.92813955838754
91 8.92116831908602
92 7.71668346968473
93 6.99306229716051
94 6.13670137109566
95 5.35665554523274
96 4.37910898328478
97 3.61995780009114
98 2.86345221788123
99 2.46528407451316
100 2.27192952333804
101 1.95300189957396
102 1.6915910664993
103 1.21951312546299
104 0.987886701921644
105 0.602475032243516
106 0.374660623850519
107 0.200957726558814
108 0.197873498331033
109 0.367452599969902
110 0.745743331099082
111 1.04679384806327
112 1.47360480301063
113 1.86230295453275
114 2.19446089849152
115 2.49712682498763
116 2.7568607594533
117 3.29449061939362
118 3.50003000843144
119 3.65610697548774
120 3.71210828239536
121 3.9944687326254
122 4.47188975340449
123 4.37719192065658
124 4.12750748373758
125 4.17062315693009
126 3.90233845167372
127 4.05593458991124
128 4.02996582120385
129 4.26722170311092
130 4.43309597858617
131 4.24740629819199
132 4.93888861665262
133 4.93190623907107
134 4.97276971449673
135 4.63276096835638
136 4.79378147828312
137 4.97617896335117
138 5.54132172697479
139 5.54944089547071
140 5.00126188297318
141 4.79273534914625
142 5.04738928863584
143 5.04182878036729
144 5.52344204586264
145 5.16440835933856
146 4.94821976694153
147 4.92367429042452
148 4.49456523876792
149 4.6345995970074
150 4.5485638101788
151 4.59017799502241
152 4.13698817499149
153 4.01190148522186
154 3.88093041976252
155 3.27396397236362
156 3.33968523017961
157 4.09839207171165
158 4.14414613045949
159 4.36073726970996
160 5.04238391305977
161 5.76323716869667
162 6.31524791232401
163 7.22221107765801
164 8.0907360287873
165 9.40091108128059
166 10.9891320493382
167 12.0911137482333
168 10.6364707017959
169 9.9153628264665
170 8.84679786039596
171 7.81273063029892
172 7.77548629510545
173 8.01560289465012
174 8.52950714380246
175 9.78310194415252
176 11.3788593499778
177 13.0630360710014
178 13.9018887675665
179 15.2586279569271
180 16.9033536366154
181 18.5134100737056
182 20.7017556175115
183 22.6774090052157
184 25.0009188410469
185 25.8925876977495
186 25.673215628666
187 25.7377935724324
188 25.718239806525
189 26.3843254572032
190 26.2910022104922
191 28.1769221525655
192 29.3777832560641
193 32.3344090482141
194 34.6485639893091
195 32.0470883946706
196 30.0944655431133
197 28.5006155022185
198 28.782363706372
199 29.5082698549083
200 30.4829328824834
};
% \addlegendentry{$\mathrm{DeePC}$}

\addplot [semithick, color3, mark=+, mark size=1.5, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 9.0264853790294
11 9.96341886471416
12 9.34694850852023
13 8.77315847935839
14 7.90093210937219
15 7.38490587136827
16 7.46221498471902
17 8.10147161101425
18 9.57518715431964
19 9.43650559025239
20 9.41075429570103
21 10.1868901613543
22 8.66621391078593
23 8.81379453147457
24 8.86745247019731
25 8.48590905964619
26 9.24517843199535
27 8.0538581164899
28 7.15351558492299
29 6.71972461546302
30 5.46691792237006
31 4.46204758600123
32 4.71944457665175
33 4.04342351198834
34 4.77623347401678
35 4.63769050727534
36 3.99206622983403
37 4.70999379123429
38 4.2894250302795
39 3.67959914052243
40 3.50006230171501
41 3.15003657904086
42 3.32628629493905
43 2.72568848667917
44 3.10582941916414
45 2.57124412945266
46 1.83549972930996
47 2.08643563987369
48 1.88941557341862
49 2.00367098937556
50 2.56552309416219
51 2.1150055840426
52 1.69144816609321
53 1.6921113693592
54 1.78478170626906
55 2.24718304206227
56 1.82068090646542
57 1.93223436441404
58 1.40701260846533
59 1.08864785419977
60 1.55856686372996
61 1.39894908019838
62 0.930101446294976
63 1.16994123093569
64 1.00283309010459
65 0.659026673239595
66 0.580252346983236
67 0.511671713844532
68 0.373359721196912
69 0.453521491506069
70 0.265356052519182
71 0.258441703851384
72 0.20470046641164
73 0.246672845525967
74 0.180661693841553
75 0.230862972240587
76 0.184348713793893
77 0.248320189421722
78 0.342449151270305
79 0.223045352334923
80 0.247524376721837
81 0.266344126180598
82 0.561629945487755
83 0.391541099096669
84 0.389387017938259
85 0.443069466589024
86 0.209914892703117
87 0.395075639339274
88 0.367220137937731
89 0.596488842403041
90 0.251103701336944
91 0.0919097853590597
92 0.0649378858291706
93 0.0304128910632104
94 0.0418368352675849
95 0.137937938967689
96 0.107177760571769
97 0.0507280579572784
98 0.0340757700643029
99 0.0604969131777093
100 0.10185742143958
101 0.109816368948179
102 0.0652610523855369
103 0.0231376415423517
104 0.0811653232399198
105 0.00908313372558174
106 0.012081689589345
107 0.0229521087680438
108 0.00718548927426223
109 0.00111902933774196
};
% \addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, color4, mark=x, mark size=1.5, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 9.02648537903041
11 8.66994586697461
12 8.07433741685889
13 8.07587525227327
14 8.22435604403619
15 7.88073715736842
16 7.80316369204109
17 7.54314810638284
18 7.33340506497064
19 7.69833432765186
20 7.91340128479846
21 7.79829313608487
22 7.46856107724048
23 7.53744887060923
24 7.75021733138667
25 7.61444272277211
26 7.74063163528505
27 7.84782552529551
28 7.61468894867757
29 7.10073462427554
30 6.81540334060748
31 5.90801658220034
32 5.32066959878548
33 4.325171780027
34 3.55232146988691
35 3.03684283333723
36 3.09650270086647
37 2.3201483738574
38 2.97533047393837
39 2.32036572963573
40 2.67763616290329
41 2.3109456079179
42 1.8037491465088
43 1.38556662786932
44 0.985926305274532
45 0.903072866532572
46 0.757593480653034
47 0.680154934926736
48 0.568153766100577
49 0.513046648819394
50 0.516553242289893
51 0.487173942395739
52 0.474296376046436
53 0.260792542417633
54 0.232019007326136
55 0.245370977129852
56 0.156913629180618
57 0.197079522433729
58 0.251190980560415
59 0.38936601274453
60 0.41136182599764
61 0.265406244661954
62 0.254482000887977
63 0.238021417089658
64 0.121621581277994
65 0.122935828644754
66 0.108245275995971
67 0.13650142166223
68 0.0931920921864653
69 0.20692081850308
70 0.104526756617195
71 0.329600901074078
72 0.187914485152579
73 0.297643664202497
74 0.0791174135254297
75 0.0295550019481929
76 0.0104427039078116
77 0.0272944754851884
78 0.0488371428393941
79 0.0677480869906148
80 0.0815666904761115
81 0.158865948652821
82 0.0995692619519078
83 0.127671507970622
84 0.09027206039655
85 0.0631007463969953
86 0.0826605188870241
87 0.125249219685672
88 0.22482494051195
89 0.137175601275533
90 0.0652928518732986
91 0.0776615906043227
92 0.123872099486591
93 0.125278367092227
94 0.120198563606157
95 0.139117425564621
96 0.0707976290799612
97 0.0566342506315968
98 0.056475135074116
99 0.0915244398598887
100 0.142453033204969
101 0.256919795921645
102 0.24360969592915
103 0.165847640485823
104 0.185942506151321
105 0.133442973058563
106 0.157388766247095
107 0.137011375746496
108 0.0413404271468209
109 0.0155982895477021
110 0.0483592867556302
111 0.0591046488536698
112 0.144951278910264
113 0.107502668092691
114 0.0409011759767608
115 0.0266610994368975
116 0.00985666307085914
117 0.0377516509809317
118 0.100198798361186
119 0.0537313721087943
120 0.137416018111199
121 0.0717741064580496
122 0.151804812894451
123 0.033000815135085
124 0.0789395920492928
125 0.156141334438061
126 0.0502581291099487
127 0.0712006048933211
128 0.0644354404978142
129 0.0156792230587519
130 0.103453390464397
131 0.0258059274602837
132 0.0100003709062066
133 0.0202043838781807
134 0.0301662396917701
135 0.00723785076825178
136 0.0551962886333337
137 0.0530843325879391
138 0.0735390231929137
139 0.0689775665904206
140 0.0862463524500186
141 0.213417495040129
142 0.0749593827428635
143 0.0213162520490074
144 0.0257973550689602
145 0.0281768709148528
146 0.021884614581338
147 0.0380146516305678
148 0.0875593003326082
149 0.202006254424505
150 0.142468692098763
151 0.135527221127513
152 0.283025797675829
153 0.150952255647181
154 0.30141041211121
155 0.22372052014567
156 0.145980737920217
157 0.0949109625095903
158 0.0666035422763684
159 0.0273790407779749
160 0.0150047179898225
161 0.0127912806905574
162 0.0297328548031272
163 0.0384733511666799
164 0.0272515849330175
165 0.07434913969711
166 0.140599010270855
167 0.272002833896028
168 0.125132216349483
169 0.071206209539816
170 0.0784234293496985
171 0.15725663097685
172 0.237398001605101
173 0.174639017211371
174 0.247727929013422
175 0.318405500256967
176 0.348578290367907
177 0.458530420660803
178 0.350718581582376
179 0.333095387509423
180 0.283679543489538
181 0.241246037232186
182 0.297271813051359
183 0.307639309199528
184 0.42836593060917
185 0.362678044401302
186 0.41284265439773
187 0.383409325930181
188 0.611545735060172
189 0.448338854748412
190 0.449030789195534
191 0.281220059300018
192 0.166606371971072
193 0.0626342447866896
194 0.128815921885615
195 0.2152965930023
196 0.412070344523308
197 0.216432478238661
198 0.0966319864112353
199 0.18454629331964
200 0.167914832628967
};
% \addlegendentry{$\mathrm{C2Opt}$}
\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=1.5, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 9.0264853790294
11 8.40958945103657
12 8.51192805728945
13 8.18512632415136
14 8.83370509549236
15 9.44996985309804
16 9.803117517032
17 10.237110080464
18 11.7739218625498
19 10.6843023078096
20 9.38043072850715
21 8.14923424964543
22 7.12462148891117
23 6.92826181815891
24 6.09209099368219
25 4.94853836236701
26 4.37609601180579
27 3.57053022390371
28 3.13195854025657
29 3.13289900948415
30 3.26154664160511
31 2.9665950285088
32 2.81364862165777
33 2.64670740359163
34 2.28038160545336
35 2.38832451569426
36 1.90913599059414
37 1.22244650670072
38 1.23192533392994
39 0.906635497224886
40 0.576797402682624
41 0.265793200083006
42 0.203050174301159
43 0.0915138601081134
44 0.0707840382975217
45 0.0694033024027748
46 0.0745202651531191
47 0.104621248818473
48 0.173027387213223
49 0.117363736482143
50 0.051048017466067
51 0.0763485138616875
52 0.0929136999531072
53 0.0887036900478526
54 0.0603530861966301
55 0.0364275351074638
56 0.0395112100679357
57 0.0313221162240779
58 0.0174581054087786
59 0.00792183311378702
60 0.0200842124448713
61 0.0127168012888365
62 0.0609460176953885
63 0.066001170784328
64 0.0752239007622592
65 0.0588146023396596
66 0.025724140840737
67 0.0378824004422362
68 0.00930255373081627
69 0.00875086909383169
70 0.0163332008382094
71 0.0265158943969719
72 0.034724319861816
73 0.0464982049732196
74 0.0343617452331681
75 0.0404351575345704
76 0.0538777513016509
77 0.0508065134835683
78 0.02794337553558
79 0.0232563856356511
80 0.072458068315541
81 0.0504687101517969
82 0.0926852119168714
83 0.0725112161289709
84 0.0817106453714114
85 0.275474171026598
86 0.0754492217626565
87 0.011413591654264
88 0.000196247666969891
};

\addplot [ultra thick, black]
table {%
0 0.00125
200 0.00125
};
% \addlegendentry{$\mathrm{Cost \ Threshold}$}
\end{groupplot}



\end{tikzpicture}


==> revised_figs/unicyclenonoise.tex <==
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.749019607843137,1}
\definecolor{color2}{rgb}{0.75,0,0.75}
\definecolor{color3}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color4}{rgb}{1,0.549019607843137,0}
\definecolor{color5}{rgb}{1,0,0}

\begin{groupplot}[group style={group name = plots, group size=3 by 1, vertical sep=0pt, horizontal sep=1.8cm}] %1.7

\nextgroupplot[
width=6.2cm, 
height=5.0cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=0, xmax=139,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Compute time (s)},
ymajorgrids,
ymin=1.92520192642897e-05, ymax=0.808069219048026,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.0110247135162354
1 0.0156669616699219
2 0.0091402530670166
3 0.0120663642883301
4 0.0118927955627441
5 0.0101428031921387
6 0.0121722221374512
7 0.00993156433105469
8 0.00970745086669922
9 0.00953555107116699
10 0.00981402397155762
11 0.0126223564147949
12 0.0118968486785889
};
% \addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.361881256103516
1 0.370114803314209
2 0.415575265884399
3 0.3876793384552
4 0.383649349212646
5 0.382001399993896
6 0.378854751586914
7 0.383606195449829
8 0.381433963775635
9 0.404844045639038
10 0.395466327667236
11 0.334648609161377
12 0.339861869812012
13 0.338359594345093
14 0.337218523025513
15 0.338869094848633
16 0.346402645111084
17 0.354275941848755
18 0.346364736557007
19 0.355053424835205
20 0.357784271240234
21 0.359549283981323
22 0.347882747650146
23 0.359911203384399
24 0.361177206039429
25 0.365437746047974
26 0.367144584655762
27 0.366750240325928
28 0.362375974655151
29 0.362695932388306
30 0.362147092819214
31 0.367376804351807
32 0.36524510383606
33 0.415464878082275
34 0.37645435333252
35 0.373615980148315
36 0.37279748916626
37 0.369165420532227
38 0.418429613113403
39 0.387197256088257
40 0.385511636734009
41 0.368548631668091
42 0.381801128387451
43 0.377290010452271
44 0.372531175613403
45 0.374134063720703
46 0.373039245605469
47 0.375282764434814
48 0.364596605300903
49 0.372224569320679
50 0.370282411575317
51 0.376677989959717
52 0.374524831771851
53 0.377120733261108
54 0.385812759399414
55 0.39754843711853
56 0.393160820007324
57 0.391147375106812
58 0.399604797363281
59 0.395783424377441
60 0.405316829681396
61 0.398388862609863
62 0.397083759307861
63 0.395263195037842
64 0.400875806808472
65 0.413934946060181
66 0.398824691772461
67 0.403078556060791
68 0.397817611694336
69 0.408799409866333
70 0.410085439682007
71 0.406310081481934
72 0.407208442687988
73 0.403517007827759
74 0.400037288665771
75 0.41875696182251
76 0.414554595947266
77 0.413641929626465
78 0.414322853088379
79 0.414416074752808
80 0.414541721343994
81 0.420382499694824
82 0.429638147354126
83 0.428821325302124
84 0.42118501663208
85 0.448155641555786
86 0.419030666351318
87 0.422603130340576
88 0.420192003250122
89 0.425610542297363
90 0.421294450759888
91 0.421146392822266
92 0.422879695892334
93 0.422918558120728
94 0.433510065078735
95 0.439300775527954
96 0.442102909088135
97 0.43846321105957
98 0.432982444763184
99 0.434538841247559
100 0.443131446838379
101 0.435667514801025
102 0.446941375732422
103 0.451590776443481
104 0.442628860473633
105 0.445517063140869
106 0.443177938461304
107 0.444610834121704
108 0.444815635681152
109 0.449949979782104
110 0.448731899261475
111 0.461580276489258
112 0.477366924285889
113 0.45358681678772
114 0.467703580856323
115 0.459160804748535
116 0.454208374023438
117 0.452235460281372
118 0.454405784606934
119 0.456591367721558
120 0.455561399459839
121 0.457066297531128
122 0.459940671920776
123 0.465717077255249
124 0.469291687011719
125 0.473960876464844
126 0.470436096191406
127 0.472885370254517
128 0.470264673233032
129 0.474923133850098
130 0.464997291564941
131 0.469505310058594
132 0.47694730758667
133 0.477348327636719
134 0.479095935821533
135 0.473711967468262
136 0.472926378250122
137 0.472791910171509
138 0.498096466064453
139 0.47465991973877
};
% \addlegendentry{$\mathrm{SINDYc}$}
\addplot [semithick, color5, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 4.86373901367188e-05
1 3.24249267578125e-05
2 3.26633453369141e-05
3 3.29017639160156e-05
4 3.14712524414062e-05
5 3.24249267578125e-05
6 3.26633453369141e-05
7 3.12328338623047e-05
8 3.17096710205078e-05
9 3.21865081787109e-05
10 3.26633453369141e-05
11 3.17096710205078e-05
12 3.33786010742188e-05
13 3.40938568115234e-05
14 4.26769256591797e-05
15 3.31401824951172e-05
16 3.45706939697266e-05
17 3.33786010742188e-05
18 4.14848327636719e-05
19 3.4332275390625e-05
20 3.4332275390625e-05
21 3.40938568115234e-05
22 3.40938568115234e-05
23 3.40938568115234e-05
24 3.4332275390625e-05
25 3.38554382324219e-05
26 3.45706939697266e-05
27 3.48091125488281e-05
28 4.14848327636719e-05
29 3.91006469726562e-05
30 4.00543212890625e-05
31 3.95774841308594e-05
32 3.88622283935547e-05
33 3.93390655517578e-05
34 3.98159027099609e-05
35 3.86238098144531e-05
36 3.88622283935547e-05
37 3.76701354980469e-05
38 4.74452972412109e-05
39 3.95774841308594e-05
40 4.00543212890625e-05
41 3.91006469726562e-05
42 3.95774841308594e-05
43 4.02927398681641e-05
44 4.07695770263672e-05
45 3.38554382324219e-05
46 3.4332275390625e-05
47 3.26633453369141e-05
48 3.36170196533203e-05
49 3.26633453369141e-05
50 3.36170196533203e-05
51 3.26633453369141e-05
52 3.31401824951172e-05
53 3.21865081787109e-05
54 3.31401824951172e-05
55 3.33786010742188e-05
56 3.45706939697266e-05
57 3.48091125488281e-05
58 3.98159027099609e-05
59 3.45706939697266e-05
60 3.52859497070312e-05
61 3.60012054443359e-05
62 3.55243682861328e-05
63 0.0570106506347656
64 0.0540125370025635
65 0.0556087493896484
66 0.0546219348907471
67 0.054046630859375
68 0.0537910461425781
69 0.0545709133148193
70 0.0540459156036377
71 0.0582404136657715
72 0.0547938346862793
73 0.0562658309936523
74 0.05647873878479
75 0.05708909034729
76 0.0591297149658203
77 0.0592951774597168
78 0.0562005043029785
79 0.0543844699859619
80 0.0566971302032471
81 0.0569601058959961
82 0.0544502735137939
83 0.0576977729797363
84 0.0555264949798584
85 0.0551238059997559
86 0.0567634105682373
87 0.057049036026001
88 0.0565736293792725
89 0.0577583312988281
90 0.0589969158172607
91 0.0617287158966064
92 0.0613644123077393
93 0.0634951591491699
94 0.0616543292999268
95 0.0630946159362793
96 0.062730073928833
97 0.063115119934082
98 0.0638446807861328
99 0.0674498081207275
100 0.0650539398193359
101 0.0653336048126221
102 0.0652384757995605
103 0.0676584243774414
104 0.0661957263946533
105 0.182547807693481
106 0.0742788314819336
107 0.0700902938842773
108 0.0671133995056152
109 0.0726513862609863
110 0.0707957744598389
111 0.0709071159362793
112 0.070117712020874
113 0.0727581977844238
114 0.0715501308441162
115 0.0749871730804443
116 0.0732963085174561
117 0.0747578144073486
118 0.0758607387542725
119 0.0724563598632812
120 0.0755836963653564
121 0.0742998123168945
122 0.0696861743927002
123 0.0733017921447754
124 0.0725772380828857
125 0.0747673511505127
126 0.0734100341796875
127 0.0776736736297607
128 0.0738358497619629
129 0.0743329524993896
130 0.0756447315216064
131 0.0765447616577148
};
% \addlegendentry{$\mathrm{DeePC}$}
\addplot [semithick, color3, mark=+, mark size=2, mark options={solid}]
table {%
0 0.170815944671631
1 0.35411810874939
2 0.371923208236694
3 0.23894739151001
4 0.246442556381226
5 0.220658540725708
6 0.200874328613281
7 0.193949222564697
8 0.24389386177063
9 0.230313539505005
10 0.258785963058472
11 0.280015468597412
12 0.299657821655273
13 0.238468170166016
14 0.283358335494995
15 0.295082807540894
16 0.272720098495483
17 0.325474977493286
18 0.399341344833374
19 0.336618185043335
20 0.352891683578491
21 0.346391677856445
22 0.33349347114563
23 0.367652177810669
24 0.391429662704468
25 0.349935531616211
26 0.371137380599976
27 0.332420110702515
28 0.346640348434448
29 0.343258619308472
30 0.356418371200562
31 0.362722635269165
32 0.334233522415161
33 0.310660600662231
34 0.321625232696533
35 0.364682197570801
36 0.376713275909424
37 0.364709377288818
38 0.361407518386841
39 0.362400054931641
40 0.339433193206787
41 0.317664623260498
42 0.335215330123901
43 0.365834474563599
};
% \addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, color4, mark=x, mark size=2, mark options={solid}]
table {%
0 0.0338540077209473
1 0.040229320526123
2 0.0414724349975586
3 0.0424296855926514
4 0.0376904010772705
5 0.0382895469665527
6 0.0399682521820068
7 0.0409624576568604
8 0.0444014072418213
9 0.0455391407012939
10 0.0466251373291016
11 0.0480780601501465
12 0.0520033836364746
13 0.0520486831665039
14 0.0533788204193115
15 0.056466817855835
16 0.0583326816558838
17 0.0608394145965576
18 0.0631234645843506
19 0.0643541812896729
20 0.0657343864440918
21 0.0686225891113281
22 0.0702002048492432
23 0.0727901458740234
24 0.0741980075836182
25 0.0766885280609131
26 0.0781028270721436
27 0.083674430847168
28 0.0823607444763184
29 0.083493709564209
30 0.0865194797515869
31 0.0879862308502197
32 0.0899722576141357
33 0.0928633213043213
34 0.0941476821899414
35 0.0957958698272705
36 0.0986728668212891
37 0.102686643600464
38 0.106317043304443
39 0.109549999237061
40 0.109923362731934
41 0.111929178237915
42 0.119223356246948
43 0.119488716125488
44 0.123696327209473
45 0.127039670944214
46 0.128329515457153
47 0.132909536361694
48 0.134658575057983
49 0.140714406967163
50 0.144490480422974
51 0.146186828613281
52 0.148899555206299
53 0.152034282684326
54 0.15546989440918
55 0.158954381942749
56 0.165127754211426
57 0.164381504058838
58 0.166015148162842
59 0.170844078063965
60 0.171614170074463
61 0.175249814987183
62 0.178716421127319
63 0.182872295379639
64 0.183822870254517
65 0.187175273895264
66 0.191736221313477
67 0.195525407791138
68 0.197475910186768
69 0.219356060028076
70 0.202009439468384
71 0.203895568847656
72 0.206950902938843
73 0.209774255752563
74 0.210893630981445
75 0.213154077529907
76 0.217686653137207
77 0.239481925964355
78 0.229589939117432
79 0.226057052612305
80 0.22767162322998
81 0.236156463623047
82 0.233304977416992
83 0.234106779098511
84 0.239155292510986
85 0.242656469345093
86 0.247158050537109
87 0.247691631317139
88 0.25322437286377
89 0.260625123977661
90 0.257603645324707
91 0.261853456497192
92 0.264652967453003
93 0.257499694824219
94 0.260014057159424
95 0.263979911804199
96 0.267665147781372
97 0.271124839782715
98 0.278019905090332
99 0.288212537765503
100 0.28614616394043
101 0.287213563919067
102 0.291809558868408
103 0.295682430267334
104 0.281605005264282
105 0.285039186477661
106 0.294408321380615
107 0.294802904129028
108 0.296034336090088
109 0.285837888717651
110 0.291200160980225
111 0.30298113822937
112 0.308061838150024
113 0.311083793640137
114 0.297552824020386
115 0.306623220443726
116 0.315990209579468
117 0.323351860046387
118 0.320678472518921
119 0.315365791320801
};
% \addlegendentry{$\mathrm{C2Opt}$}
\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 0.000190019607543945
1 0.000693798065185547
2 0.000700235366821289
3 0.000689029693603516
4 0.000665664672851562
5 0.000674247741699219
6 0.000733613967895508
7 0.000796079635620117
8 0.000793695449829102
9 0.00078892707824707
10 0.000841140747070312
11 0.000814914703369141
12 0.000791311264038086
13 0.000749826431274414
14 0.000750541687011719
15 0.000799894332885742
16 0.000794649124145508
17 0.00073695182800293
18 0.000769853591918945
19 0.000757217407226562
20 0.00082087516784668
21 0.000782489776611328
22 0.000731468200683594
23 0.000692129135131836
};
% \addlegendentry{$\mathrm{DaTaControl}$}

\nextgroupplot[
width=5.5cm, 
height=5.0cm,
xshift=-3mm,
legend cell align={left},
legend columns=8,
legend style={at={(-1.9,1.2)}, fill opacity=1.0, anchor=north west,draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$p_x$},
xmajorgrids,
xmin=-3, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$p_y$},
ymajorgrids,
ymin=-4.5, ymax=1.5,
ytick style={color=black}
]
\addplot [black, forget plot]
table {%
1 0
0.997986676471884 0.0634239196565645
0.991954812830795 0.126592453573749
0.981928697262707 0.18925124436041
0.967948701396356 0.251147987181079
0.950071117740945 0.312033445698487
0.928367933016073 0.371662455660328
0.902926538286621 0.429794912089172
0.873849377069785 0.486196736100469
0.841253532831181 0.540640817455598
0.805270257531059 0.59290792905464
0.766044443118978 0.642787609686539
0.72373403810507 0.690079011482112
0.678509411557132 0.734591708657533
0.630552667084523 0.776146464291757
0.580056909571198 0.814575952050336
0.527225467610502 0.849725429949514
0.472271074772683 0.881453363447582
0.415415013001886 0.909631995354518
0.356886221591872 0.934147860265107
0.296920375328275 0.954902241444074
0.235758935509427 0.971811568323542
0.17364817766693 0.984807753012208
0.110838199901011 0.993838464461254
0.0475819158237422 0.998867339183008
-0.015865963834808 0.999874127673875
-0.0792499568567885 0.996854775951942
-0.142314838273285 0.989821441880933
-0.204806668065191 0.978802446214779
-0.266473813690035 0.963842158559942
-0.327067963317422 0.945000818714668
-0.386345125693129 0.922354294104581
-0.444066612605774 0.895993774291336
-0.5 0.866025403784438
-0.55392006386611 0.832569854634771
-0.605609687137667 0.795761840530832
-0.654860733945285 0.755749574354258
-0.701474887706321 0.712694171378863
-0.745264449675755 0.666769000516292
-0.786053094742788 0.618158986220605
-0.823676581429833 0.567059863862771
-0.857983413234977 0.513677391573406
-0.888835448654923 0.458226521727411
-0.91610845743207 0.400930535406614
-0.939692620785908 0.342020143325669
-0.959492973614497 0.28173255684143
-0.975429786885407 0.220310532786541
-0.987438888676394 0.15800139597335
-0.995471922573085 0.0950560433041824
-0.999496542383185 0.0317279334980677
-0.999496542383185 -0.0317279334980679
-0.995471922573085 -0.0950560433041826
-0.987438888676394 -0.15800139597335
-0.975429786885407 -0.220310532786541
-0.959492973614497 -0.28173255684143
-0.939692620785908 -0.342020143325669
-0.91610845743207 -0.400930535406614
-0.888835448654923 -0.45822652172741
-0.857983413234977 -0.513677391573406
-0.823676581429833 -0.567059863862771
-0.786053094742787 -0.618158986220605
-0.745264449675755 -0.666769000516292
-0.701474887706321 -0.712694171378863
-0.654860733945285 -0.755749574354258
-0.605609687137667 -0.795761840530832
-0.55392006386611 -0.832569854634771
-0.5 -0.866025403784439
-0.444066612605774 -0.895993774291336
-0.386345125693129 -0.922354294104581
-0.327067963317422 -0.945000818714668
-0.266473813690035 -0.963842158559942
-0.204806668065191 -0.978802446214779
-0.142314838273285 -0.989821441880933
-0.0792499568567888 -0.996854775951942
-0.0158659638348076 -0.999874127673875
0.0475819158237424 -0.998867339183008
0.110838199901011 -0.993838464461254
0.17364817766693 -0.984807753012208
0.235758935509427 -0.971811568323542
0.296920375328275 -0.954902241444074
0.356886221591872 -0.934147860265107
0.415415013001887 -0.909631995354518
0.472271074772683 -0.881453363447582
0.527225467610502 -0.849725429949514
0.580056909571198 -0.814575952050336
0.630552667084523 -0.776146464291757
0.678509411557132 -0.734591708657533
0.72373403810507 -0.690079011482112
0.766044443118978 -0.64278760968654
0.805270257531059 -0.59290792905464
0.841253532831181 -0.540640817455597
0.873849377069785 -0.486196736100469
0.902926538286621 -0.429794912089172
0.928367933016073 -0.371662455660327
0.950071117740945 -0.312033445698487
0.967948701396356 -0.251147987181079
0.981928697262707 -0.18925124436041
0.991954812830795 -0.126592453573749
0.997986676471884 -0.0634239196565645
1 -2.44929359829471e-16
};
\addplot [black, forget plot]
table {%
2 0
1.99597335294377 0.126847839313129
1.98390962566159 0.253184907147499
1.96385739452541 0.37850248872082
1.93589740279271 0.502295974362158
1.90014223548189 0.624066891396974
1.85673586603215 0.743324911320655
1.80585307657324 0.859589824178343
1.74769875413957 0.972393472200937
1.68250706566236 1.0812816349112
1.61054051506212 1.18581585810928
1.53208888623796 1.28557521937308
1.44746807621014 1.38015802296422
1.35701882311426 1.46918341731507
1.26110533416905 1.55229292858351
1.1601138191424 1.62915190410067
1.054450935221 1.69945085989903
0.944542149545365 1.76290672689516
0.830830026003773 1.81926399070904
0.713772443183744 1.86829572053021
0.59384075065655 1.90980448288815
0.471517871018855 1.94362313664708
0.347296355333861 1.96961550602442
0.221676399802022 1.98767692892251
0.0951638316474844 1.99773467836602
-0.0317319276696161 1.99974825534775
-0.158499913713577 1.99370955190388
-0.28462967654657 1.97964288376187
-0.409613336130381 1.95760489242956
-0.53294762738007 1.92768431711988
-0.654135926634843 1.89000163742934
-0.772690251386257 1.84470858820916
-0.888133225211548 1.79198754858267
-1 1.73205080756888
-1.10784012773222 1.66513970926954
-1.21121937427533 1.59152368106166
-1.30972146789057 1.51149914870852
-1.40294977541264 1.42538834275773
-1.49052889935151 1.33353800103258
-1.57210618948558 1.23631797244121
-1.64735316285967 1.13411972772554
-1.71596682646995 1.02735478314681
-1.77767089730985 0.916453043454821
-1.83221691486414 0.801861070813227
-1.87938524157182 0.684040286651338
-1.91898594722899 0.563465113682859
-1.95085957377081 0.440621065573082
-1.97487777735279 0.3160027919467
-1.99094384514617 0.190112086608365
-1.99899308476637 0.0634558669961353
-1.99899308476637 -0.0634558669961357
-1.99094384514617 -0.190112086608365
-1.97487777735279 -0.3160027919467
-1.95085957377081 -0.440621065573081
-1.91898594722899 -0.56346511368286
-1.87938524157182 -0.684040286651337
-1.83221691486414 -0.801861070813228
-1.77767089730985 -0.916453043454821
-1.71596682646995 -1.02735478314681
-1.64735316285967 -1.13411972772554
-1.57210618948557 -1.23631797244121
-1.49052889935151 -1.33353800103258
-1.40294977541264 -1.42538834275773
-1.30972146789057 -1.51149914870852
-1.21121937427533 -1.59152368106166
-1.10784012773222 -1.66513970926954
-0.999999999999999 -1.73205080756888
-0.888133225211548 -1.79198754858267
-0.772690251386257 -1.84470858820916
-0.654135926634844 -1.89000163742934
-0.532947627380069 -1.92768431711988
-0.409613336130381 -1.95760489242956
-0.28462967654657 -1.97964288376187
-0.158499913713578 -1.99370955190388
-0.0317319276696152 -1.99974825534775
0.0951638316474848 -1.99773467836602
0.221676399802022 -1.98767692892251
0.34729635533386 -1.96961550602442
0.471517871018855 -1.94362313664708
0.59384075065655 -1.90980448288815
0.713772443183743 -1.86829572053021
0.830830026003774 -1.81926399070904
0.944542149545366 -1.76290672689516
1.054450935221 -1.69945085989903
1.1601138191424 -1.62915190410067
1.26110533416905 -1.55229292858351
1.35701882311426 -1.46918341731507
1.44746807621014 -1.38015802296422
1.53208888623796 -1.28557521937308
1.61054051506212 -1.18581585810928
1.68250706566236 -1.08128163491119
1.74769875413957 -0.972393472200938
1.80585307657324 -0.859589824178344
1.85673586603215 -0.743324911320654
1.90014223548189 -0.624066891396974
1.93589740279271 -0.502295974362159
1.96385739452541 -0.378502488720819
1.98390962566159 -0.253184907147498
1.99597335294377 -0.126847839313129
2 -4.89858719658941e-16
};
\addplot [black, forget plot]
table {%
3 0
2.99396002941565 0.190271758969694
2.97586443849239 0.379777360721248
2.94578609178812 0.567753733081231
2.90384610418907 0.753443961543238
2.85021335322284 0.936100337095461
2.78510379904822 1.11498736698098
2.70877961485986 1.28938473626752
2.62154813120935 1.45859020830141
2.52376059849354 1.62192245236679
2.41581077259318 1.77872378716392
2.29813332935693 1.92836282905962
2.17120211431521 2.07023703444634
2.0355282346714 2.2037751259726
1.89165800125357 2.32843939287527
1.74017072871359 2.44372785615101
1.58167640283151 2.54917628984854
1.41681322431805 2.64436009034275
1.24624503900566 2.72889598606355
1.07065866477562 2.80244358079532
0.890761125984825 2.86470672433222
0.707276806528282 2.91543470497062
0.520944533000791 2.95442325903662
0.332514599703033 2.98151539338376
0.142745747471227 2.99660201754902
-0.0475978915044241 2.99962238302163
-0.237749870570366 2.99056432785583
-0.426944514819856 2.9694643256428
-0.614420004195572 2.93640733864434
-0.799421441070105 2.89152647567983
-0.981203889952265 2.83500245614401
-1.15903537707939 2.76706288231374
-1.33219983781732 2.68798132287401
-1.5 2.59807621135332
-1.66176019159833 2.49770956390431
-1.816829061413 2.3872855215925
-1.96458220183585 2.26724872306277
-2.10442466311896 2.13808251413659
-2.23579334902726 2.00030700154888
-2.35815928422836 1.85447695866182
-2.4710297442895 1.70117959158831
-2.57395023970493 1.54103217472022
-2.66650634596477 1.37467956518223
-2.74832537229621 1.20279160621984
-2.81907786235772 1.02606042997701
-2.87847892084349 0.845197670524289
-2.92628936065622 0.660931598359622
-2.96231666602918 0.47400418792005
-2.98641576771925 0.285168129912547
-2.99848962714956 0.095183800494203
-2.99848962714956 -0.0951838004942036
-2.98641576771925 -0.285168129912548
-2.96231666602918 -0.47400418792005
-2.92628936065622 -0.660931598359622
-2.87847892084349 -0.84519767052429
-2.81907786235773 -1.02606042997701
-2.74832537229621 -1.20279160621984
-2.66650634596477 -1.37467956518223
-2.57395023970493 -1.54103217472022
-2.4710297442895 -1.70117959158831
-2.35815928422836 -1.85447695866182
-2.23579334902726 -2.00030700154887
-2.10442466311896 -2.13808251413659
-1.96458220183586 -2.26724872306277
-1.816829061413 -2.3872855215925
-1.66176019159833 -2.49770956390431
-1.5 -2.59807621135332
-1.33219983781732 -2.68798132287401
-1.15903537707939 -2.76706288231374
-0.981203889952266 -2.83500245614401
-0.799421441070104 -2.89152647567983
-0.614420004195572 -2.93640733864434
-0.426944514819856 -2.9694643256428
-0.237749870570366 -2.99056432785583
-0.0475978915044228 -2.99962238302163
0.142745747471227 -2.99660201754902
0.332514599703033 -2.98151539338376
0.52094453300079 -2.95442325903662
0.707276806528282 -2.91543470497062
0.890761125984825 -2.86470672433222
1.07065866477561 -2.80244358079532
1.24624503900566 -2.72889598606355
1.41681322431805 -2.64436009034275
1.58167640283151 -2.54917628984854
1.74017072871359 -2.44372785615101
1.89165800125357 -2.32843939287527
2.0355282346714 -2.2037751259726
2.17120211431521 -2.07023703444634
2.29813332935693 -1.92836282905962
2.41581077259318 -1.77872378716392
2.52376059849354 -1.62192245236679
2.62154813120935 -1.45859020830141
2.70877961485986 -1.28938473626752
2.78510379904822 -1.11498736698098
2.85021335322284 -0.936100337095461
2.90384610418907 -0.753443961543238
2.94578609178812 -0.567753733081229
2.97586443849239 -0.379777360721247
2.99396002941565 -0.190271758969694
3 -7.34788079488412e-16
};
\addplot [black, forget plot]
table {%
4 0
3.99194670588754 0.253695678626258
3.96781925132318 0.506369814294997
3.92771478905083 0.757004977441641
3.87179480558542 1.00459194872432
3.80028447096378 1.24813378279395
3.71347173206429 1.48664982264131
3.61170615314648 1.71917964835669
3.49539750827914 1.94478694440187
3.36501413132472 2.16256326982239
3.22108103012423 2.37163171621856
3.06417777247591 2.57115043874616
2.89493615242028 2.76031604592845
2.71403764622853 2.93836683463013
2.52221066833809 3.10458585716703
2.32022763828479 3.25830380820134
2.10890187044201 3.39890171979806
1.88908429909073 3.52581345379033
1.66166005200755 3.63852798141807
1.42754488636749 3.73659144106043
1.1876815013131 3.8196089657763
0.943035742037709 3.88724627329417
0.694592710667722 3.93923101204883
0.443352799604044 3.97535385784502
0.190327663294969 3.99546935673203
-0.0634638553392321 3.9994965106955
-0.316999827427154 3.98741910380777
-0.569259353093141 3.95928576752373
-0.819226672260763 3.91520978485911
-1.06589525476014 3.85536863423977
-1.30827185326969 3.78000327485867
-1.54538050277251 3.68941717641833
-1.7762664504231 3.58397509716534
-2 3.46410161513775
-2.21568025546444 3.33027941853909
-2.42243874855067 3.18304736212333
-2.61944293578114 3.02299829741703
-2.80589955082529 2.85077668551545
-2.98105779870302 2.66707600206517
-3.14421237897115 2.47263594488242
-3.29470632571933 2.26823945545108
-3.43193365293991 2.05470956629363
-3.55534179461969 1.83290608690964
-3.66443382972828 1.60372214162645
-3.75877048314363 1.36808057330268
-3.83797189445799 1.12693022736572
-3.90171914754163 0.881242131146163
-3.94975555470558 0.6320055838934
-3.98188769029234 0.38022417321673
-3.99798616953274 0.126911733992271
-3.99798616953274 -0.126911733992271
-3.98188769029234 -0.380224173216731
-3.94975555470558 -0.6320055838934
-3.90171914754163 -0.881242131146162
-3.83797189445799 -1.12693022736572
-3.75877048314363 -1.36808057330267
-3.66443382972828 -1.60372214162646
-3.55534179461969 -1.83290608690964
-3.43193365293991 -2.05470956629363
-3.29470632571933 -2.26823945545108
-3.14421237897115 -2.47263594488242
-2.98105779870302 -2.66707600206517
-2.80589955082529 -2.85077668551545
-2.61944293578114 -3.02299829741703
-2.42243874855067 -3.18304736212333
-2.21568025546444 -3.33027941853909
-2 -3.46410161513776
-1.7762664504231 -3.58397509716534
-1.54538050277251 -3.68941717641833
-1.30827185326969 -3.78000327485867
-1.06589525476014 -3.85536863423977
-0.819226672260762 -3.91520978485911
-0.569259353093141 -3.95928576752373
-0.316999827427155 -3.98741910380777
-0.0634638553392304 -3.9994965106955
0.19032766329497 -3.99546935673203
0.443352799604043 -3.97535385784502
0.69459271066772 -3.93923101204883
0.94303574203771 -3.88724627329417
1.1876815013131 -3.8196089657763
1.42754488636749 -3.73659144106043
1.66166005200755 -3.63852798141807
1.88908429909073 -3.52581345379033
2.10890187044201 -3.39890171979806
2.32022763828479 -3.25830380820134
2.52221066833809 -3.10458585716703
2.71403764622853 -2.93836683463013
2.89493615242028 -2.76031604592845
3.06417777247591 -2.57115043874616
3.22108103012423 -2.37163171621856
3.36501413132472 -2.16256326982239
3.49539750827914 -1.94478694440188
3.61170615314648 -1.71917964835669
3.71347173206429 -1.48664982264131
3.80028447096378 -1.24813378279395
3.87179480558542 -1.00459194872432
3.92771478905083 -0.757004977441639
3.96781925132318 -0.506369814294996
3.99194670588754 -0.253695678626258
4 -9.79717439317883e-16
};
\addplot [black, forget plot]
table {%
5 0
4.98993338235942 0.317119598282823
4.95977406415398 0.632962267868746
4.90964348631353 0.946256221802051
4.83974350698178 1.2557399359054
4.75035558870473 1.56016722849244
4.64183966508036 1.85831227830164
4.51463269143311 2.14897456044586
4.36924688534892 2.43098368050234
4.20626766415591 2.70320408727799
4.02635128765529 2.9645396452732
3.83022221559489 3.2139380484327
3.61867019052535 3.45039505741056
3.39254705778566 3.67295854328767
3.15276333542261 3.88073232145878
2.90028454785599 4.07287976025168
2.63612733805251 4.24862714974757
2.36135537386341 4.40726681723791
2.07707506500943 4.54815997677259
1.78443110795936 4.67073930132553
1.48460187664137 4.77451120722037
1.17879467754714 4.85905784161771
0.868240888334652 4.92403876506104
0.554190999505055 4.96919232230627
0.237909579118711 4.99433669591504
-0.0793298191740401 4.99937063836938
-0.396249784283943 4.98427387975971
-0.711574191366426 4.94910720940466
-1.02403334032595 4.89401223107389
-1.33236906845018 4.81921079279971
-1.63533981658711 4.72500409357334
-1.93172562846564 4.61177147052291
-2.22033306302887 4.47996887145668
-2.5 4.33012701892219
-2.76960031933055 4.16284927317386
-3.02804843568833 3.97880920265416
-3.27430366972643 3.77874787177129
-3.50737443853161 3.56347085689431
-3.72632224837877 3.33384500258146
-3.93026547371394 3.09079493110303
-4.11838290714916 2.83529931931385
-4.28991706617489 2.56838695786703
-4.44417724327462 2.29113260863705
-4.58054228716035 2.00465267703307
-4.69846310392954 1.71010071662834
-4.79746486807249 1.40866278420715
-4.87714893442704 1.1015526639327
-4.93719444338197 0.79000697986675
-4.97735961286542 0.475280216520912
-4.99748271191593 0.158639667490338
-4.99748271191593 -0.158639667490339
-4.97735961286542 -0.475280216520913
-4.93719444338197 -0.79000697986675
-4.87714893442704 -1.1015526639327
-4.79746486807249 -1.40866278420715
-4.69846310392954 -1.71010071662834
-4.58054228716035 -2.00465267703307
-4.44417724327462 -2.29113260863705
-4.28991706617489 -2.56838695786703
-4.11838290714916 -2.83529931931385
-3.93026547371394 -3.09079493110303
-3.72632224837877 -3.33384500258146
-3.50737443853161 -3.56347085689431
-3.27430366972643 -3.77874787177129
-3.02804843568833 -3.97880920265416
-2.76960031933055 -4.16284927317386
-2.5 -4.33012701892219
-2.22033306302887 -4.47996887145668
-1.93172562846564 -4.61177147052291
-1.63533981658711 -4.72500409357334
-1.33236906845017 -4.81921079279971
-1.02403334032595 -4.89401223107389
-0.711574191366426 -4.94910720940466
-0.396249784283944 -4.98427387975971
-0.079329819174038 -4.99937063836938
0.237909579118712 -4.99433669591504
0.554190999505054 -4.96919232230627
0.86824088833465 -4.92403876506104
1.17879467754714 -4.85905784161771
1.48460187664137 -4.77451120722037
1.78443110795936 -4.67073930132553
2.07707506500943 -4.54815997677259
2.36135537386341 -4.40726681723791
2.63612733805251 -4.24862714974757
2.90028454785599 -4.07287976025168
3.15276333542261 -3.88073232145878
3.39254705778566 -3.67295854328767
3.61867019052535 -3.45039505741056
3.83022221559489 -3.2139380484327
4.02635128765529 -2.9645396452732
4.20626766415591 -2.70320408727799
4.36924688534892 -2.43098368050234
4.51463269143311 -2.14897456044586
4.64183966508036 -1.85831227830164
4.75035558870473 -1.56016722849244
4.83974350698178 -1.2557399359054
4.90964348631353 -0.946256221802049
4.95977406415398 -0.632962267868745
4.98993338235942 -0.317119598282823
5 -1.22464679914735e-15
};
\addplot [black, forget plot]
table {%
6 0
5.98792005883131 0.380543517939387
5.95172887698477 0.759554721442496
5.89157218357624 1.13550746616246
5.80769220837814 1.50688792308648
5.70042670644567 1.87220067419092
5.57020759809644 2.22997473396197
5.41755922971973 2.57876947253503
5.24309626241871 2.91718041660281
5.04752119698709 3.24384490473359
4.83162154518635 3.55744757432784
4.59626665871387 3.85672565811924
4.34240422863042 4.14047406889267
4.07105646934279 4.4075502519452
3.78331600250714 4.65687878575054
3.48034145742719 4.88745571230201
3.16335280566301 5.09835257969709
2.8336264486361 5.28872018068549
2.49249007801132 5.45779197212711
2.14131732955123 5.60488716159064
1.78152225196965 5.72941344866444
1.41455361305656 5.83086940994125
1.04188906600158 5.90884651807325
0.665029199406067 5.96303078676752
0.285491494942453 5.99320403509805
-0.0951957830088482 5.99924476604325
-0.475499741140731 5.98112865571165
-0.853889029639711 5.9389286512856
-1.22884000839114 5.87281467728867
-1.59884288214021 5.78305295135965
-1.96240777990453 5.67000491228801
-2.31807075415877 5.53412576462749
-2.66439967563464 5.37596264574802
-3 5.19615242270663
-3.32352038319666 4.99541912780863
-3.633658122826 4.77457104318499
-3.92916440367171 4.53449744612555
-4.20884932623793 4.27616502827318
-4.47158669805453 4.00061400309775
-4.71631856845672 3.70895391732363
-4.942059488579 3.40235918317663
-5.14790047940986 3.08206434944044
-5.33301269192954 2.74935913036446
-5.49665074459242 2.40558321243968
-5.63815572471545 2.05212085995401
-5.75695784168698 1.69039534104858
-5.85257872131244 1.32186319671924
-5.92463333205837 0.948008375840099
-5.97283153543851 0.570336259825095
-5.99697925429911 0.190367600988406
-5.99697925429911 -0.190367600988407
-5.97283153543851 -0.570336259825096
-5.92463333205837 -0.948008375840101
-5.85257872131244 -1.32186319671924
-5.75695784168698 -1.69039534104858
-5.63815572471545 -2.05212085995401
-5.49665074459242 -2.40558321243968
-5.33301269192954 -2.74935913036446
-5.14790047940986 -3.08206434944044
-4.942059488579 -3.40235918317662
-4.71631856845672 -3.70895391732363
-4.47158669805453 -4.00061400309775
-4.20884932623793 -4.27616502827318
-3.92916440367171 -4.53449744612555
-3.633658122826 -4.77457104318499
-3.32352038319666 -4.99541912780863
-3 -5.19615242270663
-2.66439967563464 -5.37596264574802
-2.31807075415877 -5.53412576462749
-1.96240777990453 -5.67000491228801
-1.59884288214021 -5.78305295135965
-1.22884000839114 -5.87281467728867
-0.853889029639711 -5.9389286512856
-0.475499741140733 -5.98112865571165
-0.0951957830088457 -5.99924476604325
0.285491494942454 -5.99320403509805
0.665029199406065 -5.96303078676752
1.04188906600158 -5.90884651807325
1.41455361305656 -5.83086940994125
1.78152225196965 -5.72941344866444
2.14131732955123 -5.60488716159064
2.49249007801132 -5.45779197212711
2.8336264486361 -5.28872018068549
3.16335280566301 -5.09835257969709
3.48034145742719 -4.88745571230201
3.78331600250714 -4.65687878575054
4.07105646934279 -4.4075502519452
4.34240422863042 -4.14047406889267
4.59626665871387 -3.85672565811924
4.83162154518635 -3.55744757432784
5.04752119698709 -3.24384490473358
5.24309626241871 -2.91718041660281
5.41755922971973 -2.57876947253503
5.57020759809644 -2.22997473396196
5.70042670644567 -1.87220067419092
5.80769220837814 -1.50688792308648
5.89157218357624 -1.13550746616246
5.95172887698477 -0.759554721442494
5.98792005883131 -0.380543517939387
6 -1.46957615897682e-15
};
\addplot [black, forget plot]
table {%
7 0
6.98590673530319 0.443967437595952
6.94368368981557 0.886147175016245
6.87350088083895 1.32475871052287
6.77564090977449 1.75803591026755
6.65049782418662 2.18423411988941
6.49857553111251 2.60163718962229
6.32048576800635 3.0085643846242
6.11694563948849 3.40337715270328
5.88877472981827 3.78448572218918
5.63689180271741 4.15035550338248
5.36231110183285 4.49951326780577
5.06613826673549 4.83055308037478
4.74956588089993 5.14214196060273
4.41386866959166 5.4330252500423
4.06039836699839 5.70203166435235
3.69057827327352 5.9480780096466
3.30589752340878 6.17017354413307
2.9079050910132 6.36742396748163
2.4982035511431 6.53903502185575
2.07844262729792 6.68431569010852
1.65031254856599 6.80268097826479
1.21553724366851 6.89365427108546
0.775867399307078 6.95686925122878
0.333073410766195 6.99207137428106
-0.111061746843656 6.99911889371713
-0.55474969799752 6.9779834316636
-0.996203867912997 6.92875009316653
-1.43364667645634 6.85161712350345
-1.86531669583025 6.74689510991959
-2.28947574322195 6.61500573100268
-2.7044158798519 6.45648005873207
-3.10846628824042 6.27195642003935
-3.5 6.06217782649107
-3.87744044706277 5.8279889824434
-4.23926780996367 5.57033288371582
-4.58402513761699 5.29024702047981
-4.91032421394425 4.98885919965204
-5.21685114773028 4.66738300361404
-5.50237166319951 4.32711290354424
-5.76573607000883 3.9694190470394
-6.00588389264484 3.59574174101384
-6.22184814058446 3.20758565209187
-6.41275920202449 2.8065137478463
-6.57784834550136 2.39414100327968
-6.71645081530148 1.97212789789001
-6.82800850819785 1.54217372950579
-6.91207222073476 1.10600977181345
-6.96830345801159 0.665392303129277
-6.9964757966823 0.222095534486474
-6.9964757966823 -0.222095534486475
-6.96830345801159 -0.665392303129278
-6.91207222073476 -1.10600977181345
-6.82800850819785 -1.54217372950578
-6.71645081530148 -1.97212789789001
-6.57784834550136 -2.39414100327968
-6.41275920202449 -2.8065137478463
-6.22184814058446 -3.20758565209187
-6.00588389264484 -3.59574174101384
-5.76573607000883 -3.96941904703939
-5.50237166319951 -4.32711290354424
-5.21685114773028 -4.66738300361404
-4.91032421394425 -4.98885919965204
-4.584025137617 -5.29024702047981
-4.23926780996367 -5.57033288371582
-3.87744044706277 -5.8279889824434
-3.5 -6.06217782649107
-3.10846628824042 -6.27195642003935
-2.7044158798519 -6.45648005873207
-2.28947574322195 -6.61500573100268
-1.86531669583024 -6.7468951099196
-1.43364667645633 -6.85161712350345
-0.996203867912997 -6.92875009316653
-0.554749697997521 -6.9779834316636
-0.111061746843653 -6.99911889371713
0.333073410766197 -6.99207137428106
0.775867399307076 -6.95686925122878
1.21553724366851 -6.89365427108546
1.65031254856599 -6.80268097826479
2.07844262729792 -6.68431569010852
2.4982035511431 -6.53903502185575
2.90790509101321 -6.36742396748163
3.30589752340878 -6.17017354413307
3.69057827327352 -5.9480780096466
4.06039836699839 -5.70203166435235
4.41386866959166 -5.4330252500423
4.74956588089993 -5.14214196060273
5.06613826673549 -4.83055308037478
5.36231110183284 -4.49951326780578
5.63689180271741 -4.15035550338248
5.88877472981827 -3.78448572218918
6.11694563948849 -3.40337715270328
6.32048576800635 -3.0085643846242
6.49857553111251 -2.60163718962229
6.65049782418662 -2.18423411988941
6.77564090977449 -1.75803591026756
6.87350088083895 -1.32475871052287
6.94368368981557 -0.886147175016243
6.98590673530319 -0.443967437595952
7 -1.71450551880629e-15
};
\addplot [black, forget plot]
table {%
8 0
7.98389341177508 0.507391357252516
7.93563850264636 1.01273962858999
7.85542957810165 1.51400995488328
7.74358961117085 2.00918389744863
7.60056894192756 2.4962675655879
7.42694346412858 2.97329964528262
7.22341230629297 3.43835929671337
6.99079501655828 3.88957388880375
6.73002826264945 4.32512653964478
6.44216206024847 4.74326343243712
6.12835554495182 5.14230087749231
5.78987230484056 5.5206320918569
5.42807529245706 5.87673366926027
5.04442133667618 6.20917171433405
4.64045527656959 6.51660761640269
4.21780374088402 6.79780343959612
3.77816859818146 7.05162690758066
3.32332010401509 7.27705596283615
2.85508977273498 7.47318288212085
2.3753630026262 7.63921793155259
1.88607148407542 7.77449254658833
1.38918542133544 7.87846202409766
0.886705599208089 7.95070771569003
0.380655326589937 7.99093871346406
-0.126927710678464 7.998993021391
-0.633999654854308 7.97483820761554
-1.13851870618628 7.91857153504746
-1.63845334452153 7.83041956971823
-2.13179050952028 7.71073726847954
-2.61654370653937 7.56000654971735
-3.09076100554503 7.37883435283665
-3.55253290084619 7.16795019433069
-4 6.92820323027551
-4.43136051092888 6.66055883707817
-4.84487749710133 6.36609472424666
-5.23888587156228 6.04599659483407
-5.61179910165057 5.7015533710309
-5.96211559740604 5.33415200413033
-6.2884247579423 4.94527188976484
-6.58941265143866 4.53647891090217
-6.86386730587982 4.10941913258725
-7.11068358923939 3.66581217381928
-7.32886765945656 3.20744428325291
-7.51754096628727 2.73616114660535
-7.67594378891598 2.25386045473144
-7.80343829508326 1.76248426229233
-7.89951110941115 1.2640111677868
-7.96377538058468 0.760448346433459
-7.99597233906548 0.253823467984541
-7.99597233906548 -0.253823467984543
-7.96377538058468 -0.760448346433461
-7.89951110941115 -1.2640111677868
-7.80343829508326 -1.76248426229232
-7.67594378891598 -2.25386045473144
-7.51754096628727 -2.73616114660535
-7.32886765945656 -3.20744428325291
-7.11068358923939 -3.66581217381928
-6.86386730587982 -4.10941913258725
-6.58941265143866 -4.53647891090217
-6.2884247579423 -4.94527188976484
-5.96211559740604 -5.33415200413033
-5.61179910165057 -5.7015533710309
-5.23888587156228 -6.04599659483407
-4.84487749710133 -6.36609472424666
-4.43136051092888 -6.66055883707817
-4 -6.92820323027551
-3.55253290084619 -7.16795019433069
-3.09076100554503 -7.37883435283665
-2.61654370653938 -7.56000654971735
-2.13179050952028 -7.71073726847954
-1.63845334452152 -7.83041956971823
-1.13851870618628 -7.91857153504746
-0.63399965485431 -7.97483820761554
-0.126927710678461 -7.998993021391
0.380655326589939 -7.99093871346406
0.886705599208087 -7.95070771569003
1.38918542133544 -7.87846202409767
1.88607148407542 -7.77449254658833
2.3753630026262 -7.63921793155259
2.85508977273497 -7.47318288212085
3.32332010401509 -7.27705596283615
3.77816859818146 -7.05162690758066
4.21780374088402 -6.79780343959612
4.64045527656958 -6.51660761640269
5.04442133667618 -6.20917171433405
5.42807529245706 -5.87673366926027
5.78987230484056 -5.5206320918569
6.12835554495182 -5.14230087749232
6.44216206024847 -4.74326343243712
6.73002826264945 -4.32512653964478
6.99079501655828 -3.88957388880375
7.22341230629297 -3.43835929671338
7.42694346412858 -2.97329964528262
7.60056894192756 -2.4962675655879
7.74358961117085 -2.00918389744864
7.85542957810165 -1.51400995488328
7.93563850264636 -1.01273962858999
7.98389341177508 -0.507391357252516
8 -1.95943487863577e-15
};
\addplot [black, forget plot]
table {%
9 0
8.98188008824696 0.570815276909081
8.92759331547716 1.13933208216374
8.83735827536436 1.70326119924369
8.71153831256721 2.26033188462971
8.55064005966851 2.80830101128638
8.35531139714465 3.34496210094295
8.12633884457959 3.86815420880254
7.86464439362806 4.37577062490422
7.57128179548063 4.86576735710038
7.24743231777953 5.33617136149176
6.8943999880708 5.78508848717885
6.51360634294563 6.21071110333901
6.10658470401419 6.6113253779178
5.6749740037607 6.98531817862581
5.22051218614078 7.33118356845302
4.74502920849452 7.64752886954563
4.25043967295414 7.93308027102824
3.73873511701698 8.18668795819067
3.21197599432685 8.40733074238596
2.67228337795447 8.59412017299666
2.12183041958485 8.74630411491187
1.56283359900237 8.86326977710987
0.9975437991091 8.94454618015129
0.42823724241368 8.98980605264707
-0.142793674513272 8.99886714906487
-0.713249611711097 8.97169298356748
-1.28083354445957 8.90839297692839
-1.84326001258672 8.80922201593301
-2.39826432321032 8.67457942703948
-2.9436116698568 8.50500736843202
-3.47710613123816 8.30118864694123
-3.99659951345197 8.06394396862202
-4.5 7.79422863405995
-4.98528057479499 7.49312869171294
-5.450487184239 7.16185656477749
-5.89374660550757 6.80174616918832
-6.31327398935689 6.41424754240976
-6.70738004708179 6.00092100464663
-7.07447785268509 5.56343087598545
-7.41308923286849 5.10353877476494
-7.72185071911479 4.62309652416066
-7.99951903789431 4.12403869554669
-8.24497611688863 3.60837481865952
-8.45723358707317 3.07818128993102
-8.63543676253048 2.53559301157287
-8.77886808196866 1.98279479507887
-8.88694999808755 1.42201256376015
-8.95924730315776 0.855504389737642
-8.99546888144867 0.285551401482609
-8.99546888144867 -0.285551401482611
-8.95924730315776 -0.855504389737644
-8.88694999808755 -1.42201256376015
-8.77886808196866 -1.98279479507887
-8.63543676253048 -2.53559301157287
-8.45723358707318 -3.07818128993102
-8.24497611688863 -3.60837481865952
-7.99951903789431 -4.12403869554669
-7.72185071911479 -4.62309652416066
-7.4130892328685 -5.10353877476494
-7.07447785268509 -5.56343087598545
-6.70738004708179 -6.00092100464662
-6.31327398935689 -6.41424754240977
-5.89374660550757 -6.80174616918832
-5.450487184239 -7.16185656477749
-4.98528057479499 -7.49312869171294
-4.5 -7.79422863405995
-3.99659951345197 -8.06394396862202
-3.47710613123816 -8.30118864694123
-2.9436116698568 -8.50500736843201
-2.39826432321031 -8.67457942703948
-1.84326001258671 -8.80922201593301
-1.28083354445957 -8.90839297692839
-0.713249611711099 -8.97169298356748
-0.142793674513268 -8.99886714906487
0.428237242413681 -8.98980605264707
0.997543799109098 -8.94454618015129
1.56283359900237 -8.86326977710987
2.12183041958485 -8.74630411491187
2.67228337795447 -8.59412017299666
3.21197599432685 -8.40733074238596
3.73873511701698 -8.18668795819066
4.25043967295415 -7.93308027102824
4.74502920849452 -7.64752886954563
5.22051218614078 -7.33118356845302
5.67497400376071 -6.98531817862581
6.10658470401419 -6.6113253779178
6.51360634294563 -6.21071110333901
6.8943999880708 -5.78508848717886
7.24743231777953 -5.33617136149176
7.57128179548063 -4.86576735710038
7.86464439362806 -4.37577062490422
8.12633884457959 -3.86815420880255
8.35531139714465 -3.34496210094295
8.55064005966851 -2.80830101128638
8.71153831256721 -2.26033188462971
8.83735827536436 -1.70326119924369
8.92759331547716 -1.13933208216374
8.98188008824696 -0.570815276909081
9 -2.20436423846524e-15
};
\addplot [black, forget plot]
table {%
10 0
9.97986676471884 0.634239196565645
9.91954812830795 1.26592453573749
9.81928697262707 1.8925124436041
9.67948701396356 2.51147987181079
9.50071117740946 3.12033445698487
9.28367933016073 3.71662455660328
9.02926538286621 4.29794912089172
8.73849377069785 4.86196736100469
8.41253532831181 5.40640817455598
8.05270257531059 5.9290792905464
7.66044443118978 6.42787609686539
7.2373403810507 6.90079011482112
6.78509411557132 7.34591708657533
6.30552667084523 7.76146464291757
5.80056909571198 8.14575952050336
5.27225467610502 8.49725429949514
4.72271074772683 8.81453363447582
4.15415013001886 9.09631995354518
3.56886221591872 9.34147860265107
2.96920375328275 9.54902241444074
2.35758935509427 9.71811568323542
1.7364817766693 9.84807753012208
1.10838199901011 9.93838464461254
0.475819158237422 9.98867339183008
-0.15865963834808 9.99874127673875
-0.792499568567885 9.96854775951942
-1.42314838273285 9.89821441880933
-2.04806668065191 9.78802446214779
-2.66473813690035 9.63842158559942
-3.27067963317422 9.45000818714668
-3.86345125693129 9.22354294104581
-4.44066612605774 8.95993774291336
-5 8.66025403784439
-5.5392006386611 8.32569854634771
-6.05609687137667 7.95761840530832
-6.54860733945285 7.55749574354258
-7.01474887706321 7.12694171378863
-7.45264449675755 6.66769000516292
-7.86053094742788 6.18158986220605
-8.23676581429833 5.67059863862771
-8.57983413234977 5.13677391573406
-8.88835448654923 4.5822652172741
-9.1610845743207 4.00930535406614
-9.39692620785908 3.42020143325669
-9.59492973614497 2.8173255684143
-9.75429786885407 2.20310532786541
-9.87438888676394 1.5800139597335
-9.95471922573085 0.950560433041824
-9.99496542383185 0.317279334980677
-9.99496542383185 -0.317279334980679
-9.95471922573085 -0.950560433041826
-9.87438888676394 -1.5800139597335
-9.75429786885407 -2.20310532786541
-9.59492973614497 -2.8173255684143
-9.39692620785909 -3.42020143325669
-9.1610845743207 -4.00930535406614
-8.88835448654923 -4.5822652172741
-8.57983413234977 -5.13677391573406
-8.23676581429833 -5.67059863862771
-7.86053094742787 -6.18158986220605
-7.45264449675755 -6.66769000516291
-7.01474887706321 -7.12694171378863
-6.54860733945285 -7.55749574354258
-6.05609687137667 -7.95761840530832
-5.5392006386611 -8.32569854634771
-5 -8.66025403784439
-4.44066612605774 -8.95993774291336
-3.86345125693129 -9.22354294104581
-3.27067963317422 -9.45000818714668
-2.66473813690035 -9.63842158559942
-2.04806668065191 -9.78802446214779
-1.42314838273285 -9.89821441880933
-0.792499568567888 -9.96854775951942
-0.158659638348076 -9.99874127673875
0.475819158237424 -9.98867339183008
1.10838199901011 -9.93838464461254
1.7364817766693 -9.84807753012208
2.35758935509427 -9.71811568323542
2.96920375328275 -9.54902241444074
3.56886221591872 -9.34147860265107
4.15415013001887 -9.09631995354518
4.72271074772683 -8.81453363447582
5.27225467610502 -8.49725429949514
5.80056909571198 -8.14575952050336
6.30552667084523 -7.76146464291757
6.78509411557132 -7.34591708657533
7.2373403810507 -6.90079011482112
7.66044443118978 -6.4278760968654
8.05270257531059 -5.9290792905464
8.41253532831181 -5.40640817455597
8.73849377069785 -4.86196736100469
9.02926538286621 -4.29794912089172
9.28367933016073 -3.71662455660327
9.50071117740946 -3.12033445698487
9.67948701396356 -2.51147987181079
9.81928697262707 -1.8925124436041
9.91954812830795 -1.26592453573749
9.97986676471884 -0.634239196565645
10 -2.44929359829471e-15
};
\addplot [black, forget plot]
table {%
11 0
10.9778534411907 0.69766311622221
10.9115029411387 1.39251698931124
10.8012156698898 2.08176368796451
10.6474357153599 2.76262785899187
10.4507822951504 3.43236790268336
10.2120472631768 4.0882870122636
9.93219192115283 4.72774403298089
9.61234314776763 5.34816409710516
9.25378886114299 5.94704899201157
8.85797283284164 6.52198721960104
8.42648887430876 7.07066370655193
7.96107441915577 7.59086912630323
7.46360352712845 8.08050879523287
6.93607933792975 8.53761110720933
6.38062600528318 8.96033547255369
5.79948014371553 9.34697972944466
5.19498182249951 9.6959869979234
4.56956514302075 10.0059519488997
3.92574843751059 10.2756264629162
3.26612412861102 10.5039246558848
2.5933482906037 10.689927251559
1.91012995433623 10.8328852831343
1.21922019891112 10.9322231090738
0.523401074061164 10.9875407310131
-0.174525602182888 10.9986154044126
-0.871749525424674 10.9654025354714
-1.56546322100614 10.8880358606903
-2.2528733487171 10.7668269083626
-2.93121195059039 10.6022637441594
-3.59774759649164 10.3950090058614
-4.24979638262442 10.1458972351504
-4.88473273866352 9.8559315172047
-5.5 9.52627944162882
-6.09312070252721 9.15826840098249
-6.66170655851433 8.75338024583915
-7.20346807339813 8.31324531789684
-7.71622376476954 7.83963588516749
-8.1979089464333 7.33445900567921
-8.64658404217066 6.79974884842666
-9.06044239572816 6.23765850249048
-9.43781754558475 5.65045130730747
-9.77718993520416 5.04049173900152
-10.0771930317528 4.41023588947275
-10.336618828645 3.76222157658236
-10.5544227097595 3.09905812525573
-10.7297276557395 2.42341586065195
-10.8618277754403 1.73801535570685
-10.9501911483039 1.04561647634601
-10.994461966215 0.349007268478744
-10.994461966215 -0.349007268478746
-10.9501911483039 -1.04561647634601
-10.8618277754403 -1.73801535570685
-10.7297276557395 -2.42341586065195
-10.5544227097595 -3.09905812525573
-10.336618828645 -3.76222157658236
-10.0771930317528 -4.41023588947275
-9.77718993520416 -5.04049173900151
-9.43781754558475 -5.65045130730747
-9.06044239572816 -6.23765850249048
-8.64658404217066 -6.79974884842666
-8.1979089464333 -7.33445900567921
-7.71622376476953 -7.83963588516749
-7.20346807339814 -8.31324531789684
-6.66170655851433 -8.75338024583915
-6.09312070252721 -9.15826840098248
-5.5 -9.52627944162883
-4.88473273866351 -9.8559315172047
-4.24979638262442 -10.1458972351504
-3.59774759649164 -10.3950090058614
-2.93121195059038 -10.6022637441594
-2.2528733487171 -10.7668269083626
-1.56546322100614 -10.8880358606903
-0.871749525424677 -10.9654025354714
-0.174525602182884 -10.9986154044126
0.523401074061166 -10.9875407310131
1.21922019891112 -10.9322231090738
1.91012995433623 -10.8328852831343
2.5933482906037 -10.689927251559
3.26612412861102 -10.5039246558848
3.92574843751059 -10.2756264629162
4.56956514302076 -10.0059519488997
5.19498182249951 -9.6959869979234
5.79948014371553 -9.34697972944466
6.38062600528318 -8.96033547255369
6.93607933792975 -8.53761110720932
7.46360352712846 -8.08050879523286
7.96107441915577 -7.59086912630323
8.42648887430876 -7.07066370655194
8.85797283284165 -6.52198721960104
9.25378886114299 -5.94704899201157
9.61234314776763 -5.34816409710516
9.93219192115283 -4.72774403298089
10.2120472631768 -4.0882870122636
10.4507822951504 -3.43236790268336
10.6474357153599 -2.76262785899187
10.8012156698898 -2.08176368796451
10.9115029411387 -1.39251698931124
10.9778534411907 -0.69766311622221
11 -2.69422295812418e-15
};
\addplot [black, forget plot]
table {%
12 0
11.9758401176626 0.761087035878774
11.9034577539695 1.51910944288499
11.7831443671525 2.27101493232492
11.6153844167563 3.01377584617295
11.4008534128913 3.74440134838185
11.1404151961929 4.45994946792393
10.8351184594395 5.15753894507006
10.4861925248374 5.83436083320562
10.0950423939742 6.48768980946717
9.6632430903727 7.11489514865568
9.19253331742774 7.71345131623847
8.68480845726084 8.28094813778534
8.14211293868559 8.8151005038904
7.56663200501427 9.31375757150108
6.96068291485438 9.77491142460403
6.32670561132603 10.1967051593942
5.66725289727219 10.577440361371
4.98498015602264 10.9155839442542
4.28263465910246 11.2097743231813
3.5630445039393 11.4588268973289
2.82910722611313 11.6617388198825
2.08377813200316 11.8176930361465
1.33005839881213 11.926061573535
0.570982989884906 11.9864080701961
-0.190391566017696 11.9984895320865
-0.950999482281462 11.9622573114233
-1.70777805927942 11.8778573025712
-2.45768001678229 11.7456293545773
-3.19768576428042 11.5661059027193
-3.92481555980906 11.340009824576
-4.63614150831754 11.068251529255
-5.32879935126929 10.751925291496
-6 10.3923048454133
-6.64704076639332 9.99083825561726
-7.267316245652 9.54914208636998
-7.85832880734342 9.0689948922511
-8.41769865247586 8.55233005654635
-8.94317339610906 8.0012280061955
-9.43263713691345 7.41790783464726
-9.88411897715799 6.80471836635325
-10.2958009588197 6.16412869888088
-10.6660253838591 5.49871826072893
-10.9933014891848 4.81116642487936
-11.2763114494309 4.10424171990803
-11.513915683374 3.38079068209716
-11.7051574426249 2.64372639343849
-11.8492666641167 1.8960167516802
-11.945663070877 1.14067251965019
-11.9939585085982 0.380735201976812
-11.9939585085982 -0.380735201976814
-11.945663070877 -1.14067251965019
-11.8492666641167 -1.8960167516802
-11.7051574426249 -2.64372639343849
-11.513915683374 -3.38079068209716
-11.2763114494309 -4.10424171990802
-10.9933014891848 -4.81116642487937
-10.6660253838591 -5.49871826072892
-10.2958009588197 -6.16412869888088
-9.88411897715799 -6.80471836635325
-9.43263713691345 -7.41790783464726
-8.94317339610906 -8.0012280061955
-8.41769865247586 -8.55233005654635
-7.85832880734342 -9.0689948922511
-7.267316245652 -9.54914208636998
-6.64704076639333 -9.99083825561726
-6 -10.3923048454133
-5.32879935126929 -10.751925291496
-4.63614150831754 -11.068251529255
-3.92481555980906 -11.340009824576
-3.19768576428042 -11.5661059027193
-2.45768001678229 -11.7456293545773
-1.70777805927942 -11.8778573025712
-0.950999482281465 -11.9622573114233
-0.190391566017691 -11.9984895320865
0.570982989884909 -11.9864080701961
1.33005839881213 -11.926061573535
2.08377813200316 -11.8176930361465
2.82910722611313 -11.6617388198825
3.5630445039393 -11.4588268973289
4.28263465910246 -11.2097743231813
4.98498015602264 -10.9155839442542
5.66725289727219 -10.577440361371
6.32670561132603 -10.1967051593942
6.96068291485438 -9.77491142460403
7.56663200501427 -9.31375757150108
8.14211293868559 -8.8151005038904
8.68480845726084 -8.28094813778534
9.19253331742773 -7.71345131623847
9.6632430903727 -7.11489514865568
10.0950423939742 -6.48768980946717
10.4861925248374 -5.83436083320563
10.8351184594395 -5.15753894507006
11.1404151961929 -4.45994946792393
11.4008534128913 -3.74440134838185
11.6153844167563 -3.01377584617295
11.7831443671525 -2.27101493232492
11.9034577539695 -1.51910944288499
11.9758401176626 -0.761087035878774
12 -2.93915231795365e-15
};
\addplot [black, forget plot]
table {%
13 0
12.9738267941345 0.824510955535339
12.8954125668003 1.64570189645874
12.7650730644152 2.46026617668533
12.5833331181526 3.26492383335403
12.3509245306323 4.05643479408033
12.0687831292089 4.83161192358426
11.7380449977261 5.58733385715923
11.3600419019072 6.32055756930609
10.9362959268054 7.02833062692277
10.4685133479038 7.70780307771033
9.95857776054671 8.35623892592501
9.40854249536591 8.97102714926746
8.82062235024272 9.54969221254793
8.19718467209879 10.0899040357928
7.54073982442558 10.5894873766544
6.85393107893653 11.0464305893437
6.13952397204488 11.4588937248186
5.40039516902452 11.8252159396087
4.63952088069433 12.1439221834464
3.85996487926757 12.413729138773
3.06486616162255 12.633550388206
2.2574263096701 12.8025007891587
1.44089659871314 12.9199000379963
0.618564905708648 12.9852754093791
-0.206257529852504 12.9983636597604
-1.03024943913825 12.9591120873753
-1.85009289755271 12.8676787444521
-2.66248668484748 12.7244318007921
-3.46415957797046 12.5299480612792
-4.25188352312648 12.2850106432907
-5.02248663401067 11.9906058233596
-5.77286596387506 11.6479190657874
-6.5 11.2583302491977
-7.20096083025943 10.823408110252
-7.87292593278967 10.3449039269008
-8.51318954128871 9.82474446660536
-9.11917354018218 9.26502422792522
-9.68843784578481 8.66799700671179
-10.2186902316562 8.03606682086787
-10.7077955585878 7.37177823021602
-11.1537843720547 6.67780609045428
-11.554860832514 5.95694478245634
-11.9094099466169 5.21209696028598
-12.2160040702168 4.4462618632337
-12.4734086569885 3.66252323893859
-12.6805872295103 2.86403692622503
-12.8367055527931 2.05401814765355
-12.9411349934501 1.23572856295437
-12.9934550509814 0.41246313547488
-12.9934550509814 -0.412463135474882
-12.9411349934501 -1.23572856295437
-12.8367055527931 -2.05401814765355
-12.6805872295103 -2.86403692622503
-12.4734086569885 -3.66252323893859
-12.2160040702168 -4.44626186323369
-11.9094099466169 -5.21209696028598
-11.554860832514 -5.95694478245633
-11.1537843720547 -6.67780609045428
-10.7077955585878 -7.37177823021602
-10.2186902316562 -8.03606682086787
-9.68843784578481 -8.66799700671179
-9.11917354018218 -9.26502422792522
-8.51318954128871 -9.82474446660536
-7.87292593278967 -10.3449039269008
-7.20096083025944 -10.823408110252
-6.49999999999999 -11.2583302491977
-5.77286596387506 -11.6479190657874
-5.02248663401067 -11.9906058233596
-4.25188352312648 -12.2850106432907
-3.46415957797045 -12.5299480612792
-2.66248668484748 -12.7244318007921
-1.85009289755271 -12.8676787444521
-1.03024943913825 -12.9591120873752
-0.206257529852499 -12.9983636597604
0.618564905708651 -12.9852754093791
1.44089659871314 -12.9199000379963
2.25742630967009 -12.8025007891587
3.06486616162256 -12.633550388206
3.85996487926757 -12.413729138773
4.63952088069433 -12.1439221834464
5.40039516902453 -11.8252159396087
6.13952397204488 -11.4588937248186
6.85393107893653 -11.0464305893437
7.54073982442557 -10.5894873766544
8.1971846720988 -10.0899040357928
8.82062235024272 -9.54969221254793
9.40854249536591 -8.97102714926746
9.95857776054671 -8.35623892592501
10.4685133479038 -7.70780307771032
10.9362959268054 -7.02833062692277
11.3600419019072 -6.32055756930609
11.7380449977261 -5.58733385715924
12.0687831292089 -4.83161192358425
12.3509245306323 -4.05643479408033
12.5833331181526 -3.26492383335403
12.7650730644152 -2.46026617668533
12.8954125668003 -1.64570189645874
12.9738267941345 -0.824510955535339
13 -3.18408167778312e-15
};
\addplot [black, forget plot]
table {%
14 0
13.9718134706064 0.887934875191903
13.8873673796311 1.77229435003249
13.7470017616779 2.64951742104574
13.551281819549 3.51607182053511
13.3009956483732 4.36846823977882
12.997151062225 5.20327437924459
12.6409715360127 6.0171287692484
12.233891278977 6.80675430540656
11.7775494596365 7.56897144437837
11.2737836054348 8.30071100676497
10.7246222036657 8.99902653561155
10.132276533471 9.66110616074957
9.49913176179985 10.2842839212055
8.82773733918332 10.8660505000846
8.12079673399677 11.4040633287047
7.38115654654703 11.8961560192932
6.61179504681756 12.3403470882661
5.81581018202641 12.7348479349633
4.99640710228621 13.0780700437115
4.15688525459585 13.368631380217
3.30062509713198 13.6053619565296
2.43107448733703 13.7873085421709
1.55173479861416 13.9137385024576
0.666146821532391 13.9841427485621
-0.222123493687312 13.9982377874343
-1.10949939599504 13.9559668633272
-1.99240773582599 13.8575001863331
-2.86729335291267 13.7032342470069
-3.73063339166049 13.4937902198392
-4.5789514864439 13.2300114620054
-5.4088317597038 12.9129601174641
-6.21693257648084 12.5439128400787
-7 12.1243556529821
-7.75488089412554 11.6559779648868
-8.47853561992734 11.1406657674316
-9.16805027523399 10.5804940409596
-9.8206484278885 9.97771839930408
-10.4337022954606 9.33476600722808
-11.004743326399 8.65422580708847
-11.5314721400177 7.93883809407879
-12.0117677852897 7.19148348202769
-12.4436962811689 6.41517130418375
-12.825518404049 5.61302749569259
-13.1556966910027 4.78828200655936
-13.432901630603 3.94425579578002
-13.6560170163957 3.08434745901157
-13.8241444414695 2.2120195436269
-13.9366069160232 1.33078460625855
-13.9929515933646 0.444191068972947
-13.9929515933646 -0.44419106897295
-13.9366069160232 -1.33078460625856
-13.8241444414695 -2.2120195436269
-13.6560170163957 -3.08434745901157
-13.432901630603 -3.94425579578002
-13.1556966910027 -4.78828200655936
-12.825518404049 -5.61302749569259
-12.4436962811689 -6.41517130418374
-12.0117677852897 -7.19148348202769
-11.5314721400177 -7.93883809407879
-11.004743326399 -8.65422580708847
-10.4337022954606 -9.33476600722808
-9.8206484278885 -9.97771839930408
-9.16805027523399 -10.5804940409596
-8.47853561992733 -11.1406657674316
-7.75488089412555 -11.6559779648868
-6.99999999999999 -12.1243556529821
-6.21693257648084 -12.5439128400787
-5.4088317597038 -12.9129601174641
-4.57895148644391 -13.2300114620054
-3.73063339166049 -13.4937902198392
-2.86729335291267 -13.7032342470069
-1.99240773582599 -13.8575001863331
-1.10949939599504 -13.9559668633272
-0.222123493687307 -13.9982377874343
0.666146821532393 -13.9841427485621
1.55173479861415 -13.9137385024576
2.43107448733702 -13.7873085421709
3.30062509713198 -13.6053619565296
4.15688525459585 -13.368631380217
4.9964071022862 -13.0780700437115
5.81581018202642 -12.7348479349633
6.61179504681756 -12.3403470882661
7.38115654654703 -11.8961560192932
8.12079673399677 -11.4040633287047
8.82773733918332 -10.8660505000846
9.49913176179985 -10.2842839212055
10.132276533471 -9.66110616074957
10.7246222036657 -8.99902653561155
11.2737836054348 -8.30071100676496
11.7775494596365 -7.56897144437836
12.233891278977 -6.80675430540656
12.6409715360127 -6.01712876924841
12.997151062225 -5.20327437924458
13.3009956483732 -4.36846823977882
13.551281819549 -3.51607182053511
13.7470017616779 -2.64951742104574
13.8873673796311 -1.77229435003249
13.9718134706064 -0.887934875191903
14 -3.42901103761259e-15
};
\addplot [black, forget plot]
table {%
15 0
14.9698001470783 0.951358794848468
14.8793221924619 1.89888680360624
14.7289304589406 2.83876866540615
14.5192305209453 3.76721980771619
14.2510667661142 4.68050168547731
13.9255189952411 5.57493683490491
13.5438980742993 6.44692368133757
13.1077406560468 7.29295104150703
12.6188029924677 8.10961226183396
12.0790538629659 8.89361893581961
11.4906666467847 9.64181414529809
10.8560105715761 10.3511851722317
10.177641173357 11.018875629863
9.45829000626784 11.6421969643764
8.70085364356797 12.218639280755
7.90838201415754 12.7458814492427
7.08406612159024 13.2218004517137
6.2312251950283 13.6444799303178
5.35329332387808 14.0122179039766
4.45380562992412 14.3235336216611
3.53638403264141 14.5771735248531
2.60472266500396 14.7721162951831
1.66257299851517 14.9075769669188
0.713728737356133 14.9830100877451
-0.23798945752212 14.9981119151081
-1.18874935285183 14.9528216392791
-2.13472257409928 14.847321628214
-3.07210002097786 14.6820366932217
-3.99710720535053 14.4576323783991
-4.90601944976132 14.17501228072
-5.79517688539693 13.8353144115687
-6.66099918908661 13.43990661437
-7.5 12.9903810567666
-8.30880095799165 12.4885478195216
-9.084145307065 11.9364276079625
-9.82291100917928 11.3362436153139
-10.5221233155948 10.6904125706829
-11.1789667451363 10.0015350077444
-11.7907964211418 9.27238479330908
-12.3551487214475 8.50589795794156
-12.8697511985247 7.70516087360109
-13.3325317298239 6.87339782591116
-13.741626861481 6.0139580310992
-14.0953893117886 5.13030214988503
-14.3923946042175 4.22598835262145
-14.6314468032811 3.30465799179811
-14.8115833301459 2.37002093960025
-14.9320788385963 1.42584064956274
-14.9924481357478 0.475919002471015
-14.9924481357478 -0.475919002471018
-14.9320788385963 -1.42584064956274
-14.8115833301459 -2.37002093960025
-14.6314468032811 -3.30465799179811
-14.3923946042175 -4.22598835262145
-14.0953893117886 -5.13030214988503
-13.741626861481 -6.01395803109921
-13.3325317298239 -6.87339782591115
-12.8697511985247 -7.7051608736011
-12.3551487214475 -8.50589795794156
-11.7907964211418 -9.27238479330908
-11.1789667451363 -10.0015350077444
-10.5221233155948 -10.6904125706829
-9.82291100917928 -11.3362436153139
-9.084145307065 -11.9364276079625
-8.30880095799166 -12.4885478195216
-7.49999999999999 -12.9903810567666
-6.66099918908661 -13.43990661437
-5.79517688539693 -13.8353144115687
-4.90601944976133 -14.17501228072
-3.99710720535052 -14.4576323783991
-3.07210002097786 -14.6820366932217
-2.13472257409928 -14.847321628214
-1.18874935285183 -14.9528216392791
-0.237989457522114 -14.9981119151081
0.713728737356136 -14.9830100877451
1.66257299851516 -14.9075769669188
2.60472266500395 -14.7721162951831
3.53638403264141 -14.5771735248531
4.45380562992412 -14.3235336216611
5.35329332387808 -14.0122179039766
6.2312251950283 -13.6444799303178
7.08406612159024 -13.2218004517137
7.90838201415754 -12.7458814492427
8.70085364356797 -12.218639280755
9.45829000626784 -11.6421969643763
10.177641173357 -11.018875629863
10.8560105715761 -10.3511851722317
11.4906666467847 -9.64181414529809
12.0790538629659 -8.8936189358196
12.6188029924677 -8.10961226183396
13.1077406560468 -7.29295104150703
13.5438980742993 -6.44692368133758
13.9255189952411 -5.57493683490491
14.2510667661142 -4.68050168547731
14.5192305209453 -3.76721980771619
14.7289304589406 -2.83876866540615
14.8793221924619 -1.89888680360624
14.9698001470783 -0.951358794848468
15 -3.67394039744206e-15
};
\addplot [black, forget plot]
table {%
16 0
15.9677868235502 1.01478271450503
15.8712770052927 2.02547925717999
15.7108591562033 3.02801990976656
15.4871792223417 4.01836779489727
15.2011378838551 4.99253513117579
14.8538869282572 5.94659929056524
14.4468246125859 6.87671859342675
13.9815900331166 7.7791477776075
13.4600565252989 8.65025307928956
12.8843241204969 9.48652686487425
12.2567110899036 10.2846017549846
11.5797446096811 11.0412641837138
10.8561505849141 11.7534673385205
10.0888426733524 12.4183434286681
9.28091055313917 13.0332152328054
8.43560748176804 13.5956068791922
7.55633719636292 14.1032538151613
6.64664020803018 14.5541119256723
5.71017954546995 14.9463657642417
4.7507260052524 15.2784358631052
3.77214296815084 15.5489850931767
2.77837084267089 15.7569240481953
1.77341119841618 15.9014154313801
0.761310653179875 15.9818774269281
-0.253855421356928 15.997986042782
-1.26799930970862 15.9496764152311
-2.27703741237256 15.8371430700949
-3.27690668904305 15.6608391394365
-4.26358101904056 15.4214745369591
-5.23308741307875 15.1200130994347
-6.18152201109006 14.7576687056733
-7.10506580169239 14.3359003886614
-8 13.856406460551
-8.86272102185776 13.3211176741563
-9.68975499420267 12.7321894484933
-10.4777717431246 12.0919931896681
-11.2235982033011 11.4031067420618
-11.9242311948121 10.6683040082607
-12.5768495158846 9.89054377952968
-13.1788253028773 9.07295782180433
-13.7277346117596 8.2188382651745
-14.2213671784788 7.33162434763857
-14.6577353189131 6.41488856650582
-15.0350819325745 5.4723222932107
-15.351887577832 4.50772090946287
-15.6068765901665 3.52496852458465
-15.7990222188223 2.5280223355736
-15.9275507611694 1.52089669286692
-15.991944678131 0.507646935969083
-15.991944678131 -0.507646935969086
-15.9275507611694 -1.52089669286692
-15.7990222188223 -2.5280223355736
-15.6068765901665 -3.52496852458465
-15.351887577832 -4.50772090946288
-15.0350819325745 -5.4723222932107
-14.6577353189131 -6.41488856650582
-14.2213671784788 -7.33162434763856
-13.7277346117596 -8.2188382651745
-13.1788253028773 -9.07295782180433
-12.5768495158846 -9.89054377952968
-11.9242311948121 -10.6683040082607
-11.2235982033011 -11.4031067420618
-10.4777717431246 -12.0919931896681
-9.68975499420267 -12.7321894484933
-8.86272102185777 -13.3211176741563
-7.99999999999999 -13.856406460551
-7.10506580169238 -14.3359003886614
-6.18152201109006 -14.7576687056733
-5.23308741307875 -15.1200130994347
-4.26358101904055 -15.4214745369591
-3.27690668904305 -15.6608391394365
-2.27703741237256 -15.8371430700949
-1.26799930970862 -15.9496764152311
-0.253855421356922 -15.997986042782
0.761310653179878 -15.9818774269281
1.77341119841617 -15.9014154313801
2.77837084267088 -15.7569240481953
3.77214296815084 -15.5489850931767
4.7507260052524 -15.2784358631052
5.71017954546995 -14.9463657642417
6.64664020803019 -14.5541119256723
7.55633719636293 -14.1032538151613
8.43560748176804 -13.5956068791922
9.28091055313917 -13.0332152328054
10.0888426733524 -12.4183434286681
10.8561505849141 -11.7534673385205
11.5797446096811 -11.0412641837138
12.2567110899036 -10.2846017549846
12.8843241204969 -9.48652686487424
13.4600565252989 -8.65025307928956
13.9815900331166 -7.7791477776075
14.4468246125859 -6.87671859342675
14.8538869282572 -5.94659929056524
15.2011378838551 -4.99253513117579
15.4871792223417 -4.01836779489727
15.7108591562033 -3.02801990976656
15.8712770052927 -2.02547925717998
15.9677868235502 -1.01478271450503
16 -3.91886975727153e-15
};
\addplot [black, forget plot]
table {%
17 0
16.965773500022 1.0782066341616
16.8632318181235 2.15207171075374
16.692787853466 3.21727115412697
16.4551279237381 4.26951578207835
16.1512090015961 5.30456857687428
15.7822548612732 6.31826174622557
15.3497511508726 7.30651350551592
14.8554394101863 8.26534451370797
14.3013100581301 9.19089389674516
13.689594378028 10.0794347939289
13.0227555330226 10.9273893646712
12.3034786477862 11.7313431951959
11.5346599964712 12.4880590471781
10.7193953404369 13.1944898929599
9.86096746271037 13.8477911848557
8.96283294937854 14.4453323091417
8.02860827113561 14.9847071786089
7.06205522103207 15.4637439210268
6.06706576706182 15.8805136245068
5.04764638058067 16.2333381045493
4.00790190366026 16.5207966615002
2.95201902033782 16.7417318012075
1.88424939831719 16.8952538958413
0.808892569003617 16.9807447661111
-0.269721385191736 16.9978601704559
-1.34724926656541 16.946531191183
-2.41935225064585 16.8269645119759
-3.48171335710824 16.6396415856512
-4.5300548327306 16.385316695519
-5.56015537639617 16.0650139181494
-6.56786713678319 15.6800229997779
-7.54913241429816 15.2318941629527
-8.5 14.7224318643355
-9.41664108572387 14.1536875287911
-10.2953646813403 13.5279512890241
-11.1326324770698 12.8477427640224
-11.9250730910075 12.1158009134407
-12.6694956444878 11.335073008777
-13.3629026106274 10.5087027657503
-14.0025018843072 9.6400176856671
-14.5857180249946 8.73251565674791
-15.1102026271337 7.78985086936598
-15.5738437763452 6.81581910191243
-15.9747745533604 5.81434243653637
-16.3113805514465 4.7894534663043
-16.5823063770519 3.74527905737119
-16.7864611074987 2.68602373154695
-16.9230226837424 1.6159527361711
-16.9914412205141 0.53937486946715
-16.9914412205141 -0.539374869467154
-16.9230226837424 -1.6159527361711
-16.7864611074987 -2.68602373154695
-16.5823063770519 -3.74527905737119
-16.3113805514465 -4.78945346630431
-15.9747745533604 -5.81434243653637
-15.5738437763452 -6.81581910191243
-15.1102026271337 -7.78985086936598
-14.5857180249946 -8.73251565674791
-14.0025018843072 -9.6400176856671
-13.3629026106274 -10.5087027657503
-12.6694956444878 -11.335073008777
-11.9250730910075 -12.1158009134407
-11.1326324770698 -12.8477427640224
-10.2953646813403 -13.5279512890241
-9.41664108572388 -14.1536875287911
-8.49999999999999 -14.7224318643355
-7.54913241429816 -15.2318941629527
-6.56786713678319 -15.6800229997779
-5.56015537639617 -16.0650139181494
-4.53005483273059 -16.385316695519
-3.48171335710824 -16.6396415856512
-2.41935225064585 -16.8269645119759
-1.34724926656541 -16.946531191183
-0.269721385191729 -16.9978601704559
0.80889256900362 -16.9807447661111
1.88424939831718 -16.8952538958413
2.95201902033781 -16.7417318012075
4.00790190366027 -16.5207966615002
5.04764638058067 -16.2333381045493
6.06706576706182 -15.8805136245068
7.06205522103208 -15.4637439210268
8.02860827113561 -14.9847071786089
8.96283294937854 -14.4453323091417
9.86096746271036 -13.8477911848557
10.7193953404369 -13.1944898929599
11.5346599964712 -12.4880590471781
12.3034786477862 -11.7313431951959
13.0227555330226 -10.9273893646712
13.689594378028 -10.0794347939289
14.3013100581301 -9.19089389674516
14.8554394101863 -8.26534451370797
15.3497511508726 -7.30651350551592
15.7822548612732 -6.31826174622556
16.1512090015961 -5.30456857687428
16.4551279237381 -4.26951578207835
16.692787853466 -3.21727115412697
16.8632318181235 -2.15207171075373
16.965773500022 -1.0782066341616
17 -4.163799117101e-15
};
\addplot [black, forget plot]
table {%
18 0
17.9637601764939 1.14163055381816
17.8551866309543 2.27866416432749
17.6747165507287 3.40652239848738
17.4230766251344 4.52066376925943
17.101280119337 5.61660202257277
16.7106227942893 6.6899242018859
16.2526776891592 7.73630841760509
15.7292887872561 8.75154124980844
15.1425635909613 9.73153471420076
14.4948646355591 10.6723427229835
13.7887999761416 11.5701769743577
13.0272126858913 12.421422206678
12.2131694080284 13.2226507558356
11.3499480075214 13.9706363572516
10.4410243722816 14.662367136906
9.49005841698904 15.2950577390913
8.50087934590829 15.8661605420565
7.47747023403396 16.3733759163813
6.42395198865369 16.8146614847719
5.34456675590895 17.1882403459933
4.24366083916969 17.4926082298237
3.12566719800475 17.7265395542197
1.9950875982182 17.8890923603026
0.856474484827359 17.9796121052941
-0.285587349026545 17.9977342981297
-1.42649922342219 17.943385967135
-2.56166708891913 17.8167859538568
-3.68652002517343 17.618444031866
-4.79652864642063 17.349158854079
-5.88722333971359 17.010014736864
-6.95421226247632 16.6023772938825
-7.99319902690393 16.127887937244
-9 15.5884572681199
-9.97056114958998 14.9862573834259
-10.900974368478 14.323713129555
-11.7874932110151 13.6034923383766
-12.6265479787138 12.8284950848195
-13.4147600941636 12.0018420092933
-14.1489557053702 11.1268617519709
-14.826178465737 10.2070775495299
-15.4437014382296 9.24619304832131
-15.9990380757886 8.24807739109339
-16.4899522337773 7.21674963731904
-16.9144671741463 6.15636257986204
-17.270873525061 5.07118602314573
-17.5577361639373 3.96558959015773
-17.7738999961751 2.8440251275203
-17.9184946063155 1.71100877947528
-17.9909377628973 0.571102802965218
-17.9909377628973 -0.571102802965221
-17.9184946063155 -1.71100877947529
-17.7738999961751 -2.8440251275203
-17.5577361639373 -3.96558959015773
-17.270873525061 -5.07118602314574
-16.9144671741464 -6.15636257986204
-16.4899522337773 -7.21674963731905
-15.9990380757886 -8.24807739109339
-15.4437014382296 -9.24619304832131
-14.826178465737 -10.2070775495299
-14.1489557053702 -11.1268617519709
-13.4147600941636 -12.0018420092932
-12.6265479787138 -12.8284950848195
-11.7874932110151 -13.6034923383766
-10.900974368478 -14.323713129555
-9.97056114958999 -14.9862573834259
-8.99999999999999 -15.5884572681199
-7.99319902690393 -16.127887937244
-6.95421226247632 -16.6023772938825
-5.88722333971359 -17.010014736864
-4.79652864642062 -17.349158854079
-3.68652002517343 -17.618444031866
-2.56166708891913 -17.8167859538568
-1.4264992234222 -17.943385967135
-0.285587349026537 -17.9977342981297
0.856474484827363 -17.9796121052941
1.9950875982182 -17.8890923603026
3.12566719800474 -17.7265395542197
4.24366083916969 -17.4926082298237
5.34456675590895 -17.1882403459933
6.42395198865369 -16.8146614847719
7.47747023403396 -16.3733759163813
8.50087934590829 -15.8661605420565
9.49005841698904 -15.2950577390913
10.4410243722816 -14.662367136906
11.3499480075214 -13.9706363572516
12.2131694080284 -13.2226507558356
13.0272126858913 -12.421422206678
13.7887999761416 -11.5701769743577
14.4948646355591 -10.6723427229835
15.1425635909613 -9.73153471420075
15.7292887872561 -8.75154124980844
16.2526776891592 -7.73630841760509
16.7106227942893 -6.68992420188589
17.101280119337 -5.61660202257277
17.4230766251344 -4.52066376925943
17.6747165507287 -3.40652239848738
17.8551866309543 -2.27866416432748
17.9637601764939 -1.14163055381816
18 -4.40872847693047e-15
};
\addplot [black, forget plot]
table {%
19 0
18.9617468529658 1.20505447347473
18.8471414437851 2.40525661790124
18.6566452479914 3.59577364284779
18.3910253265308 4.77181175644051
18.051351237078 5.92863546827126
17.6389907273054 7.06158665754622
17.1556042274458 8.16610332969426
16.6031381643259 9.23773798590891
15.9838171237924 10.2721755316564
15.3001348930901 11.2652506520382
14.5548444192606 12.2129645840442
13.7509467239963 13.1115012181601
12.8916788195855 13.9572424644931
11.9805006746059 14.7467828215434
11.0210812818528 15.4769430889564
10.0172838845995 16.1447831690408
8.97315042068097 16.7476139055041
7.89288524703584 17.2830079117358
6.78083821024557 17.748809345037
5.64148713123722 18.1431425874374
4.47941977467912 18.4644197981473
3.29931537567168 18.711347307232
2.10592579811921 18.8829308247638
0.904056400651101 18.9784794444772
-0.301453312861353 18.9976084258036
-1.50574918027898 18.9402407430869
-2.70398192719242 18.8066073957377
-3.89132669323862 18.5972464780808
-5.06300246011067 18.3130010126389
-6.21429130303101 17.9550155555787
-7.34055738816944 17.524731587987
-8.43726563950971 17.0238817115354
-9.5 16.4544826719043
-10.5244812134561 15.8188272380607
-11.5065840556157 15.1194749700858
-12.4423539449604 14.3592419127309
-13.3280228664201 13.5411892561984
-14.1600245438393 12.6686110098095
-14.935008800113 11.7450207381915
-15.6498550471668 10.7741374133926
-16.3016848514646 9.75987043989472
-16.8878735244435 8.7063039128208
-17.4060606912093 7.61768017272566
-17.8541597949323 6.49838272318771
-18.2303664986755 5.35291857998716
-18.5331659508227 4.18590012294428
-18.7613388848515 3.00202652349365
-18.9139665288886 1.80606482277947
-18.9904343052805 0.602830736463285
-18.9904343052805 -0.602830736463289
-18.9139665288886 -1.80606482277947
-18.7613388848515 -3.00202652349365
-18.5331659508227 -4.18590012294427
-18.2303664986755 -5.35291857998717
-17.8541597949323 -6.4983827231877
-17.4060606912093 -7.61768017272566
-16.8878735244435 -8.7063039128208
-16.3016848514646 -9.75987043989472
-15.6498550471668 -10.7741374133926
-14.935008800113 -11.7450207381915
-14.1600245438393 -12.6686110098095
-13.3280228664201 -13.5411892561984
-12.4423539449604 -14.3592419127309
-11.5065840556157 -15.1194749700858
-10.5244812134561 -15.8188272380607
-9.49999999999999 -16.4544826719043
-8.43726563950971 -17.0238817115354
-7.34055738816944 -17.524731587987
-6.21429130303102 -17.9550155555787
-5.06300246011066 -18.3130010126389
-3.89132669323862 -18.5972464780808
-2.70398192719242 -18.8066073957377
-1.50574918027899 -18.9402407430869
-0.301453312861345 -18.9976084258036
0.904056400651105 -18.9784794444772
2.10592579811921 -18.8829308247638
3.29931537567167 -18.711347307232
4.47941977467912 -18.4644197981473
5.64148713123722 -18.1431425874374
6.78083821024556 -17.748809345037
7.89288524703585 -17.2830079117358
8.97315042068097 -16.7476139055041
10.0172838845995 -16.1447831690408
11.0210812818528 -15.4769430889564
11.9805006746059 -14.7467828215434
12.8916788195855 -13.9572424644931
13.7509467239963 -13.1115012181601
14.5548444192606 -12.2129645840443
15.3001348930901 -11.2652506520382
15.9838171237924 -10.2721755316564
16.6031381643259 -9.23773798590891
17.1556042274458 -8.16610332969427
17.6389907273054 -7.06158665754622
18.051351237078 -5.92863546827125
18.3910253265308 -4.77181175644051
18.6566452479914 -3.59577364284779
18.8471414437851 -2.40525661790123
18.9617468529658 -1.20505447347473
19 -4.65365783675994e-15
};

\addplot [semithick, blue, forget plot]
table {%
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-1.97409471071209 -3.76243549196493
};
\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
-2 -2.5
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-2.05944232422083 -3.60573992345954
-2.09657934158863 -3.41474227989879
-2.06018540568363 -3.11819937944451
-2.02379145070371 -2.82165648343823
-2.08081551727348 -2.5283810729354
-2.22567565939169 -2.26708107636143
-2.12712587404607 -2.35896989173458
-1.8563431836597 -2.48521942283377
-1.55980029999863 -2.52161341030388
-1.26652488809533 -2.46458935911024
-1.00522479851465 -2.31972917834938
-0.801477901014455 -2.1012127891617
-0.668867078454665 -1.83311412144545
-0.605658151476449 -1.54049670281621
-0.600304299738972 -1.2408829481865
-0.632515620949988 -0.942711081842788
-0.670614714869075 -0.645167886121321
-0.654733050638997 -0.346822479050802
-0.644593468975702 -0.156345236443667
-0.628711785277728 0.142000159728558
-0.615177170607553 0.396254395927158
-0.603266774861607 0.619996623131698
-0.610710217532677 0.480168145598754
-0.624747628683988 0.216468866724737
-0.629178818472308 0.133226909141248
-0.633305382631009 0.0557074978666314
-0.629384419708679 0.129364570906263
-0.633227898187159 0.0571631028326399
-0.629089018198013 0.134913777806251
-0.633171721557027 0.0582184464999584
-0.628875558958559 0.138923642851722
-0.633133713252766 0.0589325045951841
-0.628713460869429 0.141968647796683
-0.633106128956544 0.0594507572762894
-0.628585879548091 0.144365223654204
-0.633084765208563 0.0598521675449544
-0.628482301009554 0.146310881858061
-0.633067998648051 0.0601672300983945
-0.62839320616821 0.147984569545062
-0.633053991488171 0.0604303423241867
-0.628321307709285 0.14933521936388
-0.633042244125787 0.0606510031335258
-0.628260061428419 0.150485765875633
-0.633032409238042 0.060835737088445
-0.628207570286016 0.151471845355023
-0.63302434747786 0.0609871618921537
-0.628162407739942 0.152320255683613
-0.63301794634802 0.0611073908544028
-0.628123580686725 0.153049652495273
-0.63301263378945 0.0612071703075266
-0.628089808753889 0.15368408788176
-0.63300807690087 0.0612927539314135
-0.628059928562707 0.154245416195504
-0.633004080957583 0.0613677997158869
-0.628033199415849 0.154747551603392
-0.633000681435201 0.0614316412557178
-0.628009340083236 0.155195777043987
-0.632997374197255 0.0614937489557865
-0.627987449094307 0.155607026889641
-0.632994408036377 0.0615494491744734
-0.627967656689184 0.155978854486229
-0.632991743391474 0.0615994850951879
-0.62794972822816 0.156315667578937
-0.632989297599859 0.0616454095810317
-0.627933195026084 0.15662627054982
-0.632987026565955 0.0616880509971724
-0.627917871542354 0.156914148815253
-0.632984955498189 0.0617269358031191
-0.627903869440538 0.157177204701555
-0.632983061747043 0.061762489488099
-0.627890929651336 0.157420304897013
-0.632981186328398 0.061797698646026
-0.627878620424204 0.157651559982729
-0.632979542513085 0.0618285569003482
-0.627867570268075 0.157859163140106
-0.632978001681505 0.0618574804332592
-0.627857139819271 0.158055125057592
-0.632976571696435 0.061884321544817
-0.62784741352332 0.158237859372357
-0.6329752509874 0.0619091097426656
-0.627838334418198 0.158408436123
-0.63297402989318 0.061932026522227
-0.627829843984229 0.158567954611498
-0.632972921796494 0.0619528204866045
-0.627822109900063 0.158713264901437
-0.632971861387471 0.0619727185193539
-0.627814432300034 0.15885751427793
-0.632970977101772 0.0619893078944195
-0.627807574505476 0.158986363384642
-0.632969843248671 0.062010585431064
-0.627800804411624 0.15911356513655
-0.632968961902242 0.0620271194218026
-0.627794584006147 0.159230440867867
-0.632968191446395 0.0620415701954417
-0.627788696582277 0.159341061511335
-0.63296740648231 0.0620562934370712
-0.627783056380355 0.159447038095229
-0.632966589453356 0.0620716189658956
-0.627777710209682 0.159547491271225
-0.632965832923495 0.0620858079178717
-0.627772651314347 0.159642547946437
-0.632965080311991 0.0620999231974792
-0.627767903683311 0.15973175746725
-0.632964505584147 0.0621106967702034
-0.627762984652636 0.159824186933712
-0.632963861233564 0.0621227781826852
-0.627758670609635 0.159905251479054
-0.632963242936675 0.0621343701044972
-0.62775444357211 0.159984681675809
-0.632962669678375 0.0621451158949477
-0.627750383497173 0.16006097548115
-0.632962109434116 0.0621556171553638
-0.62774654674303 0.160133074167834
-0.632961579640345 0.0621655463340572
-0.627742864134268 0.160202277230462
-0.632961056293224 0.0621753543598221
-0.62773936095361 0.160268109713667
-0.632960442191202 0.062186867227216
-0.62773597588112 0.160331723544742
-0.63296014263577 0.0621924710895494
-0.627732856110639 0.160390353593551
-0.63295971185242 0.0622005401085693
-0.627729602275307 0.160451502208713
-0.632959218931557 0.0622097763788119
-0.627726654204429 0.160506906917724
-0.632958725658297 0.0622190192306327
-0.627723872323827 0.160559189703458
-0.632958411516929 0.0622248969314498
-0.62772100424696 0.160613091810847
-0.632958026474126 0.0622321065234392
-0.627718339483116 0.160663174615799
-0.632957656835099 0.0622390267076042
-0.627715772408046 0.160711422334304
-0.632957320866446 0.062245314334949
-0.627713308495554 0.160757732135754
-0.632956998951822 0.0622513379117826
-0.627710998152786 0.160801157083895
-0.632956750991146 0.0622559721758298
-0.62770913202067 0.160836237283405
-0.632956328988509 0.062263875913269
-0.627706437432418 0.160886880663717
};
\addlegendentry{\texttt{SINDYc}}

\addplot [semithick, color5, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
-2 -2.5
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-2.05944232422083 -3.60573992345954
-2.08560291506845 -3.5343776125144
-2.09339524696107 -3.51734302656402
-2.15012523522067 -3.42366086787717
-2.15998188079902 -3.40772126991945
-2.11243047991623 -3.49500357217942
-2.0873463656208 -3.549976950522
-2.06957558302069 -3.60578146681932
-2.02628902587131 -3.74770215541408
-2.00429596336084 -3.80787935420137
-2.04282953986073 -3.69735117234683
-2.06359861936313 -3.63180733483239
-2.08691614834066 -3.53722341686298
-2.0654770435993 -3.64472970221275
-2.04388474944928 -3.77173422212871
-2.01600467814421 -3.91266637698063
-1.9814297973501 -4.0222230549202
-1.99780064447402 -3.98257964501561
-2.01852686397142 -3.93355395572521
-2.06792735458308 -3.82018116780751
-2.03026506669385 -3.9106794382002
-2.0262242200764 -3.92244093043997
-2.03859148732835 -3.89051313935437
-2.06888114122266 -3.81973520080337
-2.10601689177597 -3.74421151362502
-2.10849399998435 -3.73959913262572
-2.09285221502727 -3.77509014938484
-2.12435645656162 -3.6789262269082
-2.1605017602363 -3.55153560575763
-2.13515846439257 -3.6171033736152
-2.1136401436419 -3.65747821923709
-2.15480863493187 -3.59412053476155
-2.09196237108529 -3.67696643158385
-2.08196393029416 -3.68858672354582
-2.06379522698778 -3.7075949632436
-2.06032949843183 -3.71148885064974
-2.01830625674169 -3.75946597783883
-1.91946285834627 -3.8636403188325
-1.98230245226153 -3.80258074110728
-1.88789910154723 -3.88209350705686
-1.81273898715122 -3.93339836131446
-1.80920256248231 -3.93523883313689
-1.74149136547305 -3.96962901475115
-1.7687564243558 -3.95238470474567
-1.88185874957246 -3.8615500687199
-1.7819575780785 -3.94101514150433
-1.84736269691263 -3.89253839508197
-1.76472612900883 -3.9544608717388
-1.81882202449113 -3.92056926296252
-1.83455930912261 -3.9119679049374
-1.71392560306268 -3.98343317120251
-1.67700164982119 -4.00486909015082
-1.69175717727453 -3.9962160847608
-1.77199975183164 -3.94741000212235
-1.67890252766142 -4.00774561659534
-1.63498169192833 -4.04065007424301
-1.65216339719429 -4.02877478520854
-1.682290423087 -4.01277234577083
-1.81227007722849 -3.96245841652199
-1.77107252585843 -3.9759707134583
-1.89638251971936 -3.93992881873456
-1.98342420353223 -3.91145776339894
-2.0666329163889 -3.87177928900807
-2.05192269353074 -3.87932190344276
-1.806838466997 -4.05019007635313
-1.62655068554127 -4.28843055667464
-1.57294560881019 -4.44308866326231
-1.67078912098608 -4.16079651364686
-1.57294560879072 -4.44308866324772
-1.67078912096587 -4.160796513632
-1.57294560876959 -4.4430886632401
-1.62906807122154 -4.14839184024769
-1.7334458982578 -3.86844991799844
-1.8378237253124 -3.58850799576186
-1.94220155234874 -3.30856607351299
-1.83782372528733 -3.58850799575116
-1.85058612646868 -3.29001288402306
-1.86334852762724 -2.99151777229764
-1.75897070058113 -3.27145969453841
-1.5731946766006 -3.50544576147817
-1.32420550729117 -3.67057178660666
-1.03637598735383 -3.7506740840842
-0.737880875624566 -3.73791168292645
-0.457938953362455 -3.63353385592906
-0.177997031084055 -3.52915602896983
0.120498080649473 -3.51639362790623
0.408327600562449 -3.5964959254741
0.120498080653476 -3.5163936278969
-0.167331439242008 -3.43629133033541
-0.455160959154495 -3.35618903276103
-0.167331439247316 -3.43629133032228
-0.416320608492362 -3.2711653051308
-0.602096632417897 -3.0371792381599
-0.706474459418529 -2.75723731594367
-0.697681580855968 -2.96289072246285
-0.777783878328066 -3.2507202423164
-0.697681580826468 -2.9628907224039
-0.710443981884751 -2.66439561222391
-0.81482180882732 -2.38445369016341
-1.00059783274095 -2.15046762324634
-0.751608663589438 -2.31559364835738
-1.00059783352232 -2.15046762605155
-0.814821805707396 -2.3844536886679
-0.988391076077981 -2.14042928314222
-1.02808548403179 -2.07787752139111
-1.01331823732173 -2.12574305030462
-0.941327004674863 -2.41683605635232
-0.982337166413408 -2.12089623656405
-1.03478461841034 -2.41502456805498
-0.982337201156175 -2.12089643763086
-1.03478464477681 -2.41502470987128
-0.953866802071739 -2.12633212053263
-1.03825832119945 -2.41394462611457
-0.965317838784372 -2.12358949846025
-1.02960310741353 -2.4162786004009
-0.960041138268374 -2.12466404464329
-1.01015942832671 -2.27221771669836
-0.870486367732032 -2.00671548667862
-0.940677908298172 -2.1007664788716
-0.828598839141637 -2.02151130089365
-0.82687379014996 -2.02097514666987
-0.864183382120817 -2.02049684346872
-1.14712163168153 -1.92453769867496
-1.38655889110858 -1.74584240130883
-1.55905736099329 -1.50190290986933
-1.64773170936219 -1.21659770013763
-1.6439018678227 -0.917854427706007
-1.54794272393921 -0.634916177851162
-1.36924742949429 -0.395478920713818
-1.12530792152747 -0.22298043812551
-0.840002699406029 -0.13430608539455
-0.541259428138116 -0.138135926440541
-0.258321177969609 -0.234095069762599
};
\addlegendentry{$\texttt{DeePC}$}

\addplot [semithick, color3, mark=+, mark size=2, mark options={solid}]
table {%
-2 -2.5
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-1.97409471071209 -3.76243549196493
-1.80753381558531 -4.01173808229155
-1.91628332882087 -3.73346527733112
-1.93371923622313 -3.43520666514606
-1.96252635050062 -3.57113257017804
-2.02933030521573 -3.76895378559933
-2.14330760729124 -4.00101591327988
-2.16293116999273 -4.03105072115107
-2.04119979120633 -3.75820702591834
-2.09554818121377 -4.00227197299979
-1.99796742901263 -3.71988888673338
-1.99702541067103 -3.71788543264636
-2.02107349856743 -3.80169033581862
-1.96917553373103 -3.50621433882585
-1.96918751041358 -3.50629740136256
-1.96506041926545 -3.20677241593202
-1.95279162966314 -3.04634906315624
-1.83906865551151 -2.77007149302132
-1.95279162968131 -3.04634906314879
-1.86021799467661 -2.76133117219901
-1.78989313229325 -2.47095792215637
-1.77255390009704 -2.1714852261495
-1.82962885763607 -2.46475073696098
-1.79990766250853 -2.31203574876863
-1.74929213034161 -2.01725898161164
-1.78494036033431 -2.18408449078213
-1.79718746748201 -1.88556779279671
-1.71739013173388 -2.17449619571071
-1.86008382296671 -1.91200672717537
-1.81896033844407 -1.98765465175982
-1.87355639671933 -1.69391755667236
-1.85483662323363 -1.5511637032889
-1.75508616716278 -1.26837426573323
-1.66684914573211 -0.982084577428243
-1.56040880388881 -0.702920352933099
-1.45396846203473 -0.423756128441977
-1.39074957712877 -0.130494160967453
-1.42394873917137 -0.214950694700082
-1.59942383343354 -0.457731310991595
-1.70727388416617 -0.547405878540186
-1.43820789562309 -0.415464453120091
-1.16656888197379 -0.288586249993177
-0.885063424807039 -0.188501844638743
-0.603557967636681 -0.0884174392943418
-0.334056190753408 0.0431474577950527
};
\addlegendentry{\texttt{CGP-LCB}}
\addplot [semithick, color4, mark=x, mark size=2, mark options={solid}]
table {%
-2 -2.5
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-1.97409471072869 -3.7624354919805
-2.13657443688535 -3.51058269390786
-2.30680226978828 -3.26425268486276
-2.43559069270449 -3.1191914432797
-2.45936217206629 -3.08315633960645
-2.53876143345823 -2.79513209132978
-2.54417067229058 -2.49562113713081
-2.53660837332998 -2.19584435957964
-2.58208053623512 -1.90012872067576
-2.51973471565422 -2.0336388508482
-2.57089322916796 -1.97542113600189
-2.42602713762686 -2.08610238296813
-2.48846784362211 -2.03941062832879
-2.54669527976035 -1.99373453508085
-2.477132657265 -2.05731281792867
-2.44370692814486 -2.09662491074463
-2.62012608725485 -1.87326348150055
-2.69909933521302 -1.72472727448444
-2.70212967180797 -1.70753882054833
-2.66543350222375 -1.41078461785527
-2.59088659087217 -1.12020215308156
-2.65679358833529 -1.31676384659614
-2.56929404958863 -1.1475435789063
-2.70170553985657 -1.37664033033297
-2.57909164101844 -1.10319597487463
-2.51912016103195 -0.810238612236532
-2.52105229947313 -0.824578550173009
-2.52814040409125 -0.871382947875268
-2.52019734334207 -0.789030517335722
-2.51930453232386 -0.808202138758042
-2.54299013563448 -0.725264416556499
-2.51021636607289 -0.81350222492321
-2.5976018254289 -0.526637287022572
-2.49435219941295 -0.797588480532722
-2.42105247830983 -0.896318647490062
-2.22097099867261 -1.07179590769684
-2.04899053448021 -1.17833110957431
-1.80264621943515 -1.3473775205067
-1.68146913826385 -1.47380252919929
-1.58815501541385 -1.57607782123651
-1.57445233470652 -1.58819011083298
-1.48239829358547 -1.63646313046771
-1.19136906595659 -1.70775128498045
-1.25515897605526 -1.68720310423875
-1.49187421794844 -1.53738309524917
-1.67051653489677 -1.41942968717129
-1.51961441370901 -1.52852001626304
-1.50371940485366 -1.54558683727577
-1.6052226882222 -1.41694286046344
-1.72571518174033 -1.19920118650554
-1.7500996471886 -1.07327275988721
-1.76833762538499 -0.974433193884544
-1.76920339864398 -0.969498162263973
-1.74283638902918 -0.671209594777181
-1.68329170305374 -0.377180677108602
-1.64199032558755 -0.080273998869998
-1.61776500668132 0.102585097692384
-1.6480348438007 -0.0810564582281788
-1.67775954218482 -0.197835196186011
-1.60930426843208 0.0933213781857137
-1.64668092829786 -0.153588008376618
-1.61477108441258 0.00987891682473333
-1.5409207976065 0.2196173911543
-1.52538285958426 0.253536506370627
-1.51019228515166 0.284541640477957
-1.4976139579596 0.314559066007444
-1.51589673451551 0.109428333721143
-1.51663463424657 0.122840133892653
-1.47074886938886 -0.172994046393883
-1.44413974937318 -0.248915624784195
-1.40416547827223 -0.341348612438768
-1.47674129848447 -0.203642864998209
-1.39257356393327 -0.299803170118624
-1.1501535102051 -0.4761629538926
-0.935818482112748 -0.575799396938519
-0.661844296873256 -0.696580984658154
-0.458216459507645 -0.815048327905227
-0.363462164585917 -0.878503498327881
-0.376193601138058 -0.868914208142881
-0.278020636328344 -0.934965339424946
-0.247865620679443 -0.948282919616676
-0.0945638634201291 -1.01728153712517
-0.285206825695791 -0.936668181222957
0.0108954199733205 -0.982274387741921
-0.126974164669547 -0.983324986709549
-0.196338871042659 -0.982884174995846
-0.494742332894877 -0.952049205266635
-0.463499491855805 -0.960776414168385
-0.712329667026783 -0.79541089765593
-0.707437638501023 -0.799306452463601
-0.709275504791601 -0.797860448751443
-0.826083638837041 -0.666272711799776
-0.970500992320661 -0.42463693048806
-1.01164635333646 -0.29496790453084
-1.06522580686997 -0.116961230941533
-1.05607711904224 -0.131561722097313
-0.966940280482433 -0.284443023427674
-0.972239784571404 -0.260022973228389
-0.950589144293417 0.0383605209521234
-0.878782624002906 0.329556599009531
-0.803251240216647 0.619853539253402
-0.81919166909355 0.577415679528043
-0.752202420773688 0.721527528932357
-0.679427552134581 0.897486752321605
-0.739913508063015 0.766356860484556
-0.632100253970845 0.936593077353984
-0.471809501950661 1.18952217395726
-0.52706439407812 1.04765886896994
-0.615275366911113 0.836730952316164
-0.715297728365167 0.643466686927848
-0.829508859217112 0.437559806640086
-0.648089103309674 0.642979269844947
-0.553648917407038 0.744213697697816
-0.565681478074221 0.726601758190828
-0.539633927652127 0.775302385276502
-0.61584922821274 0.486255110402585
-0.619425418458577 0.40806070767481
-0.596201972811945 0.278141336912116
-0.566144901921118 0.160931518373847
-0.511841026055589 -0.0510430390832451
-0.450971079171609 -0.213870300582152
};
\addlegendentry{\texttt{C2Opt}}

\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
-2 -2.5
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-2.05944232422083 -3.60573992345954
-2.1164654612199 -3.31246433215285
-2.08007054549303 -3.01592155156505
-1.95382016496923 -2.74513925519556
-1.78130987360024 -2.49972330341993
-1.60648724894273 -2.25593219697405
-1.43283584196369 -2.01130103213999
-1.25858251672961 -1.7670970831243
-1.08462771146156 -1.52268009314502
-0.910561993699038 -1.27834201235349
-0.736534520004156 -1.0339766739935
-0.562458962940568 -0.789645568613285
-0.388314567630952 -0.545363548378491
-0.214252477371986 -0.301022919296831
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}

\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=2, mark options={solid}]
table {%
-2 -2.5
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-1.97409471071209 -3.76243549196493
-2.18954822348863 -3.55545241429485
-2.4584179793214 -3.42517860645951
-2.75438513318376 -3.38436617644029
-2.46029190843591 -3.33172222363604
-2.19686050670906 -3.19077504489982
-1.98987742903905 -2.97532153212325
-1.85960362120418 -2.70645177629015
-1.8187911911864 -2.41048462242741
-1.87143514399313 -2.11639139767976
-2.01238232273159 -1.85295999595386
-2.22783583550969 -1.64597691828522
-1.95896607967578 -1.77625072611867
-1.66299892581274 -1.81706315613491
-1.36890570106528 -1.76441920332669
-1.10547429933999 -1.62347202458688
-0.898491221672502 -1.40801851180746
-0.768217413840916 -1.13914875597243
-0.727404983826867 -0.843181602108857
-0.780048936637188 -0.549088377361514
-0.920996115378695 -0.285656975636861
-1.00928829917398 -0.200835949974822
-0.823108676210519 -0.291044416705602
-0.527141522346769 -0.331856846719237
-0.233048297599362 -0.279212893908674
};
\addlegendentry{\controlalgo{}}

\addplot [only marks, mark=square*, mark size=1.5, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-1.97409471071209 -3.76243549196493
};
\addlegendentry{$\mathscr{T}_{10}$}
\addplot [black, dotted]
table {%
0.5 0
0.498993338235942 0.0317119598282823
0.495977406415398 0.0632962267868746
0.490964348631353 0.0946256221802051
0.483974350698178 0.12557399359054
0.475035558870473 0.156016722849244
0.464183966508036 0.185831227830164
0.451463269143311 0.214897456044586
0.436924688534892 0.243098368050234
0.420626766415591 0.270320408727799
0.402635128765529 0.29645396452732
0.383022221559489 0.32139380484327
0.361867019052535 0.345039505741056
0.339254705778566 0.367295854328767
0.315276333542261 0.388073232145878
0.290028454785599 0.407287976025168
0.263612733805251 0.424862714974757
0.236135537386341 0.440726681723791
0.207707506500943 0.454815997677259
0.178443110795936 0.467073930132553
0.148460187664137 0.477451120722037
0.117879467754714 0.485905784161771
0.0868240888334652 0.492403876506104
0.0554190999505055 0.496919232230627
0.0237909579118711 0.499433669591504
-0.00793298191740401 0.499937063836938
-0.0396249784283943 0.498427387975971
-0.0711574191366426 0.494910720940466
-0.102403334032595 0.489401223107389
-0.133236906845018 0.481921079279971
-0.163533981658711 0.472500409357334
-0.193172562846564 0.461177147052291
-0.222033306302887 0.447996887145668
-0.25 0.433012701892219
-0.276960031933055 0.416284927317386
-0.302804843568833 0.397880920265416
-0.327430366972642 0.377874787177129
-0.350737443853161 0.356347085689431
-0.372632224837877 0.333384500258146
-0.393026547371394 0.309079493110303
-0.411838290714916 0.283529931931385
-0.428991706617489 0.256838695786703
-0.444417724327462 0.229113260863705
-0.458054228716035 0.200465267703307
-0.469846310392954 0.171010071662834
-0.479746486807249 0.140866278420715
-0.487714893442704 0.11015526639327
-0.493719444338197 0.0790006979866749
-0.497735961286542 0.0475280216520912
-0.499748271191593 0.0158639667490338
-0.499748271191593 -0.0158639667490339
-0.497735961286542 -0.0475280216520913
-0.493719444338197 -0.079000697986675
-0.487714893442704 -0.11015526639327
-0.479746486807249 -0.140866278420715
-0.469846310392954 -0.171010071662834
-0.458054228716035 -0.200465267703307
-0.444417724327462 -0.229113260863705
-0.428991706617488 -0.256838695786703
-0.411838290714916 -0.283529931931385
-0.393026547371394 -0.309079493110303
-0.372632224837877 -0.333384500258146
-0.350737443853161 -0.356347085689431
-0.327430366972643 -0.377874787177129
-0.302804843568833 -0.397880920265416
-0.276960031933055 -0.416284927317386
-0.25 -0.433012701892219
-0.222033306302887 -0.447996887145668
-0.193172562846564 -0.461177147052291
-0.163533981658711 -0.472500409357334
-0.133236906845017 -0.481921079279971
-0.102403334032595 -0.489401223107389
-0.0711574191366426 -0.494910720940466
-0.0396249784283944 -0.498427387975971
-0.0079329819174038 -0.499937063836938
0.0237909579118712 -0.499433669591504
0.0554190999505054 -0.496919232230627
0.086824088833465 -0.492403876506104
0.117879467754714 -0.485905784161771
0.148460187664137 -0.477451120722037
0.178443110795936 -0.467073930132553
0.207707506500943 -0.454815997677259
0.236135537386341 -0.440726681723791
0.263612733805251 -0.424862714974757
0.290028454785599 -0.407287976025168
0.315276333542261 -0.388073232145878
0.339254705778566 -0.367295854328767
0.361867019052535 -0.345039505741056
0.383022221559489 -0.32139380484327
0.402635128765529 -0.29645396452732
0.420626766415591 -0.270320408727799
0.436924688534892 -0.243098368050234
0.451463269143311 -0.214897456044586
0.464183966508036 -0.185831227830164
0.475035558870473 -0.156016722849244
0.483974350698178 -0.12557399359054
0.490964348631353 -0.0946256221802049
0.495977406415398 -0.0632962267868745
0.498993338235942 -0.0317119598282823
0.5 -1.22464679914735e-16
};
% \addlegendentry{$\mathrm{Target\ set}$}
\addplot [only marks, mark=diamond*, mark size=5, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
-2 -2.5
};
\addlegendentry{$\mathrm{Initial\ state}$}

\addplot [only marks, mark=star, mark size=5, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0  0
};

\nextgroupplot[
width=6.2cm, 
height=5.0cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=0, xmax=150,
xtick style={color=black},
ymajorgrids,
ylabel={Cost function},
ymin=0.0435715782945131, ymax=14.4614355803099,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 8.62133154121105
11 7.7259230001608
12 6.7112381397111
13 5.67660138372801
14 4.71084072972319
15 3.83501567917988
16 3.04917519595159
17 2.35333102630192
18 1.74748596926523
19 1.23164072245857
20 0.805795430760207
21 0.469950104511389
22 0.224104801667196
23 0.0682594610010098
};
% \addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 8.62133154121105
11 8.02805488685229
12 6.98376563787997
13 6.0287385732352
14 5.36125203345205
15 5.04664437380238
16 5.04470171707325
17 4.81116279757501
18 4.39575558345008
19 3.83914300060215
20 3.19581017821716
21 2.5287310055756
22 1.90384527544161
23 1.36997594391875
24 0.950077871692553
25 0.644390097287474
26 0.432982848540592
27 0.274480599786996
28 0.219972286602378
29 0.207721277155022
30 0.267730248764156
31 0.374163307173317
32 0.301764208923278
33 0.218584184903679
34 0.20680769746677
35 0.202089516493985
36 0.206429969988896
37 0.202122595683991
38 0.206977360129647
39 0.202147908246179
40 0.207392123599316
41 0.202165669477549
42 0.207717856417817
43 0.202178881531532
44 0.207980762883987
45 0.202189300949506
46 0.208198438416173
47 0.202197593244981
48 0.2083887271909
49 0.202204591206262
50 0.208544336731982
51 0.202210513514458
52 0.208678335258608
53 0.202215509026407
54 0.208794235649958
55 0.202219629207715
56 0.208894735394581
57 0.202222916807848
58 0.208981714371819
59 0.202225656117055
60 0.209057803364273
61 0.202228013553117
62 0.209125461141758
63 0.202230086675462
64 0.209186252147876
65 0.2022318546224
66 0.209240730222035
67 0.202233578450628
68 0.209290891518704
69 0.202235127649502
70 0.209336390447271
71 0.202236521882885
72 0.209377724556234
73 0.202237803699188
74 0.209415943021005
75 0.202238995718319
76 0.209451451750348
77 0.202240084245343
78 0.209483971468097
79 0.202241080783214
80 0.209514085966144
81 0.202242068901825
82 0.209542788175395
83 0.202242935844227
84 0.209568600590815
85 0.202243749249131
86 0.209593005289503
87 0.202244504784817
88 0.209615797403334
89 0.202245203115846
90 0.209637103399976
91 0.202245849214181
92 0.209657054613468
93 0.202246435846918
94 0.20967525106752
95 0.202246997574499
96 0.209693335623388
97 0.2022474660732
98 0.209709507174361
99 0.202248067583875
100 0.209725488315173
101 0.202248535137684
102 0.209740186503213
103 0.202248943907618
104 0.209754110720017
105 0.202249360612045
106 0.209767461917801
107 0.20224979462263
108 0.209780127703526
109 0.202250196596674
110 0.209792122426538
111 0.202250596677749
112 0.209803387619258
113 0.202250901991332
114 0.209815067814504
115 0.202251244598419
116 0.209825318988078
117 0.202251573428598
118 0.20983536989772
119 0.202251878317986
120 0.209845029926412
121 0.202252176361625
122 0.20985416419512
123 0.202252458225907
124 0.20986293655066
125 0.202252736736802
126 0.209871286140819
127 0.202253063917209
128 0.209879358495125
129 0.20225322281286
130 0.209886802083343
131 0.202253452009048
132 0.209894569066874
133 0.202253714553774
134 0.209901609783491
135 0.202253977370499
136 0.209908256641725
137 0.202254144254082
138 0.209915112216925
139 0.202254349180183
140 0.209921484700534
141 0.202254545895844
142 0.209927626099273
143 0.202254724597543
144 0.209933523051933
145 0.202254895796952
146 0.209939054660743
147 0.202255027348412
148 0.209943524822813
149 0.202255252325176
150 0.209949979981899
};
% \addlegendentry{$\mathrm{SINDYc}$}

\addplot [semithick, color5, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 8.62133154121105
11 8.42078231359252
12 8.37700281325884
13 8.1722461326831
14 8.13904298942076
15 8.33870625101301
16 8.47967559965391
17 8.64240154014657
18 9.07555933103092
19 9.25857374244882
20 8.92177911029104
21 8.7242318895899
22 8.43358425550442
23 8.77512500991376
24 9.20172195570409
25 9.68661651992704
26 10.0521711726792
27 9.92607402197673
28 9.77364871158786
29 9.43505384935206
30 9.70769495469963
31 9.74556372140749
32 9.64597386984831
33 9.43532309038157
34 9.22721350360395
35 9.21517431035251
36 9.31566801496351
37 9.02369426878401
38 8.64058650747419
39 8.82116924174286
40 8.92231079050414
41 8.78045133578582
42 8.94819435051563
43 8.9701229120822
44 9.00275557520341
45 9.01005356530285
46 9.10357229226516
47 9.30602708893945
48 9.19457165244105
49 9.31740650757796
50 9.37882265216466
51 9.37965929296058
52 9.39537334538568
53 9.37492207150371
54 9.22648064328655
55 9.35348657781887
56 9.28230204556582
57 9.37600954825984
58 9.33948845123025
59 9.33455037397439
60 9.40264040113512
61 9.4256554813742
62 9.4158926714804
63 9.36101442267351
64 9.44036931236352
65 9.50000907771043
66 9.48033508048036
67 9.46622148329668
68 9.49269976774187
69 9.47252050306434
70 9.55965287889614
71 9.61673670300563
72 9.63082323694695
73 9.62976258537859
74 9.83435245020469
75 10.5181518860278
76 11.1075973789427
77 10.0518819573907
78 11.1075973788472
79 10.051881957295
80 11.1075973787801
81 9.93150882045355
82 8.98486972512444
83 8.12749284048396
84 7.35937816637352
85 8.12749284039948
86 7.12442689425805
87 6.21062315869162
88 6.89821322924612
89 7.38154573857488
90 7.61330873308654
91 7.57081563609223
92 7.25822596798527
93 6.7061381835947
94 6.24331260994441
95 6.18977196690986
96 6.55075718566645
97 6.18977196687755
98 5.91804895874857
99 5.73558816118193
100 5.91804895870432
101 5.43692265127348
102 4.79348903973925
103 4.05073188912149
104 4.63274051076105
105 5.58606492759632
106 4.63274051056582
107 3.80186731491714
108 3.17477699033726
109 2.81285351075833
110 2.96344476374788
111 2.81285351757267
112 3.17477698422912
113 2.77917721770166
114 2.68726737818967
115 2.77279868300361
116 3.3635965265074
117 2.73159357739433
118 3.4515614354039
119 2.73159403796531
120 3.45156180517737
121 2.71557508145168
122 3.45255449974366
123 2.72073544392299
124 3.44924241677547
125 2.71793814488382
126 3.09169771135764
127 2.39232678044156
128 2.64904736295541
129 2.38654198793381
130 2.38403040414714
131 2.41461020620042
132 2.50986669574641
133 2.48525562436002
134 2.34318610277066
135 2.09756487500892
136 1.77243505074524
137 1.39962261474673
138 1.01562104995284
139 0.658019097019564
140 0.361821329791712
141 0.156021651360993
142 0.0607651663373814
};
% \addlegendentry{$\mathrm{DeePC}$}

\addplot [semithick, color3, mark=+, mark size=2, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 9.0264853790294
11 9.68061046769633
12 8.80545238667695
13 7.76995745840163
14 8.30224875509784
15 9.16159706282527
16 10.3009479188957
17 10.4638205813093
18 9.14530831864139
19 10.204751562824
20 8.91472358851892
21 8.9053912905749
22 9.26879374803412
23 8.08559563621643
24 8.08591045898534
25 7.0724258894731
26 6.54681888173766
27 5.52773479806715
28 6.54681888175045
29 5.54268041513831
30 4.65467523904894
31 3.92864770806739
32 4.71126897602219
33 4.29258844857051
34 3.56467837808396
35 3.97811857641271
36 3.39262434725333
37 3.83893128486864
38 3.55784077661317
39 3.6296938637475
40 3.1897851302454
41 2.92326386664483
42 2.34455036607022
43 1.87143809592515
44 1.46448632891065
45 1.14679677249188
46 0.97560655616523
47 1.03691690646989
48 1.38383727600866
49 1.6072186557081
50 1.12052633141948
51 0.722082490037348
52 0.409435105681687
53 0.186049931934545
54 0.0567276208474266
};
% \addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, color4, mark=x, mark size=2, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 9.02648537912079
11 8.44457058755864
12 7.98834115126707
13 7.83072864110901
14 7.77715765392303
15 7.12903651199822
16 6.35046463491878
17 5.62805724557273
18 5.13881452537058
19 5.24237500647612
20 5.25589033017234
21 5.11871541236365
22 5.17583395984084
23 5.23031712216384
24 5.18436111625117
25 5.18376978350905
26 5.18708839211848
27 5.12991069634896
28 5.10859679347232
29 4.54742449637692
30 3.9837730952649
31 4.3962095993611
32 3.95906408937031
33 4.59717571159548
34 3.93437752587539
35 3.50122649723832
36 3.51781724104208
37 3.57540107232324
38 3.48698190333774
39 3.5000430118403
40 3.49640365192866
41 3.48148603722761
42 3.51244103777702
43 3.42897013949735
44 3.33244111028429
45 3.04072932235025
46 2.79341320709006
47 2.53247978760531
48 2.49971617900401
49 2.5031288257889
50 2.50062399120524
51 2.43775813910264
52 2.16788735133533
53 2.21103918506248
54 2.29461773186859
55 2.40270306509335
56 2.32280070323446
57 2.32500536004678
58 2.29223347430081
59 2.20808818710269
60 2.10738159610279
61 2.03826900334812
62 2.03500367620332
63 1.74400049952261
64 1.48786811037683
65 1.35128807210885
66 1.31384365955559
67 1.36129449790085
68 1.42700792312109
69 1.2992845540101
70 1.36757367796849
71 1.3037916240263
72 1.21133435149684
73 1.19553681418804
74 1.18082234164874
75 1.17089748654145
76 1.15495873496788
77 1.1576351561455
78 1.09651458844817
79 1.07374930199067
80 1.04409978279267
81 1.11111763955715
82 1.01457153588949
83 0.774792127848424
84 0.603650588489285
85 0.461631470745489
86 0.437133050292414
87 0.451936570829903
88 0.448266763324895
89 0.475727830075211
90 0.480338930775767
91 0.521902025020341
92 0.479345107569495
93 0.48249084149508
94 0.491525233990432
95 0.502305126869785
96 0.575583832603548
97 0.568961548486425
98 0.57004602531815
99 0.569679408658926
100 0.569826518689617
101 0.563166752421636
102 0.561094349414854
103 0.555217204461137
104 0.57419297458257
105 0.566303684042887
106 0.507940669798061
107 0.506431072654991
108 0.452545625408104
109 0.440433226100081
110 0.514715482517276
111 0.502241928838554
112 0.543205228412515
113 0.633552134596186
114 0.567387418512931
115 0.638378661808706
116 0.81878360423347
117 0.687692990618151
118 0.53934123184576
119 0.462850108695135
120 0.439771765953291
121 0.41672091363954
122 0.430190575793521
123 0.423972824821119
124 0.446149282244347
125 0.307857152141429
126 0.275100695090325
127 0.216409697842057
128 0.173209501788692
129 0.132293313896246
130 0.124557709860153
};
% \addlegendentry{$\mathrm{C2Opt}$}
\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 9.0264853790294
11 8.71768164664867
12 8.88783372359934
13 9.5202859390684
14 8.57670462509274
15 7.50362073654671
16 6.40607520105765
17 5.39150342268991
18 4.55921875604813
19 3.99069102317274
20 3.74157167972396
21 3.83624626275442
22 3.49630737167871
23 3.03364197031864
24 2.4935389717385
25 1.92886742055874
26 1.39490130250753
27 0.943908941580985
28 0.620036612315511
29 0.454987194851155
30 0.464916876136322
31 0.529498974825895
32 0.381107372674268
33 0.194003575648252
34 0.0661356745694086
};

\addplot [ultra thick, black]
table {%
0 0.125
150 0.125
};
% \addlegendentry{$\mathrm{Cost \ Threshold}$}
\end{groupplot}

\end{tikzpicture}


==> unitrajectory.tex <==
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.749019607843137,1}
\definecolor{color2}{rgb}{0.75,0,0.75}
\definecolor{color3}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color4}{rgb}{1,0.549019607843137,0}

\begin{groupplot}[group style={group name = plots, group size=3 by 1, vertical sep=0pt, horizontal sep=1.7cm}]

\nextgroupplot[
width=6.2cm, 
height=5.0cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=0, xmax=113,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Compute time (s)},
ymajorgrids,
ymin=0.00020021029055619, ymax=1.20041043257723,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.010054349899292
1 0.0161838531494141
2 0.0108113288879395
3 0.010059118270874
4 0.0110280513763428
5 0.0101528167724609
6 0.0134556293487549
7 0.0132808685302734
8 0.010298490524292
9 0.010127067565918
10 0.0109066963195801
11 0.0130882263183594
12 0.00641560554504395
};
% \addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.399367809295654
1 0.399407625198364
2 0.405225992202759
3 0.408525228500366
4 0.413503170013428
5 0.416751861572266
6 0.417066335678101
7 0.422301054000854
8 0.425906658172607
9 0.426501750946045
10 0.435963869094849
11 0.364824056625366
12 0.371339082717896
13 0.376938104629517
14 0.378737688064575
15 0.375349760055542
16 0.452000856399536
17 0.387496471405029
18 0.395114660263062
19 0.393706083297729
20 0.388041734695435
21 0.387784481048584
22 0.392579317092896
23 0.395650148391724
24 0.441106796264648
25 0.414237260818481
26 0.405448436737061
27 0.41008472442627
28 0.409750938415527
29 0.414572954177856
30 0.417914628982544
31 0.418574333190918
32 0.425326347351074
33 0.418585300445557
34 0.431727886199951
35 0.430241107940674
36 0.432553768157959
37 0.437297344207764
38 0.435267686843872
39 0.436715841293335
40 0.435173988342285
41 0.439662218093872
42 0.441728353500366
43 0.447531223297119
44 0.449753522872925
45 0.448009967803955
46 0.452362060546875
47 0.455875158309937
48 0.466916799545288
49 0.463487863540649
50 0.466209411621094
51 0.487076997756958
52 0.473686933517456
53 0.580581665039062
54 0.475469350814819
55 0.477205038070679
56 0.482101202011108
57 0.484937429428101
58 0.482275485992432
59 0.481470584869385
60 0.491705656051636
61 0.497549772262573
62 0.506477117538452
63 0.514156579971313
64 0.512280225753784
65 0.506964445114136
66 0.508179426193237
67 0.512619495391846
68 0.518148422241211
69 0.523801326751709
70 0.517688751220703
71 0.525113105773926
72 0.527609348297119
73 0.527000665664673
74 0.533245086669922
75 0.534382104873657
76 0.535881042480469
77 0.545761346817017
78 0.542915344238281
79 0.551789999008179
80 0.556551933288574
81 0.554356336593628
82 0.558708429336548
83 0.560168504714966
84 0.561716556549072
85 0.567630290985107
86 0.565859794616699
87 0.602739095687866
88 0.58787989616394
89 0.607000589370728
90 0.591232538223267
91 0.609248876571655
92 0.579726457595825
93 0.598058223724365
94 0.749408483505249
95 0.722200632095337
96 0.60416316986084
97 0.603724479675293
98 0.600682258605957
99 0.602445840835571
100 0.60863471031189
101 0.767542600631714
102 0.698406457901001
103 0.700100183486938
104 0.616821765899658
105 0.61715841293335
106 0.691144704818726
107 0.628243446350098
108 0.623954057693481
109 0.677328109741211
110 0.808368921279907
111 0.704713106155396
112 0.742095947265625
113 0.718396186828613
114 0.636432647705078
115 0.72440767288208
116 0.737598896026611
117 0.652182817459106
118 0.650538682937622
119 0.65476131439209
120 0.66356897354126
121 0.658601999282837
122 0.662648916244507
123 0.658063411712646
124 0.660452127456665
125 0.664960145950317
126 0.674952030181885
127 0.670132160186768
128 0.670635461807251
129 0.671633005142212
130 0.672010183334351
131 0.681928873062134
132 0.713357210159302
133 0.709238529205322
134 0.733336925506592
135 0.785421848297119
136 0.692346811294556
137 0.696121692657471
138 0.699656248092651
139 0.697525262832642
};
% \addlegendentry{$\mathrm{SINDYc}$}
\addplot [semithick, color3, mark=+, mark size=2, mark options={solid}]
table {%
0 0.118900537490845
1 0.269527673721313
2 0.285786628723145
3 0.170490503311157
4 0.147616863250732
5 0.141202688217163
6 0.13482928276062
7 0.129458665847778
8 0.193218231201172
9 0.137457847595215
10 0.143830060958862
11 0.16431188583374
12 0.168552160263062
13 0.146085977554321
14 0.202785015106201
15 0.228880643844604
16 0.25839638710022
17 0.197185277938843
18 0.217829704284668
19 0.246798038482666
20 0.273654699325562
21 0.264503717422485
22 0.288172006607056
23 0.288068294525146
24 0.230574131011963
25 0.229267835617065
26 0.259407758712769
27 0.232184648513794
28 0.227561950683594
29 0.270387649536133
30 0.23013710975647
31 0.25705623626709
32 0.262367486953735
33 0.267338275909424
34 0.351955890655518
35 0.266546726226807
36 0.302627325057983
37 0.287294149398804
38 0.35850191116333
39 0.258003950119019
40 0.284402132034302
41 0.31024956703186
42 0.318618059158325
43 0.344537019729614
44 0.280797958374023
45 0.294287919998169
46 0.272327661514282
47 0.256750583648682
48 0.348859310150146
49 0.293392896652222
50 0.298870086669922
51 0.282134771347046
52 0.275543212890625
53 0.344534635543823
54 0.289332866668701
55 0.26213812828064
56 0.315735101699829
57 0.269428730010986
58 0.277201652526855
59 0.310106754302979
60 0.343007564544678
};
% \addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, color4, mark=x, mark size=2, mark options={solid}]
table {%
0 0.027064323425293
1 0.0282349586486816
2 0.0301127433776855
3 0.0321266651153564
4 0.034320592880249
5 0.0359787940979004
6 0.0369348526000977
7 0.039900541305542
8 0.042757511138916
9 0.0425994396209717
10 0.0458297729492188
11 0.046567440032959
12 0.0475442409515381
13 0.0473110675811768
14 0.0524051189422607
15 0.0509359836578369
16 0.0551695823669434
17 0.0575675964355469
18 0.0641374588012695
19 0.0661458969116211
20 0.065819263458252
21 0.0673682689666748
22 0.0694403648376465
23 0.0722310543060303
24 0.0751774311065674
25 0.0767865180969238
26 0.0794100761413574
27 0.0780036449432373
28 0.080364465713501
29 0.0798814296722412
30 0.0820958614349365
31 0.0842964649200439
32 0.0869572162628174
33 0.0900375843048096
34 0.0949113368988037
35 0.0953397750854492
36 0.09586501121521
37 0.09665846824646
38 0.101595878601074
39 0.103804349899292
40 0.105340480804443
41 0.104181051254272
42 0.105652809143066
43 0.10747504234314
44 0.110811710357666
45 0.115777015686035
46 0.11626410484314
47 0.117702722549438
48 0.123896598815918
49 0.125668525695801
50 0.125162601470947
51 0.1253502368927
52 0.127716541290283
53 0.130176544189453
54 0.13408899307251
55 0.137445211410522
56 0.139033317565918
57 0.14111065864563
58 0.143009424209595
59 0.144283771514893
60 0.150614023208618
61 0.147233247756958
62 0.155328035354614
63 0.156030654907227
64 0.155608892440796
65 0.15734076499939
66 0.161956787109375
67 0.162718057632446
68 0.16278600692749
69 0.165638208389282
70 0.172887802124023
71 0.170864582061768
72 0.17538595199585
73 0.178842306137085
74 0.180472373962402
75 0.18013596534729
76 0.181707143783569
77 0.187791109085083
78 0.186549663543701
79 0.192229032516479
80 0.194253921508789
81 0.191246271133423
82 0.194009780883789
83 0.201565742492676
84 0.200034379959106
85 0.203152179718018
86 0.205121755599976
87 0.206840753555298
88 0.211824178695679
89 0.220054864883423
90 0.223553419113159
91 0.23054838180542
92 0.236354112625122
93 0.236146688461304
94 0.229221820831299
95 0.233263969421387
96 0.239574909210205
97 0.246032476425171
98 0.248407125473022
99 0.247387170791626
100 0.257772922515869
101 0.254528760910034
102 0.251784324645996
103 0.264608383178711
104 0.268905878067017
105 0.264617443084717
106 0.2600417137146
107 0.255445718765259
108 0.287559032440186
109 0.269455194473267
110 0.271181583404541
111 0.265203237533569
112 0.270167112350464
113 0.279961824417114
114 0.276496648788452
115 0.279345750808716
116 0.280157327651978
117 0.28821325302124
118 0.285639047622681
119 0.291432619094849
};
% \addlegendentry{$\mathrm{C2Opt}$}
\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 0.000297307968139648
1 0.000859737396240234
2 0.000865697860717773
3 0.00112414360046387
4 0.00106024742126465
5 0.000868320465087891
6 0.000921964645385742
7 0.000848770141601562
8 0.000846624374389648
9 0.000859737396240234
10 0.00119137763977051
11 0.000888347625732422
12 0.00100040435791016
13 0.00087285041809082
14 0.000933408737182617
15 0.000866174697875977
16 0.00086212158203125
17 0.000866174697875977
18 0.00084233283996582
19 0.0008544921875
20 0.000897884368896484
21 0.000913619995117188
22 0.000984430313110352
23 0.000870466232299805
};
% \addlegendentry{$\mathrm{DaTaControl}$}

\nextgroupplot[
width=5.5cm, 
height=5.0cm,
legend cell align={left},
legend columns=8,
legend style={at={(-1.9,1.21)}, fill opacity=1.0, anchor=north west,draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$p_x$},
xmajorgrids,
xmin=-3, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$p_y$},
ymajorgrids,
ymin=-4.5, ymax=1.5,
ytick style={color=black}
]
\addplot [black, forget plot]
table {%
1 0
0.997986676471884 0.0634239196565645
0.991954812830795 0.126592453573749
0.981928697262707 0.18925124436041
0.967948701396356 0.251147987181079
0.950071117740945 0.312033445698487
0.928367933016073 0.371662455660328
0.902926538286621 0.429794912089172
0.873849377069785 0.486196736100469
0.841253532831181 0.540640817455598
0.805270257531059 0.59290792905464
0.766044443118978 0.642787609686539
0.72373403810507 0.690079011482112
0.678509411557132 0.734591708657533
0.630552667084523 0.776146464291757
0.580056909571198 0.814575952050336
0.527225467610502 0.849725429949514
0.472271074772683 0.881453363447582
0.415415013001886 0.909631995354518
0.356886221591872 0.934147860265107
0.296920375328275 0.954902241444074
0.235758935509427 0.971811568323542
0.17364817766693 0.984807753012208
0.110838199901011 0.993838464461254
0.0475819158237422 0.998867339183008
-0.015865963834808 0.999874127673875
-0.0792499568567885 0.996854775951942
-0.142314838273285 0.989821441880933
-0.204806668065191 0.978802446214779
-0.266473813690035 0.963842158559942
-0.327067963317422 0.945000818714668
-0.386345125693129 0.922354294104581
-0.444066612605774 0.895993774291336
-0.5 0.866025403784438
-0.55392006386611 0.832569854634771
-0.605609687137667 0.795761840530832
-0.654860733945285 0.755749574354258
-0.701474887706321 0.712694171378863
-0.745264449675755 0.666769000516292
-0.786053094742788 0.618158986220605
-0.823676581429833 0.567059863862771
-0.857983413234977 0.513677391573406
-0.888835448654923 0.458226521727411
-0.91610845743207 0.400930535406614
-0.939692620785908 0.342020143325669
-0.959492973614497 0.28173255684143
-0.975429786885407 0.220310532786541
-0.987438888676394 0.15800139597335
-0.995471922573085 0.0950560433041824
-0.999496542383185 0.0317279334980677
-0.999496542383185 -0.0317279334980679
-0.995471922573085 -0.0950560433041826
-0.987438888676394 -0.15800139597335
-0.975429786885407 -0.220310532786541
-0.959492973614497 -0.28173255684143
-0.939692620785908 -0.342020143325669
-0.91610845743207 -0.400930535406614
-0.888835448654923 -0.45822652172741
-0.857983413234977 -0.513677391573406
-0.823676581429833 -0.567059863862771
-0.786053094742787 -0.618158986220605
-0.745264449675755 -0.666769000516292
-0.701474887706321 -0.712694171378863
-0.654860733945285 -0.755749574354258
-0.605609687137667 -0.795761840530832
-0.55392006386611 -0.832569854634771
-0.5 -0.866025403784439
-0.444066612605774 -0.895993774291336
-0.386345125693129 -0.922354294104581
-0.327067963317422 -0.945000818714668
-0.266473813690035 -0.963842158559942
-0.204806668065191 -0.978802446214779
-0.142314838273285 -0.989821441880933
-0.0792499568567888 -0.996854775951942
-0.0158659638348076 -0.999874127673875
0.0475819158237424 -0.998867339183008
0.110838199901011 -0.993838464461254
0.17364817766693 -0.984807753012208
0.235758935509427 -0.971811568323542
0.296920375328275 -0.954902241444074
0.356886221591872 -0.934147860265107
0.415415013001887 -0.909631995354518
0.472271074772683 -0.881453363447582
0.527225467610502 -0.849725429949514
0.580056909571198 -0.814575952050336
0.630552667084523 -0.776146464291757
0.678509411557132 -0.734591708657533
0.72373403810507 -0.690079011482112
0.766044443118978 -0.64278760968654
0.805270257531059 -0.59290792905464
0.841253532831181 -0.540640817455597
0.873849377069785 -0.486196736100469
0.902926538286621 -0.429794912089172
0.928367933016073 -0.371662455660327
0.950071117740945 -0.312033445698487
0.967948701396356 -0.251147987181079
0.981928697262707 -0.18925124436041
0.991954812830795 -0.126592453573749
0.997986676471884 -0.0634239196565645
1 -2.44929359829471e-16
};
\addplot [black, forget plot]
table {%
2 0
1.99597335294377 0.126847839313129
1.98390962566159 0.253184907147499
1.96385739452541 0.37850248872082
1.93589740279271 0.502295974362158
1.90014223548189 0.624066891396974
1.85673586603215 0.743324911320655
1.80585307657324 0.859589824178343
1.74769875413957 0.972393472200937
1.68250706566236 1.0812816349112
1.61054051506212 1.18581585810928
1.53208888623796 1.28557521937308
1.44746807621014 1.38015802296422
1.35701882311426 1.46918341731507
1.26110533416905 1.55229292858351
1.1601138191424 1.62915190410067
1.054450935221 1.69945085989903
0.944542149545365 1.76290672689516
0.830830026003773 1.81926399070904
0.713772443183744 1.86829572053021
0.59384075065655 1.90980448288815
0.471517871018855 1.94362313664708
0.347296355333861 1.96961550602442
0.221676399802022 1.98767692892251
0.0951638316474844 1.99773467836602
-0.0317319276696161 1.99974825534775
-0.158499913713577 1.99370955190388
-0.28462967654657 1.97964288376187
-0.409613336130381 1.95760489242956
-0.53294762738007 1.92768431711988
-0.654135926634843 1.89000163742934
-0.772690251386257 1.84470858820916
-0.888133225211548 1.79198754858267
-1 1.73205080756888
-1.10784012773222 1.66513970926954
-1.21121937427533 1.59152368106166
-1.30972146789057 1.51149914870852
-1.40294977541264 1.42538834275773
-1.49052889935151 1.33353800103258
-1.57210618948558 1.23631797244121
-1.64735316285967 1.13411972772554
-1.71596682646995 1.02735478314681
-1.77767089730985 0.916453043454821
-1.83221691486414 0.801861070813227
-1.87938524157182 0.684040286651338
-1.91898594722899 0.563465113682859
-1.95085957377081 0.440621065573082
-1.97487777735279 0.3160027919467
-1.99094384514617 0.190112086608365
-1.99899308476637 0.0634558669961353
-1.99899308476637 -0.0634558669961357
-1.99094384514617 -0.190112086608365
-1.97487777735279 -0.3160027919467
-1.95085957377081 -0.440621065573081
-1.91898594722899 -0.56346511368286
-1.87938524157182 -0.684040286651337
-1.83221691486414 -0.801861070813228
-1.77767089730985 -0.916453043454821
-1.71596682646995 -1.02735478314681
-1.64735316285967 -1.13411972772554
-1.57210618948557 -1.23631797244121
-1.49052889935151 -1.33353800103258
-1.40294977541264 -1.42538834275773
-1.30972146789057 -1.51149914870852
-1.21121937427533 -1.59152368106166
-1.10784012773222 -1.66513970926954
-0.999999999999999 -1.73205080756888
-0.888133225211548 -1.79198754858267
-0.772690251386257 -1.84470858820916
-0.654135926634844 -1.89000163742934
-0.532947627380069 -1.92768431711988
-0.409613336130381 -1.95760489242956
-0.28462967654657 -1.97964288376187
-0.158499913713578 -1.99370955190388
-0.0317319276696152 -1.99974825534775
0.0951638316474848 -1.99773467836602
0.221676399802022 -1.98767692892251
0.34729635533386 -1.96961550602442
0.471517871018855 -1.94362313664708
0.59384075065655 -1.90980448288815
0.713772443183743 -1.86829572053021
0.830830026003774 -1.81926399070904
0.944542149545366 -1.76290672689516
1.054450935221 -1.69945085989903
1.1601138191424 -1.62915190410067
1.26110533416905 -1.55229292858351
1.35701882311426 -1.46918341731507
1.44746807621014 -1.38015802296422
1.53208888623796 -1.28557521937308
1.61054051506212 -1.18581585810928
1.68250706566236 -1.08128163491119
1.74769875413957 -0.972393472200938
1.80585307657324 -0.859589824178344
1.85673586603215 -0.743324911320654
1.90014223548189 -0.624066891396974
1.93589740279271 -0.502295974362159
1.96385739452541 -0.378502488720819
1.98390962566159 -0.253184907147498
1.99597335294377 -0.126847839313129
2 -4.89858719658941e-16
};
\addplot [black, forget plot]
table {%
3 0
2.99396002941565 0.190271758969694
2.97586443849239 0.379777360721248
2.94578609178812 0.567753733081231
2.90384610418907 0.753443961543238
2.85021335322284 0.936100337095461
2.78510379904822 1.11498736698098
2.70877961485986 1.28938473626752
2.62154813120935 1.45859020830141
2.52376059849354 1.62192245236679
2.41581077259318 1.77872378716392
2.29813332935693 1.92836282905962
2.17120211431521 2.07023703444634
2.0355282346714 2.2037751259726
1.89165800125357 2.32843939287527
1.74017072871359 2.44372785615101
1.58167640283151 2.54917628984854
1.41681322431805 2.64436009034275
1.24624503900566 2.72889598606355
1.07065866477562 2.80244358079532
0.890761125984825 2.86470672433222
0.707276806528282 2.91543470497062
0.520944533000791 2.95442325903662
0.332514599703033 2.98151539338376
0.142745747471227 2.99660201754902
-0.0475978915044241 2.99962238302163
-0.237749870570366 2.99056432785583
-0.426944514819856 2.9694643256428
-0.614420004195572 2.93640733864434
-0.799421441070105 2.89152647567983
-0.981203889952265 2.83500245614401
-1.15903537707939 2.76706288231374
-1.33219983781732 2.68798132287401
-1.5 2.59807621135332
-1.66176019159833 2.49770956390431
-1.816829061413 2.3872855215925
-1.96458220183585 2.26724872306277
-2.10442466311896 2.13808251413659
-2.23579334902726 2.00030700154888
-2.35815928422836 1.85447695866182
-2.4710297442895 1.70117959158831
-2.57395023970493 1.54103217472022
-2.66650634596477 1.37467956518223
-2.74832537229621 1.20279160621984
-2.81907786235772 1.02606042997701
-2.87847892084349 0.845197670524289
-2.92628936065622 0.660931598359622
-2.96231666602918 0.47400418792005
-2.98641576771925 0.285168129912547
-2.99848962714956 0.095183800494203
-2.99848962714956 -0.0951838004942036
-2.98641576771925 -0.285168129912548
-2.96231666602918 -0.47400418792005
-2.92628936065622 -0.660931598359622
-2.87847892084349 -0.84519767052429
-2.81907786235773 -1.02606042997701
-2.74832537229621 -1.20279160621984
-2.66650634596477 -1.37467956518223
-2.57395023970493 -1.54103217472022
-2.4710297442895 -1.70117959158831
-2.35815928422836 -1.85447695866182
-2.23579334902726 -2.00030700154887
-2.10442466311896 -2.13808251413659
-1.96458220183586 -2.26724872306277
-1.816829061413 -2.3872855215925
-1.66176019159833 -2.49770956390431
-1.5 -2.59807621135332
-1.33219983781732 -2.68798132287401
-1.15903537707939 -2.76706288231374
-0.981203889952266 -2.83500245614401
-0.799421441070104 -2.89152647567983
-0.614420004195572 -2.93640733864434
-0.426944514819856 -2.9694643256428
-0.237749870570366 -2.99056432785583
-0.0475978915044228 -2.99962238302163
0.142745747471227 -2.99660201754902
0.332514599703033 -2.98151539338376
0.52094453300079 -2.95442325903662
0.707276806528282 -2.91543470497062
0.890761125984825 -2.86470672433222
1.07065866477561 -2.80244358079532
1.24624503900566 -2.72889598606355
1.41681322431805 -2.64436009034275
1.58167640283151 -2.54917628984854
1.74017072871359 -2.44372785615101
1.89165800125357 -2.32843939287527
2.0355282346714 -2.2037751259726
2.17120211431521 -2.07023703444634
2.29813332935693 -1.92836282905962
2.41581077259318 -1.77872378716392
2.52376059849354 -1.62192245236679
2.62154813120935 -1.45859020830141
2.70877961485986 -1.28938473626752
2.78510379904822 -1.11498736698098
2.85021335322284 -0.936100337095461
2.90384610418907 -0.753443961543238
2.94578609178812 -0.567753733081229
2.97586443849239 -0.379777360721247
2.99396002941565 -0.190271758969694
3 -7.34788079488412e-16
};
\addplot [black, forget plot]
table {%
4 0
3.99194670588754 0.253695678626258
3.96781925132318 0.506369814294997
3.92771478905083 0.757004977441641
3.87179480558542 1.00459194872432
3.80028447096378 1.24813378279395
3.71347173206429 1.48664982264131
3.61170615314648 1.71917964835669
3.49539750827914 1.94478694440187
3.36501413132472 2.16256326982239
3.22108103012423 2.37163171621856
3.06417777247591 2.57115043874616
2.89493615242028 2.76031604592845
2.71403764622853 2.93836683463013
2.52221066833809 3.10458585716703
2.32022763828479 3.25830380820134
2.10890187044201 3.39890171979806
1.88908429909073 3.52581345379033
1.66166005200755 3.63852798141807
1.42754488636749 3.73659144106043
1.1876815013131 3.8196089657763
0.943035742037709 3.88724627329417
0.694592710667722 3.93923101204883
0.443352799604044 3.97535385784502
0.190327663294969 3.99546935673203
-0.0634638553392321 3.9994965106955
-0.316999827427154 3.98741910380777
-0.569259353093141 3.95928576752373
-0.819226672260763 3.91520978485911
-1.06589525476014 3.85536863423977
-1.30827185326969 3.78000327485867
-1.54538050277251 3.68941717641833
-1.7762664504231 3.58397509716534
-2 3.46410161513775
-2.21568025546444 3.33027941853909
-2.42243874855067 3.18304736212333
-2.61944293578114 3.02299829741703
-2.80589955082529 2.85077668551545
-2.98105779870302 2.66707600206517
-3.14421237897115 2.47263594488242
-3.29470632571933 2.26823945545108
-3.43193365293991 2.05470956629363
-3.55534179461969 1.83290608690964
-3.66443382972828 1.60372214162645
-3.75877048314363 1.36808057330268
-3.83797189445799 1.12693022736572
-3.90171914754163 0.881242131146163
-3.94975555470558 0.6320055838934
-3.98188769029234 0.38022417321673
-3.99798616953274 0.126911733992271
-3.99798616953274 -0.126911733992271
-3.98188769029234 -0.380224173216731
-3.94975555470558 -0.6320055838934
-3.90171914754163 -0.881242131146162
-3.83797189445799 -1.12693022736572
-3.75877048314363 -1.36808057330267
-3.66443382972828 -1.60372214162646
-3.55534179461969 -1.83290608690964
-3.43193365293991 -2.05470956629363
-3.29470632571933 -2.26823945545108
-3.14421237897115 -2.47263594488242
-2.98105779870302 -2.66707600206517
-2.80589955082529 -2.85077668551545
-2.61944293578114 -3.02299829741703
-2.42243874855067 -3.18304736212333
-2.21568025546444 -3.33027941853909
-2 -3.46410161513776
-1.7762664504231 -3.58397509716534
-1.54538050277251 -3.68941717641833
-1.30827185326969 -3.78000327485867
-1.06589525476014 -3.85536863423977
-0.819226672260762 -3.91520978485911
-0.569259353093141 -3.95928576752373
-0.316999827427155 -3.98741910380777
-0.0634638553392304 -3.9994965106955
0.19032766329497 -3.99546935673203
0.443352799604043 -3.97535385784502
0.69459271066772 -3.93923101204883
0.94303574203771 -3.88724627329417
1.1876815013131 -3.8196089657763
1.42754488636749 -3.73659144106043
1.66166005200755 -3.63852798141807
1.88908429909073 -3.52581345379033
2.10890187044201 -3.39890171979806
2.32022763828479 -3.25830380820134
2.52221066833809 -3.10458585716703
2.71403764622853 -2.93836683463013
2.89493615242028 -2.76031604592845
3.06417777247591 -2.57115043874616
3.22108103012423 -2.37163171621856
3.36501413132472 -2.16256326982239
3.49539750827914 -1.94478694440188
3.61170615314648 -1.71917964835669
3.71347173206429 -1.48664982264131
3.80028447096378 -1.24813378279395
3.87179480558542 -1.00459194872432
3.92771478905083 -0.757004977441639
3.96781925132318 -0.506369814294996
3.99194670588754 -0.253695678626258
4 -9.79717439317883e-16
};
\addplot [black, forget plot]
table {%
5 0
4.98993338235942 0.317119598282823
4.95977406415398 0.632962267868746
4.90964348631353 0.946256221802051
4.83974350698178 1.2557399359054
4.75035558870473 1.56016722849244
4.64183966508036 1.85831227830164
4.51463269143311 2.14897456044586
4.36924688534892 2.43098368050234
4.20626766415591 2.70320408727799
4.02635128765529 2.9645396452732
3.83022221559489 3.2139380484327
3.61867019052535 3.45039505741056
3.39254705778566 3.67295854328767
3.15276333542261 3.88073232145878
2.90028454785599 4.07287976025168
2.63612733805251 4.24862714974757
2.36135537386341 4.40726681723791
2.07707506500943 4.54815997677259
1.78443110795936 4.67073930132553
1.48460187664137 4.77451120722037
1.17879467754714 4.85905784161771
0.868240888334652 4.92403876506104
0.554190999505055 4.96919232230627
0.237909579118711 4.99433669591504
-0.0793298191740401 4.99937063836938
-0.396249784283943 4.98427387975971
-0.711574191366426 4.94910720940466
-1.02403334032595 4.89401223107389
-1.33236906845018 4.81921079279971
-1.63533981658711 4.72500409357334
-1.93172562846564 4.61177147052291
-2.22033306302887 4.47996887145668
-2.5 4.33012701892219
-2.76960031933055 4.16284927317386
-3.02804843568833 3.97880920265416
-3.27430366972643 3.77874787177129
-3.50737443853161 3.56347085689431
-3.72632224837877 3.33384500258146
-3.93026547371394 3.09079493110303
-4.11838290714916 2.83529931931385
-4.28991706617489 2.56838695786703
-4.44417724327462 2.29113260863705
-4.58054228716035 2.00465267703307
-4.69846310392954 1.71010071662834
-4.79746486807249 1.40866278420715
-4.87714893442704 1.1015526639327
-4.93719444338197 0.79000697986675
-4.97735961286542 0.475280216520912
-4.99748271191593 0.158639667490338
-4.99748271191593 -0.158639667490339
-4.97735961286542 -0.475280216520913
-4.93719444338197 -0.79000697986675
-4.87714893442704 -1.1015526639327
-4.79746486807249 -1.40866278420715
-4.69846310392954 -1.71010071662834
-4.58054228716035 -2.00465267703307
-4.44417724327462 -2.29113260863705
-4.28991706617489 -2.56838695786703
-4.11838290714916 -2.83529931931385
-3.93026547371394 -3.09079493110303
-3.72632224837877 -3.33384500258146
-3.50737443853161 -3.56347085689431
-3.27430366972643 -3.77874787177129
-3.02804843568833 -3.97880920265416
-2.76960031933055 -4.16284927317386
-2.5 -4.33012701892219
-2.22033306302887 -4.47996887145668
-1.93172562846564 -4.61177147052291
-1.63533981658711 -4.72500409357334
-1.33236906845017 -4.81921079279971
-1.02403334032595 -4.89401223107389
-0.711574191366426 -4.94910720940466
-0.396249784283944 -4.98427387975971
-0.079329819174038 -4.99937063836938
0.237909579118712 -4.99433669591504
0.554190999505054 -4.96919232230627
0.86824088833465 -4.92403876506104
1.17879467754714 -4.85905784161771
1.48460187664137 -4.77451120722037
1.78443110795936 -4.67073930132553
2.07707506500943 -4.54815997677259
2.36135537386341 -4.40726681723791
2.63612733805251 -4.24862714974757
2.90028454785599 -4.07287976025168
3.15276333542261 -3.88073232145878
3.39254705778566 -3.67295854328767
3.61867019052535 -3.45039505741056
3.83022221559489 -3.2139380484327
4.02635128765529 -2.9645396452732
4.20626766415591 -2.70320408727799
4.36924688534892 -2.43098368050234
4.51463269143311 -2.14897456044586
4.64183966508036 -1.85831227830164
4.75035558870473 -1.56016722849244
4.83974350698178 -1.2557399359054
4.90964348631353 -0.946256221802049
4.95977406415398 -0.632962267868745
4.98993338235942 -0.317119598282823
5 -1.22464679914735e-15
};
\addplot [black, forget plot]
table {%
6 0
5.98792005883131 0.380543517939387
5.95172887698477 0.759554721442496
5.89157218357624 1.13550746616246
5.80769220837814 1.50688792308648
5.70042670644567 1.87220067419092
5.57020759809644 2.22997473396197
5.41755922971973 2.57876947253503
5.24309626241871 2.91718041660281
5.04752119698709 3.24384490473359
4.83162154518635 3.55744757432784
4.59626665871387 3.85672565811924
4.34240422863042 4.14047406889267
4.07105646934279 4.4075502519452
3.78331600250714 4.65687878575054
3.48034145742719 4.88745571230201
3.16335280566301 5.09835257969709
2.8336264486361 5.28872018068549
2.49249007801132 5.45779197212711
2.14131732955123 5.60488716159064
1.78152225196965 5.72941344866444
1.41455361305656 5.83086940994125
1.04188906600158 5.90884651807325
0.665029199406067 5.96303078676752
0.285491494942453 5.99320403509805
-0.0951957830088482 5.99924476604325
-0.475499741140731 5.98112865571165
-0.853889029639711 5.9389286512856
-1.22884000839114 5.87281467728867
-1.59884288214021 5.78305295135965
-1.96240777990453 5.67000491228801
-2.31807075415877 5.53412576462749
-2.66439967563464 5.37596264574802
-3 5.19615242270663
-3.32352038319666 4.99541912780863
-3.633658122826 4.77457104318499
-3.92916440367171 4.53449744612555
-4.20884932623793 4.27616502827318
-4.47158669805453 4.00061400309775
-4.71631856845672 3.70895391732363
-4.942059488579 3.40235918317663
-5.14790047940986 3.08206434944044
-5.33301269192954 2.74935913036446
-5.49665074459242 2.40558321243968
-5.63815572471545 2.05212085995401
-5.75695784168698 1.69039534104858
-5.85257872131244 1.32186319671924
-5.92463333205837 0.948008375840099
-5.97283153543851 0.570336259825095
-5.99697925429911 0.190367600988406
-5.99697925429911 -0.190367600988407
-5.97283153543851 -0.570336259825096
-5.92463333205837 -0.948008375840101
-5.85257872131244 -1.32186319671924
-5.75695784168698 -1.69039534104858
-5.63815572471545 -2.05212085995401
-5.49665074459242 -2.40558321243968
-5.33301269192954 -2.74935913036446
-5.14790047940986 -3.08206434944044
-4.942059488579 -3.40235918317662
-4.71631856845672 -3.70895391732363
-4.47158669805453 -4.00061400309775
-4.20884932623793 -4.27616502827318
-3.92916440367171 -4.53449744612555
-3.633658122826 -4.77457104318499
-3.32352038319666 -4.99541912780863
-3 -5.19615242270663
-2.66439967563464 -5.37596264574802
-2.31807075415877 -5.53412576462749
-1.96240777990453 -5.67000491228801
-1.59884288214021 -5.78305295135965
-1.22884000839114 -5.87281467728867
-0.853889029639711 -5.9389286512856
-0.475499741140733 -5.98112865571165
-0.0951957830088457 -5.99924476604325
0.285491494942454 -5.99320403509805
0.665029199406065 -5.96303078676752
1.04188906600158 -5.90884651807325
1.41455361305656 -5.83086940994125
1.78152225196965 -5.72941344866444
2.14131732955123 -5.60488716159064
2.49249007801132 -5.45779197212711
2.8336264486361 -5.28872018068549
3.16335280566301 -5.09835257969709
3.48034145742719 -4.88745571230201
3.78331600250714 -4.65687878575054
4.07105646934279 -4.4075502519452
4.34240422863042 -4.14047406889267
4.59626665871387 -3.85672565811924
4.83162154518635 -3.55744757432784
5.04752119698709 -3.24384490473358
5.24309626241871 -2.91718041660281
5.41755922971973 -2.57876947253503
5.57020759809644 -2.22997473396196
5.70042670644567 -1.87220067419092
5.80769220837814 -1.50688792308648
5.89157218357624 -1.13550746616246
5.95172887698477 -0.759554721442494
5.98792005883131 -0.380543517939387
6 -1.46957615897682e-15
};
\addplot [black, forget plot]
table {%
7 0
6.98590673530319 0.443967437595952
6.94368368981557 0.886147175016245
6.87350088083895 1.32475871052287
6.77564090977449 1.75803591026755
6.65049782418662 2.18423411988941
6.49857553111251 2.60163718962229
6.32048576800635 3.0085643846242
6.11694563948849 3.40337715270328
5.88877472981827 3.78448572218918
5.63689180271741 4.15035550338248
5.36231110183285 4.49951326780577
5.06613826673549 4.83055308037478
4.74956588089993 5.14214196060273
4.41386866959166 5.4330252500423
4.06039836699839 5.70203166435235
3.69057827327352 5.9480780096466
3.30589752340878 6.17017354413307
2.9079050910132 6.36742396748163
2.4982035511431 6.53903502185575
2.07844262729792 6.68431569010852
1.65031254856599 6.80268097826479
1.21553724366851 6.89365427108546
0.775867399307078 6.95686925122878
0.333073410766195 6.99207137428106
-0.111061746843656 6.99911889371713
-0.55474969799752 6.9779834316636
-0.996203867912997 6.92875009316653
-1.43364667645634 6.85161712350345
-1.86531669583025 6.74689510991959
-2.28947574322195 6.61500573100268
-2.7044158798519 6.45648005873207
-3.10846628824042 6.27195642003935
-3.5 6.06217782649107
-3.87744044706277 5.8279889824434
-4.23926780996367 5.57033288371582
-4.58402513761699 5.29024702047981
-4.91032421394425 4.98885919965204
-5.21685114773028 4.66738300361404
-5.50237166319951 4.32711290354424
-5.76573607000883 3.9694190470394
-6.00588389264484 3.59574174101384
-6.22184814058446 3.20758565209187
-6.41275920202449 2.8065137478463
-6.57784834550136 2.39414100327968
-6.71645081530148 1.97212789789001
-6.82800850819785 1.54217372950579
-6.91207222073476 1.10600977181345
-6.96830345801159 0.665392303129277
-6.9964757966823 0.222095534486474
-6.9964757966823 -0.222095534486475
-6.96830345801159 -0.665392303129278
-6.91207222073476 -1.10600977181345
-6.82800850819785 -1.54217372950578
-6.71645081530148 -1.97212789789001
-6.57784834550136 -2.39414100327968
-6.41275920202449 -2.8065137478463
-6.22184814058446 -3.20758565209187
-6.00588389264484 -3.59574174101384
-5.76573607000883 -3.96941904703939
-5.50237166319951 -4.32711290354424
-5.21685114773028 -4.66738300361404
-4.91032421394425 -4.98885919965204
-4.584025137617 -5.29024702047981
-4.23926780996367 -5.57033288371582
-3.87744044706277 -5.8279889824434
-3.5 -6.06217782649107
-3.10846628824042 -6.27195642003935
-2.7044158798519 -6.45648005873207
-2.28947574322195 -6.61500573100268
-1.86531669583024 -6.7468951099196
-1.43364667645633 -6.85161712350345
-0.996203867912997 -6.92875009316653
-0.554749697997521 -6.9779834316636
-0.111061746843653 -6.99911889371713
0.333073410766197 -6.99207137428106
0.775867399307076 -6.95686925122878
1.21553724366851 -6.89365427108546
1.65031254856599 -6.80268097826479
2.07844262729792 -6.68431569010852
2.4982035511431 -6.53903502185575
2.90790509101321 -6.36742396748163
3.30589752340878 -6.17017354413307
3.69057827327352 -5.9480780096466
4.06039836699839 -5.70203166435235
4.41386866959166 -5.4330252500423
4.74956588089993 -5.14214196060273
5.06613826673549 -4.83055308037478
5.36231110183284 -4.49951326780578
5.63689180271741 -4.15035550338248
5.88877472981827 -3.78448572218918
6.11694563948849 -3.40337715270328
6.32048576800635 -3.0085643846242
6.49857553111251 -2.60163718962229
6.65049782418662 -2.18423411988941
6.77564090977449 -1.75803591026756
6.87350088083895 -1.32475871052287
6.94368368981557 -0.886147175016243
6.98590673530319 -0.443967437595952
7 -1.71450551880629e-15
};
\addplot [black, forget plot]
table {%
8 0
7.98389341177508 0.507391357252516
7.93563850264636 1.01273962858999
7.85542957810165 1.51400995488328
7.74358961117085 2.00918389744863
7.60056894192756 2.4962675655879
7.42694346412858 2.97329964528262
7.22341230629297 3.43835929671337
6.99079501655828 3.88957388880375
6.73002826264945 4.32512653964478
6.44216206024847 4.74326343243712
6.12835554495182 5.14230087749231
5.78987230484056 5.5206320918569
5.42807529245706 5.87673366926027
5.04442133667618 6.20917171433405
4.64045527656959 6.51660761640269
4.21780374088402 6.79780343959612
3.77816859818146 7.05162690758066
3.32332010401509 7.27705596283615
2.85508977273498 7.47318288212085
2.3753630026262 7.63921793155259
1.88607148407542 7.77449254658833
1.38918542133544 7.87846202409766
0.886705599208089 7.95070771569003
0.380655326589937 7.99093871346406
-0.126927710678464 7.998993021391
-0.633999654854308 7.97483820761554
-1.13851870618628 7.91857153504746
-1.63845334452153 7.83041956971823
-2.13179050952028 7.71073726847954
-2.61654370653937 7.56000654971735
-3.09076100554503 7.37883435283665
-3.55253290084619 7.16795019433069
-4 6.92820323027551
-4.43136051092888 6.66055883707817
-4.84487749710133 6.36609472424666
-5.23888587156228 6.04599659483407
-5.61179910165057 5.7015533710309
-5.96211559740604 5.33415200413033
-6.2884247579423 4.94527188976484
-6.58941265143866 4.53647891090217
-6.86386730587982 4.10941913258725
-7.11068358923939 3.66581217381928
-7.32886765945656 3.20744428325291
-7.51754096628727 2.73616114660535
-7.67594378891598 2.25386045473144
-7.80343829508326 1.76248426229233
-7.89951110941115 1.2640111677868
-7.96377538058468 0.760448346433459
-7.99597233906548 0.253823467984541
-7.99597233906548 -0.253823467984543
-7.96377538058468 -0.760448346433461
-7.89951110941115 -1.2640111677868
-7.80343829508326 -1.76248426229232
-7.67594378891598 -2.25386045473144
-7.51754096628727 -2.73616114660535
-7.32886765945656 -3.20744428325291
-7.11068358923939 -3.66581217381928
-6.86386730587982 -4.10941913258725
-6.58941265143866 -4.53647891090217
-6.2884247579423 -4.94527188976484
-5.96211559740604 -5.33415200413033
-5.61179910165057 -5.7015533710309
-5.23888587156228 -6.04599659483407
-4.84487749710133 -6.36609472424666
-4.43136051092888 -6.66055883707817
-4 -6.92820323027551
-3.55253290084619 -7.16795019433069
-3.09076100554503 -7.37883435283665
-2.61654370653938 -7.56000654971735
-2.13179050952028 -7.71073726847954
-1.63845334452152 -7.83041956971823
-1.13851870618628 -7.91857153504746
-0.63399965485431 -7.97483820761554
-0.126927710678461 -7.998993021391
0.380655326589939 -7.99093871346406
0.886705599208087 -7.95070771569003
1.38918542133544 -7.87846202409767
1.88607148407542 -7.77449254658833
2.3753630026262 -7.63921793155259
2.85508977273497 -7.47318288212085
3.32332010401509 -7.27705596283615
3.77816859818146 -7.05162690758066
4.21780374088402 -6.79780343959612
4.64045527656958 -6.51660761640269
5.04442133667618 -6.20917171433405
5.42807529245706 -5.87673366926027
5.78987230484056 -5.5206320918569
6.12835554495182 -5.14230087749232
6.44216206024847 -4.74326343243712
6.73002826264945 -4.32512653964478
6.99079501655828 -3.88957388880375
7.22341230629297 -3.43835929671338
7.42694346412858 -2.97329964528262
7.60056894192756 -2.4962675655879
7.74358961117085 -2.00918389744864
7.85542957810165 -1.51400995488328
7.93563850264636 -1.01273962858999
7.98389341177508 -0.507391357252516
8 -1.95943487863577e-15
};
\addplot [black, forget plot]
table {%
9 0
8.98188008824696 0.570815276909081
8.92759331547716 1.13933208216374
8.83735827536436 1.70326119924369
8.71153831256721 2.26033188462971
8.55064005966851 2.80830101128638
8.35531139714465 3.34496210094295
8.12633884457959 3.86815420880254
7.86464439362806 4.37577062490422
7.57128179548063 4.86576735710038
7.24743231777953 5.33617136149176
6.8943999880708 5.78508848717885
6.51360634294563 6.21071110333901
6.10658470401419 6.6113253779178
5.6749740037607 6.98531817862581
5.22051218614078 7.33118356845302
4.74502920849452 7.64752886954563
4.25043967295414 7.93308027102824
3.73873511701698 8.18668795819067
3.21197599432685 8.40733074238596
2.67228337795447 8.59412017299666
2.12183041958485 8.74630411491187
1.56283359900237 8.86326977710987
0.9975437991091 8.94454618015129
0.42823724241368 8.98980605264707
-0.142793674513272 8.99886714906487
-0.713249611711097 8.97169298356748
-1.28083354445957 8.90839297692839
-1.84326001258672 8.80922201593301
-2.39826432321032 8.67457942703948
-2.9436116698568 8.50500736843202
-3.47710613123816 8.30118864694123
-3.99659951345197 8.06394396862202
-4.5 7.79422863405995
-4.98528057479499 7.49312869171294
-5.450487184239 7.16185656477749
-5.89374660550757 6.80174616918832
-6.31327398935689 6.41424754240976
-6.70738004708179 6.00092100464663
-7.07447785268509 5.56343087598545
-7.41308923286849 5.10353877476494
-7.72185071911479 4.62309652416066
-7.99951903789431 4.12403869554669
-8.24497611688863 3.60837481865952
-8.45723358707317 3.07818128993102
-8.63543676253048 2.53559301157287
-8.77886808196866 1.98279479507887
-8.88694999808755 1.42201256376015
-8.95924730315776 0.855504389737642
-8.99546888144867 0.285551401482609
-8.99546888144867 -0.285551401482611
-8.95924730315776 -0.855504389737644
-8.88694999808755 -1.42201256376015
-8.77886808196866 -1.98279479507887
-8.63543676253048 -2.53559301157287
-8.45723358707318 -3.07818128993102
-8.24497611688863 -3.60837481865952
-7.99951903789431 -4.12403869554669
-7.72185071911479 -4.62309652416066
-7.4130892328685 -5.10353877476494
-7.07447785268509 -5.56343087598545
-6.70738004708179 -6.00092100464662
-6.31327398935689 -6.41424754240977
-5.89374660550757 -6.80174616918832
-5.450487184239 -7.16185656477749
-4.98528057479499 -7.49312869171294
-4.5 -7.79422863405995
-3.99659951345197 -8.06394396862202
-3.47710613123816 -8.30118864694123
-2.9436116698568 -8.50500736843201
-2.39826432321031 -8.67457942703948
-1.84326001258671 -8.80922201593301
-1.28083354445957 -8.90839297692839
-0.713249611711099 -8.97169298356748
-0.142793674513268 -8.99886714906487
0.428237242413681 -8.98980605264707
0.997543799109098 -8.94454618015129
1.56283359900237 -8.86326977710987
2.12183041958485 -8.74630411491187
2.67228337795447 -8.59412017299666
3.21197599432685 -8.40733074238596
3.73873511701698 -8.18668795819066
4.25043967295415 -7.93308027102824
4.74502920849452 -7.64752886954563
5.22051218614078 -7.33118356845302
5.67497400376071 -6.98531817862581
6.10658470401419 -6.6113253779178
6.51360634294563 -6.21071110333901
6.8943999880708 -5.78508848717886
7.24743231777953 -5.33617136149176
7.57128179548063 -4.86576735710038
7.86464439362806 -4.37577062490422
8.12633884457959 -3.86815420880255
8.35531139714465 -3.34496210094295
8.55064005966851 -2.80830101128638
8.71153831256721 -2.26033188462971
8.83735827536436 -1.70326119924369
8.92759331547716 -1.13933208216374
8.98188008824696 -0.570815276909081
9 -2.20436423846524e-15
};
\addplot [black, forget plot]
table {%
10 0
9.97986676471884 0.634239196565645
9.91954812830795 1.26592453573749
9.81928697262707 1.8925124436041
9.67948701396356 2.51147987181079
9.50071117740946 3.12033445698487
9.28367933016073 3.71662455660328
9.02926538286621 4.29794912089172
8.73849377069785 4.86196736100469
8.41253532831181 5.40640817455598
8.05270257531059 5.9290792905464
7.66044443118978 6.42787609686539
7.2373403810507 6.90079011482112
6.78509411557132 7.34591708657533
6.30552667084523 7.76146464291757
5.80056909571198 8.14575952050336
5.27225467610502 8.49725429949514
4.72271074772683 8.81453363447582
4.15415013001886 9.09631995354518
3.56886221591872 9.34147860265107
2.96920375328275 9.54902241444074
2.35758935509427 9.71811568323542
1.7364817766693 9.84807753012208
1.10838199901011 9.93838464461254
0.475819158237422 9.98867339183008
-0.15865963834808 9.99874127673875
-0.792499568567885 9.96854775951942
-1.42314838273285 9.89821441880933
-2.04806668065191 9.78802446214779
-2.66473813690035 9.63842158559942
-3.27067963317422 9.45000818714668
-3.86345125693129 9.22354294104581
-4.44066612605774 8.95993774291336
-5 8.66025403784439
-5.5392006386611 8.32569854634771
-6.05609687137667 7.95761840530832
-6.54860733945285 7.55749574354258
-7.01474887706321 7.12694171378863
-7.45264449675755 6.66769000516292
-7.86053094742788 6.18158986220605
-8.23676581429833 5.67059863862771
-8.57983413234977 5.13677391573406
-8.88835448654923 4.5822652172741
-9.1610845743207 4.00930535406614
-9.39692620785908 3.42020143325669
-9.59492973614497 2.8173255684143
-9.75429786885407 2.20310532786541
-9.87438888676394 1.5800139597335
-9.95471922573085 0.950560433041824
-9.99496542383185 0.317279334980677
-9.99496542383185 -0.317279334980679
-9.95471922573085 -0.950560433041826
-9.87438888676394 -1.5800139597335
-9.75429786885407 -2.20310532786541
-9.59492973614497 -2.8173255684143
-9.39692620785909 -3.42020143325669
-9.1610845743207 -4.00930535406614
-8.88835448654923 -4.5822652172741
-8.57983413234977 -5.13677391573406
-8.23676581429833 -5.67059863862771
-7.86053094742787 -6.18158986220605
-7.45264449675755 -6.66769000516291
-7.01474887706321 -7.12694171378863
-6.54860733945285 -7.55749574354258
-6.05609687137667 -7.95761840530832
-5.5392006386611 -8.32569854634771
-5 -8.66025403784439
-4.44066612605774 -8.95993774291336
-3.86345125693129 -9.22354294104581
-3.27067963317422 -9.45000818714668
-2.66473813690035 -9.63842158559942
-2.04806668065191 -9.78802446214779
-1.42314838273285 -9.89821441880933
-0.792499568567888 -9.96854775951942
-0.158659638348076 -9.99874127673875
0.475819158237424 -9.98867339183008
1.10838199901011 -9.93838464461254
1.7364817766693 -9.84807753012208
2.35758935509427 -9.71811568323542
2.96920375328275 -9.54902241444074
3.56886221591872 -9.34147860265107
4.15415013001887 -9.09631995354518
4.72271074772683 -8.81453363447582
5.27225467610502 -8.49725429949514
5.80056909571198 -8.14575952050336
6.30552667084523 -7.76146464291757
6.78509411557132 -7.34591708657533
7.2373403810507 -6.90079011482112
7.66044443118978 -6.4278760968654
8.05270257531059 -5.9290792905464
8.41253532831181 -5.40640817455597
8.73849377069785 -4.86196736100469
9.02926538286621 -4.29794912089172
9.28367933016073 -3.71662455660327
9.50071117740946 -3.12033445698487
9.67948701396356 -2.51147987181079
9.81928697262707 -1.8925124436041
9.91954812830795 -1.26592453573749
9.97986676471884 -0.634239196565645
10 -2.44929359829471e-15
};
\addplot [black, forget plot]
table {%
11 0
10.9778534411907 0.69766311622221
10.9115029411387 1.39251698931124
10.8012156698898 2.08176368796451
10.6474357153599 2.76262785899187
10.4507822951504 3.43236790268336
10.2120472631768 4.0882870122636
9.93219192115283 4.72774403298089
9.61234314776763 5.34816409710516
9.25378886114299 5.94704899201157
8.85797283284164 6.52198721960104
8.42648887430876 7.07066370655193
7.96107441915577 7.59086912630323
7.46360352712845 8.08050879523287
6.93607933792975 8.53761110720933
6.38062600528318 8.96033547255369
5.79948014371553 9.34697972944466
5.19498182249951 9.6959869979234
4.56956514302075 10.0059519488997
3.92574843751059 10.2756264629162
3.26612412861102 10.5039246558848
2.5933482906037 10.689927251559
1.91012995433623 10.8328852831343
1.21922019891112 10.9322231090738
0.523401074061164 10.9875407310131
-0.174525602182888 10.9986154044126
-0.871749525424674 10.9654025354714
-1.56546322100614 10.8880358606903
-2.2528733487171 10.7668269083626
-2.93121195059039 10.6022637441594
-3.59774759649164 10.3950090058614
-4.24979638262442 10.1458972351504
-4.88473273866352 9.8559315172047
-5.5 9.52627944162882
-6.09312070252721 9.15826840098249
-6.66170655851433 8.75338024583915
-7.20346807339813 8.31324531789684
-7.71622376476954 7.83963588516749
-8.1979089464333 7.33445900567921
-8.64658404217066 6.79974884842666
-9.06044239572816 6.23765850249048
-9.43781754558475 5.65045130730747
-9.77718993520416 5.04049173900152
-10.0771930317528 4.41023588947275
-10.336618828645 3.76222157658236
-10.5544227097595 3.09905812525573
-10.7297276557395 2.42341586065195
-10.8618277754403 1.73801535570685
-10.9501911483039 1.04561647634601
-10.994461966215 0.349007268478744
-10.994461966215 -0.349007268478746
-10.9501911483039 -1.04561647634601
-10.8618277754403 -1.73801535570685
-10.7297276557395 -2.42341586065195
-10.5544227097595 -3.09905812525573
-10.336618828645 -3.76222157658236
-10.0771930317528 -4.41023588947275
-9.77718993520416 -5.04049173900151
-9.43781754558475 -5.65045130730747
-9.06044239572816 -6.23765850249048
-8.64658404217066 -6.79974884842666
-8.1979089464333 -7.33445900567921
-7.71622376476953 -7.83963588516749
-7.20346807339814 -8.31324531789684
-6.66170655851433 -8.75338024583915
-6.09312070252721 -9.15826840098248
-5.5 -9.52627944162883
-4.88473273866351 -9.8559315172047
-4.24979638262442 -10.1458972351504
-3.59774759649164 -10.3950090058614
-2.93121195059038 -10.6022637441594
-2.2528733487171 -10.7668269083626
-1.56546322100614 -10.8880358606903
-0.871749525424677 -10.9654025354714
-0.174525602182884 -10.9986154044126
0.523401074061166 -10.9875407310131
1.21922019891112 -10.9322231090738
1.91012995433623 -10.8328852831343
2.5933482906037 -10.689927251559
3.26612412861102 -10.5039246558848
3.92574843751059 -10.2756264629162
4.56956514302076 -10.0059519488997
5.19498182249951 -9.6959869979234
5.79948014371553 -9.34697972944466
6.38062600528318 -8.96033547255369
6.93607933792975 -8.53761110720932
7.46360352712846 -8.08050879523286
7.96107441915577 -7.59086912630323
8.42648887430876 -7.07066370655194
8.85797283284165 -6.52198721960104
9.25378886114299 -5.94704899201157
9.61234314776763 -5.34816409710516
9.93219192115283 -4.72774403298089
10.2120472631768 -4.0882870122636
10.4507822951504 -3.43236790268336
10.6474357153599 -2.76262785899187
10.8012156698898 -2.08176368796451
10.9115029411387 -1.39251698931124
10.9778534411907 -0.69766311622221
11 -2.69422295812418e-15
};
\addplot [black, forget plot]
table {%
12 0
11.9758401176626 0.761087035878774
11.9034577539695 1.51910944288499
11.7831443671525 2.27101493232492
11.6153844167563 3.01377584617295
11.4008534128913 3.74440134838185
11.1404151961929 4.45994946792393
10.8351184594395 5.15753894507006
10.4861925248374 5.83436083320562
10.0950423939742 6.48768980946717
9.6632430903727 7.11489514865568
9.19253331742774 7.71345131623847
8.68480845726084 8.28094813778534
8.14211293868559 8.8151005038904
7.56663200501427 9.31375757150108
6.96068291485438 9.77491142460403
6.32670561132603 10.1967051593942
5.66725289727219 10.577440361371
4.98498015602264 10.9155839442542
4.28263465910246 11.2097743231813
3.5630445039393 11.4588268973289
2.82910722611313 11.6617388198825
2.08377813200316 11.8176930361465
1.33005839881213 11.926061573535
0.570982989884906 11.9864080701961
-0.190391566017696 11.9984895320865
-0.950999482281462 11.9622573114233
-1.70777805927942 11.8778573025712
-2.45768001678229 11.7456293545773
-3.19768576428042 11.5661059027193
-3.92481555980906 11.340009824576
-4.63614150831754 11.068251529255
-5.32879935126929 10.751925291496
-6 10.3923048454133
-6.64704076639332 9.99083825561726
-7.267316245652 9.54914208636998
-7.85832880734342 9.0689948922511
-8.41769865247586 8.55233005654635
-8.94317339610906 8.0012280061955
-9.43263713691345 7.41790783464726
-9.88411897715799 6.80471836635325
-10.2958009588197 6.16412869888088
-10.6660253838591 5.49871826072893
-10.9933014891848 4.81116642487936
-11.2763114494309 4.10424171990803
-11.513915683374 3.38079068209716
-11.7051574426249 2.64372639343849
-11.8492666641167 1.8960167516802
-11.945663070877 1.14067251965019
-11.9939585085982 0.380735201976812
-11.9939585085982 -0.380735201976814
-11.945663070877 -1.14067251965019
-11.8492666641167 -1.8960167516802
-11.7051574426249 -2.64372639343849
-11.513915683374 -3.38079068209716
-11.2763114494309 -4.10424171990802
-10.9933014891848 -4.81116642487937
-10.6660253838591 -5.49871826072892
-10.2958009588197 -6.16412869888088
-9.88411897715799 -6.80471836635325
-9.43263713691345 -7.41790783464726
-8.94317339610906 -8.0012280061955
-8.41769865247586 -8.55233005654635
-7.85832880734342 -9.0689948922511
-7.267316245652 -9.54914208636998
-6.64704076639333 -9.99083825561726
-6 -10.3923048454133
-5.32879935126929 -10.751925291496
-4.63614150831754 -11.068251529255
-3.92481555980906 -11.340009824576
-3.19768576428042 -11.5661059027193
-2.45768001678229 -11.7456293545773
-1.70777805927942 -11.8778573025712
-0.950999482281465 -11.9622573114233
-0.190391566017691 -11.9984895320865
0.570982989884909 -11.9864080701961
1.33005839881213 -11.926061573535
2.08377813200316 -11.8176930361465
2.82910722611313 -11.6617388198825
3.5630445039393 -11.4588268973289
4.28263465910246 -11.2097743231813
4.98498015602264 -10.9155839442542
5.66725289727219 -10.577440361371
6.32670561132603 -10.1967051593942
6.96068291485438 -9.77491142460403
7.56663200501427 -9.31375757150108
8.14211293868559 -8.8151005038904
8.68480845726084 -8.28094813778534
9.19253331742773 -7.71345131623847
9.6632430903727 -7.11489514865568
10.0950423939742 -6.48768980946717
10.4861925248374 -5.83436083320563
10.8351184594395 -5.15753894507006
11.1404151961929 -4.45994946792393
11.4008534128913 -3.74440134838185
11.6153844167563 -3.01377584617295
11.7831443671525 -2.27101493232492
11.9034577539695 -1.51910944288499
11.9758401176626 -0.761087035878774
12 -2.93915231795365e-15
};
\addplot [black, forget plot]
table {%
13 0
12.9738267941345 0.824510955535339
12.8954125668003 1.64570189645874
12.7650730644152 2.46026617668533
12.5833331181526 3.26492383335403
12.3509245306323 4.05643479408033
12.0687831292089 4.83161192358426
11.7380449977261 5.58733385715923
11.3600419019072 6.32055756930609
10.9362959268054 7.02833062692277
10.4685133479038 7.70780307771033
9.95857776054671 8.35623892592501
9.40854249536591 8.97102714926746
8.82062235024272 9.54969221254793
8.19718467209879 10.0899040357928
7.54073982442558 10.5894873766544
6.85393107893653 11.0464305893437
6.13952397204488 11.4588937248186
5.40039516902452 11.8252159396087
4.63952088069433 12.1439221834464
3.85996487926757 12.413729138773
3.06486616162255 12.633550388206
2.2574263096701 12.8025007891587
1.44089659871314 12.9199000379963
0.618564905708648 12.9852754093791
-0.206257529852504 12.9983636597604
-1.03024943913825 12.9591120873753
-1.85009289755271 12.8676787444521
-2.66248668484748 12.7244318007921
-3.46415957797046 12.5299480612792
-4.25188352312648 12.2850106432907
-5.02248663401067 11.9906058233596
-5.77286596387506 11.6479190657874
-6.5 11.2583302491977
-7.20096083025943 10.823408110252
-7.87292593278967 10.3449039269008
-8.51318954128871 9.82474446660536
-9.11917354018218 9.26502422792522
-9.68843784578481 8.66799700671179
-10.2186902316562 8.03606682086787
-10.7077955585878 7.37177823021602
-11.1537843720547 6.67780609045428
-11.554860832514 5.95694478245634
-11.9094099466169 5.21209696028598
-12.2160040702168 4.4462618632337
-12.4734086569885 3.66252323893859
-12.6805872295103 2.86403692622503
-12.8367055527931 2.05401814765355
-12.9411349934501 1.23572856295437
-12.9934550509814 0.41246313547488
-12.9934550509814 -0.412463135474882
-12.9411349934501 -1.23572856295437
-12.8367055527931 -2.05401814765355
-12.6805872295103 -2.86403692622503
-12.4734086569885 -3.66252323893859
-12.2160040702168 -4.44626186323369
-11.9094099466169 -5.21209696028598
-11.554860832514 -5.95694478245633
-11.1537843720547 -6.67780609045428
-10.7077955585878 -7.37177823021602
-10.2186902316562 -8.03606682086787
-9.68843784578481 -8.66799700671179
-9.11917354018218 -9.26502422792522
-8.51318954128871 -9.82474446660536
-7.87292593278967 -10.3449039269008
-7.20096083025944 -10.823408110252
-6.49999999999999 -11.2583302491977
-5.77286596387506 -11.6479190657874
-5.02248663401067 -11.9906058233596
-4.25188352312648 -12.2850106432907
-3.46415957797045 -12.5299480612792
-2.66248668484748 -12.7244318007921
-1.85009289755271 -12.8676787444521
-1.03024943913825 -12.9591120873752
-0.206257529852499 -12.9983636597604
0.618564905708651 -12.9852754093791
1.44089659871314 -12.9199000379963
2.25742630967009 -12.8025007891587
3.06486616162256 -12.633550388206
3.85996487926757 -12.413729138773
4.63952088069433 -12.1439221834464
5.40039516902453 -11.8252159396087
6.13952397204488 -11.4588937248186
6.85393107893653 -11.0464305893437
7.54073982442557 -10.5894873766544
8.1971846720988 -10.0899040357928
8.82062235024272 -9.54969221254793
9.40854249536591 -8.97102714926746
9.95857776054671 -8.35623892592501
10.4685133479038 -7.70780307771032
10.9362959268054 -7.02833062692277
11.3600419019072 -6.32055756930609
11.7380449977261 -5.58733385715924
12.0687831292089 -4.83161192358425
12.3509245306323 -4.05643479408033
12.5833331181526 -3.26492383335403
12.7650730644152 -2.46026617668533
12.8954125668003 -1.64570189645874
12.9738267941345 -0.824510955535339
13 -3.18408167778312e-15
};
\addplot [black, forget plot]
table {%
14 0
13.9718134706064 0.887934875191903
13.8873673796311 1.77229435003249
13.7470017616779 2.64951742104574
13.551281819549 3.51607182053511
13.3009956483732 4.36846823977882
12.997151062225 5.20327437924459
12.6409715360127 6.0171287692484
12.233891278977 6.80675430540656
11.7775494596365 7.56897144437837
11.2737836054348 8.30071100676497
10.7246222036657 8.99902653561155
10.132276533471 9.66110616074957
9.49913176179985 10.2842839212055
8.82773733918332 10.8660505000846
8.12079673399677 11.4040633287047
7.38115654654703 11.8961560192932
6.61179504681756 12.3403470882661
5.81581018202641 12.7348479349633
4.99640710228621 13.0780700437115
4.15688525459585 13.368631380217
3.30062509713198 13.6053619565296
2.43107448733703 13.7873085421709
1.55173479861416 13.9137385024576
0.666146821532391 13.9841427485621
-0.222123493687312 13.9982377874343
-1.10949939599504 13.9559668633272
-1.99240773582599 13.8575001863331
-2.86729335291267 13.7032342470069
-3.73063339166049 13.4937902198392
-4.5789514864439 13.2300114620054
-5.4088317597038 12.9129601174641
-6.21693257648084 12.5439128400787
-7 12.1243556529821
-7.75488089412554 11.6559779648868
-8.47853561992734 11.1406657674316
-9.16805027523399 10.5804940409596
-9.8206484278885 9.97771839930408
-10.4337022954606 9.33476600722808
-11.004743326399 8.65422580708847
-11.5314721400177 7.93883809407879
-12.0117677852897 7.19148348202769
-12.4436962811689 6.41517130418375
-12.825518404049 5.61302749569259
-13.1556966910027 4.78828200655936
-13.432901630603 3.94425579578002
-13.6560170163957 3.08434745901157
-13.8241444414695 2.2120195436269
-13.9366069160232 1.33078460625855
-13.9929515933646 0.444191068972947
-13.9929515933646 -0.44419106897295
-13.9366069160232 -1.33078460625856
-13.8241444414695 -2.2120195436269
-13.6560170163957 -3.08434745901157
-13.432901630603 -3.94425579578002
-13.1556966910027 -4.78828200655936
-12.825518404049 -5.61302749569259
-12.4436962811689 -6.41517130418374
-12.0117677852897 -7.19148348202769
-11.5314721400177 -7.93883809407879
-11.004743326399 -8.65422580708847
-10.4337022954606 -9.33476600722808
-9.8206484278885 -9.97771839930408
-9.16805027523399 -10.5804940409596
-8.47853561992733 -11.1406657674316
-7.75488089412555 -11.6559779648868
-6.99999999999999 -12.1243556529821
-6.21693257648084 -12.5439128400787
-5.4088317597038 -12.9129601174641
-4.57895148644391 -13.2300114620054
-3.73063339166049 -13.4937902198392
-2.86729335291267 -13.7032342470069
-1.99240773582599 -13.8575001863331
-1.10949939599504 -13.9559668633272
-0.222123493687307 -13.9982377874343
0.666146821532393 -13.9841427485621
1.55173479861415 -13.9137385024576
2.43107448733702 -13.7873085421709
3.30062509713198 -13.6053619565296
4.15688525459585 -13.368631380217
4.9964071022862 -13.0780700437115
5.81581018202642 -12.7348479349633
6.61179504681756 -12.3403470882661
7.38115654654703 -11.8961560192932
8.12079673399677 -11.4040633287047
8.82773733918332 -10.8660505000846
9.49913176179985 -10.2842839212055
10.132276533471 -9.66110616074957
10.7246222036657 -8.99902653561155
11.2737836054348 -8.30071100676496
11.7775494596365 -7.56897144437836
12.233891278977 -6.80675430540656
12.6409715360127 -6.01712876924841
12.997151062225 -5.20327437924458
13.3009956483732 -4.36846823977882
13.551281819549 -3.51607182053511
13.7470017616779 -2.64951742104574
13.8873673796311 -1.77229435003249
13.9718134706064 -0.887934875191903
14 -3.42901103761259e-15
};
\addplot [black, forget plot]
table {%
15 0
14.9698001470783 0.951358794848468
14.8793221924619 1.89888680360624
14.7289304589406 2.83876866540615
14.5192305209453 3.76721980771619
14.2510667661142 4.68050168547731
13.9255189952411 5.57493683490491
13.5438980742993 6.44692368133757
13.1077406560468 7.29295104150703
12.6188029924677 8.10961226183396
12.0790538629659 8.89361893581961
11.4906666467847 9.64181414529809
10.8560105715761 10.3511851722317
10.177641173357 11.018875629863
9.45829000626784 11.6421969643764
8.70085364356797 12.218639280755
7.90838201415754 12.7458814492427
7.08406612159024 13.2218004517137
6.2312251950283 13.6444799303178
5.35329332387808 14.0122179039766
4.45380562992412 14.3235336216611
3.53638403264141 14.5771735248531
2.60472266500396 14.7721162951831
1.66257299851517 14.9075769669188
0.713728737356133 14.9830100877451
-0.23798945752212 14.9981119151081
-1.18874935285183 14.9528216392791
-2.13472257409928 14.847321628214
-3.07210002097786 14.6820366932217
-3.99710720535053 14.4576323783991
-4.90601944976132 14.17501228072
-5.79517688539693 13.8353144115687
-6.66099918908661 13.43990661437
-7.5 12.9903810567666
-8.30880095799165 12.4885478195216
-9.084145307065 11.9364276079625
-9.82291100917928 11.3362436153139
-10.5221233155948 10.6904125706829
-11.1789667451363 10.0015350077444
-11.7907964211418 9.27238479330908
-12.3551487214475 8.50589795794156
-12.8697511985247 7.70516087360109
-13.3325317298239 6.87339782591116
-13.741626861481 6.0139580310992
-14.0953893117886 5.13030214988503
-14.3923946042175 4.22598835262145
-14.6314468032811 3.30465799179811
-14.8115833301459 2.37002093960025
-14.9320788385963 1.42584064956274
-14.9924481357478 0.475919002471015
-14.9924481357478 -0.475919002471018
-14.9320788385963 -1.42584064956274
-14.8115833301459 -2.37002093960025
-14.6314468032811 -3.30465799179811
-14.3923946042175 -4.22598835262145
-14.0953893117886 -5.13030214988503
-13.741626861481 -6.01395803109921
-13.3325317298239 -6.87339782591115
-12.8697511985247 -7.7051608736011
-12.3551487214475 -8.50589795794156
-11.7907964211418 -9.27238479330908
-11.1789667451363 -10.0015350077444
-10.5221233155948 -10.6904125706829
-9.82291100917928 -11.3362436153139
-9.084145307065 -11.9364276079625
-8.30880095799166 -12.4885478195216
-7.49999999999999 -12.9903810567666
-6.66099918908661 -13.43990661437
-5.79517688539693 -13.8353144115687
-4.90601944976133 -14.17501228072
-3.99710720535052 -14.4576323783991
-3.07210002097786 -14.6820366932217
-2.13472257409928 -14.847321628214
-1.18874935285183 -14.9528216392791
-0.237989457522114 -14.9981119151081
0.713728737356136 -14.9830100877451
1.66257299851516 -14.9075769669188
2.60472266500395 -14.7721162951831
3.53638403264141 -14.5771735248531
4.45380562992412 -14.3235336216611
5.35329332387808 -14.0122179039766
6.2312251950283 -13.6444799303178
7.08406612159024 -13.2218004517137
7.90838201415754 -12.7458814492427
8.70085364356797 -12.218639280755
9.45829000626784 -11.6421969643763
10.177641173357 -11.018875629863
10.8560105715761 -10.3511851722317
11.4906666467847 -9.64181414529809
12.0790538629659 -8.8936189358196
12.6188029924677 -8.10961226183396
13.1077406560468 -7.29295104150703
13.5438980742993 -6.44692368133758
13.9255189952411 -5.57493683490491
14.2510667661142 -4.68050168547731
14.5192305209453 -3.76721980771619
14.7289304589406 -2.83876866540615
14.8793221924619 -1.89888680360624
14.9698001470783 -0.951358794848468
15 -3.67394039744206e-15
};
\addplot [black, forget plot]
table {%
16 0
15.9677868235502 1.01478271450503
15.8712770052927 2.02547925717999
15.7108591562033 3.02801990976656
15.4871792223417 4.01836779489727
15.2011378838551 4.99253513117579
14.8538869282572 5.94659929056524
14.4468246125859 6.87671859342675
13.9815900331166 7.7791477776075
13.4600565252989 8.65025307928956
12.8843241204969 9.48652686487425
12.2567110899036 10.2846017549846
11.5797446096811 11.0412641837138
10.8561505849141 11.7534673385205
10.0888426733524 12.4183434286681
9.28091055313917 13.0332152328054
8.43560748176804 13.5956068791922
7.55633719636292 14.1032538151613
6.64664020803018 14.5541119256723
5.71017954546995 14.9463657642417
4.7507260052524 15.2784358631052
3.77214296815084 15.5489850931767
2.77837084267089 15.7569240481953
1.77341119841618 15.9014154313801
0.761310653179875 15.9818774269281
-0.253855421356928 15.997986042782
-1.26799930970862 15.9496764152311
-2.27703741237256 15.8371430700949
-3.27690668904305 15.6608391394365
-4.26358101904056 15.4214745369591
-5.23308741307875 15.1200130994347
-6.18152201109006 14.7576687056733
-7.10506580169239 14.3359003886614
-8 13.856406460551
-8.86272102185776 13.3211176741563
-9.68975499420267 12.7321894484933
-10.4777717431246 12.0919931896681
-11.2235982033011 11.4031067420618
-11.9242311948121 10.6683040082607
-12.5768495158846 9.89054377952968
-13.1788253028773 9.07295782180433
-13.7277346117596 8.2188382651745
-14.2213671784788 7.33162434763857
-14.6577353189131 6.41488856650582
-15.0350819325745 5.4723222932107
-15.351887577832 4.50772090946287
-15.6068765901665 3.52496852458465
-15.7990222188223 2.5280223355736
-15.9275507611694 1.52089669286692
-15.991944678131 0.507646935969083
-15.991944678131 -0.507646935969086
-15.9275507611694 -1.52089669286692
-15.7990222188223 -2.5280223355736
-15.6068765901665 -3.52496852458465
-15.351887577832 -4.50772090946288
-15.0350819325745 -5.4723222932107
-14.6577353189131 -6.41488856650582
-14.2213671784788 -7.33162434763856
-13.7277346117596 -8.2188382651745
-13.1788253028773 -9.07295782180433
-12.5768495158846 -9.89054377952968
-11.9242311948121 -10.6683040082607
-11.2235982033011 -11.4031067420618
-10.4777717431246 -12.0919931896681
-9.68975499420267 -12.7321894484933
-8.86272102185777 -13.3211176741563
-7.99999999999999 -13.856406460551
-7.10506580169238 -14.3359003886614
-6.18152201109006 -14.7576687056733
-5.23308741307875 -15.1200130994347
-4.26358101904055 -15.4214745369591
-3.27690668904305 -15.6608391394365
-2.27703741237256 -15.8371430700949
-1.26799930970862 -15.9496764152311
-0.253855421356922 -15.997986042782
0.761310653179878 -15.9818774269281
1.77341119841617 -15.9014154313801
2.77837084267088 -15.7569240481953
3.77214296815084 -15.5489850931767
4.7507260052524 -15.2784358631052
5.71017954546995 -14.9463657642417
6.64664020803019 -14.5541119256723
7.55633719636293 -14.1032538151613
8.43560748176804 -13.5956068791922
9.28091055313917 -13.0332152328054
10.0888426733524 -12.4183434286681
10.8561505849141 -11.7534673385205
11.5797446096811 -11.0412641837138
12.2567110899036 -10.2846017549846
12.8843241204969 -9.48652686487424
13.4600565252989 -8.65025307928956
13.9815900331166 -7.7791477776075
14.4468246125859 -6.87671859342675
14.8538869282572 -5.94659929056524
15.2011378838551 -4.99253513117579
15.4871792223417 -4.01836779489727
15.7108591562033 -3.02801990976656
15.8712770052927 -2.02547925717998
15.9677868235502 -1.01478271450503
16 -3.91886975727153e-15
};
\addplot [black, forget plot]
table {%
17 0
16.965773500022 1.0782066341616
16.8632318181235 2.15207171075374
16.692787853466 3.21727115412697
16.4551279237381 4.26951578207835
16.1512090015961 5.30456857687428
15.7822548612732 6.31826174622557
15.3497511508726 7.30651350551592
14.8554394101863 8.26534451370797
14.3013100581301 9.19089389674516
13.689594378028 10.0794347939289
13.0227555330226 10.9273893646712
12.3034786477862 11.7313431951959
11.5346599964712 12.4880590471781
10.7193953404369 13.1944898929599
9.86096746271037 13.8477911848557
8.96283294937854 14.4453323091417
8.02860827113561 14.9847071786089
7.06205522103207 15.4637439210268
6.06706576706182 15.8805136245068
5.04764638058067 16.2333381045493
4.00790190366026 16.5207966615002
2.95201902033782 16.7417318012075
1.88424939831719 16.8952538958413
0.808892569003617 16.9807447661111
-0.269721385191736 16.9978601704559
-1.34724926656541 16.946531191183
-2.41935225064585 16.8269645119759
-3.48171335710824 16.6396415856512
-4.5300548327306 16.385316695519
-5.56015537639617 16.0650139181494
-6.56786713678319 15.6800229997779
-7.54913241429816 15.2318941629527
-8.5 14.7224318643355
-9.41664108572387 14.1536875287911
-10.2953646813403 13.5279512890241
-11.1326324770698 12.8477427640224
-11.9250730910075 12.1158009134407
-12.6694956444878 11.335073008777
-13.3629026106274 10.5087027657503
-14.0025018843072 9.6400176856671
-14.5857180249946 8.73251565674791
-15.1102026271337 7.78985086936598
-15.5738437763452 6.81581910191243
-15.9747745533604 5.81434243653637
-16.3113805514465 4.7894534663043
-16.5823063770519 3.74527905737119
-16.7864611074987 2.68602373154695
-16.9230226837424 1.6159527361711
-16.9914412205141 0.53937486946715
-16.9914412205141 -0.539374869467154
-16.9230226837424 -1.6159527361711
-16.7864611074987 -2.68602373154695
-16.5823063770519 -3.74527905737119
-16.3113805514465 -4.78945346630431
-15.9747745533604 -5.81434243653637
-15.5738437763452 -6.81581910191243
-15.1102026271337 -7.78985086936598
-14.5857180249946 -8.73251565674791
-14.0025018843072 -9.6400176856671
-13.3629026106274 -10.5087027657503
-12.6694956444878 -11.335073008777
-11.9250730910075 -12.1158009134407
-11.1326324770698 -12.8477427640224
-10.2953646813403 -13.5279512890241
-9.41664108572388 -14.1536875287911
-8.49999999999999 -14.7224318643355
-7.54913241429816 -15.2318941629527
-6.56786713678319 -15.6800229997779
-5.56015537639617 -16.0650139181494
-4.53005483273059 -16.385316695519
-3.48171335710824 -16.6396415856512
-2.41935225064585 -16.8269645119759
-1.34724926656541 -16.946531191183
-0.269721385191729 -16.9978601704559
0.80889256900362 -16.9807447661111
1.88424939831718 -16.8952538958413
2.95201902033781 -16.7417318012075
4.00790190366027 -16.5207966615002
5.04764638058067 -16.2333381045493
6.06706576706182 -15.8805136245068
7.06205522103208 -15.4637439210268
8.02860827113561 -14.9847071786089
8.96283294937854 -14.4453323091417
9.86096746271036 -13.8477911848557
10.7193953404369 -13.1944898929599
11.5346599964712 -12.4880590471781
12.3034786477862 -11.7313431951959
13.0227555330226 -10.9273893646712
13.689594378028 -10.0794347939289
14.3013100581301 -9.19089389674516
14.8554394101863 -8.26534451370797
15.3497511508726 -7.30651350551592
15.7822548612732 -6.31826174622556
16.1512090015961 -5.30456857687428
16.4551279237381 -4.26951578207835
16.692787853466 -3.21727115412697
16.8632318181235 -2.15207171075373
16.965773500022 -1.0782066341616
17 -4.163799117101e-15
};
\addplot [black, forget plot]
table {%
18 0
17.9637601764939 1.14163055381816
17.8551866309543 2.27866416432749
17.6747165507287 3.40652239848738
17.4230766251344 4.52066376925943
17.101280119337 5.61660202257277
16.7106227942893 6.6899242018859
16.2526776891592 7.73630841760509
15.7292887872561 8.75154124980844
15.1425635909613 9.73153471420076
14.4948646355591 10.6723427229835
13.7887999761416 11.5701769743577
13.0272126858913 12.421422206678
12.2131694080284 13.2226507558356
11.3499480075214 13.9706363572516
10.4410243722816 14.662367136906
9.49005841698904 15.2950577390913
8.50087934590829 15.8661605420565
7.47747023403396 16.3733759163813
6.42395198865369 16.8146614847719
5.34456675590895 17.1882403459933
4.24366083916969 17.4926082298237
3.12566719800475 17.7265395542197
1.9950875982182 17.8890923603026
0.856474484827359 17.9796121052941
-0.285587349026545 17.9977342981297
-1.42649922342219 17.943385967135
-2.56166708891913 17.8167859538568
-3.68652002517343 17.618444031866
-4.79652864642063 17.349158854079
-5.88722333971359 17.010014736864
-6.95421226247632 16.6023772938825
-7.99319902690393 16.127887937244
-9 15.5884572681199
-9.97056114958998 14.9862573834259
-10.900974368478 14.323713129555
-11.7874932110151 13.6034923383766
-12.6265479787138 12.8284950848195
-13.4147600941636 12.0018420092933
-14.1489557053702 11.1268617519709
-14.826178465737 10.2070775495299
-15.4437014382296 9.24619304832131
-15.9990380757886 8.24807739109339
-16.4899522337773 7.21674963731904
-16.9144671741463 6.15636257986204
-17.270873525061 5.07118602314573
-17.5577361639373 3.96558959015773
-17.7738999961751 2.8440251275203
-17.9184946063155 1.71100877947528
-17.9909377628973 0.571102802965218
-17.9909377628973 -0.571102802965221
-17.9184946063155 -1.71100877947529
-17.7738999961751 -2.8440251275203
-17.5577361639373 -3.96558959015773
-17.270873525061 -5.07118602314574
-16.9144671741464 -6.15636257986204
-16.4899522337773 -7.21674963731905
-15.9990380757886 -8.24807739109339
-15.4437014382296 -9.24619304832131
-14.826178465737 -10.2070775495299
-14.1489557053702 -11.1268617519709
-13.4147600941636 -12.0018420092932
-12.6265479787138 -12.8284950848195
-11.7874932110151 -13.6034923383766
-10.900974368478 -14.323713129555
-9.97056114958999 -14.9862573834259
-8.99999999999999 -15.5884572681199
-7.99319902690393 -16.127887937244
-6.95421226247632 -16.6023772938825
-5.88722333971359 -17.010014736864
-4.79652864642062 -17.349158854079
-3.68652002517343 -17.618444031866
-2.56166708891913 -17.8167859538568
-1.4264992234222 -17.943385967135
-0.285587349026537 -17.9977342981297
0.856474484827363 -17.9796121052941
1.9950875982182 -17.8890923603026
3.12566719800474 -17.7265395542197
4.24366083916969 -17.4926082298237
5.34456675590895 -17.1882403459933
6.42395198865369 -16.8146614847719
7.47747023403396 -16.3733759163813
8.50087934590829 -15.8661605420565
9.49005841698904 -15.2950577390913
10.4410243722816 -14.662367136906
11.3499480075214 -13.9706363572516
12.2131694080284 -13.2226507558356
13.0272126858913 -12.421422206678
13.7887999761416 -11.5701769743577
14.4948646355591 -10.6723427229835
15.1425635909613 -9.73153471420075
15.7292887872561 -8.75154124980844
16.2526776891592 -7.73630841760509
16.7106227942893 -6.68992420188589
17.101280119337 -5.61660202257277
17.4230766251344 -4.52066376925943
17.6747165507287 -3.40652239848738
17.8551866309543 -2.27866416432748
17.9637601764939 -1.14163055381816
18 -4.40872847693047e-15
};
\addplot [black, forget plot]
table {%
19 0
18.9617468529658 1.20505447347473
18.8471414437851 2.40525661790124
18.6566452479914 3.59577364284779
18.3910253265308 4.77181175644051
18.051351237078 5.92863546827126
17.6389907273054 7.06158665754622
17.1556042274458 8.16610332969426
16.6031381643259 9.23773798590891
15.9838171237924 10.2721755316564
15.3001348930901 11.2652506520382
14.5548444192606 12.2129645840442
13.7509467239963 13.1115012181601
12.8916788195855 13.9572424644931
11.9805006746059 14.7467828215434
11.0210812818528 15.4769430889564
10.0172838845995 16.1447831690408
8.97315042068097 16.7476139055041
7.89288524703584 17.2830079117358
6.78083821024557 17.748809345037
5.64148713123722 18.1431425874374
4.47941977467912 18.4644197981473
3.29931537567168 18.711347307232
2.10592579811921 18.8829308247638
0.904056400651101 18.9784794444772
-0.301453312861353 18.9976084258036
-1.50574918027898 18.9402407430869
-2.70398192719242 18.8066073957377
-3.89132669323862 18.5972464780808
-5.06300246011067 18.3130010126389
-6.21429130303101 17.9550155555787
-7.34055738816944 17.524731587987
-8.43726563950971 17.0238817115354
-9.5 16.4544826719043
-10.5244812134561 15.8188272380607
-11.5065840556157 15.1194749700858
-12.4423539449604 14.3592419127309
-13.3280228664201 13.5411892561984
-14.1600245438393 12.6686110098095
-14.935008800113 11.7450207381915
-15.6498550471668 10.7741374133926
-16.3016848514646 9.75987043989472
-16.8878735244435 8.7063039128208
-17.4060606912093 7.61768017272566
-17.8541597949323 6.49838272318771
-18.2303664986755 5.35291857998716
-18.5331659508227 4.18590012294428
-18.7613388848515 3.00202652349365
-18.9139665288886 1.80606482277947
-18.9904343052805 0.602830736463285
-18.9904343052805 -0.602830736463289
-18.9139665288886 -1.80606482277947
-18.7613388848515 -3.00202652349365
-18.5331659508227 -4.18590012294427
-18.2303664986755 -5.35291857998717
-17.8541597949323 -6.4983827231877
-17.4060606912093 -7.61768017272566
-16.8878735244435 -8.7063039128208
-16.3016848514646 -9.75987043989472
-15.6498550471668 -10.7741374133926
-14.935008800113 -11.7450207381915
-14.1600245438393 -12.6686110098095
-13.3280228664201 -13.5411892561984
-12.4423539449604 -14.3592419127309
-11.5065840556157 -15.1194749700858
-10.5244812134561 -15.8188272380607
-9.49999999999999 -16.4544826719043
-8.43726563950971 -17.0238817115354
-7.34055738816944 -17.524731587987
-6.21429130303102 -17.9550155555787
-5.06300246011066 -18.3130010126389
-3.89132669323862 -18.5972464780808
-2.70398192719242 -18.8066073957377
-1.50574918027899 -18.9402407430869
-0.301453312861345 -18.9976084258036
0.904056400651105 -18.9784794444772
2.10592579811921 -18.8829308247638
3.29931537567167 -18.711347307232
4.47941977467912 -18.4644197981473
5.64148713123722 -18.1431425874374
6.78083821024556 -17.748809345037
7.89288524703585 -17.2830079117358
8.97315042068097 -16.7476139055041
10.0172838845995 -16.1447831690408
11.0210812818528 -15.4769430889564
11.9805006746059 -14.7467828215434
12.8916788195855 -13.9572424644931
13.7509467239963 -13.1115012181601
14.5548444192606 -12.2129645840443
15.3001348930901 -11.2652506520382
15.9838171237924 -10.2721755316564
16.6031381643259 -9.23773798590891
17.1556042274458 -8.16610332969427
17.6389907273054 -7.06158665754622
18.051351237078 -5.92863546827125
18.3910253265308 -4.77181175644051
18.6566452479914 -3.59577364284779
18.8471414437851 -2.40525661790123
18.9617468529658 -1.20505447347473
19 -4.65365783675994e-15
};

\addplot [semithick, blue, forget plot]
table {%
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-1.97409471071209 -3.76243549196493
};
\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
-2 -2.5
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-2.05944232422083 -3.60573992345954
-2.09662143073394 -3.4145252934016
-2.06022719568284 -3.11798243124426
-2.02383292556585 -2.82143957836216
-2.08085663449711 -2.52816411515805
-2.22571649101363 -2.26686384713453
-2.12737800966925 -2.3585558753887
-1.85659548668617 -2.4848057549741
-1.56005264493034 -2.52120012971344
-1.26677715719961 -2.4641764624571
-1.00547687598238 -2.31931662259373
-0.801729692826492 -2.10080050020125
-0.669115329426494 -1.8327034051257
-0.605893445990557 -1.54008856075582
-0.600513914931669 -1.24047508610988
-0.632679184101073 -0.942298034889215
-0.670680607870817 -0.644742683884079
-0.654663237241488 -0.346404531876203
-0.644449222601457 -0.156159083343654
-0.628431859177209 0.142179064473067
-0.614800927542925 0.396067723239247
-0.602786871632039 0.619840574139961
-0.610281831314161 0.480240304499016
-0.624413379532977 0.217028168245591
-0.628888866594323 0.133668462317181
-0.633056017204029 0.0560518107457544
-0.629103950625769 0.129662357717017
-0.632978314105341 0.0574990803253852
-0.628805809778746 0.135215499788975
-0.632921897155171 0.0585498792092244
-0.628594060998276 0.1391594830995
-0.632886519023675 0.0592088665576341
-0.628430035806714 0.142214528325782
-0.6328585833495 0.0597292518442691
-0.62830099964617 0.144617857429463
-0.632837360629095 0.0601246149232149
-0.628196484399283 0.146564451586763
-0.632820228764137 0.0604437913664818
-0.628110146642427 0.148172465075573
-0.632806055231103 0.0607078737254795
-0.6280375338767 0.149524830895354
-0.632794241662153 0.0609280070231755
-0.627975757735858 0.150675347508462
-0.632784267936065 0.061113878519685
-0.627922515472638 0.151666906011858
-0.632775884191908 0.0612701419077163
-0.627874102059648 0.15256861760731
-0.63276892766781 0.0613997268238081
-0.627834326991686 0.153309434258723
-0.632763344695945 0.0615037290649313
-0.627799851104015 0.153951549962815
-0.632758702207921 0.0615902147113597
-0.627769546125827 0.154515979518515
-0.632754674454323 0.061665250933601
-0.627742527848045 0.155019191952345
-0.632751085762085 0.0617321096709938
-0.627718260090434 0.155471174023019
-0.632748026212078 0.0617891130915129
-0.6276964941706 0.15587655763871
-0.632745023208558 0.0618450635149296
-0.62767640456536 0.156250718662402
-0.632742316283792 0.0618954995016633
-0.627658152627296 0.156590651867969
-0.632739872463014 0.0619410352012176
-0.627641552177883 0.156899824976213
-0.632737610256908 0.0619831883703749
-0.627626239771883 0.15718500738229
-0.632735548065259 0.0620216162850619
-0.627612026638416 0.157449715075314
-0.632733634377235 0.0620572783416766
-0.627598952132642 0.157693215083026
-0.632731769444932 0.062092032373185
-0.627586638597591 0.157922541482758
-0.632730104419475 0.0621230630478447
-0.627575259793088 0.158134457998875
-0.63272856958628 0.0621516688100594
-0.627564872069763 0.158327915113405
-0.632727130279325 0.0621784953084113
-0.627555037579773 0.158511067978146
-0.632725787851807 0.06220351731944
-0.62754584210804 0.158682318839812
-0.632724539609578 0.0622267850038785
-0.627537234231914 0.158842625497448
-0.632723379134104 0.062248417892037
-0.627529166189716 0.158992877560432
-0.632722503917816 0.0622647375843507
-0.627521831066043 0.159129478775405
-0.632721396155365 0.0622853884109064
-0.627514533076623 0.15926538843778
-0.632720499335608 0.0623021101886889
-0.627507886823941 0.159389159397404
-0.632719185362016 0.062326601408431
-0.627501120475494 0.159515167511041
-0.632718540397054 0.0623386316885937
-0.627495300978722 0.159623540491316
-0.632717720414118 0.0623539213442876
-0.627489593331144 0.159729830584892
-0.632717018355407 0.0623670142197509
-0.627484221498813 0.159829866345226
-0.632716311774897 0.062380190917915
-0.627479079205177 0.159925627215437
-0.632715613571109 0.0623932112017833
-0.627474175007655 0.160016953810651
-0.63271491751724 0.0624061910520917
-0.627469508054918 0.160103861984655
-0.632714233702004 0.0624189425690937
-0.627465078955164 0.160186340409361
-0.632713679693325 0.0624292760114462
-0.627460718180286 0.160267546618086
-0.632713122681513 0.0624396649984598
-0.627456653317462 0.160343241714975
-0.632712582486125 0.0624497403941262
-0.627452754710467 0.160415840590242
-0.632712029528099 0.0624600531222603
-0.627449015035408 0.160485479649669
-0.632711516742363 0.0624696172591389
-0.627445446997865 0.160551922245254
-0.632711017910029 0.062478921145214
-0.627442001119883 0.160616089919894
-0.632710545407197 0.0624877342734094
-0.627438707704713 0.160677418263259
-0.632710086495088 0.0624962939135767
-0.627435562702216 0.160735982705714
-0.632709579037046 0.062505757388402
-0.627433201144156 0.16077995551383
-0.632709357079975 0.0625099030451776
-0.627429901155711 0.160841407263315
-0.632708758093475 0.0625210705829631
-0.627427048471719 0.160894528139478
-0.632708441370074 0.062526980560287
-0.62742414028348 0.160948683020262
-0.632707959536917 0.0625359655230665
-0.6274217087521 0.160993960067809
-0.63270767660644 0.0625412458123408
-0.627419100071571 0.161042536617154
-0.632707322945891 0.0625478434088687
-0.62741670255181 0.161087180290639
-0.632706983581746 0.0625541746673073
-0.62741439029453 0.161130235981794
-0.632706668483723 0.0625600538965395
-0.627412237271482 0.161170325941116
};
\addlegendentry{\texttt{SINDYc}}
\addplot [semithick, color3, mark=+, mark size=2, mark options={solid}]
table {%
-2 -2.5
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-1.97409471071209 -3.76243549196493
-1.80753381688618 -4.01173808312392
-1.91628332725556 -3.73346527704338
-1.93371923158579 -3.43520666467873
-1.96252634706394 -3.57113256756417
-2.02933030539356 -3.76895378487618
-2.14330760871228 -4.001015907705
-2.16293113450709 -4.03105065917425
-2.04119975948323 -3.75820696226283
-1.97656262317523 -3.61333194355643
-1.77647586658359 -3.39145923129515
-1.9765626231898 -3.6133319435433
-1.80334351257608 -3.36848595015881
-1.5975923576821 -3.15088449606157
-1.35172447478321 -2.97991419454987
-1.07718618688614 -2.8600380751931
-0.81161774891259 -2.72315997116657
-0.58308666131759 -2.52919267310095
-0.339489377636598 -2.35621124637256
-0.095892093949396 -2.18322981965289
0.122706506330632 -1.97779757197297
0.0635842560574668 -2.01628595937163
0.35208526470733 -1.93863688585609
0.274646689555707 -1.95798367887623
0.541922002467422 -1.82253580121498
0.266415603329718 -1.93811449580846
-0.019151327408215 -2.02927041491098
-0.0815459395335719 -2.05672573387143
0.0537844028907483 -1.96248270898058
0.203944796514386 -1.84887461773008
-0.0270301494017366 -2.03838130618421
0.195168956736648 -1.83771383296867
0.0738886082169549 -1.94265931576997
0.245521405071488 -1.69810994722913
0.417154201917355 -1.45356057868226
0.273281078359098 -1.5617311254541
0.512083479060249 -1.38218830596761
0.529634313263514 -1.35718116572965
0.429780067155895 -1.63937720931484
0.450152412205108 -1.34130477153009
0.429780067168231 -1.6393772093157
0.483860035368941 -1.34439029124087
0.539534359122862 -1.04972590313631
0.584303231650487 -0.941811592211322
0.737201262434828 -0.68371282709564
0.631332421788585 -0.963094285302895
0.640805583759514 -0.766140111952425
0.65515921601904 -0.467717284657397
0.549290375382355 -0.747098742868316
0.736311244642823 -0.514106457436227
0.5060273447629 -0.706242905463734
0.24329928914366 -0.848496831245597
-0.0275123831981807 -0.976362569976283
0.20096752387346 -0.783855056682915
0.204803682101441 -0.780072669766891
0.197757499964412 -0.784319033143259
0.0193489060871932 -0.839230605087589
-0.0761936154819034 -0.87617414507784
0.0105054461166605 -0.819470672102887
0.122158488819131 -0.706911949213048
0.272527081965748 -0.447876010929232
0.3694194577299 -0.262109141595109
};
\addlegendentry{\texttt{CGP-LCB}}
\addplot [semithick, color4, mark=x, mark size=2, mark options={solid}]
table {%
-2 -2.5
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-1.97409471072869 -3.7624354919805
-2.13657443688535 -3.51058269390786
-2.30680226978828 -3.26425268486276
-2.43559069270449 -3.1191914432797
-2.45936217206629 -3.08315633960645
-2.53876143345823 -2.79513209132978
-2.54417067229058 -2.49562113713081
-2.53660837332998 -2.19584435957964
-2.58208053623512 -1.90012872067576
-2.51973471565422 -2.0336388508482
-2.57089322916796 -1.97542113600189
-2.42602713762686 -2.08610238296813
-2.48846784362211 -2.03941062832879
-2.54669527976035 -1.99373453508085
-2.477132657265 -2.05731281792867
-2.44370692814486 -2.09662491074463
-2.62012608725485 -1.87326348150055
-2.69909933521302 -1.72472727448444
-2.70212967180797 -1.70753882054833
-2.66543350222375 -1.41078461785527
-2.59088659087217 -1.12020215308156
-2.65679358833529 -1.31676384659614
-2.56929404958863 -1.1475435789063
-2.70170553985657 -1.37664033033297
-2.57909164101844 -1.10319597487463
-2.51912016103195 -0.810238612236532
-2.52105229947313 -0.824578550173009
-2.52814040409125 -0.871382947875268
-2.52019734334207 -0.789030517335722
-2.51930453232386 -0.808202138758042
-2.54299013563448 -0.725264416556499
-2.51021636607289 -0.81350222492321
-2.5976018254289 -0.526637287022572
-2.49435219941295 -0.797588480532722
-2.42105247830983 -0.896318647490062
-2.22097099867261 -1.07179590769684
-2.04899053448021 -1.17833110957431
-1.80264621943515 -1.3473775205067
-1.68146913826385 -1.47380252919929
-1.58815501541385 -1.57607782123651
-1.57445233470652 -1.58819011083298
-1.48239829358547 -1.63646313046771
-1.19136906595659 -1.70775128498045
-1.25515897605526 -1.68720310423875
-1.49187421794844 -1.53738309524917
-1.67051653489677 -1.41942968717129
-1.51961441370901 -1.52852001626304
-1.50371940485366 -1.54558683727577
-1.6052226882222 -1.41694286046344
-1.72571518174033 -1.19920118650554
-1.7500996471886 -1.07327275988721
-1.76833762538499 -0.974433193884544
-1.76920339864398 -0.969498162263973
-1.74283638902918 -0.671209594777181
-1.68329170305374 -0.377180677108602
-1.64199032558755 -0.080273998869998
-1.61776500668132 0.102585097692384
-1.6480348438007 -0.0810564582281788
-1.67775954218482 -0.197835196186011
-1.60930426843208 0.0933213781857137
-1.64668092829786 -0.153588008376618
-1.61477108441258 0.00987891682473333
-1.5409207976065 0.2196173911543
-1.52538285958426 0.253536506370627
-1.51019228515166 0.284541640477957
-1.4976139579596 0.314559066007444
-1.51589673451551 0.109428333721143
-1.51663463424657 0.122840133892653
-1.47074886938886 -0.172994046393883
-1.44413974937318 -0.248915624784195
-1.40416547827223 -0.341348612438768
-1.47674129848447 -0.203642864998209
-1.39257356393327 -0.299803170118624
-1.1501535102051 -0.4761629538926
-0.935818482112748 -0.575799396938519
-0.661844296873256 -0.696580984658154
-0.458216459507645 -0.815048327905227
-0.363462164585917 -0.878503498327881
-0.376193601138058 -0.868914208142881
-0.278020636328344 -0.934965339424946
-0.247865620679443 -0.948282919616676
-0.0945638634201291 -1.01728153712517
-0.285206825695791 -0.936668181222957
0.0108954199733205 -0.982274387741921
-0.126974164669547 -0.983324986709549
-0.196338871042659 -0.982884174995846
-0.494742332894877 -0.952049205266635
-0.463499491855805 -0.960776414168385
-0.712329667026783 -0.79541089765593
-0.707437638501023 -0.799306452463601
-0.709275504791601 -0.797860448751443
-0.826083638837041 -0.666272711799776
-0.970500992320661 -0.42463693048806
-1.01164635333646 -0.29496790453084
-1.06522580686997 -0.116961230941533
-1.05607711904224 -0.131561722097313
-0.966940280482433 -0.284443023427674
-0.972239784571404 -0.260022973228389
-0.950589144293417 0.0383605209521234
-0.878782624002906 0.329556599009531
-0.803251240216647 0.619853539253402
-0.81919166909355 0.577415679528043
-0.752202420773688 0.721527528932357
-0.679427552134581 0.897486752321605
-0.739913508063015 0.766356860484556
-0.632100253970845 0.936593077353984
-0.471809501950661 1.18952217395726
-0.52706439407812 1.04765886896994
-0.615275366911113 0.836730952316164
-0.715297728365167 0.643466686927848
-0.829508859217112 0.437559806640086
-0.648089103309674 0.642979269844947
-0.553648917407038 0.744213697697816
-0.565681478074221 0.726601758190828
-0.539633927652127 0.775302385276502
-0.61584922821274 0.486255110402585
-0.619425418458577 0.40806070767481
-0.596201972811945 0.278141336912116
-0.566144901921118 0.160931518373847
-0.511841026055589 -0.0510430390832451
-0.450971079171609 -0.213870300582152
};
\addlegendentry{\texttt{C2Opt}}

\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
-2 -2.5
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-2.05944232422083 -3.60573992345954
-2.1164654612199 -3.31246433215285
-2.08007054549303 -3.01592155156505
-1.95382016496923 -2.74513925519556
-1.78131234078203 -2.49972154532681
-1.60649700551908 -2.25592522362977
-1.43288564141782 -2.01126556243858
-1.25864246042243 -1.76705429890942
-1.08468295784313 -1.5226406218432
-0.910578454694874 -1.27833014408879
-0.736547529914966 -1.03396723018031
-0.562487493606196 -0.789625047455657
-0.388484977201113 -0.545241896889559
-0.214475563741204 -0.300863657310845
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}

\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=2, mark options={solid}]
table {%
-2 -2.5
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-1.97409471071209 -3.76243549196493
-2.18954822348863 -3.55545241429485
-2.4584179793214 -3.42517860645951
-2.75438513318376 -3.38436617644029
-2.46029190843591 -3.33172222363604
-2.19686050670906 -3.19077504489982
-1.98987742903905 -2.97532153212325
-1.85960362120418 -2.70645177629015
-1.8187911911864 -2.41048462242741
-1.87143514399313 -2.11639139767976
-2.01238232273159 -1.85295999595386
-2.22783583550969 -1.64597691828522
-1.95896607967578 -1.77625072611867
-1.66299892581274 -1.81706315613491
-1.36890570106528 -1.76441920332669
-1.10547429933999 -1.62347202458688
-0.898491221672502 -1.40801851180746
-0.768217413840916 -1.13914875597243
-0.727404983826867 -0.843181602108857
-0.780048936637188 -0.549088377361514
-0.920996115378695 -0.285656975636861
-1.00928829917398 -0.200835949974822
-0.823108676210519 -0.291044416705602
-0.527141522346769 -0.331856846719237
-0.233048297599362 -0.279212893908674
};
\addlegendentry{\controlalgo{}}

\addplot [only marks, mark=square*, mark size=1.5, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
-2.00651833086562 -2.71277228030742
-2.04908392771166 -2.95053211884478
-2.11124642532444 -3.18621492383749
-2.11456518520324 -3.2008692162586
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.13119455447005 -3.2742977404405
-2.12531325565796 -3.36129074984511
-2.05944232422083 -3.60573992345954
-1.97409471071209 -3.76243549196493
};
\addlegendentry{$\mathscr{T}_{10}$}
\addplot [black, dotted]
table {%
0.5 0
0.498993338235942 0.0317119598282823
0.495977406415398 0.0632962267868746
0.490964348631353 0.0946256221802051
0.483974350698178 0.12557399359054
0.475035558870473 0.156016722849244
0.464183966508036 0.185831227830164
0.451463269143311 0.214897456044586
0.436924688534892 0.243098368050234
0.420626766415591 0.270320408727799
0.402635128765529 0.29645396452732
0.383022221559489 0.32139380484327
0.361867019052535 0.345039505741056
0.339254705778566 0.367295854328767
0.315276333542261 0.388073232145878
0.290028454785599 0.407287976025168
0.263612733805251 0.424862714974757
0.236135537386341 0.440726681723791
0.207707506500943 0.454815997677259
0.178443110795936 0.467073930132553
0.148460187664137 0.477451120722037
0.117879467754714 0.485905784161771
0.0868240888334652 0.492403876506104
0.0554190999505055 0.496919232230627
0.0237909579118711 0.499433669591504
-0.00793298191740401 0.499937063836938
-0.0396249784283943 0.498427387975971
-0.0711574191366426 0.494910720940466
-0.102403334032595 0.489401223107389
-0.133236906845018 0.481921079279971
-0.163533981658711 0.472500409357334
-0.193172562846564 0.461177147052291
-0.222033306302887 0.447996887145668
-0.25 0.433012701892219
-0.276960031933055 0.416284927317386
-0.302804843568833 0.397880920265416
-0.327430366972642 0.377874787177129
-0.350737443853161 0.356347085689431
-0.372632224837877 0.333384500258146
-0.393026547371394 0.309079493110303
-0.411838290714916 0.283529931931385
-0.428991706617489 0.256838695786703
-0.444417724327462 0.229113260863705
-0.458054228716035 0.200465267703307
-0.469846310392954 0.171010071662834
-0.479746486807249 0.140866278420715
-0.487714893442704 0.11015526639327
-0.493719444338197 0.0790006979866749
-0.497735961286542 0.0475280216520912
-0.499748271191593 0.0158639667490338
-0.499748271191593 -0.0158639667490339
-0.497735961286542 -0.0475280216520913
-0.493719444338197 -0.079000697986675
-0.487714893442704 -0.11015526639327
-0.479746486807249 -0.140866278420715
-0.469846310392954 -0.171010071662834
-0.458054228716035 -0.200465267703307
-0.444417724327462 -0.229113260863705
-0.428991706617488 -0.256838695786703
-0.411838290714916 -0.283529931931385
-0.393026547371394 -0.309079493110303
-0.372632224837877 -0.333384500258146
-0.350737443853161 -0.356347085689431
-0.327430366972643 -0.377874787177129
-0.302804843568833 -0.397880920265416
-0.276960031933055 -0.416284927317386
-0.25 -0.433012701892219
-0.222033306302887 -0.447996887145668
-0.193172562846564 -0.461177147052291
-0.163533981658711 -0.472500409357334
-0.133236906845017 -0.481921079279971
-0.102403334032595 -0.489401223107389
-0.0711574191366426 -0.494910720940466
-0.0396249784283944 -0.498427387975971
-0.0079329819174038 -0.499937063836938
0.0237909579118712 -0.499433669591504
0.0554190999505054 -0.496919232230627
0.086824088833465 -0.492403876506104
0.117879467754714 -0.485905784161771
0.148460187664137 -0.477451120722037
0.178443110795936 -0.467073930132553
0.207707506500943 -0.454815997677259
0.236135537386341 -0.440726681723791
0.263612733805251 -0.424862714974757
0.290028454785599 -0.407287976025168
0.315276333542261 -0.388073232145878
0.339254705778566 -0.367295854328767
0.361867019052535 -0.345039505741056
0.383022221559489 -0.32139380484327
0.402635128765529 -0.29645396452732
0.420626766415591 -0.270320408727799
0.436924688534892 -0.243098368050234
0.451463269143311 -0.214897456044586
0.464183966508036 -0.185831227830164
0.475035558870473 -0.156016722849244
0.483974350698178 -0.12557399359054
0.490964348631353 -0.0946256221802049
0.495977406415398 -0.0632962267868745
0.498993338235942 -0.0317119598282823
0.5 -1.22464679914735e-16
};
\addlegendentry{$\mathrm{Target\ set}$}
\addplot [only marks, mark=diamond*, mark size=5, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
-2 -2.5
};
\addlegendentry{$\mathrm{Initial\ state}$}

\addplot [only marks, mark=star, mark size=5, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0  0
};

\nextgroupplot[
width=6.2cm, 
height=5.0cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=0, xmax=150,
xtick style={color=black},
ymode=log,
y grid style={white!69.0196078431373!black},
ylabel={Cost function},
ymajorgrids,
%ymin=0, ymax=10.9837044837324,
ytick style={color=black}
]
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 8.62133154121105
11 7.7259230001608
12 6.7112381397111
13 5.67660138372801
14 4.71084072979671
15 3.83501562167541
16 3.04917521201636
17 2.35333086923625
18 1.74748579116119
19 1.23164053972029
20 0.80579524845529
21 0.469949948016364
22 0.224104651817337
23 0.0682593538662824
};
% \addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 8.62133154121105
11 8.02740220154607
12 6.98317526968953
13 6.02821050247644
14 5.36078906325174
15 5.04624279990778
16 5.04426150667742
17 4.81060322056793
18 4.39510717451061
19 3.83844500206515
20 3.19510667198743
21 2.52806662100274
22 1.90325854761643
23 1.36948982143262
24 0.949697700642942
25 0.644104268275438
26 0.432752803098007
27 0.274290026949938
28 0.219850229911176
29 0.20757074400168
30 0.267424910949781
31 0.373777174981048
32 0.301537331848737
33 0.218496647175915
34 0.206684232172266
35 0.201950863203053
36 0.206292053850843
37 0.201983845182952
38 0.206839988897344
39 0.202009108126958
40 0.207247927629412
41 0.202025517920472
42 0.207574640985476
43 0.202038785022506
44 0.207838235421933
45 0.202049047163832
46 0.208055980740273
47 0.202057446923925
48 0.208238717860872
49 0.202064474734709
50 0.208394409506106
51 0.202070387160298
52 0.20852830632536
53 0.20207541794755
54 0.208644767908347
55 0.202079674952122
56 0.208751535557908
57 0.202083221137954
58 0.208839862390916
59 0.202086079539846
60 0.208916866391088
61 0.202088464884022
62 0.208984895484797
63 0.20209054060825
64 0.209045815571306
65 0.202092394948765
66 0.209100750001529
67 0.202093979585958
68 0.209150195007678
69 0.202095538138182
70 0.209195977965307
71 0.202096945837369
72 0.209237694405973
73 0.202098219023155
74 0.209275736548914
75 0.20209939953709
76 0.209310911697982
77 0.202100477336027
78 0.209343634379239
79 0.2021014789337
80 0.209373797400606
81 0.202102456274574
82 0.209402259027299
83 0.202103330000563
84 0.20942860675548
85 0.202104136353288
86 0.209452698680048
87 0.202104893335164
88 0.209475541931661
89 0.2021056000898
90 0.209496931129734
91 0.202106257898036
92 0.209516980011181
93 0.20210687001647
94 0.209535794766854
95 0.202107332255239
96 0.209552919739906
97 0.202107917381146
98 0.209569976588304
99 0.202108391606732
100 0.20958552607983
101 0.202109086384149
102 0.209601372432038
103 0.202109428181493
104 0.20961501371468
105 0.202109862616524
106 0.209628404258781
107 0.202110234889621
108 0.209641017202952
109 0.202110609702492
110 0.209653100540214
111 0.202110980230368
112 0.209664632904189
113 0.202111349765239
114 0.209675615080541
115 0.202111712960279
116 0.209686044480977
117 0.20211200748719
118 0.209696319679151
119 0.202112303689256
120 0.209705903478008
121 0.202112591055778
122 0.209715100653013
123 0.202112885272801
124 0.209723927823644
125 0.202113158249462
126 0.209732354347499
127 0.202113423886107
128 0.20974049655524
129 0.202113675602049
130 0.209748282332953
131 0.202113920152777
132 0.209755720739909
133 0.202114190555967
134 0.209761307996516
135 0.202114309257636
136 0.209769119577354
137 0.202114628417514
138 0.209775875169579
139 0.202114797539468
140 0.209782765188211
141 0.202115054522635
142 0.20978852789586
143 0.20211520573224
144 0.209794712867353
145 0.202115394612228
146 0.209800399147488
147 0.20211557592071
148 0.209805885048103
149 0.202115744343655
150 0.209810994720986
};
% \addlegendentry{$\mathrm{SINDYc}$}
\addplot [semithick, color3, mark=+, mark size=2, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 9.0264853790294
11 9.68061047338694
12 8.80545238260311
13 7.76995744782896
14 8.30224873901881
15 9.16159706046062
16 10.3009478996362
17 10.4638202547246
18 9.14530801465762
19 8.48148376882931
20 7.32893111104553
21 8.48148376881068
22 7.29937271038377
23 6.2401872244227
24 5.35352383130386
25 4.67007393638628
26 4.03716179945691
27 3.36840281613702
28 2.83349223753031
29 2.38784386955179
30 1.96337006119902
31 2.03472601378878
32 1.94113850441291
33 1.95456544541481
34 1.80765810173432
35 1.91363253628021
36 2.05915259508725
37 2.11838524231169
38 1.92711557252104
39 1.72996541605592
40 2.07786448918895
41 1.70764152677903
42 1.88969237178604
43 1.47192907661339
44 1.14342799203821
45 1.25684332800062
46 1.08633700134004
47 1.06122661119871
48 1.43613427027272
49 1.00086784217174
50 1.43613427027943
51 1.02075289450498
52 0.69651089819473
53 0.614209670870414
54 0.505464465635308
55 0.663065614592266
56 0.498801233659923
57 0.323996528350986
58 0.429938224041554
59 0.403229849282545
60 0.377421357582824
61 0.389570708365815
62 0.477020399639968
63 0.327408347769603
64 0.325228959159776
65 0.327132187271475
66 0.352341194341226
67 0.386743299771544
68 0.335821273417434
69 0.257323600165382
70 0.137431965785323
71 0.102585968928589
};
% \addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, color4, mark=x, mark size=2, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 9.02648537912079
11 8.44457058755864
12 7.98834115126707
13 7.83072864110901
14 7.77715765392303
15 7.12903651199822
16 6.35046463491878
17 5.62805724557273
18 5.13881452537058
19 5.24237500647612
20 5.25589033017234
21 5.11871541236365
22 5.17583395984084
23 5.23031712216384
24 5.18436111625117
25 5.18376978350905
26 5.18708839211848
27 5.12991069634896
28 5.10859679347232
29 4.54742449637692
30 3.9837730952649
31 4.3962095993611
32 3.95906408937031
33 4.59717571159548
34 3.93437752587539
35 3.50122649723832
36 3.51781724104208
37 3.57540107232324
38 3.48698190333774
39 3.5000430118403
40 3.49640365192866
41 3.48148603722761
42 3.51244103777702
43 3.42897013949735
44 3.33244111028429
45 3.04072932235025
46 2.79341320709006
47 2.53247978760531
48 2.49971617900401
49 2.5031288257889
50 2.50062399120524
51 2.43775813910264
52 2.16788735133533
53 2.21103918506248
54 2.29461773186859
55 2.40270306509335
56 2.32280070323446
57 2.32500536004678
58 2.29223347430081
59 2.20808818710269
60 2.10738159610279
61 2.03826900334812
62 2.03500367620332
63 1.74400049952261
64 1.48786811037683
65 1.35128807210885
66 1.31384365955559
67 1.36129449790085
68 1.42700792312109
69 1.2992845540101
70 1.36757367796849
71 1.3037916240263
72 1.21133435149684
73 1.19553681418804
74 1.18082234164874
75 1.17089748654145
76 1.15495873496788
77 1.1576351561455
78 1.09651458844817
79 1.07374930199067
80 1.04409978279267
81 1.11111763955715
82 1.01457153588949
83 0.774792127848424
84 0.603650588489285
85 0.461631470745489
86 0.437133050292414
87 0.451936570829903
88 0.448266763324895
89 0.475727830075211
90 0.480338930775767
91 0.521902025020341
92 0.479345107569495
93 0.48249084149508
94 0.491525233990432
95 0.502305126869785
96 0.575583832603548
97 0.568961548486425
98 0.57004602531815
99 0.569679408658926
100 0.569826518689617
101 0.563166752421636
102 0.561094349414854
103 0.555217204461137
104 0.57419297458257
105 0.566303684042887
106 0.507940669798061
107 0.506431072654991
108 0.452545625408104
109 0.440433226100081
110 0.514715482517276
111 0.502241928838554
112 0.543205228412515
113 0.633552134596186
114 0.567387418512931
115 0.638378661808706
116 0.81878360423347
117 0.687692990618151
118 0.53934123184576
119 0.462850108695135
120 0.439771765953291
121 0.41672091363954
122 0.430190575793521
123 0.423972824821119
124 0.446149282244347
125 0.307857152141429
126 0.275100695090325
127 0.216409697842057
128 0.173209501788692
129 0.132293313896246
130 0.124557709860153
};
% \addlegendentry{$\mathrm{C2Opt}$}
\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 5.125
1 5.69262462845204
2 6.45219236357043
3 7.304663504665
4 7.35847483103279
5 7.63150796102828
6 7.63150796102828
7 7.63150796102828
8 7.90761596983486
9 8.62133154121105
10 9.0264853790294
11 8.71768164664867
12 8.88783372359934
13 9.5202859390684
14 8.57670462509274
15 7.50362073654671
16 6.40607520105765
17 5.39150342268991
18 4.55921875604813
19 3.99069102317274
20 3.74157167972396
21 3.83624626275442
22 3.49630737167871
23 3.03364197031864
24 2.4935389717385
25 1.92886742055874
26 1.39490130250753
27 0.943908941580985
28 0.620036612315511
29 0.454987194851155
30 0.464916876136322
31 0.529498974825895
32 0.381107372674268
33 0.194003575648252
34 0.0661356745694086
};
\end{groupplot}

\end{tikzpicture}

